Sim-to-Real Transfer for Muscle-Actuated Robots via Generalized Actuator Networks

Tendon drives paired with soft muscle actuation enable faster and safer robots while potentially accelerating skill acquisition. Still, these systems are rarely used in practice due to inherent nonlinearities, friction, and hysteresis, which complicate modeling and control. So far, these challenges have hindered policy transfer from simulation to real systems. To bridge this gap, we propose a sim-to-real pipeline that learns a neural network model of this complex actuation and leverages established rigid body simulation for the arm dynamics and interactions with the environment. Our method, called Generalized Actuator Network (GenAN), enables actuation model identification across a wide range of robots by learning directly from joint position trajectories rather than requiring torque sensors. Using GenAN on PAMY2, a tendon-driven robot powered by pneumatic artificial muscles, we successfully deploy dynamic but precise goal-reaching, ball-in-a-cup, and table tennis policies, trained entirely in simulation. To the best of our knowledge, this result constitutes the first successful sim-to-real transfer for a four-degrees-of-freedom muscle-actuated robot arm.

==> figs/overview.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  >=Latex,
  box/.style={
    rounded corners=6pt,
    draw=none,
    fill opacity=0.9,
    text opacity=1,
    align=left,
    text width=31mm,
    font=\small,
    minimum width=33mm,
    minimum height=24mm,
    inner xsep=1.0mm,
    inner ysep=1.0mm
  },
  msebox/.style={
    box,
    align=center,
    minimum width=8mm,
    text width=8mm,
    minimum height=6mm,
    inner xsep=-1mm,
  },
  bigbox/.style={
    draw,
    dashed,
    align=left,
    minimum width=5.26cm,
    minimum height=10.6cm,
    rounded corners=10pt,
    line width=1.5pt,
    fill=none,
    inner sep=6mm
  },
  neuron/.style={
    draw,
    circle,
    minimum width=3mm,
    minimum height=3mm,
    line width=0.5pt,
    fill=white,
    inner sep=0
  },
  axon/.style={},
  line/.style={line width=1.0pt},
  lineRound/.style={line, rounded corners=2.5pt},
  arr/.style={line, -{Latex[length=3pt,width=4pt]}},
  arrRound/.style={arr, lineRound}
]

\newlength{\neurony}
\setlength{\neurony}{0.58cm}

\newcommand{\nn}{
    \begin{minipage}[c][0.6170\linewidth][c]{\linewidth}
        \centering
        \resizebox{0.95\linewidth}{!}{
            \begin{tikzpicture}
                \node[neuron] (n00) at (0, \neurony) {};
                \node[neuron] (n01) at (0, 2\neurony) {};
                \node[neuron] (n10) at (1, 0) {};
                \node[neuron] (n11) at (1, \neurony) {};
                \node[neuron] (n12) at (1, 2\neurony) {};
                \node[neuron] (n13) at (1, 3\neurony) {};
                \node[neuron] (n20) at (2, 0) {};
                \node[neuron] (n21) at (2, \neurony) {};
                \node[neuron] (n22) at (2, 2\neurony) {};
                \node[neuron] (n23) at (2, 3\neurony) {};
                \node[neuron] (n30) at (3, 1.5\neurony) {};
                \foreach \i in {0,1} {
                    \foreach \j in {0,...,3} {
                        \draw[axon] (n0\i) -- (n1\j);
                    }
                }
                \foreach \i in {0,...,3} {
                    \foreach \j in {0,...,3} {
                        \draw[axon] (n1\i) -- (n2\j);
                    }
                }
                \foreach \i in {0,...,3} {
                    \draw[axon] (n2\i) -- (n30);
                }
            \end{tikzpicture}
        }
    \end{minipage}
}

\newcommand{\rlagent}{
    \begin{minipage}[c][0.6170\linewidth][c]{\linewidth}
        \centering
        \adjustbox{width=0.6\linewidth}{$\pi$}
    \end{minipage}
}
\newlength{\nodedist}
\setlength{\nodedist}{0.67cm}
\newcommand{\arrxoffset}{1.95cm}
\newcommand{\arryoffsetLarge}{0.5cm}
\newcommand{\arryoffsetSmall}{0.3cm}
\newcommand{\arryoffsetBottom}{0.25cm}
% -------------------------
% LEFT: Training AN
% -------------------------
\node [bigbox, color=gray!80, anchor=north] (trainingAN) at (0, 2.1) {};
\node[below right, color=gray!80, inner sep=2.5mm] at (trainingAN.north west) {\normalsize\bfseries (1) Train GenAN};
\node[box, fill=peach] (data) at (0.5,-0.2) {
    Exploration data \\[0.2\baselineskip]
    \adjustbox{
        width=\linewidth,trim={0.25\width} {0.15\height} {0.25\width} {0.35\height},clip
    }
    {
        \includegraphics{figs/overview_data}
    }
};

\node[box, anchor=north west, fill=mintGreen] (an1) at ([xshift=-1.0cm, yshift=-\nodedist] data.south west) {GenAN \\[0.2\baselineskip] \nn};
\node[box, fill=softBlue] (sim1) [below=\nodedist of an1] {
    Torque-based simulator \\[0.2\baselineskip] 
    \adjustbox{
        width=\linewidth,trim={0.0625\width} {0.055\height} {0.0625\width} {0.07\height},clip
    }
    {
        \includegraphics{figs/mjx_only_cup}
    }
};

\coordinate (dataAttach) at ([xshift=-0.5cm]data.south east);
\node[msebox, fill=white!70!black] (mse) at ([yshift=-0.255cm] sim1.south -| dataAttach) {MSE};

\draw[arr] (an1.north |- data.south) -- node[left,inner sep=0.5mm] {$\boldsymbol{q}_t, \boldsymbol{u}_t$} (an1.north);
\draw[arr] (an1.south) -- node[left,inner sep=0.5mm] {$\boldsymbol{\hat{\tau}}_t$} (sim1.north);

\draw[arrRound] (sim1.south) -- node[midway,left,inner sep=0.5mm, yshift=-1mm] {$\boldsymbol{\hat{q}}_{t+1}$} ([yshift=-0.6mm] sim1.south |- mse.west) -- ([yshift=-0.6mm] mse.west);
\draw[arrRound] ([xshift=-0.5cm]data.south east) -- node[midway,right,inner sep=0.5mm] {$\boldsymbol{q}_{t+1}$} (mse.north);
\draw[arrRound,color=red] ([yshift=0.6mm]mse.west) -| ([xshift=1.2mm]sim1.south);
\draw[arrRound,color=red] ([xshift=1.2mm]sim1.north) -- node[midway,right,inner sep=0.5mm] {gradient} ([xshift=1.2mm]an1.south);

% -------------------------
% MIDDLE: Training policy
% -------------------------
\node [bigbox, color=gray!80, anchor=north] (trainingPolicy) at (5.5, 2.1) {};
\node[below right, color=gray!80, inner sep=2.5mm] at (trainingPolicy.north west) {\normalsize\bfseries (2) Train policy in simulation};
\node[box, fill=lightRedPink] (policy1) at (5.3, -0.2) {RL policy \\[0.2\baselineskip] \rlagent};
\node[box, fill=mintGreen] (an2) [below=\nodedist of policy1] {GenAN \\[0.2\baselineskip] \nn};
\node[box, fill=softBlue] (sim2) [below=\nodedist of an2] {
    Torque-based simulator \\[0.2\baselineskip] 
    \adjustbox{
        width=\linewidth,trim={0.0625\width} {0.055\height} {0.0625\width} {0.07\height},clip
    }
    {
        \includegraphics{figs/mjx_ball_in_cup2}
    }
};

\node (snowflakeAN) at ([xshift=-4mm, yshift=-4mm] an2.north east) {\includegraphics[width=5.5mm]{figs/snowflake}};

\draw[arr] (policy1.south) -- node[left,inner sep=0.5mm] {$\boldsymbol{u}_t$} (an2.north);
\draw[arr] (an2.south) -- node[left,inner sep=0.5mm] {$\boldsymbol{\hat{\tau}}_t$} (sim2.north);

\draw[lineRound] 
(sim2.south) -- ++(0, -\arryoffsetBottom) 
    -- ++(\arrxoffset, 0) coordinate (y)
    -- ($(an2) + (\arrxoffset,-0.1cm)$ |- y)
    node[right] {$\boldsymbol{\hat{q}}_{t+1}$}
    coordinate (z);
\draw[arrRound] (z) -- ([yshift=\arryoffsetSmall] z |- policy1.north) -- ([yshift=\arryoffsetSmall] policy1.north) -- (policy1.north);
\draw[arrRound] (z) -- (y |- an2.east) -- (an2.east);


% -------------------------
% RIGHT: Transfer to real robot
% -------------------------
\node [bigbox, color=gray!80, anchor=north] (transfer) at (11, 2.1) {};
\node[below right, color=gray!80, inner sep=2.5mm] at (transfer.north west) {\normalsize\bfseries (3) Transfer to real robot};
\node[box, fill=lightRedPink] (policy2) at (10.8, -0.2) {RL policy \\[0.2\baselineskip] \rlagent};
\node (snowflakeRL) at ([xshift=-4mm, yshift=-4mm] policy2.north east) {\includegraphics[width=5.5mm]{figs/snowflake}};
\node[box] (robot) [fill=peach] at ([yshift=-0.5\nodedist] 10.8, |- an2.south) {
    Robot \\[0.2\baselineskip]
    \adjustbox{
        width=\linewidth,trim={0.25\width} {0.15\height} {0.25\width} {0.35\height},clip
    }
    {
        \includegraphics{figs/overview_transfer}
    }
};

\draw[arr] (policy2.south) -- node[left,inner sep=0.5mm] {$\boldsymbol{u}_t$} (robot.north);


\draw[arrRound] 
    (robot.south) -- ++(0, -\arryoffsetBottom) 
    -- ++(\arrxoffset,0) 
    coordinate (y)
    -- ($(policy2.north) + (\arrxoffset,\arryoffsetSmall)$ -| y)
    node[midway,right] {$\boldsymbol{q}_{t+1}$}
    -- ($(policy2.north) + (0, \arryoffsetSmall)$)
    -- (policy2.north);

\end{tikzpicture}

==> plots/an_accuracy_black_racket_step1_500_training_set_size.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
xtick={50, 100, 200, 500, 1000, 1500, 2500},
height=\datasetsizeheight,
font=\datasetsizefontsize,
ticklabel style={font=\datasetsizefontsize},
log basis x={10},
scale only axis,
tick align=outside,
tick pos=left,
width=0.68\linewidth,
x grid style={darkgray176},
xlabel={dataset size (\# trajectories)},
xlabel style={inner sep=0pt},
xmajorgrids,
xmin=41.1170079713445, xmax=3040.10447664664,
xmode=log,
xtick style={color=black},
xticklabel style={
    rotate=45.0,
    anchor=north east,
    xshift=2pt,
    yshift=2pt
},
yticklabel style={color=darkorange25512714},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{pos.\ error after 1 step (°)},
ylabel style={yshift=-3pt},
ymajorgrids,
ymin=0, ymax=0.00950781438358904,
ytick style={color=black}
]
\addplot [line width=1pt, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
50 0.00887704061702094
100 0.0076940079968234
200 0.00743608998190265
500 0.00530947114681319
1000 0.00463300686020234
1500 0.00416212526451298
2000 0.00374750851938028
2500 0.00364963596066373
};
\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:50,0.00856290658395053)
--(axis cs:50,0.00922210140504604);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:100,0.0074107341585601)
--(axis cs:100,0.00800216244814154);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:200,0.00718370890727995)
--(axis cs:200,0.00770916171834755);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:500,0.0051111098309192)
--(axis cs:500,0.00552321889718472);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:1000,0.00446946887723956)
--(axis cs:1000,0.00480687187922772);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:1500,0.00401121009693328)
--(axis cs:1500,0.00432481863887308);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:2000,0.00359991124789481)
--(axis cs:2000,0.00390280236157484);

\path [draw=darkorange25512714, draw opacity=0.8, thick]
(axis cs:2500,0.00350784183418608)
--(axis cs:2500,0.00379710033319115);

\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks]
table {%
50 0.00856290658395053
100 0.0074107341585601
200 0.00718370890727995
500 0.0051111098309192
1000 0.00446946887723956
1500 0.00401121009693328
2000 0.00359991124789481
2500 0.00350784183418608
};
\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks]
table {%
50 0.00922210140504604
100 0.00800216244814154
200 0.00770916171834755
500 0.00552321889718472
1000 0.00480687187922772
1500 0.00432481863887308
2000 0.00390280236157484
2500 0.00379710033319115
};
\end{axis}

\begin{axis}[
xtick=\empty,
axis y line=right,
axis line style={-},
font=\datasetsizefontsize,
height=\datasetsizeheight,
log basis x={10},
scale only axis,
tick align=outside,
width=0.68\linewidth,
x grid style={darkgray176},
xmin=41.1170079713445, xmax=3040.10447664664,
xmode=log,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{forestgreen4416044}{pos.\ err.\ after 500 steps (°)},
ylabel style={yshift=3pt},
ymin=0, ymax=11.1498620400416,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west,color=forestgreen4416044}
]
\addplot [line width=1pt, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
50 10.360386956689
100 9.14152262382695
200 6.55953780151114
500 5.24288565030196
1000 4.95648557311949
1500 4.60999093029828
2000 4.53720971516307
2500 4.54288389481606
};
\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:50,9.94795576745169)
--(axis cs:50,10.8284743051533);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:100,8.76131293540414)
--(axis cs:100,9.57131412834658);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:200,6.27309359446946)
--(axis cs:200,6.91689207467482);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:500,5.07011122067218)
--(axis cs:500,5.42738170171092);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:1000,4.79628871247621)
--(axis cs:1000,5.12128876173953);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:1500,4.46056460282078)
--(axis cs:1500,4.76664791550226);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:2000,4.40071960738744)
--(axis cs:2000,4.68767638229005);

\path [draw=forestgreen4416044, draw opacity=0.8, semithick]
(axis cs:2500,4.40174323126967)
--(axis cs:2500,4.69161375049304);

\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks]
table {%
50 9.94795576745169
100 8.76131293540414
200 6.27309359446946
500 5.07011122067218
1000 4.79628871247621
1500 4.46056460282078
2000 4.40071960738744
2500 4.40174323126967
};
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks]
table {%
50 10.8284743051533
100 9.57131412834658
200 6.91689207467482
500 5.42738170171092
1000 5.12128876173953
1500 4.76664791550226
2000 4.68767638229005
2500 4.69161375049304
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step1_hist_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod17815132}{RGB}{178,151,32}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gold25521747}{RGB}{255,217,47}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={history length \(\displaystyle H\)},
xmin=-0.635, xmax=5.635,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,5,10,20},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
ylabel={position error (°)},
ymajorgrids,
ymin=0, ymax=0.00984641715048088,
ytick style={color=black}
]
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,0.0089833195944761);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,0.00750341386922091);
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,0.00677644853792893);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,0.00639357524704128);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,0.00636350849084566);
\draw[draw=darkgoldenrod17815132,fill=gold25521747,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,0.00677571774437333);
\path [draw=dimgray, very thick]
(axis cs:0,0.00861028460431167)
--(axis cs:0,0.00937754014331512);

\path [draw=dimgray, very thick]
(axis cs:1,0.00716959674209612)
--(axis cs:1,0.00785020897692617);

\path [draw=dimgray, very thick]
(axis cs:2,0.00649194078708402)
--(axis cs:2,0.00708600954377315);

\path [draw=dimgray, very thick]
(axis cs:3,0.00613607249620321)
--(axis cs:3,0.00667335695240922);

\path [draw=dimgray, very thick]
(axis cs:4,0.00610053180855054)
--(axis cs:4,0.00664160875410119);

\path [draw=dimgray, very thick]
(axis cs:5,0.00651817476349199)
--(axis cs:5,0.00706302130064376);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00861028460431167
1 0.00716959674209612
2 0.00649194078708402
3 0.00613607249620321
4 0.00610053180855054
5 0.00651817476349199
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00937754014331512
1 0.00785020897692617
2 0.00708600954377315
3 0.00667335695240922
4 0.00664160875410119
5 0.00706302130064376
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step1_rollout_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod17815132}{RGB}{178,151,32}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gold25521747}{RGB}{255,217,47}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.635, xmax=5.635,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4,5},
xticklabels={1,3,5,10,20,30},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
xlabel={rollout length $R$},
ylabel={position error (°)},
ymajorgrids,
ymin=0, ymax=0.00889401954885113,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,0.00677644853792893);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,0.0067174526955966);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,0.0069152463695227);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,0.00731241369887846);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,0.00764521783448808);
\draw[draw=darkgoldenrod17815132,fill=gold25521747,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,0.0081498539215658);
\path [draw=dimgray, very thick]
(axis cs:0,0.00649194078708402)
--(axis cs:0,0.00708600954377315);

\path [draw=dimgray, very thick]
(axis cs:1,0.006442750871027)
--(axis cs:1,0.00700240909918281);

\path [draw=dimgray, very thick]
(axis cs:2,0.00664188927372681)
--(axis cs:2,0.00719685433479995);

\path [draw=dimgray, very thick]
(axis cs:3,0.00703422303364536)
--(axis cs:3,0.00762279428062108);

\path [draw=dimgray, very thick]
(axis cs:4,0.00736699716589334)
--(axis cs:4,0.00794761419594215);

\path [draw=dimgray, very thick]
(axis cs:5,0.00785275915623239)
--(axis cs:5,0.00847049480842964);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00649194078708402
1 0.006442750871027
2 0.00664188927372681
3 0.00703422303364536
4 0.00736699716589334
5 0.00785275915623239
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00708600954377315
1 0.00700240909918281
2 0.00719685433479995
3 0.00762279428062108
4 0.00794761419594215
5 0.00847049480842964
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step1_stride_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={history stride \(\displaystyle s\)},
xmin=-0.585, xmax=4.585,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
ylabel={position error (°)},
ymajorgrids,
ymin=0, ymax=0.012343341213485,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,0.00677644853792893);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,0.00861432346039333);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,0.00978399002070507);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,0.0109220102601993);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,0.0108745366101564);
\path [draw=dimgray, very thick]
(axis cs:0,0.00649194078708402)
--(axis cs:0,0.00708600954377315);

\path [draw=dimgray, very thick]
(axis cs:1,0.00829204337428097)
--(axis cs:1,0.00895693309563783);

\path [draw=dimgray, very thick]
(axis cs:2,0.00937951748375443)
--(axis cs:2,0.0101879754164144);

\path [draw=dimgray, very thick]
(axis cs:3,0.0104376221900259)
--(axis cs:3,0.0117555630604619);

\path [draw=dimgray, very thick]
(axis cs:4,0.010433319391642)
--(axis cs:4,0.0113390862379789);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00649194078708402
1 0.00829204337428097
2 0.00937951748375443
3 0.0104376221900259
4 0.010433319391642
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.00708600954377315
1 0.00895693309563783
2 0.0101879754164144
3 0.0117555630604619
4 0.0113390862379789
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step1_training_methods_inset.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
golden width landscape=0.75\linewidth,scale only axis,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.8, xmax=3.7,
xtick style={color=black,draw=none},
xtick={0,1,2,3},
xticklabel style={align=center},
xticklabels={GenAN,Torque\\GenAN,UAN,SysID},
y grid style={darkgray176},
ylabel={position error (°)},
ymajorgrids,
ymin=0, ymax=0.0357139953073805,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,0.00676372656021279);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,0.00721852944703384);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,0.0289861555688861);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,0.0327971943524494);
\path [draw=dimgray, very thick]
(axis cs:0,0.0064799745263861)
--(axis cs:0,0.00707070156742481);

\path [draw=dimgray, very thick]
(axis cs:1,0.00692862806980977)
--(axis cs:1,0.007524725104891);

\path [draw=dimgray, very thick]
(axis cs:2,0.0276675635286874)
--(axis cs:2,0.0303469181171918);

\path [draw=dimgray, very thick]
(axis cs:3,0.0316353903038989)
--(axis cs:3,0.0340133288641719);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid,draw=dimgray}, only marks]
table {%
0 0.0064799745263861
1 0.00692862806980977
2 0.0276675635286874
3 0.0316353903038989
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid,draw=dimgray}, only marks]
table {%
0 0.00707070156742481
1 0.007524725104891
2 0.0303469181171918
3 0.0340133288641719
};
\draw[gray, dashed, thick] (axis cs:-0.45,0) rectangle (axis cs:1.45,0.008277197615380096);
\coordinate (yellowtopleft) at (axis cs:-0.45,0.008277197615380096);
\coordinate (yellowtopright) at (axis cs:1.45,0.008277197615380096);
\end{axis}


% White background to hide main plot grid lines
\fill[white] (\insetxpos,\insetypos) rectangle (\insetxpos+\insetwidth,\insetypos+\insetheight);
\begin{axis}[
width=\insetwidth,height=\insetheight,scale only axis,at={(\insetxpos,\insetypos)},anchor=south west,axis line style={gray,dotted,thick},xtick=\empty,xticklabels=\empty,
tick align=outside,
tick pos=left,
xmin=-0.6, xmax=1.6,
y grid style={gray,dotted},
ymajorgrids,scaled y ticks=false,yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}},
ymin=0, ymax=0.0078,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,thick] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.00676372656021279);
\draw[draw=sienna1769868,fill=salmon25214198,thick] (axis cs:0.7,0) rectangle (axis cs:1.3,0.00721852944703384);
\path [draw=dimgray, thick]
(axis cs:0,0.0064799745263861)
--(axis cs:0,0.00707070156742481);

\path [draw=dimgray, thick]
(axis cs:1,0.00692862806980977)
--(axis cs:1,0.007524725104891);

\addplot [semithick, dimgray, mark=-, mark size=4, mark options={solid,draw=dimgray}, only marks]
table {%
0 0.0064799745263861
1 0.00692862806980977
};
\addplot [semithick, dimgray, mark=-, mark size=4, mark options={solid,draw=dimgray}, only marks]
table {%
0 0.00707070156742481
1 0.007524725104891
};
\end{axis}


% Dotted box around inset
\draw[gray, dotted, thick] (\insetxpos,\insetypos) rectangle (\insetxpos+\insetwidth,\insetypos+\insetheight);
% Connection lines from yellow box to inset corners
\draw[gray, dotted, thick] (yellowtopleft) -- (\insetxpos,\insetypos);
\draw[gray, dotted, thick] (yellowtopright) -- (\insetxpos+\insetwidth,\insetypos);
\end{tikzpicture}


==> plots/an_accuracy_black_racket_step500_hist_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod17815132}{RGB}{178,151,32}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gold25521747}{RGB}{255,217,47}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={history length \(\displaystyle H\)},
xmin=-0.635, xmax=5.635,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,5,10,20},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=5.81782323948898,
ytick style={color=black}
]
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,5.35565804991443);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,4.68406347807344);
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,4.44238790646304);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,4.20375048837283);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,3.88860854827611);
\draw[draw=darkgoldenrod17815132,fill=gold25521747,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,4.10474305437206);
\path [draw=dimgray, very thick]
(axis cs:0,5.18337995200525)
--(axis cs:0,5.54078403760855);

\path [draw=dimgray, very thick]
(axis cs:1,4.53859228693015)
--(axis cs:1,4.83839407713389);

\path [draw=dimgray, very thick]
(axis cs:2,4.30957979042524)
--(axis cs:2,4.58608458679169);

\path [draw=dimgray, very thick]
(axis cs:3,4.069590721767)
--(axis cs:3,4.3423827506102);

\path [draw=dimgray, very thick]
(axis cs:4,3.76345930864467)
--(axis cs:4,4.02458051077812);

\path [draw=dimgray, very thick]
(axis cs:5,3.96771033122776)
--(axis cs:5,4.25873378274922);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 5.18337995200525
1 4.53859228693015
2 4.30957979042524
3 4.069590721767
4 3.76345930864467
5 3.96771033122776
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 5.54078403760855
1 4.83839407713389
2 4.58608458679169
3 4.3423827506102
4 4.02458051077812
5 4.25873378274922
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step500_rollout_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod17815132}{RGB}{178,151,32}
\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gold25521747}{RGB}{255,217,47}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.635, xmax=5.635,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4,5},
xticklabels={1,3,5,10,20,30},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
xlabel={rollout length $R$},
ymajorgrids,
ymin=0, ymax=4.84073706257572,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,4.44238790646304);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,4.06942030419251);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,4.05044731933867);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,4.39673065318243);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,4.2246401950625);
\draw[draw=darkgoldenrod17815132,fill=gold25521747,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,3.87830520791314);
\path [draw=dimgray, very thick]
(axis cs:0,4.30957979042524)
--(axis cs:0,4.58608458679169);

\path [draw=dimgray, very thick]
(axis cs:1,3.93830922296619)
--(axis cs:1,4.21886242817578);

\path [draw=dimgray, very thick]
(axis cs:2,3.92389616483405)
--(axis cs:2,4.18844212876546);

\path [draw=dimgray, very thick]
(axis cs:3,4.23793429725355)
--(axis cs:3,4.61022577388164);

\path [draw=dimgray, very thick]
(axis cs:4,4.07814312148243)
--(axis cs:4,4.38089577524741);

\path [draw=dimgray, very thick]
(axis cs:5,3.75502250220657)
--(axis cs:5,4.00344033226554);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 4.30957979042524
1 3.93830922296619
2 3.92389616483405
3 4.23793429725355
4 4.07814312148243
5 3.75502250220657
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 4.58608458679169
1 4.21886242817578
2 4.18844212876546
3 4.61022577388164
4 4.38089577524741
5 4.00344033226554
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step500_stride_len.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.8\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={history stride \(\displaystyle s\)},
xmin=-0.585, xmax=4.585,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
xticklabel style={yshift=3pt},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=18.4562492742815,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,4.44238790646304);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,4.00769716532355);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,6.32256737646524);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,15.5045362461229);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,17.0833754539069);
\path [draw=dimgray, very thick]
(axis cs:0,4.30957979042524)
--(axis cs:0,4.58608458679169);

\path [draw=dimgray, very thick]
(axis cs:1,3.88565551474368)
--(axis cs:1,4.13772768293022);

\path [draw=dimgray, very thick]
(axis cs:2,6.00277339598085)
--(axis cs:2,6.75563340798372);

\path [draw=dimgray, very thick]
(axis cs:3,15.0300945888226)
--(axis cs:3,16.0310723100882);

\path [draw=dimgray, very thick]
(axis cs:4,16.6485028767495)
--(axis cs:4,17.5773802612205);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 4.30957979042524
1 3.88565551474368
2 6.00277339598085
3 15.0300945888226
4 16.6485028767495
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 4.58608458679169
1 4.13772768293022
2 6.75563340798372
3 16.0310723100882
4 17.5773802612205
};
\end{axis}

\end{tikzpicture}


==> plots/an_accuracy_black_racket_step500_training_methods_inset.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
golden width landscape=0.75\linewidth,scale only axis,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.8, xmax=3.7,
xtick style={color=black,draw=none},
xtick={0,1,2,3},
xticklabel style={align=center},
xticklabels={GenAN,Torque\\GenAN,UAN,SysID},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=32.4634305110225,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,4.4454567958345);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,6.56454731838052);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,29.3850789038589);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,11.2415129492459);
(axis cs:0,4.30914694832618)
--(axis cs:0,4.591875440919);

\path [draw=dimgray, very thick]
(axis cs:1,5.96143381923372)
--(axis cs:1,7.39838189973941);

\path [draw=dimgray, very thick]
(axis cs:2,27.9466444233771)
--(axis cs:2,30.9175528676405);

\path [draw=dimgray, very thick]
(axis cs:3,10.8745905977596)
--(axis cs:3,11.6259095630069);

\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid,draw=dimgray}, only marks]
table {%
0 4.30914694832618
1 5.96143381923372
2 27.9466444233771
3 10.8745905977596
};
\addplot [semithick, dimgray, mark=-, mark size=3, mark options={solid,draw=dimgray}, only marks]
table {%
0 4.591875440919
1 7.39838189973941
2 30.9175528676405
3 11.6259095630069
};
\draw[gray, dashed, thick] (axis cs:-0.45,0) rectangle (axis cs:1.45,8.138220089713347);
\coordinate (yellowtopleft) at (axis cs:-0.45,8.138220089713347);
\coordinate (yellowtopright) at (axis cs:1.45,8.138220089713347);
\end{axis}


% White background to hide main plot grid lines
\fill[white] (\insetxpos,\insetypos) rectangle (\insetxpos+\insetwidth,\insetypos+\insetheight);
\begin{axis}[
width=\insetwidth,height=\insetheight,scale only axis,at={(\insetxpos,\insetypos)},anchor=south west,axis line style={gray,dotted,thick},xtick=\empty,xticklabels=\empty,
tick align=outside,
tick pos=left,
xmin=-0.6, xmax=1.6,
y grid style={gray,dotted},
ymajorgrids,scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
ymin=0, ymax=7.8,
ytick style={color=black}
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,thick] (axis cs:-0.3,0) rectangle (axis cs:0.3,4.4454567958345);
\draw[draw=sienna1769868,fill=salmon25214198,thick] (axis cs:0.7,0) rectangle (axis cs:1.3,6.56454731838052);
\path [draw=dimgray, thick]
(axis cs:0,4.30914694832618)
--(axis cs:0,4.591875440919);

\path [draw=dimgray, thick]
(axis cs:1,5.96143381923372)
--(axis cs:1,7.39838189973941);

\addplot [semithick, dimgray, mark=-, mark size=4, mark options={solid,draw=dimgray}, only marks]
table {%
0 4.30914694832618
1 5.96143381923372
};
\addplot [semithick, dimgray, mark=-, mark size=4, mark options={solid,draw=dimgray}, only marks]
table {%
0 4.591875440919
1 7.39838189973941
};
\end{axis}

% Dotted box around inset
\draw[gray, dotted, thick] (\insetxpos,\insetypos) rectangle (\insetxpos+\insetwidth,\insetypos+\insetheight);
% Connection lines from yellow box to inset corners
\draw[gray, dotted, thick] (yellowtopleft) -- (\insetxpos,\insetypos);
\draw[gray, dotted, thick] (yellowtopright) -- (\insetxpos+\insetwidth,\insetypos);
\end{tikzpicture}


==> plots/avg_pos_errs_reacher_real.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
golden width landscape=0.7\linewidth,scale only axis,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.585, xmax=4.585,
xtick style={color=black,draw=none},
xtick={0,1,2,3,4},
xticklabel style={align=center,yshift=3pt},
xticklabels={GenAN,Torque\\GenAN,No disag.\\penalty,No\\ensemble,Low action\\penalty},
y grid style={darkgray176},
ylabel={distance to goal (°)},
ymajorgrids,
ymin=0, ymax=2.48352632507056,
ytick={0,0.5,1,1.5,2},
ytick style={color=black},
legend columns=3,
legend cell align=left,
legend style={
  at={(0.5,1.01)},
  anchor=south,
  font=\footnotesize,
  draw=none,
},
/tikz/every odd column/.append style={column sep=2pt},
/tikz/every even column/.append style={column sep=6pt},
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,1.32422583440086);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,1.01383980958286);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,1.30304723875571);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,1.21690395219681);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,1.94000981693621);
\path [draw=dimgray, very thick]
(axis cs:0,1.22108663717604)
--(axis cs:0,1.44246761086637);

\path [draw=dimgray, very thick]
(axis cs:1,0.928227313446513)
--(axis cs:1,1.11772021558841);

\path [draw=dimgray, very thick]
(axis cs:2,1.18480269107107)
--(axis cs:2,1.43214911389579);

\path [draw=dimgray, very thick]
(axis cs:3,1.11588089577752)
--(axis cs:3,1.33367495244384);

\path [draw=dimgray, very thick]
(axis cs:4,1.64135134974179)
--(axis cs:4,2.37545618331761);

\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 1.22108663717604
1 0.928227313446513
2 1.18480269107107
3 1.11588089577752
4 1.64135134974179
};
\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 1.44246761086637
1 1.11772021558841
2 1.43214911389579
3 1.33367495244384
4 2.37545618331761
};
\draw (axis cs:0,0.09) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 1.32};
\draw (axis cs:1,0.09) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 1.01};
\draw (axis cs:2,0.09) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 1.30};
\draw (axis cs:3,0.09) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 1.22};
\draw (axis cs:4,0.09) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 1.94};
\end{axis}

\end{tikzpicture}


==> plots/ensemble_dataset_size_success_rate_reacher_real.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.68\linewidth,height=\datasetsizeheight,scale only axis,legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.03)},
  anchor=south east,
  draw=lightgray204
},
font=\datasetsizefontsize,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={dataset size (\(\displaystyle \#\) trajectories)},
xlabel style={inner sep=0pt},
ticklabel style={font=\datasetsizefontsize},
xmajorgrids,
xmin=41.1170079713445, xmax=3040.10447664664,
xmode=log,
xtick style={color=black},
xtick={50, 100, 200, 500, 1000, 1500, 2500},
xticklabel style={rotate=45.0,anchor=north east,xshift=2pt,yshift=2pt},
y grid style={darkgray176},
ylabel={success rate (\%)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 29
100 34
200 53
500 78
1000 89
1500 84
2000 90
2500 90
};
\addlegendentry{Ensemble}
\addplot [line width=1pt, crimson2143940, mark=square*, mark size=2, mark options={solid}]
table {%
50 4
100 9
200 21
500 63
1000 85
1500 77
2000 94
2500 93
};
\addlegendentry{No ensemble}
\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:50,21.0148357491223)
--(axis cs:50,38.5388911755711);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:100,25.4615207973482)
--(axis cs:100,43.7222711452754);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:200,43.2888569700994)
--(axis cs:200,62.4891820406587);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:500,68.9296464850142)
--(axis cs:500,84.9987176153946);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:1000,81.3687034969197)
--(axis cs:1000,93.7458036429354);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:1500,75.5797306107298)
--(axis cs:1500,89.9047115111952);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:2000,82.5634338495087)
--(axis cs:2000,94.4770862939325);

\path [draw=steelblue31119180, draw opacity=0.8, thick]
(axis cs:2500,82.5634338495087)
--(axis cs:2500,94.4770862939325);

\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
50 21.0148357491223
100 25.4615207973482
200 43.2888569700994
500 68.9296464850142
1000 81.3687034969197
1500 75.5797306107298
2000 82.5634338495087
2500 82.5634338495087
};
\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
50 38.5388911755711
100 43.7222711452754
200 62.4891820406587
500 84.9987176153946
1000 93.7458036429354
1500 89.9047115111952
2000 94.4770862939325
2500 94.4770862939325
};
\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:50,1.56633039915476)
--(axis cs:50,9.83707143588792);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:100,4.80725400025652)
--(axis cs:100,16.2262128527163);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:200,14.1656540619153)
--(axis cs:200,29.9799688340899);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:500,53.2205295809429)
--(axis cs:500,71.8176394656755);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:1000,76.7164404091676)
--(axis cs:1000,90.6940147163434);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:1500,67.8456169771262)
--(axis cs:1500,84.1567341196965);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:2000,87.5231845541041)
--(axis cs:2000,97.2213876036812);

\path [draw=crimson2143940, draw opacity=0.8, thick]
(axis cs:2500,86.2504852609265)
--(axis cs:2500,96.5680738932727);

\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
50 1.56633039915476
100 4.80725400025652
200 14.1656540619153
500 53.2205295809429
1000 76.7164404091676
1500 67.8456169771262
2000 87.5231845541041
2500 86.2504852609265
};
\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=4, mark options={solid}, only marks, forget plot]
table {%
50 9.83707143588792
100 16.2262128527163
200 29.9799688340899
500 71.8176394656755
1000 90.6940147163434
1500 84.1567341196965
2000 97.2213876036812
2500 96.5680738932727
};
\end{axis}

\end{tikzpicture}


==> plots/exploration_controls.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{groupplot}[
  group style={
    group size=1 by 4, 
    vertical sep=0.25cm
  },
  width=\explPlotWidth,
  height=0.4045\explPlotWidth,
  scale only axis,
  every axis y label/.style={
      at={(axis description cs:-0.17,0.5)},
        rotate=90,
        anchor=south
  },
    every axis label/.style={font=\normalsize},
    tick label style={font=\scriptsize},
]
\nextgroupplot[,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=2.02,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$u^{(0)}$},
ymin=-1.02, ymax=1.02,
ytick style={color=black}
]
\addplot [
  thick, 
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  mark=asterisk,
  only marks
]
table{%
x  y
0 0.992705882352941
0.5 0.171529411764706
1 0.0828235294117647
1.5 -0.118588235294118
2 -0.261647058823529
};
\addplot [thick, draw=salmon25214198, fill=salmon25214198, mark=asterisk, only marks]
table{%
x  y
0 0.109176470588235
0.5 0.198588235294118
1 0.0590588235294117
1.5 0.265411764705882
2 -0.236
};
\addplot [thick, draw=darkgray141160203, fill=darkgray141160203, mark=asterisk, only marks]
table{%
x  y
0 0.502588235294118
0.5 1
1 0.420470588235294
1.5 1
2 0.208235294117647
};
\addplot [thick, draw=orchid231138195, fill=orchid231138195, mark=asterisk, only marks]
table{%
x  y
0 -0.168705882352941
0.5 0.455058823529412
1 0.233647058823529
1.5 0.740705882352941
2 0.225647058823529
};
\addplot [thick, draw=yellowgreen16621684, fill=yellowgreen16621684, mark=asterisk, only marks]
table{%
x  y
0 -0.918823529411765
0.5 -0.190352941176471
1 0.3
1.5 0.0388235294117647
2 0.191294117647059
};
\addplot [very thick, mediumaquamarine102194165]
table {%
0 0.992705882352941
0.001 0.992705882352941
0.002 0.986117647058824
0.003 0.986117647058824
0.004 0.981176470588235
0.005 0.981176470588235
0.006 0.973647058823529
0.007 0.973647058823529
0.008 0.967764705882353
0.009 0.967764705882353
0.01 0.960470588235294
0.011 0.960470588235294
0.012 0.956705882352941
0.013 0.956705882352941
0.014 0.952941176470588
0.015 0.952941176470588
0.016 0.948
0.017 0.948
0.018 0.938117647058824
0.019 0.935294117647059
0.02 0.933411764705882
0.021 0.933411764705882
0.022 0.927529411764706
0.023 0.927529411764706
0.024 0.919058823529412
0.025 0.919058823529412
0.026 0.914588235294118
0.027 0.914588235294118
0.028 0.906588235294118
0.029 0.906588235294118
0.03 0.899764705882353
0.031 0.899764705882353
0.032 0.899058823529412
0.033 0.899058823529412
0.034 0.892941176470588
0.035 0.892941176470588
0.036 0.885882352941176
0.037 0.885882352941176
0.038 0.881176470588235
0.039 0.881176470588235
0.04 0.872941176470588
0.041 0.872941176470588
0.042 0.864470588235294
0.043 0.864470588235294
0.044 0.861411764705882
0.045 0.861411764705882
0.046 0.857882352941176
0.047 0.857882352941176
0.048 0.850823529411765
0.049 0.850823529411765
0.05 0.844941176470588
0.051 0.844941176470588
0.052 0.840470588235294
0.053 0.840470588235294
0.054 0.837176470588235
0.055 0.837176470588235
0.056 0.832
0.057 0.832
0.058 0.826823529411765
0.059 0.826823529411765
0.06 0.820470588235294
0.061 0.820470588235294
0.062 0.814117647058824
0.063 0.814117647058824
0.064 0.808470588235294
0.065 0.808470588235294
0.066 0.802823529411765
0.067 0.802823529411765
0.068 0.799764705882353
0.069 0.799764705882353
0.07 0.793176470588235
0.071 0.793176470588235
0.072 0.787764705882353
0.073 0.787764705882353
0.074 0.784705882352941
0.075 0.784705882352941
0.076 0.778823529411765
0.077 0.778823529411765
0.078 0.775058823529412
0.079 0.775058823529412
0.08 0.767529411764706
0.081 0.767529411764706
0.082 0.761411764705882
0.083 0.761411764705882
0.084 0.755058823529412
0.085 0.755058823529412
0.086 0.752235294117647
0.087 0.752235294117647
0.088 0.749411764705882
0.089 0.749411764705882
0.09 0.744
0.091 0.744
0.092 0.737411764705882
0.093 0.737411764705882
0.094 0.733647058823529
0.095 0.733647058823529
0.096 0.727764705882353
0.097 0.727764705882353
0.098 0.722117647058824
0.099 0.722117647058824
0.1 0.719529411764706
0.101 0.719529411764706
0.102 0.715764705882353
0.103 0.715764705882353
0.104 0.708705882352941
0.105 0.708705882352941
0.106 0.703529411764706
0.107 0.703529411764706
0.108 0.698117647058824
0.109 0.698117647058824
0.11 0.692941176470588
0.111 0.692941176470588
0.112 0.688235294117647
0.113 0.688235294117647
0.114 0.684
0.115 0.684
0.116 0.680235294117647
0.117 0.680235294117647
0.118 0.675058823529412
0.119 0.675058823529412
0.12 0.671529411764706
0.121 0.671529411764706
0.122 0.668
0.123 0.668
0.124 0.660705882352941
0.125 0.660705882352941
0.126 0.658352941176471
0.127 0.658352941176471
0.128 0.650352941176471
0.129 0.650352941176471
0.13 0.649176470588235
0.131 0.649176470588235
0.132 0.643529411764706
0.133 0.643529411764706
0.134 0.636
0.135 0.636
0.136 0.634117647058823
0.137 0.634117647058823
0.138 0.632941176470588
0.139 0.632941176470588
0.14 0.626588235294118
0.141 0.626588235294118
0.142 0.622352941176471
0.143 0.622352941176471
0.144 0.62
0.145 0.62
0.146 0.612
0.147 0.612
0.148 0.608941176470588
0.149 0.608941176470588
0.15 0.604941176470588
0.151 0.604941176470588
0.152 0.601647058823529
0.153 0.601647058823529
0.154 0.597647058823529
0.155 0.597647058823529
0.156 0.590352941176471
0.157 0.590352941176471
0.158 0.591529411764706
0.159 0.591529411764706
0.16 0.584941176470588
0.161 0.584941176470588
0.162 0.58
0.163 0.58
0.164 0.576
0.165 0.576
0.166 0.572
0.167 0.572
0.168 0.571294117647059
0.169 0.571294117647059
0.17 0.567058823529412
0.171 0.567058823529412
0.172 0.560235294117647
0.173 0.560235294117647
0.174 0.558352941176471
0.175 0.558352941176471
0.176 0.552235294117647
0.177 0.552235294117647
0.178 0.551529411764706
0.179 0.551529411764706
0.18 0.544941176470588
0.181 0.544941176470588
0.182 0.543058823529412
0.183 0.543058823529412
0.184 0.537176470588235
0.185 0.537176470588235
0.186 0.534588235294118
0.187 0.534588235294118
0.188 0.530823529411765
0.189 0.530823529411765
0.19 0.525411764705882
0.191 0.525411764705882
0.192 0.521176470588235
0.193 0.521176470588235
0.194 0.520235294117647
0.195 0.520235294117647
0.196 0.516235294117647
0.197 0.516235294117647
0.198 0.509176470588235
0.199 0.509176470588235
0.2 0.509882352941176
0.201 0.509882352941176
0.202 0.506588235294118
0.203 0.506588235294118
0.204 0.496470588235294
0.205 0.496470588235294
0.206 0.497411764705882
0.207 0.497411764705882
0.208 0.491529411764706
0.209 0.491529411764706
0.21 0.489647058823529
0.211 0.489647058823529
0.212 0.486117647058824
0.213 0.486117647058824
0.214 0.484470588235294
0.215 0.484470588235294
0.216 0.479058823529412
0.217 0.479058823529412
0.218 0.476941176470588
0.219 0.476941176470588
0.22 0.474117647058824
0.221 0.474117647058824
0.222 0.470352941176471
0.223 0.470352941176471
0.224 0.464
0.225 0.464
0.226 0.461176470588235
0.227 0.461176470588235
0.228 0.460235294117647
0.229 0.460235294117647
0.23 0.458588235294118
0.231 0.458588235294118
0.232 0.452235294117647
0.233 0.452235294117647
0.234 0.447058823529412
0.235 0.447058823529412
0.236 0.447529411764706
0.237 0.447529411764706
0.238 0.442823529411765
0.239 0.442823529411765
0.24 0.441176470588235
0.241 0.441176470588235
0.242 0.436705882352941
0.243 0.436705882352941
0.244 0.434117647058823
0.245 0.434117647058823
0.246 0.428705882352941
0.247 0.428705882352941
0.248 0.427529411764706
0.249 0.427529411764706
0.25 0.422588235294118
0.251 0.422588235294118
0.252 0.416235294117647
0.253 0.416235294117647
0.254 0.416941176470588
0.255 0.416941176470588
0.256 0.414117647058823
0.257 0.414117647058823
0.258 0.411294117647059
0.259 0.411294117647059
0.26 0.409176470588235
0.261 0.409176470588235
0.262 0.403294117647059
0.263 0.403294117647059
0.264 0.405411764705882
0.265 0.405411764705882
0.266 0.397647058823529
0.267 0.397647058823529
0.268 0.397411764705882
0.269 0.397411764705882
0.27 0.394117647058824
0.271 0.394117647058824
0.272 0.392
0.273 0.392
0.274 0.389176470588235
0.275 0.389176470588235
0.276 0.383764705882353
0.277 0.383764705882353
0.278 0.383529411764706
0.279 0.383529411764706
0.28 0.380470588235294
0.281 0.380470588235294
0.282 0.379058823529412
0.283 0.379058823529412
0.284 0.375058823529412
0.285 0.375058823529412
0.286 0.372
0.287 0.372
0.288 0.367294117647059
0.289 0.367294117647059
0.29 0.365176470588235
0.291 0.365176470588235
0.292 0.364
0.293 0.364
0.294 0.358588235294118
0.295 0.358588235294118
0.296 0.357882352941176
0.297 0.357882352941176
0.298 0.357411764705882
0.299 0.357411764705882
0.3 0.357176470588235
0.301 0.357176470588235
0.302 0.348705882352941
0.303 0.348705882352941
0.304 0.348470588235294
0.305 0.348470588235294
0.306 0.343764705882353
0.307 0.343764705882353
0.308 0.344
0.309 0.344
0.31 0.342823529411765
0.311 0.342823529411765
0.312 0.339294117647059
0.313 0.339294117647059
0.314 0.335764705882353
0.315 0.335764705882353
0.316 0.335529411764706
0.317 0.335529411764706
0.318 0.333176470588235
0.319 0.333176470588235
0.32 0.330352941176471
0.321 0.330352941176471
0.322 0.326823529411765
0.323 0.326823529411765
0.324 0.323058823529412
0.325 0.323058823529412
0.326 0.320470588235294
0.327 0.320470588235294
0.328 0.320235294117647
0.329 0.320235294117647
0.33 0.321176470588235
0.331 0.321176470588235
0.332 0.315529411764706
0.333 0.315529411764706
0.334 0.313647058823529
0.335 0.313647058823529
0.336 0.310352941176471
0.337 0.310352941176471
0.338 0.304235294117647
0.339 0.304235294117647
0.34 0.304235294117647
0.341 0.304235294117647
0.342 0.302823529411765
0.343 0.302823529411765
0.344 0.303764705882353
0.345 0.303764705882353
0.346 0.298117647058823
0.347 0.298117647058823
0.348 0.297647058823529
0.349 0.297647058823529
0.35 0.296705882352941
0.351 0.296705882352941
0.352 0.291294117647059
0.353 0.291294117647059
0.354 0.288
0.355 0.288
0.356 0.288470588235294
0.357 0.288470588235294
0.358 0.283058823529412
0.359 0.283058823529412
0.36 0.284235294117647
0.361 0.284235294117647
0.362 0.280470588235294
0.363 0.280470588235294
0.364 0.277647058823529
0.365 0.277647058823529
0.366 0.277176470588235
0.367 0.277176470588235
0.368 0.274823529411765
0.369 0.275058823529412
0.37 0.275529411764706
0.371 0.275529411764706
0.372 0.277411764705882
0.373 0.275529411764706
0.374 0.271529411764706
0.375 0.267529411764706
0.376 0.266352941176471
0.377 0.266352941176471
0.378 0.263764705882353
0.379 0.263764705882353
0.38 0.265176470588235
0.381 0.265176470588235
0.382 0.264470588235294
0.383 0.262588235294118
0.384 0.262117647058824
0.385 0.263764705882353
0.386 0.265411764705882
0.387 0.266117647058824
0.388 0.268941176470588
0.389 0.271294117647059
0.39 0.269411764705882
0.391 0.270823529411765
0.392 0.271764705882353
0.393 0.269176470588235
0.394 0.271058823529412
0.395 0.271058823529412
0.396 0.270352941176471
0.397 0.268941176470588
0.398 0.269411764705882
0.399 0.266117647058824
0.4 0.260941176470588
0.401 0.261647058823529
0.402 0.262117647058824
0.403 0.258588235294118
0.404 0.254117647058824
0.405 0.249882352941176
0.406 0.250117647058824
0.407 0.249411764705882
0.408 0.248470588235294
0.409 0.249647058823529
0.41 0.248941176470588
0.411 0.248
0.412 0.247529411764706
0.413 0.244941176470588
0.414 0.244
0.415 0.242823529411765
0.416 0.240941176470588
0.417 0.24
0.418 0.237647058823529
0.419 0.235529411764706
0.42 0.236705882352941
0.421 0.235294117647059
0.422 0.234117647058824
0.423 0.232235294117647
0.424 0.231058823529412
0.425 0.228705882352941
0.426 0.226117647058824
0.427 0.222823529411765
0.428 0.223529411764706
0.429 0.223529411764706
0.43 0.220235294117647
0.431 0.220235294117647
0.432 0.218352941176471
0.433 0.218352941176471
0.434 0.216470588235294
0.435 0.216470588235294
0.436 0.216941176470588
0.437 0.216941176470588
0.438 0.215764705882353
0.439 0.215764705882353
0.44 0.215058823529412
0.441 0.215058823529412
0.442 0.210352941176471
0.443 0.210352941176471
0.444 0.207764705882353
0.445 0.207764705882353
0.446 0.207294117647059
0.447 0.207294117647059
0.448 0.205647058823529
0.449 0.205647058823529
0.45 0.204235294117647
0.451 0.204235294117647
0.452 0.206352941176471
0.453 0.206352941176471
0.454 0.202352941176471
0.455 0.202352941176471
0.456 0.201882352941177
0.457 0.201882352941177
0.458 0.200941176470588
0.459 0.200941176470588
0.46 0.198823529411765
0.461 0.198823529411765
0.462 0.198823529411765
0.463 0.198823529411765
0.464 0.193882352941177
0.465 0.193882352941177
0.466 0.192470588235294
0.467 0.192470588235294
0.468 0.192235294117647
0.469 0.192235294117647
0.47 0.191764705882353
0.471 0.191764705882353
0.472 0.191764705882353
0.473 0.191764705882353
0.474 0.187058823529412
0.475 0.187058823529412
0.476 0.189411764705882
0.477 0.189411764705882
0.478 0.185411764705882
0.479 0.185411764705882
0.48 0.184470588235294
0.481 0.184470588235294
0.482 0.186352941176471
0.483 0.186352941176471
0.484 0.185647058823529
0.485 0.185647058823529
0.486 0.180705882352941
0.487 0.180705882352941
0.488 0.181647058823529
0.489 0.181647058823529
0.49 0.179529411764706
0.491 0.179529411764706
0.492 0.18
0.493 0.18
0.494 0.175058823529412
0.495 0.175058823529412
0.496 0.175058823529412
0.497 0.175058823529412
0.498 0.173882352941176
0.499 0.173882352941176
0.5 0.171529411764706
0.501 0.171529411764706
0.502 0.173882352941176
0.503 0.173882352941176
0.504 0.173647058823529
0.505 0.173647058823529
0.506 0.171294117647059
0.507 0.171294117647059
0.508 0.169647058823529
0.509 0.169647058823529
0.51 0.166117647058823
0.511 0.166117647058823
0.512 0.169176470588235
0.513 0.169176470588235
0.514 0.165882352941176
0.515 0.165882352941176
0.516 0.165882352941176
0.517 0.165882352941176
0.518 0.165411764705882
0.519 0.165411764705882
0.52 0.164
0.521 0.164
0.522 0.163294117647059
0.523 0.163294117647059
0.524 0.162823529411765
0.525 0.162823529411765
0.526 0.160705882352941
0.527 0.160705882352941
0.528 0.162117647058823
0.529 0.162117647058823
0.53 0.159764705882353
0.531 0.159764705882353
0.532 0.158588235294118
0.533 0.158588235294118
0.534 0.155529411764706
0.535 0.155529411764706
0.536 0.159058823529412
0.537 0.159058823529412
0.538 0.155764705882353
0.539 0.155764705882353
0.54 0.151764705882353
0.541 0.151764705882353
0.542 0.150588235294118
0.543 0.150588235294118
0.544 0.154588235294118
0.545 0.154588235294118
0.546 0.150588235294118
0.547 0.150588235294118
0.548 0.152235294117647
0.549 0.152235294117647
0.55 0.148941176470588
0.551 0.148941176470588
0.552 0.147529411764706
0.553 0.147529411764706
0.554 0.146823529411765
0.555 0.146823529411765
0.556 0.147764705882353
0.557 0.147764705882353
0.558 0.149647058823529
0.559 0.149647058823529
0.56 0.143294117647059
0.561 0.143294117647059
0.562 0.146823529411765
0.563 0.146823529411765
0.564 0.145647058823529
0.565 0.145647058823529
0.566 0.143058823529412
0.567 0.143058823529412
0.568 0.145882352941176
0.569 0.145882352941176
0.57 0.142117647058824
0.571 0.142117647058824
0.572 0.140470588235294
0.573 0.140470588235294
0.574 0.141411764705882
0.575 0.141411764705882
0.576 0.141176470588235
0.577 0.141176470588235
0.578 0.139294117647059
0.579 0.139294117647059
0.58 0.138117647058824
0.581 0.138117647058824
0.582 0.137176470588235
0.583 0.137176470588235
0.584 0.136
0.585 0.136
0.586 0.136235294117647
0.587 0.136235294117647
0.588 0.134823529411765
0.589 0.134823529411765
0.59 0.136470588235294
0.591 0.136470588235294
0.592 0.134823529411765
0.593 0.134823529411765
0.594 0.132
0.595 0.132
0.596 0.132235294117647
0.597 0.132235294117647
0.598 0.135529411764706
0.599 0.135529411764706
0.6 0.132941176470588
0.601 0.132941176470588
0.602 0.129647058823529
0.603 0.129647058823529
0.604 0.130588235294118
0.605 0.130588235294118
0.606 0.127764705882353
0.607 0.127764705882353
0.608 0.130352941176471
0.609 0.130352941176471
0.61 0.129411764705882
0.611 0.129411764705882
0.612 0.130588235294118
0.613 0.130588235294118
0.614 0.128
0.615 0.128
0.616 0.127058823529412
0.617 0.127058823529412
0.618 0.126823529411765
0.619 0.126823529411765
0.62 0.126117647058824
0.621 0.126117647058824
0.622 0.125882352941176
0.623 0.125882352941176
0.624 0.128
0.625 0.128
0.626 0.126823529411765
0.627 0.126823529411765
0.628 0.125176470588235
0.629 0.125176470588235
0.63 0.123294117647059
0.631 0.123294117647059
0.632 0.124470588235294
0.633 0.124470588235294
0.634 0.120470588235294
0.635 0.120470588235294
0.636 0.123294117647059
0.637 0.123294117647059
0.638 0.123529411764706
0.639 0.123529411764706
0.64 0.118117647058824
0.641 0.118117647058824
0.642 0.120705882352941
0.643 0.120705882352941
0.644 0.125176470588235
0.645 0.125176470588235
0.646 0.118352941176471
0.647 0.118352941176471
0.648 0.119058823529412
0.649 0.119058823529412
0.65 0.123294117647059
0.651 0.123294117647059
0.652 0.119529411764706
0.653 0.119529411764706
0.654 0.119294117647059
0.655 0.119294117647059
0.656 0.12
0.657 0.12
0.658 0.12
0.659 0.12
0.66 0.118823529411765
0.661 0.118823529411765
0.662 0.119058823529412
0.663 0.119058823529412
0.664 0.117176470588235
0.665 0.117176470588235
0.666 0.113176470588235
0.667 0.113176470588235
0.668 0.115294117647059
0.669 0.115294117647059
0.67 0.118117647058824
0.671 0.118117647058824
0.672 0.116
0.673 0.116
0.674 0.114588235294118
0.675 0.114588235294118
0.676 0.115529411764706
0.677 0.115529411764706
0.678 0.116470588235294
0.679 0.116470588235294
0.68 0.114352941176471
0.681 0.114352941176471
0.682 0.112235294117647
0.683 0.112235294117647
0.684 0.111058823529412
0.685 0.111058823529412
0.686 0.116235294117647
0.687 0.116235294117647
0.688 0.112705882352941
0.689 0.112705882352941
0.69 0.112470588235294
0.691 0.112470588235294
0.692 0.111294117647059
0.693 0.111294117647059
0.694 0.109176470588235
0.695 0.109176470588235
0.696 0.114117647058824
0.697 0.114117647058824
0.698 0.113176470588235
0.699 0.113176470588235
0.7 0.110588235294118
0.701 0.110588235294118
0.702 0.108
0.703 0.108
0.704 0.110117647058824
0.705 0.110117647058824
0.706 0.109647058823529
0.707 0.109647058823529
0.708 0.110588235294118
0.709 0.110588235294118
0.71 0.108705882352941
0.711 0.108705882352941
0.712 0.109647058823529
0.713 0.109647058823529
0.714 0.110588235294118
0.715 0.110588235294118
0.716 0.108
0.717 0.108
0.718 0.107294117647059
0.719 0.107294117647059
0.72 0.107294117647059
0.721 0.107294117647059
0.722 0.105647058823529
0.723 0.105647058823529
0.724 0.107529411764706
0.725 0.107529411764706
0.726 0.109647058823529
0.727 0.109647058823529
0.728 0.105411764705882
0.729 0.105411764705882
0.73 0.104941176470588
0.731 0.104941176470588
0.732 0.108
0.733 0.108
0.734 0.107294117647059
0.735 0.107294117647059
0.736 0.105411764705882
0.737 0.105411764705882
0.738 0.104941176470588
0.739 0.104941176470588
0.74 0.106352941176471
0.741 0.106352941176471
0.742 0.108470588235294
0.743 0.108470588235294
0.744 0.106588235294118
0.745 0.106588235294118
0.746 0.105411764705882
0.747 0.105411764705882
0.748 0.103529411764706
0.749 0.103529411764706
0.75 0.107294117647059
0.751 0.107294117647059
0.752 0.104705882352941
0.753 0.104705882352941
0.754 0.104705882352941
0.755 0.104705882352941
0.756 0.104470588235294
0.757 0.104470588235294
0.758 0.105647058823529
0.759 0.105647058823529
0.76 0.108
0.761 0.108
0.762 0.104470588235294
0.763 0.104470588235294
0.764 0.102588235294118
0.765 0.102588235294118
0.766 0.104941176470588
0.767 0.104941176470588
0.768 0.104470588235294
0.769 0.104470588235294
0.77 0.104
0.771 0.104
0.772 0.103764705882353
0.773 0.103764705882353
0.774 0.102352941176471
0.775 0.102352941176471
0.776 0.101647058823529
0.777 0.101647058823529
0.778 0.103294117647059
0.779 0.103294117647059
0.78 0.101882352941176
0.781 0.101882352941176
0.782 0.103058823529412
0.783 0.103058823529412
0.784 0.104
0.785 0.104
0.786 0.102352941176471
0.787 0.102352941176471
0.788 0.100941176470588
0.789 0.100941176470588
0.79 0.101176470588235
0.791 0.101176470588235
0.792 0.101176470588235
0.793 0.101176470588235
0.794 0.102823529411765
0.795 0.102823529411765
0.796 0.101647058823529
0.797 0.101647058823529
0.798 0.101411764705882
0.799 0.101411764705882
0.8 0.101882352941176
0.801 0.101882352941176
0.802 0.100705882352941
0.803 0.100705882352941
0.804 0.0992941176470589
0.805 0.0992941176470589
0.806 0.100705882352941
0.807 0.100705882352941
0.808 0.104
0.809 0.104
0.81 0.101411764705882
0.811 0.101411764705882
0.812 0.0990588235294118
0.813 0.0990588235294118
0.814 0.101411764705882
0.815 0.101411764705882
0.816 0.101176470588235
0.817 0.101176470588235
0.818 0.100705882352941
0.819 0.100705882352941
0.82 0.100705882352941
0.821 0.100705882352941
0.822 0.0978823529411764
0.823 0.0978823529411764
0.824 0.101647058823529
0.825 0.101647058823529
0.826 0.0974117647058823
0.827 0.0974117647058823
0.828 0.1
0.829 0.1
0.83 0.100705882352941
0.831 0.100705882352941
0.832 0.103294117647059
0.833 0.103294117647059
0.834 0.0985882352941176
0.835 0.0985882352941176
0.836 0.0976470588235294
0.837 0.0976470588235294
0.838 0.0978823529411764
0.839 0.0978823529411764
0.84 0.0976470588235294
0.841 0.0976470588235294
0.842 0.0976470588235294
0.843 0.0976470588235294
0.844 0.0948235294117648
0.845 0.0948235294117648
0.846 0.102352941176471
0.847 0.102352941176471
0.848 0.0985882352941176
0.849 0.0985882352941176
0.85 0.0967058823529412
0.851 0.0967058823529412
0.852 0.0971764705882353
0.853 0.0971764705882353
0.854 0.0971764705882353
0.855 0.0971764705882353
0.856 0.0976470588235294
0.857 0.0976470588235294
0.858 0.0983529411764706
0.859 0.0983529411764706
0.86 0.0969411764705882
0.861 0.0969411764705882
0.862 0.100235294117647
0.863 0.100235294117647
0.864 0.0950588235294118
0.865 0.0950588235294118
0.866 0.100705882352941
0.867 0.100705882352941
0.868 0.0976470588235294
0.869 0.0976470588235294
0.87 0.0967058823529412
0.871 0.0967058823529412
0.872 0.0981176470588235
0.873 0.0981176470588235
0.874 0.0983529411764706
0.875 0.0983529411764706
0.876 0.0990588235294118
0.877 0.0990588235294118
0.878 0.0983529411764706
0.879 0.0983529411764706
0.88 0.0962352941176471
0.881 0.0962352941176471
0.882 0.0955294117647059
0.883 0.0955294117647059
0.884 0.0941176470588235
0.885 0.0941176470588235
0.886 0.095764705882353
0.887 0.095764705882353
0.888 0.0952941176470589
0.889 0.0952941176470589
0.89 0.0945882352941176
0.891 0.0945882352941176
0.892 0.096
0.893 0.096
0.894 0.095764705882353
0.895 0.095764705882353
0.896 0.0948235294117648
0.897 0.0948235294117648
0.898 0.095764705882353
0.899 0.095764705882353
0.9 0.0948235294117648
0.901 0.0948235294117648
0.902 0.0952941176470589
0.903 0.0952941176470589
0.904 0.0943529411764706
0.905 0.0943529411764706
0.906 0.0936470588235294
0.907 0.0936470588235294
0.908 0.0943529411764706
0.909 0.0943529411764706
0.91 0.0955294117647059
0.911 0.0955294117647059
0.912 0.0943529411764706
0.913 0.0943529411764706
0.914 0.0948235294117648
0.915 0.0948235294117648
0.916 0.0931764705882353
0.917 0.0931764705882353
0.918 0.0971764705882353
0.919 0.0971764705882353
0.92 0.0924705882352941
0.921 0.0924705882352941
0.922 0.0945882352941176
0.923 0.0945882352941176
0.924 0.0936470588235294
0.925 0.0936470588235294
0.926 0.0912941176470589
0.927 0.0912941176470589
0.928 0.092
0.929 0.092
0.93 0.0948235294117648
0.931 0.0948235294117648
0.932 0.0910588235294117
0.933 0.0910588235294117
0.934 0.0938823529411764
0.935 0.0938823529411764
0.936 0.0945882352941176
0.937 0.0945882352941176
0.938 0.091764705882353
0.939 0.091764705882353
0.94 0.0924705882352941
0.941 0.0924705882352941
0.942 0.0927058823529412
0.943 0.0927058823529412
0.944 0.0908235294117647
0.945 0.0908235294117647
0.946 0.0910588235294117
0.947 0.0910588235294117
0.948 0.0908235294117647
0.949 0.0908235294117647
0.95 0.0901176470588235
0.951 0.0901176470588235
0.952 0.088
0.953 0.088
0.954 0.0872941176470589
0.955 0.0872941176470589
0.956 0.087764705882353
0.957 0.087764705882353
0.958 0.0894117647058823
0.959 0.0894117647058823
0.96 0.0882352941176471
0.961 0.0882352941176471
0.962 0.0903529411764706
0.963 0.0903529411764706
0.964 0.0872941176470589
0.965 0.0872941176470589
0.966 0.0849411764705882
0.967 0.0849411764705882
0.968 0.0884705882352941
0.969 0.0884705882352941
0.97 0.0887058823529412
0.971 0.0887058823529412
0.972 0.0863529411764706
0.973 0.0863529411764706
0.974 0.0861176470588235
0.975 0.0861176470588235
0.976 0.0842352941176471
0.977 0.0842352941176471
0.978 0.0861176470588235
0.979 0.0861176470588235
0.98 0.0868235294117647
0.981 0.0868235294117647
0.982 0.0865882352941176
0.983 0.0865882352941176
0.984 0.0842352941176471
0.985 0.0842352941176471
0.986 0.0835294117647059
0.987 0.0835294117647059
0.988 0.084
0.989 0.084
0.99 0.0851764705882353
0.991 0.0851764705882353
0.992 0.0856470588235294
0.993 0.0856470588235294
0.994 0.0783529411764706
0.995 0.0783529411764706
0.996 0.0865882352941176
0.997 0.0865882352941176
0.998 0.0802352941176471
0.999 0.0802352941176471
1 0.0828235294117647
1.001 0.0828235294117647
1.002 0.0807058823529412
1.003 0.0807058823529412
1.004 0.0825882352941176
1.005 0.0825882352941176
1.006 0.0807058823529412
1.007 0.0807058823529412
1.008 0.0816470588235294
1.009 0.0816470588235294
1.01 0.0804705882352941
1.011 0.0804705882352941
1.012 0.0783529411764706
1.013 0.0783529411764706
1.014 0.0752941176470588
1.015 0.0752941176470588
1.016 0.079764705882353
1.017 0.079764705882353
1.018 0.0785882352941176
1.019 0.0785882352941176
1.02 0.0783529411764706
1.021 0.0783529411764706
1.022 0.0776470588235294
1.023 0.0776470588235294
1.024 0.0783529411764706
1.025 0.0783529411764706
1.026 0.0762352941176471
1.027 0.0762352941176471
1.028 0.0767058823529412
1.029 0.0767058823529412
1.03 0.0734117647058824
1.031 0.0734117647058824
1.032 0.0748235294117647
1.033 0.0748235294117647
1.034 0.0750588235294117
1.035 0.0750588235294117
1.036 0.071764705882353
1.037 0.071764705882353
1.038 0.0738823529411765
1.039 0.0738823529411765
1.04 0.0752941176470588
1.041 0.0752941176470588
1.042 0.0734117647058824
1.043 0.0734117647058824
1.044 0.0755294117647058
1.045 0.0755294117647058
1.046 0.0708235294117647
1.047 0.0708235294117647
1.048 0.0701176470588235
1.049 0.0701176470588235
1.05 0.0727058823529412
1.051 0.0727058823529412
1.052 0.071764705882353
1.053 0.071764705882353
1.054 0.071764705882353
1.055 0.071764705882353
1.056 0.0701176470588235
1.057 0.0701176470588235
1.058 0.0682352941176471
1.059 0.0682352941176471
1.06 0.0705882352941176
1.061 0.0705882352941176
1.062 0.0696470588235294
1.063 0.0696470588235294
1.064 0.0684705882352942
1.065 0.0684705882352942
1.066 0.0644705882352942
1.067 0.0644705882352942
1.068 0.0675294117647058
1.069 0.0675294117647058
1.07 0.0635294117647058
1.071 0.0635294117647058
1.072 0.0642352941176471
1.073 0.0642352941176471
1.074 0.0637647058823529
1.075 0.0637647058823529
1.076 0.0625882352941176
1.077 0.0625882352941176
1.078 0.0628235294117647
1.079 0.0628235294117647
1.08 0.0649411764705883
1.081 0.0649411764705883
1.082 0.0651764705882353
1.083 0.0651764705882353
1.084 0.0632941176470588
1.085 0.0632941176470588
1.086 0.0604705882352942
1.087 0.0604705882352942
1.088 0.0632941176470588
1.089 0.0632941176470588
1.09 0.0614117647058824
1.091 0.0614117647058824
1.092 0.0618823529411765
1.093 0.0618823529411765
1.094 0.0592941176470588
1.095 0.0592941176470588
1.096 0.0592941176470588
1.097 0.0592941176470588
1.098 0.0585882352941176
1.099 0.0585882352941176
1.1 0.0569411764705883
1.101 0.0569411764705883
1.102 0.056
1.103 0.056
1.104 0.0548235294117647
1.105 0.0548235294117647
1.106 0.0564705882352942
1.107 0.0564705882352942
1.108 0.0529411764705883
1.109 0.0529411764705883
1.11 0.052235294117647
1.111 0.052235294117647
1.112 0.0536470588235294
1.113 0.0536470588235294
1.114 0.0527058823529412
1.115 0.0527058823529412
1.116 0.052235294117647
1.117 0.052235294117647
1.118 0.052235294117647
1.119 0.052235294117647
1.12 0.0494117647058824
1.121 0.0494117647058824
1.122 0.0461176470588235
1.123 0.0461176470588235
1.124 0.0498823529411765
1.125 0.0498823529411765
1.126 0.048235294117647
1.127 0.048235294117647
1.128 0.048
1.129 0.048
1.13 0.0456470588235294
1.131 0.0456470588235294
1.132 0.0458823529411765
1.133 0.0458823529411765
1.134 0.0456470588235294
1.135 0.0456470588235294
1.136 0.0475294117647059
1.137 0.0475294117647059
1.138 0.0468235294117647
1.139 0.0468235294117647
1.14 0.0437647058823529
1.141 0.0437647058823529
1.142 0.0447058823529412
1.143 0.0447058823529412
1.144 0.0418823529411765
1.145 0.0418823529411765
1.146 0.040235294117647
1.147 0.040235294117647
1.148 0.0418823529411765
1.149 0.0418823529411765
1.15 0.0390588235294118
1.151 0.0390588235294118
1.152 0.04
1.153 0.04
1.154 0.0374117647058824
1.155 0.0374117647058824
1.156 0.036
1.157 0.036
1.158 0.0414117647058824
1.159 0.0414117647058824
1.16 0.0341176470588235
1.161 0.0341176470588235
1.162 0.036235294117647
1.163 0.036235294117647
1.164 0.0336470588235294
1.165 0.0336470588235294
1.166 0.036
1.167 0.036
1.168 0.0312941176470588
1.169 0.0312941176470588
1.17 0.0327058823529411
1.171 0.0327058823529411
1.172 0.0345882352941177
1.173 0.0345882352941177
1.174 0.0291764705882352
1.175 0.0291764705882352
1.176 0.032
1.177 0.032
1.178 0.0310588235294118
1.179 0.0310588235294118
1.18 0.0291764705882352
1.181 0.0291764705882352
1.182 0.0301176470588236
1.183 0.0301176470588236
1.184 0.0291764705882352
1.185 0.0291764705882352
1.186 0.0294117647058824
1.187 0.0294117647058824
1.188 0.0258823529411765
1.189 0.0258823529411765
1.19 0.0244705882352941
1.191 0.0244705882352941
1.192 0.0218823529411765
1.193 0.0218823529411765
1.194 0.0249411764705882
1.195 0.0249411764705882
1.196 0.0225882352941177
1.197 0.0225882352941177
1.198 0.0209411764705882
1.199 0.0209411764705882
1.2 0.0209411764705882
1.201 0.0209411764705882
1.202 0.0190588235294118
1.203 0.0190588235294118
1.204 0.0185882352941177
1.205 0.0185882352941177
1.206 0.0188235294117647
1.207 0.0188235294117647
1.208 0.0143529411764706
1.209 0.0143529411764706
1.21 0.0192941176470588
1.211 0.0192941176470588
1.212 0.0183529411764706
1.213 0.0183529411764706
1.214 0.0143529411764706
1.215 0.0143529411764706
1.216 0.0148235294117647
1.217 0.0148235294117647
1.218 0.012235294117647
1.219 0.012235294117647
1.22 0.0145882352941177
1.221 0.0145882352941177
1.222 0.0110588235294118
1.223 0.0110588235294118
1.224 0.0115294117647059
1.225 0.0115294117647059
1.226 0.00870588235294123
1.227 0.00870588235294123
1.228 0.0101176470588236
1.229 0.0101176470588236
1.23 0.0105882352941177
1.231 0.0105882352941177
1.232 0.00800000000000001
1.233 0.00800000000000001
1.234 0.00823529411764701
1.235 0.00823529411764701
1.236 0.00682352941176467
1.237 0.00682352941176467
1.238 0.00494117647058823
1.239 0.00494117647058823
1.24 0.00329411764705878
1.241 0.00329411764705878
1.242 0.004
1.243 0.004
1.244 0.00188235294117645
1.245 0.00188235294117645
1.246 0.00164705882352945
1.247 0.00164705882352945
1.248 0.000941176470588223
1.249 0.000941176470588223
1.25 0.00352941176470589
1.251 0.00352941176470589
1.252 -0.00164705882352933
1.253 -0.00164705882352933
1.254 -0.00211764705882356
1.255 -0.00211764705882356
1.256 -0.00211764705882356
1.257 -0.00211764705882356
1.258 -0.004
1.259 -0.004
1.26 -0.00352941176470578
1.261 -0.00352941176470578
1.262 -0.00211764705882356
1.263 -0.00211764705882356
1.264 -0.00752941176470578
1.265 -0.00752941176470578
1.266 -0.00988235294117645
1.267 -0.00988235294117645
1.268 -0.0072941176470589
1.269 -0.0072941176470589
1.27 -0.00800000000000001
1.271 -0.00800000000000001
1.272 -0.00470588235294112
1.273 -0.00470588235294112
1.274 -0.00870588235294112
1.275 -0.00870588235294112
1.276 -0.0112941176470589
1.277 -0.0112941176470589
1.278 -0.016
1.279 -0.016
1.28 -0.016470588235294
1.281 -0.016470588235294
1.282 -0.0145882352941176
1.283 -0.0145882352941176
1.284 -0.0162352941176471
1.285 -0.0162352941176471
1.286 -0.016470588235294
1.287 -0.016470588235294
1.288 -0.0188235294117647
1.289 -0.0188235294117647
1.29 -0.0190588235294118
1.291 -0.0190588235294118
1.292 -0.0162352941176471
1.293 -0.0162352941176471
1.294 -0.02
1.295 -0.02
1.296 -0.0223529411764707
1.297 -0.0223529411764707
1.298 -0.020470588235294
1.299 -0.020470588235294
1.3 -0.0214117647058825
1.301 -0.0214117647058825
1.302 -0.0216470588235294
1.303 -0.0216470588235294
1.304 -0.0216470588235294
1.305 -0.0216470588235294
1.306 -0.024470588235294
1.307 -0.024470588235294
1.308 -0.0265882352941176
1.309 -0.0265882352941176
1.31 -0.0272941176470589
1.311 -0.0272941176470589
1.312 -0.0291764705882354
1.313 -0.0291764705882354
1.314 -0.0296470588235294
1.315 -0.0296470588235294
1.316 -0.0308235294117647
1.317 -0.0308235294117647
1.318 -0.0303529411764707
1.319 -0.0303529411764707
1.32 -0.0327058823529411
1.321 -0.0327058823529411
1.322 -0.0317647058823529
1.323 -0.0317647058823529
1.324 -0.0348235294117647
1.325 -0.0348235294117647
1.326 -0.0329411764705883
1.327 -0.0329411764705883
1.328 -0.0369411764705883
1.329 -0.0369411764705883
1.33 -0.036470588235294
1.331 -0.036470588235294
1.332 -0.0350588235294118
1.333 -0.0350588235294118
1.334 -0.0355294117647058
1.335 -0.0355294117647058
1.336 -0.0385882352941176
1.337 -0.0385882352941176
1.338 -0.0378823529411765
1.339 -0.0378823529411765
1.34 -0.0385882352941176
1.341 -0.0385882352941176
1.342 -0.0418823529411765
1.343 -0.0418823529411765
1.344 -0.0418823529411765
1.345 -0.0418823529411765
1.346 -0.0409411764705883
1.347 -0.0409411764705883
1.348 -0.0451764705882354
1.349 -0.0451764705882354
1.35 -0.0451764705882354
1.351 -0.0451764705882354
1.352 -0.044470588235294
1.353 -0.044470588235294
1.354 -0.0472941176470589
1.355 -0.0472941176470589
1.356 -0.0472941176470589
1.357 -0.0472941176470589
1.358 -0.0498823529411765
1.359 -0.0498823529411765
1.36 -0.0482352941176472
1.361 -0.0482352941176472
1.362 -0.052470588235294
1.363 -0.052470588235294
1.364 -0.0505882352941176
1.365 -0.0505882352941176
1.366 -0.052470588235294
1.367 -0.052470588235294
1.368 -0.0557647058823529
1.369 -0.0557647058823529
1.37 -0.0562352941176472
1.371 -0.0562352941176472
1.372 -0.0576470588235294
1.373 -0.0576470588235294
1.374 -0.0607058823529412
1.375 -0.0607058823529412
1.376 -0.0585882352941176
1.377 -0.0585882352941176
1.378 -0.0616470588235294
1.379 -0.0616470588235294
1.38 -0.0621176470588236
1.381 -0.0621176470588236
1.382 -0.0647058823529412
1.383 -0.0647058823529412
1.384 -0.0663529411764705
1.385 -0.0663529411764705
1.386 -0.0628235294117647
1.387 -0.0628235294117647
1.388 -0.0640000000000001
1.389 -0.0640000000000001
1.39 -0.0632941176470587
1.391 -0.0632941176470587
1.392 -0.0663529411764705
1.393 -0.0663529411764705
1.394 -0.0670588235294118
1.395 -0.0670588235294118
1.396 -0.0687058823529412
1.397 -0.0687058823529412
1.398 -0.0701176470588236
1.399 -0.0701176470588236
1.4 -0.0731764705882354
1.401 -0.0731764705882354
1.402 -0.0710588235294118
1.403 -0.0710588235294118
1.404 -0.072235294117647
1.405 -0.072235294117647
1.406 -0.0745882352941176
1.407 -0.0745882352941176
1.408 -0.0781176470588236
1.409 -0.0781176470588236
1.41 -0.0745882352941176
1.411 -0.0745882352941176
1.412 -0.075764705882353
1.413 -0.075764705882353
1.414 -0.0771764705882354
1.415 -0.0771764705882354
1.416 -0.0781176470588236
1.417 -0.0781176470588236
1.418 -0.0795294117647058
1.419 -0.0795294117647058
1.42 -0.079764705882353
1.421 -0.079764705882353
1.422 -0.0818823529411765
1.423 -0.0818823529411765
1.424 -0.0830588235294119
1.425 -0.0830588235294119
1.426 -0.0832941176470587
1.427 -0.0832941176470587
1.428 -0.0844705882352941
1.429 -0.0844705882352941
1.43 -0.083764705882353
1.431 -0.083764705882353
1.432 -0.0854117647058823
1.433 -0.0854117647058823
1.434 -0.0870588235294119
1.435 -0.0870588235294119
1.436 -0.0854117647058823
1.437 -0.0854117647058823
1.438 -0.0903529411764705
1.439 -0.0903529411764705
1.44 -0.0901176470588236
1.441 -0.0901176470588236
1.442 -0.0934117647058823
1.443 -0.0934117647058823
1.444 -0.0950588235294119
1.445 -0.0950588235294119
1.446 -0.0938823529411765
1.447 -0.0938823529411765
1.448 -0.0938823529411765
1.449 -0.0938823529411765
1.45 -0.0934117647058823
1.451 -0.0934117647058823
1.452 -0.0934117647058823
1.453 -0.0934117647058823
1.454 -0.0955294117647059
1.455 -0.0955294117647059
1.456 -0.1
1.457 -0.1
1.458 -0.0992941176470588
1.459 -0.0992941176470588
1.46 -0.101411764705882
1.461 -0.101411764705882
1.462 -0.101882352941177
1.463 -0.101882352941177
1.464 -0.099764705882353
1.465 -0.099764705882353
1.466 -0.102352941176471
1.467 -0.102352941176471
1.468 -0.102588235294118
1.469 -0.102588235294118
1.47 -0.105176470588235
1.471 -0.105176470588235
1.472 -0.106352941176471
1.473 -0.106352941176471
1.474 -0.106352941176471
1.475 -0.106352941176471
1.476 -0.107529411764706
1.477 -0.107529411764706
1.478 -0.109176470588235
1.479 -0.109176470588235
1.48 -0.109647058823529
1.481 -0.109647058823529
1.482 -0.111294117647059
1.483 -0.111294117647059
1.484 -0.113176470588235
1.485 -0.113176470588235
1.486 -0.112470588235294
1.487 -0.112470588235294
1.488 -0.115294117647059
1.489 -0.115294117647059
1.49 -0.112470588235294
1.491 -0.112470588235294
1.492 -0.115058823529412
1.493 -0.115058823529412
1.494 -0.115058823529412
1.495 -0.115058823529412
1.496 -0.115764705882353
1.497 -0.115764705882353
1.498 -0.117411764705882
1.499 -0.117411764705882
1.5 -0.118588235294118
1.501 -0.118588235294118
1.502 -0.120705882352941
1.503 -0.120705882352941
1.504 -0.120941176470588
1.505 -0.120941176470588
1.506 -0.121411764705882
1.507 -0.121411764705882
1.508 -0.120470588235294
1.509 -0.120470588235294
1.51 -0.122588235294118
1.511 -0.122588235294118
1.512 -0.127058823529412
1.513 -0.127058823529412
1.514 -0.126588235294118
1.515 -0.126588235294118
1.516 -0.127529411764706
1.517 -0.127529411764706
1.518 -0.129647058823529
1.519 -0.129647058823529
1.52 -0.128235294117647
1.521 -0.128235294117647
1.522 -0.130117647058823
1.523 -0.130117647058823
1.524 -0.132235294117647
1.525 -0.132235294117647
1.526 -0.130117647058823
1.527 -0.130117647058823
1.528 -0.129882352941177
1.529 -0.129882352941177
1.53 -0.133411764705882
1.531 -0.133411764705882
1.532 -0.134823529411765
1.533 -0.134823529411765
1.534 -0.135529411764706
1.535 -0.135529411764706
1.536 -0.136235294117647
1.537 -0.136235294117647
1.538 -0.137647058823529
1.539 -0.137647058823529
1.54 -0.140941176470588
1.541 -0.140941176470588
1.542 -0.139294117647059
1.543 -0.139294117647059
1.544 -0.143294117647059
1.545 -0.143294117647059
1.546 -0.142117647058823
1.547 -0.142117647058823
1.548 -0.142117647058823
1.549 -0.142117647058823
1.55 -0.143764705882353
1.551 -0.143764705882353
1.552 -0.142588235294118
1.553 -0.142588235294118
1.554 -0.145176470588235
1.555 -0.145176470588235
1.556 -0.146823529411765
1.557 -0.146823529411765
1.558 -0.144
1.559 -0.144
1.56 -0.145647058823529
1.561 -0.145647058823529
1.562 -0.148235294117647
1.563 -0.148235294117647
1.564 -0.152
1.565 -0.152
1.566 -0.149647058823529
1.567 -0.149647058823529
1.568 -0.150117647058823
1.569 -0.150117647058823
1.57 -0.155529411764706
1.571 -0.155529411764706
1.572 -0.151529411764706
1.573 -0.151529411764706
1.574 -0.151529411764706
1.575 -0.151529411764706
1.576 -0.16
1.577 -0.16
1.578 -0.153882352941177
1.579 -0.153882352941177
1.58 -0.156235294117647
1.581 -0.156235294117647
1.582 -0.157411764705882
1.583 -0.157411764705882
1.584 -0.161176470588235
1.585 -0.161176470588235
1.586 -0.159058823529412
1.587 -0.159058823529412
1.588 -0.161411764705882
1.589 -0.161411764705882
1.59 -0.159058823529412
1.591 -0.159058823529412
1.592 -0.161411764705882
1.593 -0.161411764705882
1.594 -0.160705882352941
1.595 -0.160705882352941
1.596 -0.163058823529412
1.597 -0.163058823529412
1.598 -0.163529411764706
1.599 -0.163529411764706
1.6 -0.165176470588235
1.601 -0.165176470588235
1.602 -0.165647058823529
1.603 -0.165647058823529
1.604 -0.168235294117647
1.605 -0.168235294117647
1.606 -0.169882352941176
1.607 -0.169882352941176
1.608 -0.169882352941176
1.609 -0.169882352941176
1.61 -0.169411764705882
1.611 -0.169411764705882
1.612 -0.172941176470588
1.613 -0.172941176470588
1.614 -0.172
1.615 -0.172
1.616 -0.174352941176471
1.617 -0.174352941176471
1.618 -0.174823529411765
1.619 -0.174823529411765
1.62 -0.175058823529412
1.621 -0.175058823529412
1.622 -0.176470588235294
1.623 -0.176470588235294
1.624 -0.176941176470588
1.625 -0.176941176470588
1.626 -0.177647058823529
1.627 -0.177647058823529
1.628 -0.176705882352941
1.629 -0.176705882352941
1.63 -0.180235294117647
1.631 -0.180235294117647
1.632 -0.177411764705882
1.633 -0.177411764705882
1.634 -0.179764705882353
1.635 -0.179764705882353
1.636 -0.179764705882353
1.637 -0.179764705882353
1.638 -0.184705882352941
1.639 -0.184705882352941
1.64 -0.182588235294118
1.641 -0.182588235294118
1.642 -0.184
1.643 -0.184
1.644 -0.184941176470588
1.645 -0.184941176470588
1.646 -0.185647058823529
1.647 -0.185647058823529
1.648 -0.185176470588235
1.649 -0.185176470588235
1.65 -0.186588235294118
1.651 -0.186588235294118
1.652 -0.186588235294118
1.653 -0.186588235294118
1.654 -0.186352941176471
1.655 -0.186352941176471
1.656 -0.188235294117647
1.657 -0.188235294117647
1.658 -0.191058823529412
1.659 -0.191058823529412
1.66 -0.189176470588235
1.661 -0.189176470588235
1.662 -0.190352941176471
1.663 -0.190352941176471
1.664 -0.193176470588235
1.665 -0.193176470588235
1.666 -0.194117647058824
1.667 -0.194117647058824
1.668 -0.196705882352941
1.669 -0.196705882352941
1.67 -0.197176470588235
1.671 -0.197176470588235
1.672 -0.195058823529412
1.673 -0.195058823529412
1.674 -0.195764705882353
1.675 -0.195764705882353
1.676 -0.198823529411765
1.677 -0.198823529411765
1.678 -0.199294117647059
1.679 -0.199294117647059
1.68 -0.198352941176471
1.681 -0.198352941176471
1.682 -0.198588235294118
1.683 -0.198588235294118
1.684 -0.198117647058824
1.685 -0.198117647058824
1.686 -0.203058823529412
1.687 -0.203058823529412
1.688 -0.199058823529412
1.689 -0.199058823529412
1.69 -0.201176470588235
1.691 -0.201176470588235
1.692 -0.204705882352941
1.693 -0.204705882352941
1.694 -0.203764705882353
1.695 -0.203764705882353
1.696 -0.203529411764706
1.697 -0.203529411764706
1.698 -0.208470588235294
1.699 -0.208470588235294
1.7 -0.209882352941176
1.701 -0.209882352941176
1.702 -0.208
1.703 -0.208
1.704 -0.207294117647059
1.705 -0.207294117647059
1.706 -0.208235294117647
1.707 -0.208235294117647
1.708 -0.207764705882353
1.709 -0.207764705882353
1.71 -0.210588235294118
1.711 -0.210588235294118
1.712 -0.211058823529412
1.713 -0.211058823529412
1.714 -0.210588235294118
1.715 -0.210588235294118
1.716 -0.212705882352941
1.717 -0.212705882352941
1.718 -0.211764705882353
1.719 -0.211764705882353
1.72 -0.214117647058824
1.721 -0.214117647058824
1.722 -0.217411764705882
1.723 -0.217411764705882
1.724 -0.214117647058824
1.725 -0.214117647058824
1.726 -0.214588235294118
1.727 -0.214588235294118
1.728 -0.218588235294118
1.729 -0.218588235294118
1.73 -0.216
1.731 -0.216
1.732 -0.218588235294118
1.733 -0.218588235294118
1.734 -0.217411764705882
1.735 -0.217411764705882
1.736 -0.218823529411765
1.737 -0.218823529411765
1.738 -0.218352941176471
1.739 -0.218352941176471
1.74 -0.220941176470588
1.741 -0.220941176470588
1.742 -0.221647058823529
1.743 -0.221647058823529
1.744 -0.218823529411765
1.745 -0.218823529411765
1.746 -0.224470588235294
1.747 -0.224470588235294
1.748 -0.223058823529412
1.749 -0.223058823529412
1.75 -0.226352941176471
1.751 -0.226352941176471
1.752 -0.225176470588235
1.753 -0.225176470588235
1.754 -0.224941176470588
1.755 -0.224941176470588
1.756 -0.226588235294118
1.757 -0.226588235294118
1.758 -0.225882352941176
1.759 -0.225882352941176
1.76 -0.229176470588235
1.761 -0.229176470588235
1.762 -0.228705882352941
1.763 -0.228705882352941
1.764 -0.232705882352941
1.765 -0.232705882352941
1.766 -0.228235294117647
1.767 -0.228235294117647
1.768 -0.229882352941176
1.769 -0.229882352941176
1.77 -0.231529411764706
1.771 -0.231529411764706
1.772 -0.229176470588235
1.773 -0.229176470588235
1.774 -0.232941176470588
1.775 -0.232941176470588
1.776 -0.231529411764706
1.777 -0.231529411764706
1.778 -0.233176470588235
1.779 -0.233176470588235
1.78 -0.230823529411765
1.781 -0.230823529411765
1.782 -0.233411764705882
1.783 -0.233411764705882
1.784 -0.236705882352941
1.785 -0.236705882352941
1.786 -0.235529411764706
1.787 -0.235529411764706
1.788 -0.236235294117647
1.789 -0.236235294117647
1.79 -0.234352941176471
1.791 -0.234352941176471
1.792 -0.236
1.793 -0.236
1.794 -0.235058823529412
1.795 -0.235058823529412
1.796 -0.238117647058824
1.797 -0.238117647058824
1.798 -0.238588235294118
1.799 -0.238588235294118
1.8 -0.238117647058824
1.801 -0.238117647058824
1.802 -0.239529411764706
1.803 -0.239529411764706
1.804 -0.240941176470588
1.805 -0.240941176470588
1.806 -0.239764705882353
1.807 -0.239764705882353
1.808 -0.242588235294118
1.809 -0.242588235294118
1.81 -0.238823529411765
1.811 -0.238823529411765
1.812 -0.244941176470588
1.813 -0.244941176470588
1.814 -0.239058823529412
1.815 -0.239058823529412
1.816 -0.240470588235294
1.817 -0.240470588235294
1.818 -0.243058823529412
1.819 -0.243058823529412
1.82 -0.244235294117647
1.821 -0.244235294117647
1.822 -0.240470588235294
1.823 -0.240470588235294
1.824 -0.243058823529412
1.825 -0.243058823529412
1.826 -0.246823529411765
1.827 -0.246823529411765
1.828 -0.243764705882353
1.829 -0.243764705882353
1.83 -0.245882352941176
1.831 -0.245882352941176
1.832 -0.244705882352941
1.833 -0.244705882352941
1.834 -0.245882352941176
1.835 -0.245882352941176
1.836 -0.245882352941176
1.837 -0.245882352941176
1.838 -0.248705882352941
1.839 -0.248705882352941
1.84 -0.247529411764706
1.841 -0.247529411764706
1.842 -0.247764705882353
1.843 -0.247764705882353
1.844 -0.247764705882353
1.845 -0.247764705882353
1.846 -0.249176470588235
1.847 -0.249176470588235
1.848 -0.248235294117647
1.849 -0.248235294117647
1.85 -0.250588235294118
1.851 -0.250588235294118
1.852 -0.250588235294118
1.853 -0.250588235294118
1.854 -0.252941176470588
1.855 -0.252941176470588
1.856 -0.248705882352941
1.857 -0.248705882352941
1.858 -0.252235294117647
1.859 -0.252235294117647
1.86 -0.254117647058824
1.861 -0.254117647058824
1.862 -0.252941176470588
1.863 -0.252941176470588
1.864 -0.250117647058824
1.865 -0.250117647058824
1.866 -0.252235294117647
1.867 -0.252235294117647
1.868 -0.251764705882353
1.869 -0.251764705882353
1.87 -0.253176470588235
1.871 -0.253176470588235
1.872 -0.254117647058824
1.873 -0.254117647058824
1.874 -0.253647058823529
1.875 -0.253647058823529
1.876 -0.256941176470588
1.877 -0.256941176470588
1.878 -0.252235294117647
1.879 -0.252235294117647
1.88 -0.254117647058824
1.881 -0.254117647058824
1.882 -0.255764705882353
1.883 -0.255764705882353
1.884 -0.258588235294118
1.885 -0.258588235294118
1.886 -0.256705882352941
1.887 -0.256705882352941
1.888 -0.257411764705882
1.889 -0.257411764705882
1.89 -0.259529411764706
1.891 -0.259529411764706
1.892 -0.260705882352941
1.893 -0.260705882352941
1.894 -0.257411764705882
1.895 -0.257411764705882
1.896 -0.257647058823529
1.897 -0.257647058823529
1.898 -0.259058823529412
1.899 -0.259058823529412
1.9 -0.255058823529412
1.901 -0.255058823529412
1.902 -0.259058823529412
1.903 -0.259058823529412
1.904 -0.256
1.905 -0.256
1.906 -0.256705882352941
1.907 -0.256705882352941
1.908 -0.258352941176471
1.909 -0.258352941176471
1.91 -0.259764705882353
1.911 -0.259764705882353
1.912 -0.260941176470588
1.913 -0.260941176470588
1.914 -0.259294117647059
1.915 -0.259294117647059
1.916 -0.260470588235294
1.917 -0.260470588235294
1.918 -0.259294117647059
1.919 -0.259294117647059
1.92 -0.259764705882353
1.921 -0.259764705882353
1.922 -0.262117647058824
1.923 -0.262117647058824
1.924 -0.26
1.925 -0.26
1.926 -0.260235294117647
1.927 -0.260235294117647
1.928 -0.261176470588235
1.929 -0.261176470588235
1.93 -0.260705882352941
1.931 -0.260705882352941
1.932 -0.259294117647059
1.933 -0.259294117647059
1.934 -0.261411764705882
1.935 -0.261411764705882
1.936 -0.260235294117647
1.937 -0.260235294117647
1.938 -0.261411764705882
1.939 -0.261411764705882
1.94 -0.263294117647059
1.941 -0.263294117647059
1.942 -0.260235294117647
1.943 -0.260235294117647
1.944 -0.261176470588235
1.945 -0.261176470588235
1.946 -0.261411764705882
1.947 -0.261411764705882
1.948 -0.261647058823529
1.949 -0.261647058823529
1.95 -0.262588235294118
1.951 -0.262588235294118
1.952 -0.263294117647059
1.953 -0.263294117647059
1.954 -0.261647058823529
1.955 -0.261647058823529
1.956 -0.259764705882353
1.957 -0.259764705882353
1.958 -0.263764705882353
1.959 -0.263764705882353
1.96 -0.265647058823529
1.961 -0.265647058823529
1.962 -0.262117647058824
1.963 -0.262117647058824
1.964 -0.260941176470588
1.965 -0.260941176470588
1.966 -0.266823529411765
1.967 -0.266823529411765
1.968 -0.261176470588235
1.969 -0.261176470588235
1.97 -0.262823529411765
1.971 -0.262823529411765
1.972 -0.263058823529412
1.973 -0.263058823529412
1.974 -0.262117647058824
1.975 -0.262117647058824
1.976 -0.263529411764706
1.977 -0.263529411764706
1.978 -0.263294117647059
1.979 -0.263294117647059
1.98 -0.262588235294118
1.981 -0.262588235294118
1.982 -0.262588235294118
1.983 -0.262588235294118
1.984 -0.260941176470588
1.985 -0.260941176470588
1.986 -0.265647058823529
1.987 -0.265647058823529
1.988 -0.261411764705882
1.989 -0.261411764705882
1.99 -0.262352941176471
1.991 -0.262352941176471
1.992 -0.261882352941176
1.993 -0.261882352941176
1.994 -0.266352941176471
1.995 -0.266352941176471
1.996 -0.263294117647059
1.997 -0.263294117647059
1.998 -0.261647058823529
1.999 -0.261647058823529
};
\addplot [very thick, salmon25214198]
table {%
0 0.109176470588235
0.001 0.109176470588235
0.002 0.112705882352941
0.003 0.112705882352941
0.004 0.113176470588235
0.005 0.113176470588235
0.006 0.115058823529412
0.007 0.115058823529412
0.008 0.120941176470588
0.009 0.120941176470588
0.01 0.119529411764706
0.011 0.119529411764706
0.012 0.121176470588235
0.013 0.121176470588235
0.014 0.120705882352941
0.015 0.120705882352941
0.016 0.127529411764706
0.017 0.127529411764706
0.018 0.128235294117647
0.019 0.128235294117647
0.02 0.129647058823529
0.021 0.129647058823529
0.022 0.129647058823529
0.023 0.129647058823529
0.024 0.130588235294118
0.025 0.130588235294118
0.026 0.132705882352941
0.027 0.132705882352941
0.028 0.137647058823529
0.029 0.137647058823529
0.03 0.136941176470588
0.031 0.136941176470588
0.032 0.14
0.033 0.14
0.034 0.141647058823529
0.035 0.141647058823529
0.036 0.144470588235294
0.037 0.144470588235294
0.038 0.144941176470588
0.039 0.144941176470588
0.04 0.148941176470588
0.041 0.148941176470588
0.042 0.150352941176471
0.043 0.150352941176471
0.044 0.149176470588235
0.045 0.149176470588235
0.046 0.155058823529412
0.047 0.155058823529412
0.048 0.156235294117647
0.049 0.156235294117647
0.05 0.155058823529412
0.051 0.155058823529412
0.052 0.157411764705882
0.053 0.157411764705882
0.054 0.160705882352941
0.055 0.160705882352941
0.056 0.162117647058823
0.057 0.162117647058823
0.058 0.161882352941176
0.059 0.161882352941176
0.06 0.162823529411765
0.061 0.162823529411765
0.062 0.165882352941176
0.063 0.165882352941176
0.064 0.168
0.065 0.168
0.066 0.168
0.067 0.168
0.068 0.169882352941176
0.069 0.169882352941176
0.07 0.170117647058823
0.071 0.170117647058823
0.072 0.174117647058823
0.073 0.174117647058823
0.074 0.175529411764706
0.075 0.175529411764706
0.076 0.176705882352941
0.077 0.176705882352941
0.078 0.176941176470588
0.079 0.176941176470588
0.08 0.180235294117647
0.081 0.180235294117647
0.082 0.181176470588235
0.083 0.181176470588235
0.084 0.180235294117647
0.085 0.180235294117647
0.086 0.183764705882353
0.087 0.183764705882353
0.088 0.184705882352941
0.089 0.184705882352941
0.09 0.185647058823529
0.091 0.185647058823529
0.092 0.184705882352941
0.093 0.184705882352941
0.094 0.188470588235294
0.095 0.188470588235294
0.096 0.189411764705882
0.097 0.189411764705882
0.098 0.192470588235294
0.099 0.192470588235294
0.1 0.193176470588235
0.101 0.193176470588235
0.102 0.190823529411765
0.103 0.190823529411765
0.104 0.197647058823529
0.105 0.197647058823529
0.106 0.195058823529412
0.107 0.195058823529412
0.108 0.196941176470588
0.109 0.196941176470588
0.11 0.199764705882353
0.111 0.199764705882353
0.112 0.198352941176471
0.113 0.198352941176471
0.114 0.200470588235294
0.115 0.200470588235294
0.116 0.203764705882353
0.117 0.203764705882353
0.118 0.202588235294118
0.119 0.202588235294118
0.12 0.205176470588235
0.121 0.205176470588235
0.122 0.205176470588235
0.123 0.205176470588235
0.124 0.208705882352941
0.125 0.208705882352941
0.126 0.208941176470588
0.127 0.208941176470588
0.128 0.208941176470588
0.129 0.208941176470588
0.13 0.209411764705882
0.131 0.209411764705882
0.132 0.211764705882353
0.133 0.211764705882353
0.134 0.212470588235294
0.135 0.212470588235294
0.136 0.211529411764706
0.137 0.211529411764706
0.138 0.211764705882353
0.139 0.211764705882353
0.14 0.213882352941177
0.141 0.213882352941177
0.142 0.213411764705882
0.143 0.213411764705882
0.144 0.214588235294118
0.145 0.214588235294118
0.146 0.216705882352941
0.147 0.216705882352941
0.148 0.215764705882353
0.149 0.215764705882353
0.15 0.218823529411765
0.151 0.218823529411765
0.152 0.219294117647059
0.153 0.219294117647059
0.154 0.220235294117647
0.155 0.220235294117647
0.156 0.218352941176471
0.157 0.218352941176471
0.158 0.222117647058824
0.159 0.222117647058824
0.16 0.222588235294118
0.161 0.222588235294118
0.162 0.224941176470588
0.163 0.224941176470588
0.164 0.223764705882353
0.165 0.223764705882353
0.166 0.223529411764706
0.167 0.223529411764706
0.168 0.225176470588235
0.169 0.225176470588235
0.17 0.227529411764706
0.171 0.227529411764706
0.172 0.225882352941176
0.173 0.225882352941176
0.174 0.226588235294118
0.175 0.226588235294118
0.176 0.226823529411765
0.177 0.226823529411765
0.178 0.228470588235294
0.179 0.228470588235294
0.18 0.229647058823529
0.181 0.229647058823529
0.182 0.228
0.183 0.228
0.184 0.230588235294118
0.185 0.230588235294118
0.186 0.233882352941176
0.187 0.233882352941176
0.188 0.230823529411765
0.189 0.230823529411765
0.19 0.233882352941176
0.191 0.233882352941176
0.192 0.234117647058824
0.193 0.234117647058824
0.194 0.233176470588235
0.195 0.233176470588235
0.196 0.237176470588235
0.197 0.237176470588235
0.198 0.235529411764706
0.199 0.235529411764706
0.2 0.237882352941176
0.201 0.237882352941176
0.202 0.235764705882353
0.203 0.235764705882353
0.204 0.236470588235294
0.205 0.236470588235294
0.206 0.237647058823529
0.207 0.237647058823529
0.208 0.236705882352941
0.209 0.236705882352941
0.21 0.236705882352941
0.211 0.236705882352941
0.212 0.235294117647059
0.213 0.235294117647059
0.214 0.237176470588235
0.215 0.237176470588235
0.216 0.237176470588235
0.217 0.237176470588235
0.218 0.240705882352941
0.219 0.240705882352941
0.22 0.243058823529412
0.221 0.243058823529412
0.222 0.239764705882353
0.223 0.239764705882353
0.224 0.238823529411765
0.225 0.238823529411765
0.226 0.242352941176471
0.227 0.242352941176471
0.228 0.239529411764706
0.229 0.239529411764706
0.23 0.239764705882353
0.231 0.239764705882353
0.232 0.240470588235294
0.233 0.240470588235294
0.234 0.24
0.235 0.24
0.236 0.241882352941176
0.237 0.241882352941176
0.238 0.243294117647059
0.239 0.243294117647059
0.24 0.241411764705882
0.241 0.241411764705882
0.242 0.243529411764706
0.243 0.243529411764706
0.244 0.244470588235294
0.245 0.244470588235294
0.246 0.244235294117647
0.247 0.244235294117647
0.248 0.244
0.249 0.244
0.25 0.241882352941176
0.251 0.241882352941176
0.252 0.243764705882353
0.253 0.243764705882353
0.254 0.243529411764706
0.255 0.243529411764706
0.256 0.240470588235294
0.257 0.240470588235294
0.258 0.241176470588235
0.259 0.241176470588235
0.26 0.245176470588235
0.261 0.245176470588235
0.262 0.245176470588235
0.263 0.245176470588235
0.264 0.244941176470588
0.265 0.244941176470588
0.266 0.243764705882353
0.267 0.243764705882353
0.268 0.243529411764706
0.269 0.243529411764706
0.27 0.246117647058824
0.271 0.246117647058824
0.272 0.248235294117647
0.273 0.248235294117647
0.274 0.246352941176471
0.275 0.246352941176471
0.276 0.245647058823529
0.277 0.245647058823529
0.278 0.243529411764706
0.279 0.243529411764706
0.28 0.243529411764706
0.281 0.243529411764706
0.282 0.244
0.283 0.244
0.284 0.246117647058824
0.285 0.246117647058824
0.286 0.244235294117647
0.287 0.244235294117647
0.288 0.244470588235294
0.289 0.244470588235294
0.29 0.245647058823529
0.291 0.245647058823529
0.292 0.244235294117647
0.293 0.244235294117647
0.294 0.246117647058824
0.295 0.246117647058824
0.296 0.243529411764706
0.297 0.243529411764706
0.298 0.245647058823529
0.299 0.245647058823529
0.3 0.242352941176471
0.301 0.242352941176471
0.302 0.246352941176471
0.303 0.246352941176471
0.304 0.247529411764706
0.305 0.247529411764706
0.306 0.247058823529412
0.307 0.247058823529412
0.308 0.247529411764706
0.309 0.247529411764706
0.31 0.242823529411765
0.311 0.242823529411765
0.312 0.243294117647059
0.313 0.243294117647059
0.314 0.241647058823529
0.315 0.241647058823529
0.316 0.245176470588235
0.317 0.245176470588235
0.318 0.243058823529412
0.319 0.243058823529412
0.32 0.241176470588235
0.321 0.241176470588235
0.322 0.241411764705882
0.323 0.241411764705882
0.324 0.242352941176471
0.325 0.242352941176471
0.326 0.244235294117647
0.327 0.244235294117647
0.328 0.242588235294118
0.329 0.242588235294118
0.33 0.245411764705882
0.331 0.245411764705882
0.332 0.241647058823529
0.333 0.241647058823529
0.334 0.244235294117647
0.335 0.244235294117647
0.336 0.243529411764706
0.337 0.243529411764706
0.338 0.243294117647059
0.339 0.243294117647059
0.34 0.238823529411765
0.341 0.238823529411765
0.342 0.241411764705882
0.343 0.241411764705882
0.344 0.240470588235294
0.345 0.240470588235294
0.346 0.239764705882353
0.347 0.239764705882353
0.348 0.239294117647059
0.349 0.239294117647059
0.35 0.239529411764706
0.351 0.239529411764706
0.352 0.237647058823529
0.353 0.237647058823529
0.354 0.241882352941176
0.355 0.241882352941176
0.356 0.24
0.357 0.24
0.358 0.24
0.359 0.24
0.36 0.238352941176471
0.361 0.238352941176471
0.362 0.238352941176471
0.363 0.238352941176471
0.364 0.237411764705882
0.365 0.237411764705882
0.366 0.237176470588235
0.367 0.237176470588235
0.368 0.234588235294118
0.369 0.234588235294118
0.37 0.238588235294118
0.371 0.238588235294118
0.372 0.236705882352941
0.373 0.236705882352941
0.374 0.236470588235294
0.375 0.236470588235294
0.376 0.234117647058824
0.377 0.234117647058824
0.378 0.235294117647059
0.379 0.235294117647059
0.38 0.232941176470588
0.381 0.232941176470588
0.382 0.234588235294118
0.383 0.234588235294118
0.384 0.234823529411765
0.385 0.234823529411765
0.386 0.233176470588235
0.387 0.233176470588235
0.388 0.232705882352941
0.389 0.232705882352941
0.39 0.232705882352941
0.391 0.232705882352941
0.392 0.231058823529412
0.393 0.231058823529412
0.394 0.232470588235294
0.395 0.232470588235294
0.396 0.232
0.397 0.232
0.398 0.230352941176471
0.399 0.230352941176471
0.4 0.230117647058824
0.401 0.230117647058824
0.402 0.229882352941176
0.403 0.229882352941176
0.404 0.229882352941176
0.405 0.229882352941176
0.406 0.230588235294118
0.407 0.230588235294118
0.408 0.229882352941176
0.409 0.229882352941176
0.41 0.226352941176471
0.411 0.226352941176471
0.412 0.228235294117647
0.413 0.228235294117647
0.414 0.228470588235294
0.415 0.228470588235294
0.416 0.227294117647059
0.417 0.227294117647059
0.418 0.228470588235294
0.419 0.228470588235294
0.42 0.224705882352941
0.421 0.224705882352941
0.422 0.224
0.423 0.224
0.424 0.223058823529412
0.425 0.223058823529412
0.426 0.223764705882353
0.427 0.223764705882353
0.428 0.219058823529412
0.429 0.219058823529412
0.43 0.222823529411765
0.431 0.222823529411765
0.432 0.220705882352941
0.433 0.220705882352941
0.434 0.218352941176471
0.435 0.218352941176471
0.436 0.219058823529412
0.437 0.219058823529412
0.438 0.216941176470588
0.439 0.216941176470588
0.44 0.219764705882353
0.441 0.219764705882353
0.442 0.219529411764706
0.443 0.219529411764706
0.444 0.213411764705882
0.445 0.213411764705882
0.446 0.216
0.447 0.216
0.448 0.219058823529412
0.449 0.219058823529412
0.45 0.213411764705882
0.451 0.213411764705882
0.452 0.214588235294118
0.453 0.214588235294118
0.454 0.215764705882353
0.455 0.215764705882353
0.456 0.213411764705882
0.457 0.213411764705882
0.458 0.212235294117647
0.459 0.212235294117647
0.46 0.208
0.461 0.208
0.462 0.212235294117647
0.463 0.212235294117647
0.464 0.209176470588235
0.465 0.209176470588235
0.466 0.209882352941177
0.467 0.209882352941177
0.468 0.207529411764706
0.469 0.207529411764706
0.47 0.208705882352941
0.471 0.208705882352941
0.472 0.211294117647059
0.473 0.211294117647059
0.474 0.206588235294118
0.475 0.206588235294118
0.476 0.206117647058824
0.477 0.206117647058824
0.478 0.206823529411765
0.479 0.206823529411765
0.48 0.205882352941177
0.481 0.205882352941177
0.482 0.205647058823529
0.483 0.205647058823529
0.484 0.204941176470588
0.485 0.204941176470588
0.486 0.204941176470588
0.487 0.204941176470588
0.488 0.200705882352941
0.489 0.200705882352941
0.49 0.202823529411765
0.491 0.202823529411765
0.492 0.200470588235294
0.493 0.200470588235294
0.494 0.200470588235294
0.495 0.200470588235294
0.496 0.199529411764706
0.497 0.199529411764706
0.498 0.197176470588235
0.499 0.197176470588235
0.5 0.198588235294118
0.501 0.198588235294118
0.502 0.196941176470588
0.503 0.196941176470588
0.504 0.196470588235294
0.505 0.196470588235294
0.506 0.193647058823529
0.507 0.193647058823529
0.508 0.194823529411765
0.509 0.194823529411765
0.51 0.194117647058824
0.511 0.194117647058824
0.512 0.195294117647059
0.513 0.195294117647059
0.514 0.192235294117647
0.515 0.192235294117647
0.516 0.192470588235294
0.517 0.192470588235294
0.518 0.191529411764706
0.519 0.191529411764706
0.52 0.191294117647059
0.521 0.191294117647059
0.522 0.188470588235294
0.523 0.188470588235294
0.524 0.189411764705882
0.525 0.189411764705882
0.526 0.187294117647059
0.527 0.187294117647059
0.528 0.185647058823529
0.529 0.185647058823529
0.53 0.186117647058823
0.531 0.186117647058823
0.532 0.185647058823529
0.533 0.185647058823529
0.534 0.184705882352941
0.535 0.184705882352941
0.536 0.182117647058823
0.537 0.182117647058823
0.538 0.180470588235294
0.539 0.180470588235294
0.54 0.184941176470588
0.541 0.184941176470588
0.542 0.182352941176471
0.543 0.182352941176471
0.544 0.180941176470588
0.545 0.180941176470588
0.546 0.179058823529412
0.547 0.179058823529412
0.548 0.176235294117647
0.549 0.176235294117647
0.55 0.177411764705882
0.551 0.177411764705882
0.552 0.176705882352941
0.553 0.176705882352941
0.554 0.173882352941176
0.555 0.173882352941176
0.556 0.175058823529412
0.557 0.175058823529412
0.558 0.175529411764706
0.559 0.175529411764706
0.56 0.173882352941176
0.561 0.173882352941176
0.562 0.172
0.563 0.172
0.564 0.172
0.565 0.172
0.566 0.170352941176471
0.567 0.170352941176471
0.568 0.169411764705882
0.569 0.169411764705882
0.57 0.168941176470588
0.571 0.168941176470588
0.572 0.166588235294118
0.573 0.166588235294118
0.574 0.169176470588235
0.575 0.169176470588235
0.576 0.165411764705882
0.577 0.165411764705882
0.578 0.166823529411765
0.579 0.166823529411765
0.58 0.168235294117647
0.581 0.168235294117647
0.582 0.162588235294118
0.583 0.162588235294118
0.584 0.163529411764706
0.585 0.163529411764706
0.586 0.164470588235294
0.587 0.164470588235294
0.588 0.161647058823529
0.589 0.161647058823529
0.59 0.160941176470588
0.591 0.160941176470588
0.592 0.157176470588235
0.593 0.157176470588235
0.594 0.160235294117647
0.595 0.160235294117647
0.596 0.158117647058823
0.597 0.158117647058823
0.598 0.158588235294118
0.599 0.158588235294118
0.6 0.158352941176471
0.601 0.158352941176471
0.602 0.156
0.603 0.156
0.604 0.156235294117647
0.605 0.156235294117647
0.606 0.156235294117647
0.607 0.156235294117647
0.608 0.149882352941176
0.609 0.149882352941176
0.61 0.150588235294118
0.611 0.150588235294118
0.612 0.153882352941176
0.613 0.153882352941176
0.614 0.147764705882353
0.615 0.147764705882353
0.616 0.148941176470588
0.617 0.148941176470588
0.618 0.150352941176471
0.619 0.150352941176471
0.62 0.145647058823529
0.621 0.145647058823529
0.622 0.147058823529412
0.623 0.147058823529412
0.624 0.146117647058824
0.625 0.146117647058824
0.626 0.147294117647059
0.627 0.147294117647059
0.628 0.143529411764706
0.629 0.143529411764706
0.63 0.143529411764706
0.631 0.143529411764706
0.632 0.141176470588235
0.633 0.141176470588235
0.634 0.142117647058824
0.635 0.142117647058824
0.636 0.138117647058824
0.637 0.138117647058824
0.638 0.138823529411765
0.639 0.138823529411765
0.64 0.139058823529412
0.641 0.139058823529412
0.642 0.134823529411765
0.643 0.134823529411765
0.644 0.137647058823529
0.645 0.137647058823529
0.646 0.137882352941176
0.647 0.137882352941176
0.648 0.133176470588235
0.649 0.133176470588235
0.65 0.136235294117647
0.651 0.136235294117647
0.652 0.133176470588235
0.653 0.133176470588235
0.654 0.132470588235294
0.655 0.132470588235294
0.656 0.131529411764706
0.657 0.131529411764706
0.658 0.130588235294118
0.659 0.130588235294118
0.66 0.129411764705882
0.661 0.129411764705882
0.662 0.129411764705882
0.663 0.129411764705882
0.664 0.128941176470588
0.665 0.128941176470588
0.666 0.127058823529412
0.667 0.127058823529412
0.668 0.129176470588235
0.669 0.129176470588235
0.67 0.125176470588235
0.671 0.125176470588235
0.672 0.125411764705882
0.673 0.125411764705882
0.674 0.126588235294118
0.675 0.126588235294118
0.676 0.123764705882353
0.677 0.123764705882353
0.678 0.122117647058824
0.679 0.122117647058824
0.68 0.121882352941176
0.681 0.121882352941176
0.682 0.121176470588235
0.683 0.121176470588235
0.684 0.119294117647059
0.685 0.119294117647059
0.686 0.120705882352941
0.687 0.120705882352941
0.688 0.119529411764706
0.689 0.119529411764706
0.69 0.117411764705882
0.691 0.117411764705882
0.692 0.121176470588235
0.693 0.121176470588235
0.694 0.114588235294118
0.695 0.114588235294118
0.696 0.115764705882353
0.697 0.115764705882353
0.698 0.115294117647059
0.699 0.115294117647059
0.7 0.116
0.701 0.116
0.702 0.114588235294118
0.703 0.114588235294118
0.704 0.113647058823529
0.705 0.113647058823529
0.706 0.109176470588235
0.707 0.109176470588235
0.708 0.111294117647059
0.709 0.111294117647059
0.71 0.107294117647059
0.711 0.107294117647059
0.712 0.106588235294118
0.713 0.106588235294118
0.714 0.106352941176471
0.715 0.106352941176471
0.716 0.106588235294118
0.717 0.106588235294118
0.718 0.105176470588235
0.719 0.105176470588235
0.72 0.108941176470588
0.721 0.108941176470588
0.722 0.107294117647059
0.723 0.107294117647059
0.724 0.103764705882353
0.725 0.103764705882353
0.726 0.105647058823529
0.727 0.105647058823529
0.728 0.100470588235294
0.729 0.100470588235294
0.73 0.102588235294118
0.731 0.102588235294118
0.732 0.101647058823529
0.733 0.101647058823529
0.734 0.100470588235294
0.735 0.100470588235294
0.736 0.100235294117647
0.737 0.100235294117647
0.738 0.099764705882353
0.739 0.099764705882353
0.74 0.0941176470588235
0.741 0.0941176470588235
0.742 0.0981176470588235
0.743 0.0981176470588235
0.744 0.103058823529412
0.745 0.103058823529412
0.746 0.0955294117647059
0.747 0.0955294117647059
0.748 0.0962352941176471
0.749 0.0962352941176471
0.75 0.0967058823529412
0.751 0.0967058823529412
0.752 0.0943529411764706
0.753 0.0943529411764706
0.754 0.0931764705882353
0.755 0.0931764705882353
0.756 0.0938823529411764
0.757 0.0938823529411764
0.758 0.0922352941176471
0.759 0.0922352941176471
0.76 0.0924705882352941
0.761 0.0924705882352941
0.762 0.0898823529411765
0.763 0.0898823529411765
0.764 0.0887058823529412
0.765 0.0887058823529412
0.766 0.091764705882353
0.767 0.091764705882353
0.768 0.0894117647058823
0.769 0.0894117647058823
0.77 0.0868235294117647
0.771 0.0868235294117647
0.772 0.0887058823529412
0.773 0.0887058823529412
0.774 0.0872941176470589
0.775 0.0872941176470589
0.776 0.0830588235294117
0.777 0.0830588235294117
0.778 0.0851764705882353
0.779 0.0851764705882353
0.78 0.084
0.781 0.084
0.782 0.0828235294117647
0.783 0.0828235294117647
0.784 0.0851764705882353
0.785 0.0851764705882353
0.786 0.0830588235294117
0.787 0.0830588235294117
0.788 0.084
0.789 0.084
0.79 0.0814117647058824
0.791 0.0814117647058824
0.792 0.0828235294117647
0.793 0.0828235294117647
0.794 0.0823529411764706
0.795 0.0823529411764706
0.796 0.0807058823529412
0.797 0.0807058823529412
0.798 0.08
0.799 0.08
0.8 0.0774117647058824
0.801 0.0774117647058824
0.802 0.076
0.803 0.076
0.804 0.0771764705882353
0.805 0.0771764705882353
0.806 0.075764705882353
0.807 0.075764705882353
0.808 0.0745882352941176
0.809 0.0745882352941176
0.81 0.0752941176470588
0.811 0.0752941176470588
0.812 0.0729411764705883
0.813 0.0729411764705883
0.814 0.0745882352941176
0.815 0.0745882352941176
0.816 0.0722352941176471
0.817 0.0722352941176471
0.818 0.072
0.819 0.072
0.82 0.0727058823529412
0.821 0.0727058823529412
0.822 0.0689411764705883
0.823 0.0689411764705883
0.824 0.0691764705882353
0.825 0.0691764705882353
0.826 0.0698823529411765
0.827 0.0698823529411765
0.828 0.0679999999999999
0.829 0.0679999999999999
0.83 0.0712941176470588
0.831 0.0712941176470588
0.832 0.0705882352941176
0.833 0.0705882352941176
0.834 0.0682352941176471
0.835 0.0682352941176471
0.836 0.0679999999999999
0.837 0.0679999999999999
0.838 0.0679999999999999
0.839 0.0679999999999999
0.84 0.0675294117647058
0.841 0.0675294117647058
0.842 0.0668235294117647
0.843 0.0668235294117647
0.844 0.0682352941176471
0.845 0.0682352941176471
0.846 0.0668235294117647
0.847 0.0668235294117647
0.848 0.0656470588235294
0.849 0.0656470588235294
0.85 0.0632941176470588
0.851 0.0632941176470588
0.852 0.0656470588235294
0.853 0.0656470588235294
0.854 0.0644705882352942
0.855 0.0644705882352942
0.856 0.0630588235294117
0.857 0.0630588235294117
0.858 0.0618823529411765
0.859 0.0618823529411765
0.86 0.0632941176470588
0.861 0.0632941176470588
0.862 0.0632941176470588
0.863 0.0632941176470588
0.864 0.0623529411764706
0.865 0.0623529411764706
0.866 0.0614117647058824
0.867 0.0614117647058824
0.868 0.0625882352941176
0.869 0.0625882352941176
0.87 0.0618823529411765
0.871 0.0618823529411765
0.872 0.0590588235294117
0.873 0.0590588235294117
0.874 0.0614117647058824
0.875 0.0614117647058824
0.876 0.0604705882352942
0.877 0.0604705882352942
0.878 0.0574117647058824
0.879 0.0574117647058824
0.88 0.0576470588235294
0.881 0.0576470588235294
0.882 0.0597647058823529
0.883 0.0597647058823529
0.884 0.0588235294117647
0.885 0.0588235294117647
0.886 0.0607058823529412
0.887 0.0607058823529412
0.888 0.0585882352941176
0.889 0.0585882352941176
0.89 0.0569411764705883
0.891 0.0569411764705883
0.892 0.0552941176470588
0.893 0.0552941176470588
0.894 0.0578823529411765
0.895 0.0578823529411765
0.896 0.0574117647058824
0.897 0.0574117647058824
0.898 0.0581176470588235
0.899 0.0581176470588235
0.9 0.0557647058823529
0.901 0.0557647058823529
0.902 0.0548235294117647
0.903 0.0548235294117647
0.904 0.0545882352941176
0.905 0.0545882352941176
0.906 0.0541176470588235
0.907 0.0541176470588235
0.908 0.0564705882352942
0.909 0.0564705882352942
0.91 0.0541176470588235
0.911 0.0541176470588235
0.912 0.0578823529411765
0.913 0.0578823529411765
0.914 0.0567058823529412
0.915 0.0567058823529412
0.916 0.0517647058823529
0.917 0.0517647058823529
0.918 0.0564705882352942
0.919 0.0564705882352942
0.92 0.0574117647058824
0.921 0.0574117647058824
0.922 0.056
0.923 0.056
0.924 0.0534117647058824
0.925 0.0534117647058824
0.926 0.0541176470588235
0.927 0.0541176470588235
0.928 0.0543529411764706
0.929 0.0543529411764706
0.93 0.0567058823529412
0.931 0.0567058823529412
0.932 0.0552941176470588
0.933 0.0552941176470588
0.934 0.0541176470588235
0.935 0.0541176470588235
0.936 0.0538823529411765
0.937 0.0538823529411765
0.938 0.0541176470588235
0.939 0.0541176470588235
0.94 0.0545882352941176
0.941 0.0545882352941176
0.942 0.0534117647058824
0.943 0.0534117647058824
0.944 0.0548235294117647
0.945 0.0548235294117647
0.946 0.0517647058823529
0.947 0.0517647058823529
0.948 0.0557647058823529
0.949 0.0557647058823529
0.95 0.0524705882352942
0.951 0.0524705882352942
0.952 0.0515294117647059
0.953 0.0515294117647059
0.954 0.0545882352941176
0.955 0.0545882352941176
0.956 0.0517647058823529
0.957 0.0517647058823529
0.958 0.056235294117647
0.959 0.056235294117647
0.96 0.0529411764705883
0.961 0.0529411764705883
0.962 0.0550588235294117
0.963 0.0550588235294117
0.964 0.0512941176470588
0.965 0.0512941176470588
0.966 0.0531764705882353
0.967 0.0531764705882353
0.968 0.0527058823529412
0.969 0.0527058823529412
0.97 0.0538823529411765
0.971 0.0538823529411765
0.972 0.056235294117647
0.973 0.056235294117647
0.974 0.0527058823529412
0.975 0.0527058823529412
0.976 0.0541176470588235
0.977 0.0541176470588235
0.978 0.0578823529411765
0.979 0.0578823529411765
0.98 0.056235294117647
0.981 0.056235294117647
0.982 0.0564705882352942
0.983 0.0564705882352942
0.984 0.056235294117647
0.985 0.056235294117647
0.986 0.0581176470588235
0.987 0.0581176470588235
0.988 0.0538823529411765
0.989 0.0538823529411765
0.99 0.0590588235294117
0.991 0.0590588235294117
0.992 0.0581176470588235
0.993 0.0581176470588235
0.994 0.0576470588235294
0.995 0.0576470588235294
0.996 0.0578823529411765
0.997 0.0578823529411765
0.998 0.0571764705882353
0.999 0.0571764705882353
1 0.0590588235294117
1.001 0.0590588235294117
1.002 0.0536470588235294
1.003 0.0536470588235294
1.004 0.0602352941176471
1.005 0.0602352941176471
1.006 0.0583529411764706
1.007 0.0583529411764706
1.008 0.0595294117647058
1.009 0.0595294117647058
1.01 0.0592941176470588
1.011 0.0592941176470588
1.012 0.0597647058823529
1.013 0.0597647058823529
1.014 0.0595294117647058
1.015 0.0595294117647058
1.016 0.0609411764705883
1.017 0.0609411764705883
1.018 0.0618823529411765
1.019 0.0618823529411765
1.02 0.0597647058823529
1.021 0.0597647058823529
1.022 0.0614117647058824
1.023 0.0614117647058824
1.024 0.0630588235294117
1.025 0.0630588235294117
1.026 0.0607058823529412
1.027 0.0607058823529412
1.028 0.0642352941176471
1.029 0.0642352941176471
1.03 0.0623529411764706
1.031 0.0623529411764706
1.032 0.0647058823529412
1.033 0.0647058823529412
1.034 0.0625882352941176
1.035 0.0625882352941176
1.036 0.0658823529411765
1.037 0.0658823529411765
1.038 0.0670588235294117
1.039 0.0670588235294117
1.04 0.0661176470588235
1.041 0.0661176470588235
1.042 0.0679999999999999
1.043 0.0679999999999999
1.044 0.0649411764705883
1.045 0.0649411764705883
1.046 0.0663529411764706
1.047 0.0663529411764706
1.048 0.0682352941176471
1.049 0.0682352941176471
1.05 0.0684705882352942
1.051 0.0684705882352942
1.052 0.0703529411764706
1.053 0.0703529411764706
1.054 0.0705882352941176
1.055 0.0705882352941176
1.056 0.0682352941176471
1.057 0.0682352941176471
1.058 0.0698823529411765
1.059 0.0698823529411765
1.06 0.0752941176470588
1.061 0.0752941176470588
1.062 0.0715294117647058
1.063 0.0715294117647058
1.064 0.0729411764705883
1.065 0.0729411764705883
1.066 0.0764705882352941
1.067 0.0764705882352941
1.068 0.0722352941176471
1.069 0.0722352941176471
1.07 0.0774117647058824
1.071 0.0774117647058824
1.072 0.0767058823529412
1.073 0.0767058823529412
1.074 0.0731764705882353
1.075 0.0731764705882353
1.076 0.0752941176470588
1.077 0.0752941176470588
1.078 0.0795294117647058
1.079 0.0795294117647058
1.08 0.0762352941176471
1.081 0.0762352941176471
1.082 0.0778823529411765
1.083 0.0778823529411765
1.084 0.0804705882352941
1.085 0.0804705882352941
1.086 0.0804705882352941
1.087 0.0804705882352941
1.088 0.0809411764705882
1.089 0.0809411764705882
1.09 0.0828235294117647
1.091 0.0828235294117647
1.092 0.0835294117647059
1.093 0.0835294117647059
1.094 0.0804705882352941
1.095 0.0804705882352941
1.096 0.0818823529411765
1.097 0.0818823529411765
1.098 0.0858823529411765
1.099 0.0858823529411765
1.1 0.0861176470588235
1.101 0.0861176470588235
1.102 0.0858823529411765
1.103 0.0858823529411765
1.104 0.0887058823529412
1.105 0.0887058823529412
1.106 0.0901176470588235
1.107 0.0901176470588235
1.108 0.0872941176470589
1.109 0.0872941176470589
1.11 0.0901176470588235
1.111 0.0901176470588235
1.112 0.0910588235294117
1.113 0.0910588235294117
1.114 0.0908235294117647
1.115 0.0908235294117647
1.116 0.0905882352941176
1.117 0.0905882352941176
1.118 0.0941176470588235
1.119 0.0941176470588235
1.12 0.0945882352941176
1.121 0.0945882352941176
1.122 0.095764705882353
1.123 0.095764705882353
1.124 0.096
1.125 0.096
1.126 0.0969411764705882
1.127 0.0969411764705882
1.128 0.096
1.129 0.096
1.13 0.0992941176470589
1.131 0.0992941176470589
1.132 0.0976470588235294
1.133 0.0976470588235294
1.134 0.100705882352941
1.135 0.100705882352941
1.136 0.102352941176471
1.137 0.102352941176471
1.138 0.102823529411765
1.139 0.102823529411765
1.14 0.101647058823529
1.141 0.101647058823529
1.142 0.104
1.143 0.104
1.144 0.105176470588235
1.145 0.105176470588235
1.146 0.105647058823529
1.147 0.105647058823529
1.148 0.105647058823529
1.149 0.105647058823529
1.15 0.106352941176471
1.151 0.106352941176471
1.152 0.106588235294118
1.153 0.106588235294118
1.154 0.110823529411765
1.155 0.110823529411765
1.156 0.108235294117647
1.157 0.108235294117647
1.158 0.112941176470588
1.159 0.112941176470588
1.16 0.111058823529412
1.161 0.111058823529412
1.162 0.111764705882353
1.163 0.111764705882353
1.164 0.112235294117647
1.165 0.112235294117647
1.166 0.116470588235294
1.167 0.116470588235294
1.168 0.116705882352941
1.169 0.116705882352941
1.17 0.115058823529412
1.171 0.115058823529412
1.172 0.118117647058824
1.173 0.118117647058824
1.174 0.120941176470588
1.175 0.120941176470588
1.176 0.119058823529412
1.177 0.119058823529412
1.178 0.120941176470588
1.179 0.120941176470588
1.18 0.121411764705882
1.181 0.121411764705882
1.182 0.123058823529412
1.183 0.123058823529412
1.184 0.126352941176471
1.185 0.126352941176471
1.186 0.125411764705882
1.187 0.125411764705882
1.188 0.126823529411765
1.189 0.126823529411765
1.19 0.124705882352941
1.191 0.124705882352941
1.192 0.125882352941176
1.193 0.125882352941176
1.194 0.130117647058824
1.195 0.130117647058824
1.196 0.126588235294118
1.197 0.126588235294118
1.198 0.131058823529412
1.199 0.131058823529412
1.2 0.129647058823529
1.201 0.129647058823529
1.202 0.133882352941176
1.203 0.133882352941176
1.204 0.132941176470588
1.205 0.132941176470588
1.206 0.134352941176471
1.207 0.134352941176471
1.208 0.139294117647059
1.209 0.139294117647059
1.21 0.135764705882353
1.211 0.135764705882353
1.212 0.14
1.213 0.14
1.214 0.139529411764706
1.215 0.139529411764706
1.216 0.139529411764706
1.217 0.139529411764706
1.218 0.142588235294118
1.219 0.142588235294118
1.22 0.144
1.221 0.144
1.222 0.146352941176471
1.223 0.146352941176471
1.224 0.143764705882353
1.225 0.143764705882353
1.226 0.144470588235294
1.227 0.144470588235294
1.228 0.146117647058824
1.229 0.146117647058824
1.23 0.148705882352941
1.231 0.148705882352941
1.232 0.149411764705882
1.233 0.149411764705882
1.234 0.148705882352941
1.235 0.148705882352941
1.236 0.151764705882353
1.237 0.151764705882353
1.238 0.152705882352941
1.239 0.152705882352941
1.24 0.153882352941176
1.241 0.153882352941176
1.242 0.154117647058824
1.243 0.154117647058824
1.244 0.155294117647059
1.245 0.155294117647059
1.246 0.156941176470588
1.247 0.156941176470588
1.248 0.155294117647059
1.249 0.155294117647059
1.25 0.156470588235294
1.251 0.156470588235294
1.252 0.160941176470588
1.253 0.160941176470588
1.254 0.159764705882353
1.255 0.159764705882353
1.256 0.160941176470588
1.257 0.160941176470588
1.258 0.162117647058823
1.259 0.162117647058823
1.26 0.163764705882353
1.261 0.163764705882353
1.262 0.163058823529412
1.263 0.163058823529412
1.264 0.165882352941176
1.265 0.165882352941176
1.266 0.164470588235294
1.267 0.164470588235294
1.268 0.167764705882353
1.269 0.167764705882353
1.27 0.170117647058823
1.271 0.170117647058823
1.272 0.169882352941176
1.273 0.169882352941176
1.274 0.170352941176471
1.275 0.170352941176471
1.276 0.170823529411765
1.277 0.170823529411765
1.278 0.171764705882353
1.279 0.171764705882353
1.28 0.175529411764706
1.281 0.175529411764706
1.282 0.176470588235294
1.283 0.176470588235294
1.284 0.176
1.285 0.176
1.286 0.178823529411765
1.287 0.178823529411765
1.288 0.18
1.289 0.18
1.29 0.178352941176471
1.291 0.178352941176471
1.292 0.18
1.293 0.18
1.294 0.183058823529412
1.295 0.183058823529412
1.296 0.184
1.297 0.184
1.298 0.183529411764706
1.299 0.183529411764706
1.3 0.185647058823529
1.301 0.185647058823529
1.302 0.187529411764706
1.303 0.187529411764706
1.304 0.187294117647059
1.305 0.187294117647059
1.306 0.190352941176471
1.307 0.190352941176471
1.308 0.189882352941177
1.309 0.189882352941177
1.31 0.189882352941177
1.311 0.189882352941177
1.312 0.190352941176471
1.313 0.190352941176471
1.314 0.189882352941177
1.315 0.189882352941177
1.316 0.191294117647059
1.317 0.191294117647059
1.318 0.193647058823529
1.319 0.193647058823529
1.32 0.197411764705882
1.321 0.197411764705882
1.322 0.195294117647059
1.323 0.195294117647059
1.324 0.198117647058824
1.325 0.198117647058824
1.326 0.197647058823529
1.327 0.197647058823529
1.328 0.197647058823529
1.329 0.197647058823529
1.33 0.202588235294118
1.331 0.202588235294118
1.332 0.200235294117647
1.333 0.200235294117647
1.334 0.202823529411765
1.335 0.202823529411765
1.336 0.204235294117647
1.337 0.204235294117647
1.338 0.204470588235294
1.339 0.204470588235294
1.34 0.204470588235294
1.341 0.204470588235294
1.342 0.205647058823529
1.343 0.205647058823529
1.344 0.209411764705882
1.345 0.209411764705882
1.346 0.207764705882353
1.347 0.207764705882353
1.348 0.209647058823529
1.349 0.209647058823529
1.35 0.208470588235294
1.351 0.208470588235294
1.352 0.211529411764706
1.353 0.211529411764706
1.354 0.209882352941177
1.355 0.209882352941177
1.356 0.213411764705882
1.357 0.213411764705882
1.358 0.213882352941177
1.359 0.213882352941177
1.36 0.214352941176471
1.361 0.214352941176471
1.362 0.215764705882353
1.363 0.215764705882353
1.364 0.22
1.365 0.22
1.366 0.218117647058824
1.367 0.218117647058824
1.368 0.218823529411765
1.369 0.218823529411765
1.37 0.219529411764706
1.371 0.219529411764706
1.372 0.218352941176471
1.373 0.218352941176471
1.374 0.219058823529412
1.375 0.219058823529412
1.376 0.221411764705882
1.377 0.221411764705882
1.378 0.222352941176471
1.379 0.222352941176471
1.38 0.225411764705882
1.381 0.225411764705882
1.382 0.224705882352941
1.383 0.224705882352941
1.384 0.224470588235294
1.385 0.224470588235294
1.386 0.225882352941176
1.387 0.225882352941176
1.388 0.226352941176471
1.389 0.226352941176471
1.39 0.228705882352941
1.391 0.228705882352941
1.392 0.231294117647059
1.393 0.231294117647059
1.394 0.231764705882353
1.395 0.231764705882353
1.396 0.231529411764706
1.397 0.231529411764706
1.398 0.232235294117647
1.399 0.232235294117647
1.4 0.233882352941176
1.401 0.233882352941176
1.402 0.234117647058824
1.403 0.234117647058824
1.404 0.233882352941176
1.405 0.233882352941176
1.406 0.235529411764706
1.407 0.235529411764706
1.408 0.237647058823529
1.409 0.237647058823529
1.41 0.238588235294118
1.411 0.238588235294118
1.412 0.239058823529412
1.413 0.239058823529412
1.414 0.239529411764706
1.415 0.239529411764706
1.416 0.236
1.417 0.236
1.418 0.241411764705882
1.419 0.241411764705882
1.42 0.239764705882353
1.421 0.239764705882353
1.422 0.239529411764706
1.423 0.239529411764706
1.424 0.241882352941176
1.425 0.241882352941176
1.426 0.244470588235294
1.427 0.244470588235294
1.428 0.245176470588235
1.429 0.245176470588235
1.43 0.245176470588235
1.431 0.245176470588235
1.432 0.243529411764706
1.433 0.243529411764706
1.434 0.246588235294118
1.435 0.246588235294118
1.436 0.247294117647059
1.437 0.247294117647059
1.438 0.249882352941176
1.439 0.249882352941176
1.44 0.248941176470588
1.441 0.248941176470588
1.442 0.248941176470588
1.443 0.248941176470588
1.444 0.250352941176471
1.445 0.250352941176471
1.446 0.251294117647059
1.447 0.251294117647059
1.448 0.252
1.449 0.252
1.45 0.249411764705882
1.451 0.249411764705882
1.452 0.251294117647059
1.453 0.251294117647059
1.454 0.253411764705882
1.455 0.253411764705882
1.456 0.254823529411765
1.457 0.254823529411765
1.458 0.254117647058824
1.459 0.254117647058824
1.46 0.256235294117647
1.461 0.256235294117647
1.462 0.253411764705882
1.463 0.253411764705882
1.464 0.253882352941176
1.465 0.253882352941176
1.466 0.254588235294118
1.467 0.254588235294118
1.468 0.253647058823529
1.469 0.253647058823529
1.47 0.257882352941176
1.471 0.257882352941176
1.472 0.255764705882353
1.473 0.255764705882353
1.474 0.259294117647059
1.475 0.259294117647059
1.476 0.257882352941176
1.477 0.257882352941176
1.478 0.259294117647059
1.479 0.259294117647059
1.48 0.258352941176471
1.481 0.258352941176471
1.482 0.26
1.483 0.26
1.484 0.26
1.485 0.26
1.486 0.262117647058824
1.487 0.262117647058824
1.488 0.262117647058824
1.489 0.262117647058824
1.49 0.260235294117647
1.491 0.260235294117647
1.492 0.261176470588235
1.493 0.261176470588235
1.494 0.262117647058824
1.495 0.262117647058824
1.496 0.265647058823529
1.497 0.265647058823529
1.498 0.262823529411765
1.499 0.262823529411765
1.5 0.265411764705882
1.501 0.265411764705882
1.502 0.262823529411765
1.503 0.262823529411765
1.504 0.263529411764706
1.505 0.263529411764706
1.506 0.262352941176471
1.507 0.262352941176471
1.508 0.265882352941176
1.509 0.265882352941176
1.51 0.266117647058824
1.511 0.266117647058824
1.512 0.267058823529412
1.513 0.267058823529412
1.514 0.265176470588235
1.515 0.265176470588235
1.516 0.267529411764706
1.517 0.267529411764706
1.518 0.268235294117647
1.519 0.268235294117647
1.52 0.269411764705882
1.521 0.269411764705882
1.522 0.266117647058824
1.523 0.266117647058824
1.524 0.266352941176471
1.525 0.266352941176471
1.526 0.268235294117647
1.527 0.268235294117647
1.528 0.267294117647059
1.529 0.267294117647059
1.53 0.267764705882353
1.531 0.267764705882353
1.532 0.267058823529412
1.533 0.267058823529412
1.534 0.267294117647059
1.535 0.267294117647059
1.536 0.267764705882353
1.537 0.267764705882353
1.538 0.268941176470588
1.539 0.268941176470588
1.54 0.268470588235294
1.541 0.268470588235294
1.542 0.272235294117647
1.543 0.272235294117647
1.544 0.268235294117647
1.545 0.268235294117647
1.546 0.268
1.547 0.268
1.548 0.271294117647059
1.549 0.271294117647059
1.55 0.271294117647059
1.551 0.271294117647059
1.552 0.270588235294118
1.553 0.270588235294118
1.554 0.270352941176471
1.555 0.270352941176471
1.556 0.268941176470588
1.557 0.268941176470588
1.558 0.267764705882353
1.559 0.267764705882353
1.56 0.269411764705882
1.561 0.269411764705882
1.562 0.266588235294118
1.563 0.266588235294118
1.564 0.268941176470588
1.565 0.268941176470588
1.566 0.267529411764706
1.567 0.267529411764706
1.568 0.270352941176471
1.569 0.270352941176471
1.57 0.271764705882353
1.571 0.271764705882353
1.572 0.268705882352941
1.573 0.268705882352941
1.574 0.271764705882353
1.575 0.271764705882353
1.576 0.269411764705882
1.577 0.269411764705882
1.578 0.268235294117647
1.579 0.268235294117647
1.58 0.271294117647059
1.581 0.271294117647059
1.582 0.268
1.583 0.268
1.584 0.269647058823529
1.585 0.269647058823529
1.586 0.268941176470588
1.587 0.268941176470588
1.588 0.269411764705882
1.589 0.269411764705882
1.59 0.268
1.591 0.268
1.592 0.268
1.593 0.268
1.594 0.269647058823529
1.595 0.269647058823529
1.596 0.268470588235294
1.597 0.268470588235294
1.598 0.266352941176471
1.599 0.266352941176471
1.6 0.264941176470588
1.601 0.264941176470588
1.602 0.266352941176471
1.603 0.266352941176471
1.604 0.265882352941176
1.605 0.265882352941176
1.606 0.265882352941176
1.607 0.265882352941176
1.608 0.266823529411765
1.609 0.266823529411765
1.61 0.265176470588235
1.611 0.265176470588235
1.612 0.266352941176471
1.613 0.266352941176471
1.614 0.262588235294118
1.615 0.262588235294118
1.616 0.263058823529412
1.617 0.263058823529412
1.618 0.266117647058824
1.619 0.266117647058824
1.62 0.264705882352941
1.621 0.264705882352941
1.622 0.261176470588235
1.623 0.261176470588235
1.624 0.264470588235294
1.625 0.264470588235294
1.626 0.261411764705882
1.627 0.261411764705882
1.628 0.261411764705882
1.629 0.261411764705882
1.63 0.260470588235294
1.631 0.260470588235294
1.632 0.260705882352941
1.633 0.260705882352941
1.634 0.256941176470588
1.635 0.256941176470588
1.636 0.256941176470588
1.637 0.256941176470588
1.638 0.257176470588235
1.639 0.257176470588235
1.64 0.256941176470588
1.641 0.256941176470588
1.642 0.254352941176471
1.643 0.254352941176471
1.644 0.255764705882353
1.645 0.255764705882353
1.646 0.254588235294118
1.647 0.254588235294118
1.648 0.254588235294118
1.649 0.254588235294118
1.65 0.255294117647059
1.651 0.255294117647059
1.652 0.252235294117647
1.653 0.252235294117647
1.654 0.252
1.655 0.252
1.656 0.248941176470588
1.657 0.248941176470588
1.658 0.251294117647059
1.659 0.251294117647059
1.66 0.251294117647059
1.661 0.251294117647059
1.662 0.252941176470588
1.663 0.252941176470588
1.664 0.248705882352941
1.665 0.248705882352941
1.666 0.245176470588235
1.667 0.245176470588235
1.668 0.245882352941176
1.669 0.245882352941176
1.67 0.244705882352941
1.671 0.244705882352941
1.672 0.245176470588235
1.673 0.245176470588235
1.674 0.241882352941176
1.675 0.241882352941176
1.676 0.243294117647059
1.677 0.243294117647059
1.678 0.240941176470588
1.679 0.240941176470588
1.68 0.238588235294118
1.681 0.238588235294118
1.682 0.239294117647059
1.683 0.239294117647059
1.684 0.239764705882353
1.685 0.239764705882353
1.686 0.235294117647059
1.687 0.235294117647059
1.688 0.234117647058824
1.689 0.234117647058824
1.69 0.235058823529412
1.691 0.235058823529412
1.692 0.236470588235294
1.693 0.236470588235294
1.694 0.233176470588235
1.695 0.233176470588235
1.696 0.232235294117647
1.697 0.232235294117647
1.698 0.230352941176471
1.699 0.230352941176471
1.7 0.229176470588235
1.701 0.229176470588235
1.702 0.225882352941176
1.703 0.225882352941176
1.704 0.226823529411765
1.705 0.226823529411765
1.706 0.224
1.707 0.224
1.708 0.224941176470588
1.709 0.224941176470588
1.71 0.223529411764706
1.711 0.223529411764706
1.712 0.220941176470588
1.713 0.220941176470588
1.714 0.221176470588235
1.715 0.221176470588235
1.716 0.217647058823529
1.717 0.217647058823529
1.718 0.217882352941176
1.719 0.217882352941176
1.72 0.215058823529412
1.721 0.215058823529412
1.722 0.212941176470588
1.723 0.212941176470588
1.724 0.211764705882353
1.725 0.211764705882353
1.726 0.212
1.727 0.212
1.728 0.210823529411765
1.729 0.210823529411765
1.73 0.206117647058824
1.731 0.206117647058824
1.732 0.207529411764706
1.733 0.207529411764706
1.734 0.205647058823529
1.735 0.205647058823529
1.736 0.204470588235294
1.737 0.204470588235294
1.738 0.201411764705882
1.739 0.201411764705882
1.74 0.199529411764706
1.741 0.199529411764706
1.742 0.199058823529412
1.743 0.199058823529412
1.744 0.197882352941177
1.745 0.197882352941177
1.746 0.191764705882353
1.747 0.191764705882353
1.748 0.193647058823529
1.749 0.193647058823529
1.75 0.194352941176471
1.751 0.194352941176471
1.752 0.189176470588235
1.753 0.189176470588235
1.754 0.189411764705882
1.755 0.189411764705882
1.756 0.185647058823529
1.757 0.185647058823529
1.758 0.183294117647059
1.759 0.183294117647059
1.76 0.179529411764706
1.761 0.179529411764706
1.762 0.182352941176471
1.763 0.182352941176471
1.764 0.179294117647059
1.765 0.179294117647059
1.766 0.173882352941176
1.767 0.173882352941176
1.768 0.177647058823529
1.769 0.177647058823529
1.77 0.173176470588235
1.771 0.173176470588235
1.772 0.171294117647059
1.773 0.171294117647059
1.774 0.166588235294118
1.775 0.166588235294118
1.776 0.166823529411765
1.777 0.166823529411765
1.778 0.165176470588235
1.779 0.165176470588235
1.78 0.162823529411765
1.781 0.162823529411765
1.782 0.160705882352941
1.783 0.160705882352941
1.784 0.158117647058823
1.785 0.158117647058823
1.786 0.155529411764706
1.787 0.155529411764706
1.788 0.156
1.789 0.156
1.79 0.152
1.791 0.152
1.792 0.148470588235294
1.793 0.148470588235294
1.794 0.149411764705882
1.795 0.149411764705882
1.796 0.141647058823529
1.797 0.141647058823529
1.798 0.140470588235294
1.799 0.140470588235294
1.8 0.138823529411765
1.801 0.138823529411765
1.802 0.138588235294118
1.803 0.138588235294118
1.804 0.133176470588235
1.805 0.133176470588235
1.806 0.131764705882353
1.807 0.131764705882353
1.808 0.130117647058824
1.809 0.130117647058824
1.81 0.126588235294118
1.811 0.126588235294118
1.812 0.124235294117647
1.813 0.124235294117647
1.814 0.120235294117647
1.815 0.120235294117647
1.816 0.119294117647059
1.817 0.119294117647059
1.818 0.117411764705882
1.819 0.117411764705882
1.82 0.117411764705882
1.821 0.117411764705882
1.822 0.111294117647059
1.823 0.111294117647059
1.824 0.108941176470588
1.825 0.108941176470588
1.826 0.106117647058824
1.827 0.106117647058824
1.828 0.104
1.829 0.104
1.83 0.0981176470588235
1.831 0.0981176470588235
1.832 0.100470588235294
1.833 0.100470588235294
1.834 0.0981176470588235
1.835 0.0981176470588235
1.836 0.092
1.837 0.092
1.838 0.0931764705882353
1.839 0.0931764705882353
1.84 0.0868235294117647
1.841 0.0868235294117647
1.842 0.0858823529411765
1.843 0.0858823529411765
1.844 0.0790588235294117
1.845 0.0790588235294117
1.846 0.0764705882352941
1.847 0.0764705882352941
1.848 0.0750588235294117
1.849 0.0750588235294117
1.85 0.0724705882352941
1.851 0.0724705882352941
1.852 0.0710588235294117
1.853 0.0710588235294117
1.854 0.0677647058823529
1.855 0.0677647058823529
1.856 0.0656470588235294
1.857 0.0656470588235294
1.858 0.0590588235294117
1.859 0.0590588235294117
1.86 0.0548235294117647
1.861 0.0548235294117647
1.862 0.0552941176470588
1.863 0.0552941176470588
1.864 0.052
1.865 0.052
1.866 0.0432941176470588
1.867 0.0432941176470588
1.868 0.0395294117647059
1.869 0.0395294117647059
1.87 0.044235294117647
1.871 0.044235294117647
1.872 0.0371764705882353
1.873 0.0371764705882353
1.874 0.0327058823529411
1.875 0.0327058823529411
1.876 0.0327058823529411
1.877 0.0327058823529411
1.878 0.0263529411764706
1.879 0.0263529411764706
1.88 0.024235294117647
1.881 0.024235294117647
1.882 0.0183529411764706
1.883 0.0183529411764706
1.884 0.0164705882352941
1.885 0.0164705882352941
1.886 0.0164705882352941
1.887 0.0164705882352941
1.888 0.00823529411764701
1.889 0.00823529411764701
1.89 0.00588235294117645
1.891 0.00588235294117645
1.892 0.00211764705882356
1.893 0.00211764705882356
1.894 -0.000941176470588223
1.895 -0.000941176470588223
1.896 -0.00705882352941178
1.897 -0.00705882352941178
1.898 -0.0129411764705882
1.899 -0.0129411764705882
1.9 -0.0155294117647058
1.901 -0.0155294117647058
1.902 -0.0171764705882353
1.903 -0.0171764705882353
1.904 -0.0197647058823529
1.905 -0.0197647058823529
1.906 -0.024470588235294
1.907 -0.024470588235294
1.908 -0.028
1.909 -0.028
1.91 -0.032
1.911 -0.032
1.912 -0.0350588235294118
1.913 -0.0350588235294118
1.914 -0.0411764705882354
1.915 -0.0411764705882354
1.916 -0.0414117647058823
1.917 -0.0414117647058823
1.918 -0.0501176470588236
1.919 -0.0501176470588236
1.92 -0.0527058823529412
1.921 -0.0527058823529412
1.922 -0.0548235294117647
1.923 -0.0548235294117647
1.924 -0.0602352941176472
1.925 -0.0602352941176472
1.926 -0.0649411764705883
1.927 -0.0649411764705883
1.928 -0.0677647058823529
1.929 -0.0677647058823529
1.93 -0.0738823529411765
1.931 -0.0738823529411765
1.932 -0.079764705882353
1.933 -0.079764705882353
1.934 -0.0809411764705883
1.935 -0.0809411764705883
1.936 -0.0847058823529412
1.937 -0.0847058823529412
1.938 -0.0908235294117647
1.939 -0.0908235294117647
1.94 -0.0950588235294119
1.941 -0.0950588235294119
1.942 -0.0971764705882352
1.943 -0.0971764705882352
1.944 -0.102823529411765
1.945 -0.102823529411765
1.946 -0.107294117647059
1.947 -0.107294117647059
1.948 -0.112
1.949 -0.112
1.95 -0.115294117647059
1.951 -0.115294117647059
1.952 -0.120470588235294
1.953 -0.120470588235294
1.954 -0.128941176470588
1.955 -0.128941176470588
1.956 -0.132
1.957 -0.132
1.958 -0.132705882352941
1.959 -0.132705882352941
1.96 -0.138117647058823
1.961 -0.138117647058823
1.962 -0.146117647058823
1.963 -0.146117647058823
1.964 -0.151058823529412
1.965 -0.151058823529412
1.966 -0.152705882352941
1.967 -0.152705882352941
1.968 -0.157882352941176
1.969 -0.157882352941176
1.97 -0.165882352941176
1.971 -0.165882352941176
1.972 -0.170823529411765
1.973 -0.170823529411765
1.974 -0.174352941176471
1.975 -0.174352941176471
1.976 -0.177176470588235
1.977 -0.177176470588235
1.978 -0.182823529411765
1.979 -0.182823529411765
1.98 -0.189176470588235
1.981 -0.189176470588235
1.982 -0.194588235294118
1.983 -0.194588235294118
1.984 -0.199294117647059
1.985 -0.199294117647059
1.986 -0.20564705882353
1.987 -0.20564705882353
1.988 -0.208705882352941
1.989 -0.208705882352941
1.99 -0.214352941176471
1.991 -0.214352941176471
1.992 -0.22
1.993 -0.22
1.994 -0.224941176470588
1.995 -0.224941176470588
1.996 -0.232705882352941
1.997 -0.232705882352941
1.998 -0.236
1.999 -0.236
};
\addplot [very thick, darkgray141160203]
table {%
0 0.502588235294118
0.001 0.502588235294118
0.002 0.512705882352941
0.003 0.515294117647059
0.004 0.525411764705882
0.005 0.529882352941176
0.006 0.539764705882353
0.007 0.543058823529412
0.008 0.553176470588235
0.009 0.554588235294118
0.01 0.564705882352941
0.011 0.565647058823529
0.012 0.575764705882353
0.013 0.58
0.014 0.590117647058824
0.015 0.593411764705882
0.016 0.603529411764706
0.017 0.604
0.018 0.613882352941177
0.019 0.616235294117647
0.02 0.626352941176471
0.021 0.629411764705882
0.022 0.639529411764706
0.023 0.641411764705882
0.024 0.651294117647059
0.025 0.654117647058823
0.026 0.664
0.027 0.666117647058823
0.028 0.676235294117647
0.029 0.677176470588235
0.03 0.686352941176471
0.031 0.686352941176471
0.032 0.696470588235294
0.033 0.699058823529412
0.034 0.708941176470588
0.035 0.708941176470588
0.036 0.719058823529412
0.037 0.724941176470588
0.038 0.732470588235294
0.039 0.732470588235294
0.04 0.742352941176471
0.041 0.744941176470588
0.042 0.753882352941176
0.043 0.753882352941176
0.044 0.763764705882353
0.045 0.766117647058824
0.046 0.776235294117647
0.047 0.777176470588235
0.048 0.786588235294118
0.049 0.786588235294118
0.05 0.796470588235294
0.051 0.797411764705882
0.052 0.807294117647059
0.053 0.808941176470588
0.054 0.818823529411765
0.055 0.820705882352941
0.056 0.828
0.057 0.828
0.058 0.838117647058824
0.059 0.839764705882353
0.06 0.845882352941177
0.061 0.845882352941177
0.062 0.855764705882353
0.063 0.858588235294118
0.064 0.868705882352941
0.065 0.868941176470588
0.066 0.879058823529412
0.067 0.879529411764706
0.068 0.887294117647059
0.069 0.887294117647059
0.07 0.897411764705882
0.071 0.897411764705882
0.072 0.906823529411765
0.073 0.906823529411765
0.074 0.916941176470588
0.075 0.921176470588235
0.076 0.927294117647059
0.077 0.927294117647059
0.078 0.935529411764706
0.079 0.935529411764706
0.08 0.944235294117647
0.081 0.944235294117647
0.082 0.951529411764706
0.083 0.951529411764706
0.084 0.961176470588235
0.085 0.961176470588235
0.086 0.970823529411765
0.087 0.970823529411765
0.088 0.979294117647059
0.089 0.979294117647059
0.09 0.988470588235294
0.091 0.988470588235294
0.092 0.998117647058824
0.093 0.998117647058824
0.094 1
0.095 1
0.096 1
0.097 1
0.098 1
0.099 1
0.1 1
0.101 1
0.102 1
0.103 1
0.104 1
0.105 1
0.106 1
0.107 1
0.108 1
0.109 1
0.11 1
0.111 1
0.112 1
0.113 1
0.114 1
0.115 1
0.116 1
0.117 1
0.118 1
0.119 1
0.12 1
0.121 1
0.122 1
0.123 1
0.124 1
0.125 1
0.126 1
0.127 1
0.128 1
0.129 1
0.13 1
0.131 1
0.132 1
0.133 1
0.134 1
0.135 1
0.136 1
0.137 1
0.138 1
0.139 1
0.14 1
0.141 1
0.142 1
0.143 1
0.144 1
0.145 1
0.146 1
0.147 1
0.148 1
0.149 1
0.15 1
0.151 1
0.152 1
0.153 1
0.154 1
0.155 1
0.156 1
0.157 1
0.158 1
0.159 1
0.16 1
0.161 1
0.162 1
0.163 1
0.164 1
0.165 1
0.166 1
0.167 1
0.168 1
0.169 1
0.17 1
0.171 1
0.172 1
0.173 1
0.174 1
0.175 1
0.176 1
0.177 1
0.178 1
0.179 1
0.18 1
0.181 1
0.182 1
0.183 1
0.184 1
0.185 1
0.186 1
0.187 1
0.188 1
0.189 1
0.19 1
0.191 1
0.192 1
0.193 1
0.194 1
0.195 1
0.196 1
0.197 1
0.198 1
0.199 1
0.2 1
0.201 1
0.202 1
0.203 1
0.204 1
0.205 1
0.206 1
0.207 1
0.208 1
0.209 1
0.21 1
0.211 1
0.212 1
0.213 1
0.214 1
0.215 1
0.216 1
0.217 1
0.218 1
0.219 1
0.22 1
0.221 1
0.222 1
0.223 1
0.224 1
0.225 1
0.226 1
0.227 1
0.228 1
0.229 1
0.23 1
0.231 1
0.232 1
0.233 1
0.234 1
0.235 1
0.236 1
0.237 1
0.238 1
0.239 1
0.24 1
0.241 1
0.242 1
0.243 1
0.244 1
0.245 1
0.246 1
0.247 1
0.248 1
0.249 1
0.25 1
0.251 1
0.252 1
0.253 1
0.254 1
0.255 1
0.256 1
0.257 1
0.258 1
0.259 1
0.26 1
0.261 1
0.262 1
0.263 1
0.264 1
0.265 1
0.266 1
0.267 1
0.268 1
0.269 1
0.27 1
0.271 1
0.272 1
0.273 1
0.274 1
0.275 1
0.276 1
0.277 1
0.278 1
0.279 1
0.28 1
0.281 1
0.282 1
0.283 1
0.284 1
0.285 1
0.286 1
0.287 1
0.288 1
0.289 1
0.29 1
0.291 1
0.292 1
0.293 1
0.294 1
0.295 1
0.296 1
0.297 1
0.298 1
0.299 1
0.3 1
0.301 1
0.302 1
0.303 1
0.304 1
0.305 1
0.306 1
0.307 1
0.308 1
0.309 1
0.31 1
0.311 1
0.312 1
0.313 1
0.314 1
0.315 1
0.316 1
0.317 1
0.318 1
0.319 1
0.32 1
0.321 1
0.322 1
0.323 1
0.324 1
0.325 1
0.326 1
0.327 1
0.328 1
0.329 1
0.33 1
0.331 1
0.332 1
0.333 1
0.334 1
0.335 1
0.336 1
0.337 1
0.338 1
0.339 1
0.34 1
0.341 1
0.342 1
0.343 1
0.344 1
0.345 1
0.346 1
0.347 1
0.348 1
0.349 1
0.35 1
0.351 1
0.352 1
0.353 1
0.354 1
0.355 1
0.356 1
0.357 1
0.358 1
0.359 1
0.36 1
0.361 1
0.362 1
0.363 1
0.364 1
0.365 1
0.366 1
0.367 1
0.368 1
0.369 1
0.37 1
0.371 1
0.372 1
0.373 1
0.374 1
0.375 1
0.376 1
0.377 1
0.378 1
0.379 1
0.38 1
0.381 1
0.382 1
0.383 1
0.384 1
0.385 1
0.386 1
0.387 1
0.388 1
0.389 1
0.39 1
0.391 1
0.392 1
0.393 1
0.394 1
0.395 1
0.396 1
0.397 1
0.398 1
0.399 1
0.4 1
0.401 1
0.402 1
0.403 1
0.404 1
0.405 1
0.406 1
0.407 1
0.408 1
0.409 1
0.41 1
0.411 1
0.412 1
0.413 1
0.414 1
0.415 1
0.416 1
0.417 1
0.418 1
0.419 1
0.42 1
0.421 1
0.422 1
0.423 1
0.424 1
0.425 1
0.426 1
0.427 1
0.428 1
0.429 1
0.43 1
0.431 1
0.432 1
0.433 1
0.434 1
0.435 1
0.436 1
0.437 1
0.438 1
0.439 1
0.44 1
0.441 1
0.442 1
0.443 1
0.444 1
0.445 1
0.446 1
0.447 1
0.448 1
0.449 1
0.45 1
0.451 1
0.452 1
0.453 1
0.454 1
0.455 1
0.456 1
0.457 1
0.458 1
0.459 1
0.46 1
0.461 1
0.462 1
0.463 1
0.464 1
0.465 1
0.466 1
0.467 1
0.468 1
0.469 1
0.47 1
0.471 1
0.472 1
0.473 1
0.474 1
0.475 1
0.476 1
0.477 1
0.478 1
0.479 1
0.48 1
0.481 1
0.482 1
0.483 1
0.484 1
0.485 1
0.486 1
0.487 1
0.488 1
0.489 1
0.49 1
0.491 1
0.492 1
0.493 1
0.494 1
0.495 1
0.496 1
0.497 1
0.498 1
0.499 1
0.5 1
0.501 1
0.502 1
0.503 1
0.504 1
0.505 1
0.506 1
0.507 1
0.508 1
0.509 1
0.51 1
0.511 1
0.512 1
0.513 1
0.514 1
0.515 1
0.516 1
0.517 1
0.518 1
0.519 1
0.52 1
0.521 1
0.522 1
0.523 1
0.524 1
0.525 1
0.526 1
0.527 1
0.528 1
0.529 1
0.53 1
0.531 1
0.532 1
0.533 1
0.534 1
0.535 1
0.536 1
0.537 1
0.538 1
0.539 1
0.54 1
0.541 1
0.542 1
0.543 1
0.544 1
0.545 1
0.546 1
0.547 1
0.548 1
0.549 1
0.55 1
0.551 1
0.552 1
0.553 1
0.554 1
0.555 1
0.556 1
0.557 1
0.558 1
0.559 1
0.56 1
0.561 1
0.562 1
0.563 1
0.564 1
0.565 1
0.566 1
0.567 1
0.568 1
0.569 1
0.57 1
0.571 1
0.572 1
0.573 1
0.574 1
0.575 1
0.576 1
0.577 1
0.578 1
0.579 1
0.58 1
0.581 1
0.582 1
0.583 1
0.584 1
0.585 1
0.586 1
0.587 1
0.588 1
0.589 1
0.59 1
0.591 1
0.592 1
0.593 1
0.594 1
0.595 1
0.596 1
0.597 1
0.598 1
0.599 1
0.6 1
0.601 1
0.602 1
0.603 1
0.604 1
0.605 1
0.606 1
0.607 1
0.608 1
0.609 1
0.61 1
0.611 1
0.612 1
0.613 1
0.614 1
0.615 1
0.616 1
0.617 1
0.618 1
0.619 1
0.62 1
0.621 1
0.622 1
0.623 1
0.624 1
0.625 1
0.626 1
0.627 1
0.628 1
0.629 1
0.63 1
0.631 1
0.632 1
0.633 1
0.634 1
0.635 1
0.636 1
0.637 1
0.638 1
0.639 1
0.64 1
0.641 1
0.642 1
0.643 1
0.644 1
0.645 1
0.646 1
0.647 1
0.648 1
0.649 1
0.65 1
0.651 1
0.652 1
0.653 1
0.654 0.999764705882353
0.655 0.999764705882353
0.656 0.994117647058824
0.657 0.994117647058824
0.658 0.988705882352941
0.659 0.988705882352941
0.66 0.986588235294118
0.661 0.986588235294118
0.662 0.979294117647059
0.663 0.979294117647059
0.664 0.977882352941176
0.665 0.977882352941176
0.666 0.973176470588235
0.667 0.973176470588235
0.668 0.967294117647059
0.669 0.967294117647059
0.67 0.963764705882353
0.671 0.963764705882353
0.672 0.957647058823529
0.673 0.957647058823529
0.674 0.953411764705882
0.675 0.953411764705882
0.676 0.948470588235294
0.677 0.948470588235294
0.678 0.945176470588235
0.679 0.945176470588235
0.68 0.939529411764706
0.681 0.939529411764706
0.682 0.935294117647059
0.683 0.935294117647059
0.684 0.928705882352941
0.685 0.928705882352941
0.686 0.925647058823529
0.687 0.925647058823529
0.688 0.919058823529412
0.689 0.919058823529412
0.69 0.918117647058823
0.691 0.918117647058823
0.692 0.910352941176471
0.693 0.910352941176471
0.694 0.906588235294118
0.695 0.906588235294118
0.696 0.904
0.697 0.904
0.698 0.899529411764706
0.699 0.899529411764706
0.7 0.891764705882353
0.701 0.891764705882353
0.702 0.890588235294118
0.703 0.890588235294118
0.704 0.886117647058824
0.705 0.886117647058824
0.706 0.878117647058824
0.707 0.878117647058824
0.708 0.876
0.709 0.876
0.71 0.871294117647059
0.711 0.871294117647059
0.712 0.862823529411765
0.713 0.862823529411765
0.714 0.861882352941176
0.715 0.861882352941176
0.716 0.856470588235294
0.717 0.856470588235294
0.718 0.854117647058824
0.719 0.854117647058824
0.72 0.847294117647059
0.721 0.847294117647059
0.722 0.844705882352941
0.723 0.844705882352941
0.724 0.840941176470588
0.725 0.840941176470588
0.726 0.836235294117647
0.727 0.836235294117647
0.728 0.830352941176471
0.729 0.830352941176471
0.73 0.828
0.731 0.828
0.732 0.823058823529412
0.733 0.823058823529412
0.734 0.815764705882353
0.735 0.815764705882353
0.736 0.814117647058824
0.737 0.814117647058824
0.738 0.809176470588235
0.739 0.809176470588235
0.74 0.803294117647059
0.741 0.803294117647059
0.742 0.801411764705882
0.743 0.801411764705882
0.744 0.794352941176471
0.745 0.794352941176471
0.746 0.791764705882353
0.747 0.791764705882353
0.748 0.784941176470588
0.749 0.784941176470588
0.75 0.781411764705882
0.751 0.781411764705882
0.752 0.779764705882353
0.753 0.779764705882353
0.754 0.773411764705882
0.755 0.773411764705882
0.756 0.770117647058824
0.757 0.770117647058824
0.758 0.764705882352941
0.759 0.764705882352941
0.76 0.761176470588235
0.761 0.761176470588235
0.762 0.755764705882353
0.763 0.755764705882353
0.764 0.752235294117647
0.765 0.752235294117647
0.766 0.745647058823529
0.767 0.745647058823529
0.768 0.742823529411765
0.769 0.742823529411765
0.77 0.737647058823529
0.771 0.737647058823529
0.772 0.734588235294118
0.773 0.734588235294118
0.774 0.730117647058824
0.775 0.730117647058824
0.776 0.726117647058824
0.777 0.726117647058824
0.778 0.721176470588235
0.779 0.721176470588235
0.78 0.718823529411765
0.781 0.718823529411765
0.782 0.712941176470588
0.783 0.712941176470588
0.784 0.708235294117647
0.785 0.708235294117647
0.786 0.706117647058824
0.787 0.706117647058824
0.788 0.703294117647059
0.789 0.703294117647059
0.79 0.698352941176471
0.791 0.698352941176471
0.792 0.694117647058824
0.793 0.694117647058824
0.794 0.691529411764706
0.795 0.691529411764706
0.796 0.686352941176471
0.797 0.686352941176471
0.798 0.679529411764706
0.799 0.679529411764706
0.8 0.676235294117647
0.801 0.676235294117647
0.802 0.676
0.803 0.676
0.804 0.668470588235294
0.805 0.668470588235294
0.806 0.667529411764706
0.807 0.667529411764706
0.808 0.660941176470588
0.809 0.660941176470588
0.81 0.656235294117647
0.811 0.656235294117647
0.812 0.651764705882353
0.813 0.651764705882353
0.814 0.648470588235294
0.815 0.648470588235294
0.816 0.644705882352941
0.817 0.644705882352941
0.818 0.640470588235294
0.819 0.640470588235294
0.82 0.637411764705882
0.821 0.637411764705882
0.822 0.633882352941176
0.823 0.633882352941176
0.824 0.632705882352941
0.825 0.632705882352941
0.826 0.625647058823529
0.827 0.625647058823529
0.828 0.622823529411765
0.829 0.622823529411765
0.83 0.620705882352941
0.831 0.620705882352941
0.832 0.613882352941177
0.833 0.613882352941177
0.834 0.612941176470588
0.835 0.612941176470588
0.836 0.606117647058824
0.837 0.606117647058824
0.838 0.601647058823529
0.839 0.601647058823529
0.84 0.601882352941177
0.841 0.601882352941177
0.842 0.596470588235294
0.843 0.596470588235294
0.844 0.593647058823529
0.845 0.593647058823529
0.846 0.590352941176471
0.847 0.590352941176471
0.848 0.587058823529412
0.849 0.587058823529412
0.85 0.581882352941177
0.851 0.581882352941177
0.852 0.576941176470588
0.853 0.576941176470588
0.854 0.576705882352941
0.855 0.576705882352941
0.856 0.572
0.857 0.572
0.858 0.571058823529412
0.859 0.571058823529412
0.86 0.565411764705882
0.861 0.565411764705882
0.862 0.564705882352941
0.863 0.564705882352941
0.864 0.560941176470588
0.865 0.560941176470588
0.866 0.554588235294118
0.867 0.554588235294118
0.868 0.552
0.869 0.552
0.87 0.549882352941176
0.871 0.549882352941176
0.872 0.544235294117647
0.873 0.544235294117647
0.874 0.545176470588235
0.875 0.545176470588235
0.876 0.540470588235294
0.877 0.540470588235294
0.878 0.537411764705882
0.879 0.537411764705882
0.88 0.535294117647059
0.881 0.535294117647059
0.882 0.531058823529412
0.883 0.531058823529412
0.884 0.528470588235294
0.885 0.528470588235294
0.886 0.524470588235294
0.887 0.524470588235294
0.888 0.522352941176471
0.889 0.522352941176471
0.89 0.520235294117647
0.891 0.520235294117647
0.892 0.515294117647059
0.893 0.515294117647059
0.894 0.512705882352941
0.895 0.512705882352941
0.896 0.512470588235294
0.897 0.512470588235294
0.898 0.509411764705882
0.899 0.509411764705882
0.9 0.504
0.901 0.504
0.902 0.505882352941176
0.903 0.505882352941176
0.904 0.501647058823529
0.905 0.501647058823529
0.906 0.496
0.907 0.496
0.908 0.492235294117647
0.909 0.492235294117647
0.91 0.492235294117647
0.911 0.492235294117647
0.912 0.488470588235294
0.913 0.488470588235294
0.914 0.486117647058824
0.915 0.486117647058824
0.916 0.487529411764706
0.917 0.487529411764706
0.918 0.482588235294118
0.919 0.482588235294118
0.92 0.479764705882353
0.921 0.479764705882353
0.922 0.476235294117647
0.923 0.476235294117647
0.924 0.475764705882353
0.925 0.475764705882353
0.926 0.471529411764706
0.927 0.471529411764706
0.928 0.471058823529412
0.929 0.471058823529412
0.93 0.467764705882353
0.931 0.467764705882353
0.932 0.464941176470588
0.933 0.464941176470588
0.934 0.463764705882353
0.935 0.463764705882353
0.936 0.462352941176471
0.937 0.462352941176471
0.938 0.457176470588235
0.939 0.457176470588235
0.94 0.459764705882353
0.941 0.459764705882353
0.942 0.456705882352941
0.943 0.456705882352941
0.944 0.455764705882353
0.945 0.455764705882353
0.946 0.454117647058824
0.947 0.454117647058824
0.948 0.450823529411765
0.949 0.450823529411765
0.95 0.449882352941177
0.951 0.449882352941177
0.952 0.445882352941177
0.953 0.445882352941177
0.954 0.443529411764706
0.955 0.443529411764706
0.956 0.442588235294118
0.957 0.442588235294118
0.958 0.441411764705882
0.959 0.441411764705882
0.96 0.44
0.961 0.44
0.962 0.44
0.963 0.44
0.964 0.434117647058823
0.965 0.434117647058823
0.966 0.433647058823529
0.967 0.433647058823529
0.968 0.432941176470588
0.969 0.432941176470588
0.97 0.431294117647059
0.971 0.431294117647059
0.972 0.431294117647059
0.973 0.431294117647059
0.974 0.430352941176471
0.975 0.430352941176471
0.976 0.429411764705882
0.977 0.429411764705882
0.978 0.427294117647059
0.979 0.427294117647059
0.98 0.426352941176471
0.981 0.426352941176471
0.982 0.424941176470588
0.983 0.424941176470588
0.984 0.423294117647059
0.985 0.423294117647059
0.986 0.422588235294118
0.987 0.422588235294118
0.988 0.423294117647059
0.989 0.423294117647059
0.99 0.417882352941176
0.991 0.417882352941176
0.992 0.420235294117647
0.993 0.420235294117647
0.994 0.420705882352941
0.995 0.420705882352941
0.996 0.420470588235294
0.997 0.420470588235294
0.998 0.417176470588235
0.999 0.417176470588235
1 0.420470588235294
1.001 0.420470588235294
1.002 0.416235294117647
1.003 0.416235294117647
1.004 0.417176470588235
1.005 0.417176470588235
1.006 0.415764705882353
1.007 0.415764705882353
1.008 0.412941176470588
1.009 0.412941176470588
1.01 0.413882352941176
1.011 0.413882352941176
1.012 0.417176470588235
1.013 0.417176470588235
1.014 0.414823529411765
1.015 0.414823529411765
1.016 0.414117647058823
1.017 0.414117647058823
1.018 0.413882352941176
1.019 0.413882352941176
1.02 0.410352941176471
1.021 0.410352941176471
1.022 0.415294117647059
1.023 0.415294117647059
1.024 0.411529411764706
1.025 0.411529411764706
1.026 0.414823529411765
1.027 0.414823529411765
1.028 0.414117647058823
1.029 0.414117647058823
1.03 0.414823529411765
1.031 0.414823529411765
1.032 0.410117647058823
1.033 0.410117647058823
1.034 0.412235294117647
1.035 0.412235294117647
1.036 0.414352941176471
1.037 0.414352941176471
1.038 0.410823529411765
1.039 0.410823529411765
1.04 0.412705882352941
1.041 0.412705882352941
1.042 0.413411764705882
1.043 0.413411764705882
1.044 0.413411764705882
1.045 0.413411764705882
1.046 0.414823529411765
1.047 0.414823529411765
1.048 0.415058823529412
1.049 0.415058823529412
1.05 0.414352941176471
1.051 0.414352941176471
1.052 0.415294117647059
1.053 0.415294117647059
1.054 0.415529411764706
1.055 0.415529411764706
1.056 0.416
1.057 0.416
1.058 0.417882352941176
1.059 0.417882352941176
1.06 0.419529411764706
1.061 0.419529411764706
1.062 0.416941176470588
1.063 0.416941176470588
1.064 0.416941176470588
1.065 0.416941176470588
1.066 0.422823529411765
1.067 0.422823529411765
1.068 0.421647058823529
1.069 0.421647058823529
1.07 0.422117647058823
1.071 0.422117647058823
1.072 0.423294117647059
1.073 0.423294117647059
1.074 0.423294117647059
1.075 0.423294117647059
1.076 0.426117647058823
1.077 0.426117647058823
1.078 0.424
1.079 0.424
1.08 0.425647058823529
1.081 0.425647058823529
1.082 0.427058823529412
1.083 0.427058823529412
1.084 0.429411764705882
1.085 0.429411764705882
1.086 0.429882352941176
1.087 0.429882352941176
1.088 0.431294117647059
1.089 0.431294117647059
1.09 0.428941176470588
1.091 0.428941176470588
1.092 0.433882352941176
1.093 0.433882352941176
1.094 0.437176470588235
1.095 0.437176470588235
1.096 0.436705882352941
1.097 0.436705882352941
1.098 0.436235294117647
1.099 0.436235294117647
1.1 0.439058823529412
1.101 0.439058823529412
1.102 0.437647058823529
1.103 0.437647058823529
1.104 0.441882352941177
1.105 0.441882352941177
1.106 0.442588235294118
1.107 0.442588235294118
1.108 0.443764705882353
1.109 0.443764705882353
1.11 0.443529411764706
1.111 0.443529411764706
1.112 0.446588235294118
1.113 0.446588235294118
1.114 0.446117647058824
1.115 0.446117647058824
1.116 0.451529411764706
1.117 0.451529411764706
1.118 0.453176470588235
1.119 0.453176470588235
1.12 0.454117647058824
1.121 0.454117647058824
1.122 0.455764705882353
1.123 0.455764705882353
1.124 0.457411764705882
1.125 0.457411764705882
1.126 0.458352941176471
1.127 0.458352941176471
1.128 0.462588235294118
1.129 0.462588235294118
1.13 0.463764705882353
1.131 0.463764705882353
1.132 0.464235294117647
1.133 0.464235294117647
1.134 0.464705882352941
1.135 0.464705882352941
1.136 0.471058823529412
1.137 0.471058823529412
1.138 0.468705882352941
1.139 0.468705882352941
1.14 0.469647058823529
1.141 0.469647058823529
1.142 0.471764705882353
1.143 0.471764705882353
1.144 0.476705882352941
1.145 0.476705882352941
1.146 0.478823529411765
1.147 0.478823529411765
1.148 0.480470588235294
1.149 0.480470588235294
1.15 0.479764705882353
1.151 0.479764705882353
1.152 0.484705882352941
1.153 0.484705882352941
1.154 0.486588235294118
1.155 0.486588235294118
1.156 0.489176470588235
1.157 0.489176470588235
1.158 0.492
1.159 0.492
1.16 0.492941176470588
1.161 0.492941176470588
1.162 0.494117647058824
1.163 0.494117647058824
1.164 0.498588235294118
1.165 0.498588235294118
1.166 0.500941176470588
1.167 0.500941176470588
1.168 0.504
1.169 0.504
1.17 0.504
1.171 0.504
1.172 0.508705882352941
1.173 0.508705882352941
1.174 0.508235294117647
1.175 0.508235294117647
1.176 0.512235294117647
1.177 0.512235294117647
1.178 0.514823529411765
1.179 0.514823529411765
1.18 0.518588235294118
1.181 0.518588235294118
1.182 0.519764705882353
1.183 0.519764705882353
1.184 0.522352941176471
1.185 0.522352941176471
1.186 0.523764705882353
1.187 0.523764705882353
1.188 0.529176470588235
1.189 0.529176470588235
1.19 0.530588235294118
1.191 0.530588235294118
1.192 0.530823529411765
1.193 0.530823529411765
1.194 0.536235294117647
1.195 0.536235294117647
1.196 0.537411764705882
1.197 0.537411764705882
1.198 0.543058823529412
1.199 0.543058823529412
1.2 0.544235294117647
1.201 0.544235294117647
1.202 0.544941176470588
1.203 0.544941176470588
1.204 0.550588235294118
1.205 0.550588235294118
1.206 0.552
1.207 0.552
1.208 0.552235294117647
1.209 0.552235294117647
1.21 0.556
1.211 0.556
1.212 0.558117647058824
1.213 0.558117647058824
1.214 0.563294117647059
1.215 0.563294117647059
1.216 0.564941176470588
1.217 0.564941176470588
1.218 0.569411764705882
1.219 0.569411764705882
1.22 0.568705882352941
1.221 0.568705882352941
1.222 0.573411764705882
1.223 0.573411764705882
1.224 0.578117647058824
1.225 0.578117647058824
1.226 0.581176470588235
1.227 0.581176470588235
1.228 0.585411764705882
1.229 0.585411764705882
1.23 0.587529411764706
1.231 0.587529411764706
1.232 0.590117647058824
1.233 0.590117647058824
1.234 0.591764705882353
1.235 0.591764705882353
1.236 0.592470588235294
1.237 0.592470588235294
1.238 0.599294117647059
1.239 0.599294117647059
1.24 0.602823529411765
1.241 0.602823529411765
1.242 0.604941176470588
1.243 0.604941176470588
1.244 0.607764705882353
1.245 0.607764705882353
1.246 0.610117647058824
1.247 0.610117647058824
1.248 0.615764705882353
1.249 0.615764705882353
1.25 0.616941176470588
1.251 0.616941176470588
1.252 0.617411764705882
1.253 0.617411764705882
1.254 0.622352941176471
1.255 0.622352941176471
1.256 0.626823529411765
1.257 0.626823529411765
1.258 0.628941176470588
1.259 0.628941176470588
1.26 0.632470588235294
1.261 0.632470588235294
1.262 0.636
1.263 0.636
1.264 0.640235294117647
1.265 0.640235294117647
1.266 0.636941176470588
1.267 0.636941176470588
1.268 0.642823529411765
1.269 0.642823529411765
1.27 0.645647058823529
1.271 0.645647058823529
1.272 0.652
1.273 0.652
1.274 0.656
1.275 0.656
1.276 0.656941176470588
1.277 0.656941176470588
1.278 0.661647058823529
1.279 0.661647058823529
1.28 0.664
1.281 0.664
1.282 0.667764705882353
1.283 0.667764705882353
1.284 0.670117647058823
1.285 0.670117647058823
1.286 0.676235294117647
1.287 0.676235294117647
1.288 0.676470588235294
1.289 0.676470588235294
1.29 0.683764705882353
1.291 0.683764705882353
1.292 0.685176470588235
1.293 0.685176470588235
1.294 0.688941176470588
1.295 0.688941176470588
1.296 0.688941176470588
1.297 0.688941176470588
1.298 0.696
1.299 0.696
1.3 0.698117647058824
1.301 0.698117647058824
1.302 0.700235294117647
1.303 0.700235294117647
1.304 0.705882352941176
1.305 0.705882352941176
1.306 0.711764705882353
1.307 0.711764705882353
1.308 0.711294117647059
1.309 0.711294117647059
1.31 0.715058823529412
1.311 0.715058823529412
1.312 0.72
1.313 0.72
1.314 0.719764705882353
1.315 0.719764705882353
1.316 0.725176470588235
1.317 0.725176470588235
1.318 0.730352941176471
1.319 0.730352941176471
1.32 0.731294117647059
1.321 0.731294117647059
1.322 0.735294117647059
1.323 0.735294117647059
1.324 0.737176470588235
1.325 0.737176470588235
1.326 0.743764705882353
1.327 0.743764705882353
1.328 0.746352941176471
1.329 0.746352941176471
1.33 0.750117647058824
1.331 0.750117647058824
1.332 0.751529411764706
1.333 0.751529411764706
1.334 0.753882352941176
1.335 0.753882352941176
1.336 0.758352941176471
1.337 0.758352941176471
1.338 0.762588235294118
1.339 0.762588235294118
1.34 0.765411764705882
1.341 0.765411764705882
1.342 0.767294117647059
1.343 0.767294117647059
1.344 0.774117647058824
1.345 0.774117647058824
1.346 0.776235294117647
1.347 0.776235294117647
1.348 0.777176470588235
1.349 0.777176470588235
1.35 0.784235294117647
1.351 0.784235294117647
1.352 0.786588235294118
1.353 0.786588235294118
1.354 0.788941176470588
1.355 0.788941176470588
1.356 0.792470588235294
1.357 0.792470588235294
1.358 0.797647058823529
1.359 0.797647058823529
1.36 0.798117647058824
1.361 0.798117647058824
1.362 0.801176470588235
1.363 0.801176470588235
1.364 0.809176470588235
1.365 0.809176470588235
1.366 0.806588235294118
1.367 0.806588235294118
1.368 0.813882352941177
1.369 0.813882352941177
1.37 0.814352941176471
1.371 0.814352941176471
1.372 0.821176470588235
1.373 0.821176470588235
1.374 0.823058823529412
1.375 0.823058823529412
1.376 0.828
1.377 0.828
1.378 0.831764705882353
1.379 0.831764705882353
1.38 0.834823529411765
1.381 0.834823529411765
1.382 0.838352941176471
1.383 0.838352941176471
1.384 0.839058823529412
1.385 0.839058823529412
1.386 0.843764705882353
1.387 0.843764705882353
1.388 0.844705882352941
1.389 0.844705882352941
1.39 0.848470588235294
1.391 0.848470588235294
1.392 0.852941176470588
1.393 0.852941176470588
1.394 0.857647058823529
1.395 0.857647058823529
1.396 0.859764705882353
1.397 0.859764705882353
1.398 0.861411764705882
1.399 0.861411764705882
1.4 0.867058823529412
1.401 0.867058823529412
1.402 0.870352941176471
1.403 0.870352941176471
1.404 0.870823529411765
1.405 0.870823529411765
1.406 0.874588235294118
1.407 0.874588235294118
1.408 0.879764705882353
1.409 0.879764705882353
1.41 0.884235294117647
1.411 0.884235294117647
1.412 0.883764705882353
1.413 0.883764705882353
1.414 0.890352941176471
1.415 0.890352941176471
1.416 0.892
1.417 0.892
1.418 0.896941176470588
1.419 0.896941176470588
1.42 0.899764705882353
1.421 0.899764705882353
1.422 0.901411764705882
1.423 0.901411764705882
1.424 0.906588235294118
1.425 0.906588235294118
1.426 0.909176470588235
1.427 0.909176470588235
1.428 0.910588235294118
1.429 0.910588235294118
1.43 0.916705882352941
1.431 0.916705882352941
1.432 0.919058823529412
1.433 0.919058823529412
1.434 0.920941176470588
1.435 0.920941176470588
1.436 0.924470588235294
1.437 0.924470588235294
1.438 0.929411764705882
1.439 0.929411764705882
1.44 0.931058823529412
1.441 0.931058823529412
1.442 0.932941176470588
1.443 0.932941176470588
1.444 0.933176470588235
1.445 0.933176470588235
1.446 0.937882352941177
1.447 0.937882352941177
1.448 0.941176470588235
1.449 0.941176470588235
1.45 0.946117647058824
1.451 0.946117647058824
1.452 0.947529411764706
1.453 0.947529411764706
1.454 0.952235294117647
1.455 0.952235294117647
1.456 0.954588235294118
1.457 0.954588235294118
1.458 0.956470588235294
1.459 0.956470588235294
1.46 0.959764705882353
1.461 0.959764705882353
1.462 0.962823529411765
1.463 0.962823529411765
1.464 0.964470588235294
1.465 0.964470588235294
1.466 0.970823529411765
1.467 0.970823529411765
1.468 0.972705882352941
1.469 0.972705882352941
1.47 0.974823529411765
1.471 0.974823529411765
1.472 0.977647058823529
1.473 0.977647058823529
1.474 0.978823529411765
1.475 0.978823529411765
1.476 0.981882352941176
1.477 0.981882352941176
1.478 0.986823529411765
1.479 0.986823529411765
1.48 0.988235294117647
1.481 0.988235294117647
1.482 0.989882352941176
1.483 0.989882352941176
1.484 0.994352941176471
1.485 0.994352941176471
1.486 0.996705882352941
1.487 0.996705882352941
1.488 0.999058823529412
1.489 0.999058823529412
1.49 0.999764705882353
1.491 0.999764705882353
1.492 1
1.493 1
1.494 1
1.495 1
1.496 1
1.497 1
1.498 1
1.499 1
1.5 1
1.501 1
1.502 1
1.503 1
1.504 1
1.505 1
1.506 1
1.507 1
1.508 1
1.509 1
1.51 1
1.511 1
1.512 1
1.513 1
1.514 1
1.515 1
1.516 1
1.517 1
1.518 1
1.519 1
1.52 1
1.521 1
1.522 1
1.523 1
1.524 1
1.525 1
1.526 1
1.527 1
1.528 1
1.529 1
1.53 1
1.531 1
1.532 1
1.533 1
1.534 1
1.535 1
1.536 1
1.537 1
1.538 1
1.539 1
1.54 1
1.541 1
1.542 1
1.543 1
1.544 1
1.545 1
1.546 1
1.547 1
1.548 1
1.549 1
1.55 1
1.551 1
1.552 1
1.553 1
1.554 1
1.555 1
1.556 1
1.557 1
1.558 1
1.559 1
1.56 1
1.561 1
1.562 1
1.563 1
1.564 1
1.565 1
1.566 1
1.567 1
1.568 1
1.569 1
1.57 1
1.571 1
1.572 1
1.573 1
1.574 1
1.575 1
1.576 1
1.577 1
1.578 1
1.579 1
1.58 1
1.581 1
1.582 1
1.583 1
1.584 1
1.585 1
1.586 1
1.587 1
1.588 1
1.589 1
1.59 1
1.591 1
1.592 1
1.593 1
1.594 1
1.595 1
1.596 1
1.597 1
1.598 1
1.599 1
1.6 1
1.601 1
1.602 1
1.603 1
1.604 1
1.605 1
1.606 1
1.607 1
1.608 1
1.609 1
1.61 1
1.611 1
1.612 1
1.613 1
1.614 1
1.615 1
1.616 1
1.617 1
1.618 1
1.619 1
1.62 1
1.621 1
1.622 1
1.623 1
1.624 1
1.625 1
1.626 1
1.627 1
1.628 1
1.629 1
1.63 1
1.631 1
1.632 1
1.633 1
1.634 1
1.635 1
1.636 1
1.637 1
1.638 1
1.639 1
1.64 1
1.641 1
1.642 1
1.643 1
1.644 1
1.645 1
1.646 1
1.647 1
1.648 1
1.649 1
1.65 1
1.651 1
1.652 1
1.653 1
1.654 1
1.655 1
1.656 1
1.657 1
1.658 1
1.659 1
1.66 1
1.661 1
1.662 1
1.663 1
1.664 1
1.665 1
1.666 1
1.667 1
1.668 1
1.669 1
1.67 1
1.671 1
1.672 1
1.673 1
1.674 1
1.675 1
1.676 1
1.677 1
1.678 1
1.679 1
1.68 1
1.681 1
1.682 1
1.683 1
1.684 1
1.685 1
1.686 1
1.687 1
1.688 1
1.689 1
1.69 1
1.691 1
1.692 1
1.693 1
1.694 1
1.695 1
1.696 1
1.697 1
1.698 1
1.699 1
1.7 1
1.701 1
1.702 1
1.703 1
1.704 1
1.705 1
1.706 1
1.707 1
1.708 1
1.709 1
1.71 1
1.711 1
1.712 1
1.713 1
1.714 1
1.715 1
1.716 1
1.717 1
1.718 1
1.719 1
1.72 1
1.721 1
1.722 1
1.723 1
1.724 1
1.725 1
1.726 1
1.727 1
1.728 1
1.729 1
1.73 1
1.731 1
1.732 1
1.733 1
1.734 1
1.735 1
1.736 1
1.737 1
1.738 1
1.739 1
1.74 1
1.741 1
1.742 1
1.743 1
1.744 1
1.745 1
1.746 1
1.747 1
1.748 1
1.749 1
1.75 1
1.751 1
1.752 1
1.753 1
1.754 1
1.755 1
1.756 1
1.757 1
1.758 1
1.759 1
1.76 1
1.761 1
1.762 1
1.763 1
1.764 1
1.765 1
1.766 1
1.767 1
1.768 1
1.769 1
1.77 1
1.771 1
1.772 1
1.773 1
1.774 1
1.775 1
1.776 1
1.777 1
1.778 1
1.779 1
1.78 1
1.781 1
1.782 1
1.783 1
1.784 1
1.785 1
1.786 1
1.787 1
1.788 0.999764705882353
1.789 0.999764705882353
1.79 0.993647058823529
1.791 0.993647058823529
1.792 0.992470588235294
1.793 0.992470588235294
1.794 0.989176470588235
1.795 0.989176470588235
1.796 0.982823529411765
1.797 0.982823529411765
1.798 0.979294117647059
1.799 0.979294117647059
1.8 0.974823529411765
1.801 0.974823529411765
1.802 0.971294117647059
1.803 0.971294117647059
1.804 0.968470588235294
1.805 0.968470588235294
1.806 0.961647058823529
1.807 0.961647058823529
1.808 0.958823529411765
1.809 0.958823529411765
1.81 0.956
1.811 0.956
1.812 0.950117647058824
1.813 0.950117647058824
1.814 0.946823529411765
1.815 0.946823529411765
1.816 0.940235294117647
1.817 0.940235294117647
1.818 0.937882352941177
1.819 0.937882352941177
1.82 0.932
1.821 0.932
1.822 0.927058823529412
1.823 0.927058823529412
1.824 0.922588235294118
1.825 0.922588235294118
1.826 0.915294117647059
1.827 0.915294117647059
1.828 0.911764705882353
1.829 0.911764705882353
1.83 0.907058823529412
1.831 0.907058823529412
1.832 0.900941176470588
1.833 0.900941176470588
1.834 0.899294117647059
1.835 0.899294117647059
1.836 0.894823529411765
1.837 0.894823529411765
1.838 0.888470588235294
1.839 0.888470588235294
1.84 0.881176470588235
1.841 0.881176470588235
1.842 0.876235294117647
1.843 0.876235294117647
1.844 0.868235294117647
1.845 0.868235294117647
1.846 0.867058823529412
1.847 0.867058823529412
1.848 0.857176470588235
1.849 0.857176470588235
1.85 0.853411764705882
1.851 0.853411764705882
1.852 0.846117647058824
1.853 0.846117647058824
1.854 0.841647058823529
1.855 0.841647058823529
1.856 0.837647058823529
1.857 0.837647058823529
1.858 0.830588235294118
1.859 0.830588235294118
1.86 0.824235294117647
1.861 0.824235294117647
1.862 0.818823529411765
1.863 0.818823529411765
1.864 0.809647058823529
1.865 0.809647058823529
1.866 0.805882352941176
1.867 0.805882352941176
1.868 0.797176470588235
1.869 0.797176470588235
1.87 0.795764705882353
1.871 0.795764705882353
1.872 0.787764705882353
1.873 0.787764705882353
1.874 0.779764705882353
1.875 0.779764705882353
1.876 0.772
1.877 0.772
1.878 0.764470588235294
1.879 0.764470588235294
1.88 0.758823529411765
1.881 0.758823529411765
1.882 0.751529411764706
1.883 0.751529411764706
1.884 0.743764705882353
1.885 0.743764705882353
1.886 0.735764705882353
1.887 0.735764705882353
1.888 0.730352941176471
1.889 0.730352941176471
1.89 0.724705882352941
1.891 0.724705882352941
1.892 0.719529411764706
1.893 0.719529411764706
1.894 0.709882352941176
1.895 0.709882352941176
1.896 0.700705882352941
1.897 0.700705882352941
1.898 0.692705882352941
1.899 0.692705882352941
1.9 0.686823529411765
1.901 0.686823529411765
1.902 0.677411764705882
1.903 0.677411764705882
1.904 0.667529411764706
1.905 0.667294117647059
1.906 0.661647058823529
1.907 0.661647058823529
1.908 0.657176470588235
1.909 0.657176470588235
1.91 0.647294117647059
1.911 0.645176470588235
1.912 0.636470588235294
1.913 0.636470588235294
1.914 0.631529411764706
1.915 0.631529411764706
1.916 0.621647058823529
1.917 0.620941176470588
1.918 0.610823529411765
1.919 0.610823529411765
1.92 0.605176470588235
1.921 0.605176470588235
1.922 0.597176470588235
1.923 0.597176470588235
1.924 0.587529411764706
1.925 0.587529411764706
1.926 0.577882352941177
1.927 0.577882352941177
1.928 0.570823529411765
1.929 0.570823529411765
1.93 0.560705882352941
1.931 0.560705882352941
1.932 0.552705882352941
1.933 0.552705882352941
1.934 0.545882352941176
1.935 0.545882352941176
1.936 0.535764705882353
1.937 0.535058823529412
1.938 0.525411764705882
1.939 0.525411764705882
1.94 0.517882352941176
1.941 0.517882352941176
1.942 0.508
1.943 0.506352941176471
1.944 0.496705882352941
1.945 0.496705882352941
1.946 0.489647058823529
1.947 0.489647058823529
1.948 0.479529411764706
1.949 0.478117647058824
1.95 0.468
1.951 0.467764705882353
1.952 0.461647058823529
1.953 0.461647058823529
1.954 0.451529411764706
1.955 0.451058823529412
1.956 0.440941176470588
1.957 0.436941176470588
1.958 0.427529411764706
1.959 0.427529411764706
1.96 0.418352941176471
1.961 0.418352941176471
1.962 0.412470588235294
1.963 0.412470588235294
1.964 0.402588235294118
1.965 0.397176470588235
1.966 0.387294117647059
1.967 0.387294117647059
1.968 0.379764705882353
1.969 0.379764705882353
1.97 0.369647058823529
1.971 0.366823529411765
1.972 0.356705882352941
1.973 0.356705882352941
1.974 0.346823529411765
1.975 0.345882352941176
1.976 0.336
1.977 0.334823529411765
1.978 0.324941176470588
1.979 0.323764705882353
1.98 0.313882352941177
1.981 0.312235294117647
1.982 0.303294117647059
1.983 0.303294117647059
1.984 0.293176470588235
1.985 0.290352941176471
1.986 0.281882352941176
1.987 0.281882352941176
1.988 0.271764705882353
1.989 0.267529411764706
1.99 0.257647058823529
1.991 0.256705882352941
1.992 0.246823529411765
1.993 0.245411764705882
1.994 0.235294117647059
1.995 0.234117647058824
1.996 0.224235294117647
1.997 0.222823529411765
1.998 0.212941176470588
1.999 0.208235294117647
};
\addplot [very thick, orchid231138195]
table {%
0 -0.168705882352941
0.001 -0.168705882352941
0.002 -0.158823529411765
0.003 -0.158823529411765
0.004 -0.154823529411765
0.005 -0.154823529411765
0.006 -0.145411764705882
0.007 -0.145411764705882
0.008 -0.137176470588235
0.009 -0.137176470588235
0.01 -0.127294117647059
0.011 -0.127058823529412
0.012 -0.117411764705882
0.013 -0.117411764705882
0.014 -0.113176470588235
0.015 -0.113176470588235
0.016 -0.104470588235294
0.017 -0.104470588235294
0.018 -0.0976470588235294
0.019 -0.0976470588235294
0.02 -0.0955294117647059
0.021 -0.0955294117647059
0.022 -0.0872941176470587
0.023 -0.0872941176470587
0.024 -0.0788235294117647
0.025 -0.0788235294117647
0.026 -0.0745882352941176
0.027 -0.0745882352941176
0.028 -0.0710588235294118
0.029 -0.0710588235294118
0.03 -0.0609411764705883
0.031 -0.0597647058823529
0.032 -0.0538823529411765
0.033 -0.0538823529411765
0.034 -0.0477647058823529
0.035 -0.0477647058823529
0.036 -0.0378823529411765
0.037 -0.0362352941176471
0.038 -0.0312941176470589
0.039 -0.0312941176470589
0.04 -0.0256470588235294
0.041 -0.0256470588235294
0.042 -0.0218823529411765
0.043 -0.0218823529411765
0.044 -0.0157647058823529
0.045 -0.0157647058823529
0.046 -0.0077647058823529
0.047 -0.0077647058823529
0.048 -0.00235294117647067
0.049 -0.00235294117647067
0.05 0.00682352941176467
0.051 0.00682352941176467
0.052 0.00823529411764701
0.053 0.00823529411764701
0.054 0.0181176470588236
0.055 0.0190588235294118
0.056 0.0254117647058824
0.057 0.0254117647058824
0.058 0.0317647058823529
0.059 0.0317647058823529
0.06 0.0364705882352941
0.061 0.0364705882352941
0.062 0.0409411764705883
0.063 0.0409411764705883
0.064 0.0484705882352942
0.065 0.0484705882352942
0.066 0.0541176470588235
0.067 0.0541176470588235
0.068 0.0576470588235294
0.069 0.0576470588235294
0.07 0.0609411764705883
0.071 0.0609411764705883
0.072 0.0708235294117647
0.073 0.0722352941176471
0.074 0.0727058823529412
0.075 0.0727058823529412
0.076 0.0781176470588235
0.077 0.0781176470588235
0.078 0.0863529411764706
0.079 0.0863529411764706
0.08 0.0943529411764706
0.081 0.0943529411764706
0.082 0.0981176470588235
0.083 0.0981176470588235
0.084 0.102352941176471
0.085 0.102352941176471
0.086 0.109176470588235
0.087 0.109176470588235
0.088 0.108941176470588
0.089 0.108941176470588
0.09 0.118588235294118
0.091 0.118588235294118
0.092 0.123058823529412
0.093 0.123058823529412
0.094 0.128705882352941
0.095 0.128705882352941
0.096 0.131529411764706
0.097 0.131529411764706
0.098 0.136235294117647
0.099 0.136235294117647
0.1 0.143294117647059
0.101 0.143294117647059
0.102 0.146588235294118
0.103 0.146588235294118
0.104 0.154588235294118
0.105 0.154588235294118
0.106 0.16
0.107 0.16
0.108 0.164705882352941
0.109 0.164705882352941
0.11 0.166588235294118
0.111 0.166588235294118
0.112 0.175058823529412
0.113 0.175058823529412
0.114 0.176941176470588
0.115 0.176941176470588
0.116 0.178823529411765
0.117 0.178823529411765
0.118 0.187058823529412
0.119 0.187058823529412
0.12 0.192705882352941
0.121 0.192705882352941
0.122 0.191529411764706
0.123 0.191529411764706
0.124 0.196941176470588
0.125 0.196941176470588
0.126 0.204705882352941
0.127 0.204705882352941
0.128 0.206352941176471
0.129 0.206352941176471
0.13 0.213882352941177
0.131 0.213882352941177
0.132 0.213176470588235
0.133 0.213176470588235
0.134 0.219529411764706
0.135 0.219529411764706
0.136 0.225176470588235
0.137 0.225176470588235
0.138 0.229647058823529
0.139 0.229647058823529
0.14 0.237647058823529
0.141 0.237647058823529
0.142 0.237647058823529
0.143 0.237647058823529
0.144 0.245176470588235
0.145 0.245176470588235
0.146 0.245411764705882
0.147 0.245411764705882
0.148 0.247058823529412
0.149 0.247058823529412
0.15 0.253647058823529
0.151 0.253647058823529
0.152 0.258117647058824
0.153 0.258117647058824
0.154 0.261176470588235
0.155 0.261176470588235
0.156 0.267058823529412
0.157 0.267058823529412
0.158 0.269411764705882
0.159 0.269411764705882
0.16 0.269411764705882
0.161 0.269411764705882
0.162 0.278823529411765
0.163 0.278823529411765
0.164 0.282117647058824
0.165 0.282117647058824
0.166 0.283764705882353
0.167 0.283764705882353
0.168 0.290117647058823
0.169 0.290117647058823
0.17 0.289176470588235
0.171 0.289176470588235
0.172 0.293647058823529
0.173 0.293647058823529
0.174 0.301176470588235
0.175 0.301176470588235
0.176 0.301411764705882
0.177 0.301411764705882
0.178 0.302352941176471
0.179 0.302352941176471
0.18 0.308705882352941
0.181 0.308705882352941
0.182 0.308705882352941
0.183 0.308705882352941
0.184 0.310352941176471
0.185 0.310352941176471
0.186 0.317411764705882
0.187 0.317411764705882
0.188 0.320235294117647
0.189 0.320235294117647
0.19 0.327529411764706
0.191 0.327529411764706
0.192 0.330823529411765
0.193 0.330823529411765
0.194 0.329647058823529
0.195 0.329647058823529
0.196 0.329411764705882
0.197 0.329411764705882
0.198 0.339294117647059
0.199 0.339294117647059
0.2 0.337411764705882
0.201 0.337411764705882
0.202 0.346117647058824
0.203 0.346117647058824
0.204 0.341647058823529
0.205 0.341647058823529
0.206 0.347764705882353
0.207 0.347764705882353
0.208 0.354352941176471
0.209 0.354352941176471
0.21 0.352
0.211 0.352
0.212 0.355058823529412
0.213 0.355058823529412
0.214 0.359529411764706
0.215 0.359529411764706
0.216 0.361176470588235
0.217 0.361176470588235
0.218 0.360705882352941
0.219 0.360705882352941
0.22 0.368235294117647
0.221 0.368235294117647
0.222 0.368705882352941
0.223 0.368705882352941
0.224 0.375529411764706
0.225 0.375529411764706
0.226 0.373411764705882
0.227 0.373411764705882
0.228 0.376705882352941
0.229 0.376705882352941
0.23 0.377647058823529
0.231 0.377647058823529
0.232 0.382352941176471
0.233 0.382352941176471
0.234 0.386823529411765
0.235 0.386823529411765
0.236 0.384705882352941
0.237 0.384705882352941
0.238 0.389411764705882
0.239 0.389411764705882
0.24 0.390588235294118
0.241 0.390588235294118
0.242 0.389882352941176
0.243 0.389882352941176
0.244 0.394588235294118
0.245 0.394588235294118
0.246 0.393176470588235
0.247 0.393176470588235
0.248 0.403294117647059
0.249 0.403529411764706
0.25 0.396470588235294
0.251 0.396470588235294
0.252 0.403294117647059
0.253 0.403294117647059
0.254 0.407529411764706
0.255 0.407529411764706
0.256 0.410352941176471
0.257 0.410352941176471
0.258 0.405176470588235
0.259 0.405176470588235
0.26 0.409411764705882
0.261 0.409411764705882
0.262 0.412235294117647
0.263 0.412235294117647
0.264 0.412705882352941
0.265 0.412705882352941
0.266 0.416941176470588
0.267 0.416941176470588
0.268 0.420470588235294
0.269 0.420470588235294
0.27 0.419529411764706
0.271 0.419529411764706
0.272 0.422823529411765
0.273 0.422823529411765
0.274 0.420941176470588
0.275 0.420941176470588
0.276 0.428705882352941
0.277 0.428705882352941
0.278 0.428235294117647
0.279 0.428235294117647
0.28 0.431058823529412
0.281 0.431058823529412
0.282 0.428705882352941
0.283 0.428705882352941
0.284 0.426352941176471
0.285 0.426352941176471
0.286 0.434352941176471
0.287 0.434352941176471
0.288 0.436235294117647
0.289 0.436235294117647
0.29 0.432470588235294
0.291 0.432470588235294
0.292 0.441411764705882
0.293 0.441411764705882
0.294 0.439529411764706
0.295 0.439529411764706
0.296 0.441411764705882
0.297 0.441411764705882
0.298 0.441411764705882
0.299 0.441411764705882
0.3 0.443764705882353
0.301 0.443764705882353
0.302 0.442823529411765
0.303 0.442823529411765
0.304 0.445176470588235
0.305 0.445176470588235
0.306 0.446823529411765
0.307 0.446823529411765
0.308 0.447058823529412
0.309 0.447058823529412
0.31 0.451529411764706
0.311 0.451529411764706
0.312 0.450823529411765
0.313 0.450823529411765
0.314 0.453882352941177
0.315 0.453882352941177
0.316 0.449176470588235
0.317 0.449176470588235
0.318 0.456
0.319 0.456
0.32 0.452470588235294
0.321 0.452470588235294
0.322 0.455764705882353
0.323 0.455764705882353
0.324 0.459294117647059
0.325 0.459294117647059
0.326 0.458823529411765
0.327 0.458823529411765
0.328 0.464
0.329 0.464
0.33 0.462117647058824
0.331 0.462117647058824
0.332 0.460705882352941
0.333 0.460705882352941
0.334 0.464705882352941
0.335 0.464705882352941
0.336 0.463058823529412
0.337 0.463058823529412
0.338 0.464
0.339 0.464
0.34 0.464235294117647
0.341 0.464235294117647
0.342 0.462117647058824
0.343 0.462117647058824
0.344 0.466588235294118
0.345 0.466588235294118
0.346 0.464470588235294
0.347 0.464470588235294
0.348 0.463764705882353
0.349 0.463764705882353
0.35 0.467764705882353
0.351 0.467764705882353
0.352 0.467058823529412
0.353 0.467058823529412
0.354 0.463764705882353
0.355 0.465411764705882
0.356 0.463764705882353
0.357 0.465176470588235
0.358 0.465882352941177
0.359 0.465411764705882
0.36 0.467764705882353
0.361 0.468235294117647
0.362 0.467529411764706
0.363 0.469882352941176
0.364 0.474352941176471
0.365 0.470588235294118
0.366 0.470588235294118
0.367 0.471764705882353
0.368 0.468941176470588
0.369 0.468941176470588
0.37 0.468941176470588
0.371 0.467764705882353
0.372 0.468
0.373 0.468705882352941
0.374 0.469176470588235
0.375 0.471529411764706
0.376 0.470117647058824
0.377 0.470117647058824
0.378 0.470588235294118
0.379 0.471529411764706
0.38 0.468470588235294
0.381 0.469176470588235
0.382 0.466823529411765
0.383 0.470352941176471
0.384 0.469647058823529
0.385 0.467529411764706
0.386 0.469882352941176
0.387 0.470823529411765
0.388 0.474588235294118
0.389 0.474823529411765
0.39 0.474588235294118
0.391 0.474588235294118
0.392 0.471294117647059
0.393 0.471294117647059
0.394 0.472705882352941
0.395 0.474117647058824
0.396 0.472
0.397 0.473411764705882
0.398 0.473176470588235
0.399 0.474352941176471
0.4 0.470117647058824
0.401 0.470117647058824
0.402 0.466588235294118
0.403 0.469411764705882
0.404 0.466823529411765
0.405 0.467294117647059
0.406 0.465411764705882
0.407 0.468
0.408 0.468
0.409 0.471058823529412
0.41 0.471529411764706
0.411 0.471058823529412
0.412 0.471764705882353
0.413 0.470588235294118
0.414 0.471058823529412
0.415 0.472705882352941
0.416 0.472705882352941
0.417 0.471529411764706
0.418 0.470352941176471
0.419 0.472235294117647
0.42 0.476
0.421 0.476470588235294
0.422 0.475058823529412
0.423 0.475058823529412
0.424 0.473411764705882
0.425 0.469882352941176
0.426 0.471294117647059
0.427 0.470117647058824
0.428 0.472235294117647
0.429 0.472
0.43 0.471529411764706
0.431 0.471529411764706
0.432 0.474352941176471
0.433 0.473176470588235
0.434 0.471529411764706
0.435 0.471529411764706
0.436 0.471764705882353
0.437 0.476
0.438 0.473882352941176
0.439 0.473882352941176
0.44 0.467529411764706
0.441 0.467529411764706
0.442 0.467058823529412
0.443 0.464705882352941
0.444 0.467529411764706
0.445 0.464941176470588
0.446 0.467529411764706
0.447 0.467058823529412
0.448 0.464705882352941
0.449 0.464705882352941
0.45 0.465176470588235
0.451 0.465176470588235
0.452 0.464
0.453 0.464
0.454 0.462823529411765
0.455 0.461411764705882
0.456 0.465411764705882
0.457 0.465647058823529
0.458 0.467294117647059
0.459 0.470588235294118
0.46 0.464235294117647
0.461 0.464235294117647
0.462 0.466117647058824
0.463 0.464470588235294
0.464 0.465882352941177
0.465 0.469176470588235
0.466 0.463529411764706
0.467 0.463529411764706
0.468 0.462352941176471
0.469 0.462352941176471
0.47 0.461647058823529
0.471 0.461647058823529
0.472 0.462117647058824
0.473 0.464470588235294
0.474 0.462352941176471
0.475 0.462352941176471
0.476 0.459294117647059
0.477 0.459294117647059
0.478 0.458823529411765
0.479 0.461411764705882
0.48 0.46
0.481 0.46
0.482 0.461647058823529
0.483 0.460470588235294
0.484 0.464470588235294
0.485 0.461647058823529
0.486 0.458823529411765
0.487 0.458823529411765
0.488 0.456941176470588
0.489 0.456941176470588
0.49 0.457882352941177
0.491 0.459529411764706
0.492 0.457647058823529
0.493 0.457647058823529
0.494 0.455529411764706
0.495 0.455529411764706
0.496 0.453176470588235
0.497 0.453176470588235
0.498 0.452470588235294
0.499 0.453882352941177
0.5 0.455058823529412
0.501 0.454117647058824
0.502 0.452235294117647
0.503 0.452235294117647
0.504 0.449411764705882
0.505 0.449411764705882
0.506 0.447529411764706
0.507 0.448705882352941
0.508 0.448705882352941
0.509 0.447764705882353
0.51 0.446823529411765
0.511 0.446823529411765
0.512 0.448235294117647
0.513 0.450588235294118
0.514 0.446588235294118
0.515 0.446588235294118
0.516 0.438823529411765
0.517 0.438823529411765
0.518 0.439529411764706
0.519 0.442117647058824
0.52 0.441411764705882
0.521 0.441411764705882
0.522 0.443294117647059
0.523 0.443294117647059
0.524 0.440235294117647
0.525 0.440235294117647
0.526 0.441647058823529
0.527 0.441647058823529
0.528 0.440470588235294
0.529 0.440470588235294
0.53 0.438823529411765
0.531 0.438823529411765
0.532 0.436705882352941
0.533 0.436705882352941
0.534 0.436705882352941
0.535 0.436705882352941
0.536 0.427764705882353
0.537 0.427764705882353
0.538 0.433882352941176
0.539 0.433882352941176
0.54 0.436
0.541 0.436
0.542 0.433411764705882
0.543 0.433411764705882
0.544 0.433411764705882
0.545 0.433411764705882
0.546 0.428705882352941
0.547 0.428705882352941
0.548 0.427294117647059
0.549 0.427294117647059
0.55 0.422117647058823
0.551 0.422117647058823
0.552 0.427529411764706
0.553 0.427529411764706
0.554 0.424941176470588
0.555 0.424941176470588
0.556 0.424705882352941
0.557 0.424705882352941
0.558 0.422117647058823
0.559 0.422117647058823
0.56 0.42
0.561 0.42
0.562 0.416941176470588
0.563 0.416941176470588
0.564 0.419294117647059
0.565 0.419294117647059
0.566 0.419294117647059
0.567 0.419294117647059
0.568 0.418117647058823
0.569 0.418117647058823
0.57 0.415764705882353
0.571 0.415764705882353
0.572 0.417411764705882
0.573 0.417411764705882
0.574 0.417411764705882
0.575 0.417411764705882
0.576 0.412705882352941
0.577 0.412705882352941
0.578 0.409176470588235
0.579 0.409176470588235
0.58 0.414823529411765
0.581 0.414823529411765
0.582 0.404705882352941
0.583 0.402352941176471
0.584 0.407294117647059
0.585 0.407294117647059
0.586 0.409176470588235
0.587 0.409176470588235
0.588 0.403529411764706
0.589 0.403529411764706
0.59 0.404941176470588
0.591 0.404941176470588
0.592 0.399764705882353
0.593 0.399764705882353
0.594 0.401411764705882
0.595 0.401411764705882
0.596 0.399529411764706
0.597 0.399529411764706
0.598 0.399058823529412
0.599 0.399058823529412
0.6 0.396235294117647
0.601 0.396235294117647
0.602 0.394588235294118
0.603 0.394588235294118
0.604 0.392
0.605 0.392
0.606 0.393411764705882
0.607 0.393411764705882
0.608 0.394588235294118
0.609 0.394588235294118
0.61 0.388470588235294
0.611 0.388470588235294
0.612 0.387058823529412
0.613 0.387058823529412
0.614 0.383058823529412
0.615 0.383058823529412
0.616 0.384235294117647
0.617 0.384235294117647
0.618 0.383058823529412
0.619 0.383058823529412
0.62 0.387058823529412
0.621 0.387058823529412
0.622 0.385176470588235
0.623 0.385176470588235
0.624 0.382823529411765
0.625 0.382823529411765
0.626 0.381647058823529
0.627 0.381647058823529
0.628 0.379294117647059
0.629 0.379294117647059
0.63 0.376235294117647
0.631 0.376235294117647
0.632 0.375764705882353
0.633 0.375764705882353
0.634 0.368941176470588
0.635 0.368941176470588
0.636 0.372
0.637 0.372
0.638 0.372941176470588
0.639 0.372941176470588
0.64 0.370823529411765
0.641 0.370823529411765
0.642 0.369882352941176
0.643 0.369882352941176
0.644 0.365882352941176
0.645 0.365882352941176
0.646 0.364235294117647
0.647 0.364235294117647
0.648 0.366823529411765
0.649 0.366823529411765
0.65 0.361647058823529
0.651 0.361647058823529
0.652 0.358352941176471
0.653 0.358352941176471
0.654 0.357647058823529
0.655 0.357647058823529
0.656 0.359058823529412
0.657 0.359058823529412
0.658 0.353882352941176
0.659 0.353882352941176
0.66 0.356470588235294
0.661 0.356470588235294
0.662 0.354117647058824
0.663 0.354117647058824
0.664 0.356941176470588
0.665 0.356941176470588
0.666 0.351294117647059
0.667 0.351294117647059
0.668 0.345647058823529
0.669 0.345647058823529
0.67 0.350352941176471
0.671 0.350352941176471
0.672 0.348470588235294
0.673 0.348470588235294
0.674 0.347058823529412
0.675 0.347058823529412
0.676 0.343058823529412
0.677 0.343058823529412
0.678 0.342588235294118
0.679 0.342588235294118
0.68 0.343058823529412
0.681 0.343058823529412
0.682 0.336235294117647
0.683 0.336235294117647
0.684 0.338823529411765
0.685 0.338823529411765
0.686 0.337411764705882
0.687 0.337411764705882
0.688 0.333647058823529
0.689 0.333647058823529
0.69 0.334352941176471
0.691 0.334352941176471
0.692 0.334588235294118
0.693 0.334588235294118
0.694 0.334823529411765
0.695 0.334823529411765
0.696 0.328470588235294
0.697 0.328470588235294
0.698 0.329882352941177
0.699 0.329882352941177
0.7 0.325882352941177
0.701 0.325882352941177
0.702 0.321647058823529
0.703 0.321647058823529
0.704 0.320705882352941
0.705 0.320705882352941
0.706 0.323058823529412
0.707 0.323058823529412
0.708 0.320470588235294
0.709 0.320470588235294
0.71 0.319529411764706
0.711 0.319529411764706
0.712 0.320705882352941
0.713 0.320705882352941
0.714 0.317176470588235
0.715 0.317176470588235
0.716 0.311764705882353
0.717 0.311764705882353
0.718 0.316470588235294
0.719 0.316470588235294
0.72 0.312
0.721 0.312
0.722 0.309176470588235
0.723 0.309176470588235
0.724 0.309882352941176
0.725 0.309882352941176
0.726 0.306823529411765
0.727 0.306823529411765
0.728 0.302588235294118
0.729 0.302588235294118
0.73 0.306352941176471
0.731 0.306352941176471
0.732 0.303294117647059
0.733 0.303294117647059
0.734 0.304
0.735 0.304
0.736 0.302117647058823
0.737 0.302117647058823
0.738 0.303764705882353
0.739 0.303764705882353
0.74 0.299529411764706
0.741 0.299529411764706
0.742 0.296705882352941
0.743 0.296705882352941
0.744 0.297176470588235
0.745 0.297176470588235
0.746 0.293411764705882
0.747 0.293411764705882
0.748 0.292
0.749 0.292
0.75 0.292470588235294
0.751 0.292470588235294
0.752 0.288941176470588
0.753 0.288941176470588
0.754 0.289882352941176
0.755 0.289882352941176
0.756 0.289882352941176
0.757 0.289882352941176
0.758 0.291058823529412
0.759 0.291058823529412
0.76 0.287764705882353
0.761 0.287764705882353
0.762 0.284235294117647
0.763 0.284235294117647
0.764 0.283764705882353
0.765 0.283764705882353
0.766 0.279529411764706
0.767 0.279529411764706
0.768 0.282352941176471
0.769 0.282352941176471
0.77 0.278823529411765
0.771 0.278823529411765
0.772 0.281882352941176
0.773 0.281882352941176
0.774 0.280705882352941
0.775 0.280705882352941
0.776 0.279294117647059
0.777 0.279294117647059
0.778 0.275294117647059
0.779 0.275294117647059
0.78 0.274117647058824
0.781 0.274117647058824
0.782 0.275294117647059
0.783 0.275294117647059
0.784 0.273882352941176
0.785 0.273882352941176
0.786 0.272705882352941
0.787 0.272705882352941
0.788 0.270352941176471
0.789 0.270352941176471
0.79 0.266352941176471
0.791 0.266352941176471
0.792 0.268
0.793 0.268
0.794 0.263294117647059
0.795 0.263294117647059
0.796 0.264
0.797 0.264
0.798 0.265411764705882
0.799 0.265411764705882
0.8 0.26
0.801 0.26
0.802 0.260235294117647
0.803 0.260235294117647
0.804 0.259294117647059
0.805 0.259294117647059
0.806 0.258823529411765
0.807 0.258823529411765
0.808 0.256470588235294
0.809 0.256470588235294
0.81 0.256235294117647
0.811 0.256235294117647
0.812 0.256235294117647
0.813 0.256235294117647
0.814 0.256705882352941
0.815 0.256705882352941
0.816 0.252705882352941
0.817 0.252705882352941
0.818 0.255529411764706
0.819 0.255529411764706
0.82 0.254352941176471
0.821 0.254352941176471
0.822 0.252705882352941
0.823 0.252705882352941
0.824 0.249176470588235
0.825 0.249176470588235
0.826 0.248705882352941
0.827 0.248705882352941
0.828 0.245882352941176
0.829 0.245882352941176
0.83 0.249411764705882
0.831 0.249411764705882
0.832 0.246588235294118
0.833 0.246588235294118
0.834 0.245882352941176
0.835 0.245882352941176
0.836 0.250352941176471
0.837 0.250352941176471
0.838 0.244470588235294
0.839 0.244470588235294
0.84 0.243058823529412
0.841 0.243058823529412
0.842 0.242823529411765
0.843 0.242823529411765
0.844 0.243529411764706
0.845 0.243529411764706
0.846 0.241647058823529
0.847 0.241647058823529
0.848 0.24
0.849 0.24
0.85 0.240235294117647
0.851 0.240235294117647
0.852 0.240941176470588
0.853 0.240941176470588
0.854 0.233411764705882
0.855 0.233411764705882
0.856 0.234823529411765
0.857 0.234823529411765
0.858 0.236470588235294
0.859 0.236470588235294
0.86 0.237411764705882
0.861 0.237411764705882
0.862 0.233411764705882
0.863 0.233411764705882
0.864 0.232470588235294
0.865 0.232470588235294
0.866 0.233176470588235
0.867 0.233176470588235
0.868 0.234352941176471
0.869 0.234352941176471
0.87 0.231764705882353
0.871 0.231764705882353
0.872 0.232
0.873 0.232
0.874 0.230588235294118
0.875 0.230588235294118
0.876 0.229882352941176
0.877 0.229882352941176
0.878 0.231764705882353
0.879 0.231764705882353
0.88 0.231529411764706
0.881 0.231529411764706
0.882 0.229411764705882
0.883 0.229411764705882
0.884 0.232470588235294
0.885 0.232470588235294
0.886 0.228235294117647
0.887 0.228235294117647
0.888 0.228470588235294
0.889 0.228470588235294
0.89 0.224705882352941
0.891 0.224705882352941
0.892 0.226823529411765
0.893 0.226823529411765
0.894 0.229647058823529
0.895 0.229647058823529
0.896 0.228235294117647
0.897 0.228235294117647
0.898 0.226823529411765
0.899 0.226823529411765
0.9 0.230117647058824
0.901 0.230117647058824
0.902 0.223294117647059
0.903 0.223294117647059
0.904 0.221647058823529
0.905 0.221647058823529
0.906 0.223294117647059
0.907 0.223294117647059
0.908 0.225882352941176
0.909 0.225882352941176
0.91 0.218823529411765
0.911 0.218823529411765
0.912 0.222117647058824
0.913 0.222117647058824
0.914 0.222352941176471
0.915 0.222352941176471
0.916 0.225176470588235
0.917 0.225176470588235
0.918 0.229176470588235
0.919 0.229176470588235
0.92 0.221411764705882
0.921 0.221411764705882
0.922 0.22
0.923 0.22
0.924 0.222117647058824
0.925 0.222117647058824
0.926 0.222117647058824
0.927 0.222117647058824
0.928 0.218588235294118
0.929 0.218588235294118
0.93 0.223764705882353
0.931 0.223764705882353
0.932 0.217411764705882
0.933 0.217411764705882
0.934 0.215764705882353
0.935 0.215764705882353
0.936 0.222823529411765
0.937 0.222823529411765
0.938 0.222588235294118
0.939 0.222588235294118
0.94 0.219058823529412
0.941 0.219058823529412
0.942 0.218823529411765
0.943 0.218823529411765
0.944 0.221882352941176
0.945 0.221882352941176
0.946 0.223764705882353
0.947 0.223764705882353
0.948 0.221411764705882
0.949 0.221411764705882
0.95 0.22
0.951 0.22
0.952 0.224705882352941
0.953 0.224705882352941
0.954 0.223764705882353
0.955 0.223764705882353
0.956 0.223529411764706
0.957 0.223529411764706
0.958 0.222117647058824
0.959 0.222117647058824
0.96 0.220470588235294
0.961 0.220470588235294
0.962 0.221882352941176
0.963 0.221882352941176
0.964 0.223764705882353
0.965 0.223764705882353
0.966 0.222823529411765
0.967 0.222823529411765
0.968 0.224705882352941
0.969 0.224705882352941
0.97 0.225176470588235
0.971 0.225176470588235
0.972 0.224
0.973 0.224
0.974 0.231529411764706
0.975 0.231529411764706
0.976 0.221882352941176
0.977 0.221882352941176
0.978 0.226588235294118
0.979 0.226588235294118
0.98 0.228941176470588
0.981 0.228941176470588
0.982 0.223764705882353
0.983 0.223764705882353
0.984 0.227058823529412
0.985 0.227058823529412
0.986 0.226823529411765
0.987 0.226823529411765
0.988 0.229647058823529
0.989 0.229647058823529
0.99 0.228470588235294
0.991 0.228470588235294
0.992 0.227058823529412
0.993 0.227058823529412
0.994 0.228705882352941
0.995 0.228705882352941
0.996 0.234823529411765
0.997 0.234823529411765
0.998 0.233176470588235
0.999 0.233176470588235
1 0.233647058823529
1.001 0.233647058823529
1.002 0.233411764705882
1.003 0.233411764705882
1.004 0.232705882352941
1.005 0.232705882352941
1.006 0.234117647058824
1.007 0.234117647058824
1.008 0.235764705882353
1.009 0.235764705882353
1.01 0.237411764705882
1.011 0.237411764705882
1.012 0.235294117647059
1.013 0.235294117647059
1.014 0.238823529411765
1.015 0.238823529411765
1.016 0.236
1.017 0.236
1.018 0.240235294117647
1.019 0.240235294117647
1.02 0.238823529411765
1.021 0.238823529411765
1.022 0.241647058823529
1.023 0.241647058823529
1.024 0.243764705882353
1.025 0.243764705882353
1.026 0.241882352941176
1.027 0.241882352941176
1.028 0.248941176470588
1.029 0.248941176470588
1.03 0.244470588235294
1.031 0.244470588235294
1.032 0.247764705882353
1.033 0.247764705882353
1.034 0.245411764705882
1.035 0.245411764705882
1.036 0.244705882352941
1.037 0.244705882352941
1.038 0.253176470588235
1.039 0.253176470588235
1.04 0.249882352941176
1.041 0.249882352941176
1.042 0.255058823529412
1.043 0.255058823529412
1.044 0.252235294117647
1.045 0.252235294117647
1.046 0.255058823529412
1.047 0.255058823529412
1.048 0.250823529411765
1.049 0.250823529411765
1.05 0.258588235294118
1.051 0.258588235294118
1.052 0.261647058823529
1.053 0.261647058823529
1.054 0.259764705882353
1.055 0.259764705882353
1.056 0.263294117647059
1.057 0.263294117647059
1.058 0.26
1.059 0.26
1.06 0.266117647058824
1.061 0.266117647058824
1.062 0.264705882352941
1.063 0.264705882352941
1.064 0.267058823529412
1.065 0.267058823529412
1.066 0.268235294117647
1.067 0.268235294117647
1.068 0.270117647058824
1.069 0.270117647058824
1.07 0.275764705882353
1.071 0.275764705882353
1.072 0.274352941176471
1.073 0.274352941176471
1.074 0.266823529411765
1.075 0.266823529411765
1.076 0.276705882352941
1.077 0.277647058823529
1.078 0.274588235294118
1.079 0.274588235294118
1.08 0.278117647058824
1.081 0.278117647058824
1.082 0.279529411764706
1.083 0.279529411764706
1.084 0.287764705882353
1.085 0.287764705882353
1.086 0.282117647058824
1.087 0.282117647058824
1.088 0.284470588235294
1.089 0.284470588235294
1.09 0.292
1.091 0.292
1.092 0.285647058823529
1.093 0.285647058823529
1.094 0.289647058823529
1.095 0.289647058823529
1.096 0.291529411764706
1.097 0.291529411764706
1.098 0.293176470588235
1.099 0.293176470588235
1.1 0.297647058823529
1.101 0.297647058823529
1.102 0.297647058823529
1.103 0.297647058823529
1.104 0.299764705882353
1.105 0.299764705882353
1.106 0.302117647058823
1.107 0.302117647058823
1.108 0.304705882352941
1.109 0.304705882352941
1.11 0.303764705882353
1.111 0.303764705882353
1.112 0.306117647058823
1.113 0.306117647058823
1.114 0.310117647058823
1.115 0.310117647058823
1.116 0.312
1.117 0.312
1.118 0.316705882352941
1.119 0.316705882352941
1.12 0.315058823529412
1.121 0.315058823529412
1.122 0.318588235294118
1.123 0.318588235294118
1.124 0.320941176470588
1.125 0.320941176470588
1.126 0.322588235294118
1.127 0.322588235294118
1.128 0.324941176470588
1.129 0.324941176470588
1.13 0.326588235294118
1.131 0.326588235294118
1.132 0.331529411764706
1.133 0.331529411764706
1.134 0.328941176470588
1.135 0.328941176470588
1.136 0.332
1.137 0.332
1.138 0.330588235294118
1.139 0.330588235294118
1.14 0.332705882352941
1.141 0.332705882352941
1.142 0.335058823529412
1.143 0.335058823529412
1.144 0.343764705882353
1.145 0.343764705882353
1.146 0.343529411764706
1.147 0.343529411764706
1.148 0.340705882352941
1.149 0.340705882352941
1.15 0.341411764705882
1.151 0.341411764705882
1.152 0.348235294117647
1.153 0.348235294117647
1.154 0.356
1.155 0.356
1.156 0.352705882352941
1.157 0.352705882352941
1.158 0.354588235294118
1.159 0.354588235294118
1.16 0.358117647058824
1.161 0.358117647058824
1.162 0.36
1.163 0.36
1.164 0.354588235294118
1.165 0.354588235294118
1.166 0.363294117647059
1.167 0.363294117647059
1.168 0.365176470588235
1.169 0.365176470588235
1.17 0.364941176470588
1.171 0.364941176470588
1.172 0.369411764705882
1.173 0.369411764705882
1.174 0.372470588235294
1.175 0.372470588235294
1.176 0.374823529411765
1.177 0.374823529411765
1.178 0.375294117647059
1.179 0.375294117647059
1.18 0.378117647058824
1.181 0.378117647058824
1.182 0.383294117647059
1.183 0.383294117647059
1.184 0.384941176470588
1.185 0.384941176470588
1.186 0.385411764705882
1.187 0.385411764705882
1.188 0.392705882352941
1.189 0.392705882352941
1.19 0.389176470588235
1.191 0.389176470588235
1.192 0.390117647058824
1.193 0.390117647058824
1.194 0.395529411764706
1.195 0.395529411764706
1.196 0.394352941176471
1.197 0.394352941176471
1.198 0.397176470588235
1.199 0.397176470588235
1.2 0.402823529411765
1.201 0.402823529411765
1.202 0.404235294117647
1.203 0.404235294117647
1.204 0.407294117647059
1.205 0.407294117647059
1.206 0.412941176470588
1.207 0.412941176470588
1.208 0.409411764705882
1.209 0.409411764705882
1.21 0.413176470588235
1.211 0.413176470588235
1.212 0.413647058823529
1.213 0.413647058823529
1.214 0.420470588235294
1.215 0.420470588235294
1.216 0.428
1.217 0.428
1.218 0.424941176470588
1.219 0.424941176470588
1.22 0.431058823529412
1.221 0.431058823529412
1.222 0.429176470588235
1.223 0.429176470588235
1.224 0.431764705882353
1.225 0.431764705882353
1.226 0.437647058823529
1.227 0.437647058823529
1.228 0.435764705882353
1.229 0.435764705882353
1.23 0.440235294117647
1.231 0.440235294117647
1.232 0.447764705882353
1.233 0.447764705882353
1.234 0.441882352941177
1.235 0.441882352941177
1.236 0.444470588235294
1.237 0.444470588235294
1.238 0.446352941176471
1.239 0.446352941176471
1.24 0.452705882352941
1.241 0.452705882352941
1.242 0.454117647058824
1.243 0.454117647058824
1.244 0.460941176470588
1.245 0.460941176470588
1.246 0.462352941176471
1.247 0.462352941176471
1.248 0.464470588235294
1.249 0.464470588235294
1.25 0.461411764705882
1.251 0.461411764705882
1.252 0.464705882352941
1.253 0.464705882352941
1.254 0.470588235294118
1.255 0.470588235294118
1.256 0.471764705882353
1.257 0.471764705882353
1.258 0.478352941176471
1.259 0.478352941176471
1.26 0.475529411764706
1.261 0.475529411764706
1.262 0.480235294117647
1.263 0.480235294117647
1.264 0.484941176470588
1.265 0.484941176470588
1.266 0.485647058823529
1.267 0.485647058823529
1.268 0.487529411764706
1.269 0.487529411764706
1.27 0.491529411764706
1.271 0.491529411764706
1.272 0.492470588235294
1.273 0.492470588235294
1.274 0.497176470588235
1.275 0.497176470588235
1.276 0.501647058823529
1.277 0.501647058823529
1.278 0.498117647058824
1.279 0.498117647058824
1.28 0.504470588235294
1.281 0.504470588235294
1.282 0.506352941176471
1.283 0.506352941176471
1.284 0.513411764705882
1.285 0.513411764705882
1.286 0.511294117647059
1.287 0.511294117647059
1.288 0.516235294117647
1.289 0.516235294117647
1.29 0.519529411764706
1.291 0.519529411764706
1.292 0.520235294117647
1.293 0.520235294117647
1.294 0.522117647058824
1.295 0.522117647058824
1.296 0.524705882352941
1.297 0.524705882352941
1.298 0.527058823529412
1.299 0.527058823529412
1.3 0.527294117647059
1.301 0.527294117647059
1.302 0.532705882352941
1.303 0.532705882352941
1.304 0.533882352941176
1.305 0.533882352941176
1.306 0.535294117647059
1.307 0.535294117647059
1.308 0.540941176470588
1.309 0.540941176470588
1.31 0.541647058823529
1.311 0.541647058823529
1.312 0.546352941176471
1.313 0.546352941176471
1.314 0.544470588235294
1.315 0.544470588235294
1.316 0.550588235294118
1.317 0.550588235294118
1.318 0.553647058823529
1.319 0.553647058823529
1.32 0.553647058823529
1.321 0.553647058823529
1.322 0.555058823529412
1.323 0.555058823529412
1.324 0.561176470588235
1.325 0.561176470588235
1.326 0.560705882352941
1.327 0.560705882352941
1.328 0.566588235294118
1.329 0.566588235294118
1.33 0.568470588235294
1.331 0.568470588235294
1.332 0.573647058823529
1.333 0.573647058823529
1.334 0.574588235294118
1.335 0.574588235294118
1.336 0.577882352941177
1.337 0.577882352941177
1.338 0.58
1.339 0.58
1.34 0.579764705882353
1.341 0.579764705882353
1.342 0.582588235294118
1.343 0.582588235294118
1.344 0.587058823529412
1.345 0.587058823529412
1.346 0.586823529411765
1.347 0.586823529411765
1.348 0.588470588235294
1.349 0.588470588235294
1.35 0.594352941176471
1.351 0.594352941176471
1.352 0.599529411764706
1.353 0.599529411764706
1.354 0.596470588235294
1.355 0.596470588235294
1.356 0.601176470588235
1.357 0.601176470588235
1.358 0.606352941176471
1.359 0.606352941176471
1.36 0.608941176470588
1.361 0.608941176470588
1.362 0.608
1.363 0.608
1.364 0.611058823529412
1.365 0.611058823529412
1.366 0.613647058823529
1.367 0.613647058823529
1.368 0.615529411764706
1.369 0.615529411764706
1.37 0.615058823529412
1.371 0.615058823529412
1.372 0.620470588235294
1.373 0.620470588235294
1.374 0.624470588235294
1.375 0.624470588235294
1.376 0.620705882352941
1.377 0.620705882352941
1.378 0.625647058823529
1.379 0.625647058823529
1.38 0.625411764705882
1.381 0.625411764705882
1.382 0.631294117647059
1.383 0.631294117647059
1.384 0.636941176470588
1.385 0.636941176470588
1.386 0.637176470588235
1.387 0.637176470588235
1.388 0.641176470588235
1.389 0.641176470588235
1.39 0.645411764705882
1.391 0.645411764705882
1.392 0.649647058823529
1.393 0.649647058823529
1.394 0.645882352941176
1.395 0.645882352941176
1.396 0.651058823529412
1.397 0.651058823529412
1.398 0.650823529411765
1.399 0.650823529411765
1.4 0.654117647058823
1.401 0.654117647058823
1.402 0.655294117647059
1.403 0.655294117647059
1.404 0.66
1.405 0.66
1.406 0.657411764705882
1.407 0.657411764705882
1.408 0.662588235294118
1.409 0.662588235294118
1.41 0.665176470588235
1.411 0.665176470588235
1.412 0.668941176470588
1.413 0.668941176470588
1.414 0.672705882352941
1.415 0.672705882352941
1.416 0.672941176470588
1.417 0.672941176470588
1.418 0.670823529411765
1.419 0.670823529411765
1.42 0.677882352941176
1.421 0.677882352941176
1.422 0.674588235294118
1.423 0.674588235294118
1.424 0.683529411764706
1.425 0.683529411764706
1.426 0.681411764705882
1.427 0.681411764705882
1.428 0.683529411764706
1.429 0.683529411764706
1.43 0.688705882352941
1.431 0.688705882352941
1.432 0.693176470588235
1.433 0.693176470588235
1.434 0.692941176470588
1.435 0.692941176470588
1.436 0.693882352941176
1.437 0.693882352941176
1.438 0.697411764705882
1.439 0.697411764705882
1.44 0.697411764705882
1.441 0.697411764705882
1.442 0.696470588235294
1.443 0.696941176470588
1.444 0.701647058823529
1.445 0.699764705882353
1.446 0.700470588235294
1.447 0.698117647058824
1.448 0.696705882352941
1.449 0.699294117647059
1.45 0.703529411764706
1.451 0.705411764705882
1.452 0.707764705882353
1.453 0.706823529411765
1.454 0.706352941176471
1.455 0.706823529411765
1.456 0.710352941176471
1.457 0.711764705882353
1.458 0.708941176470588
1.459 0.708235294117647
1.46 0.709647058823529
1.461 0.708941176470588
1.462 0.704941176470588
1.463 0.707764705882353
1.464 0.709647058823529
1.465 0.708470588235294
1.466 0.708235294117647
1.467 0.707529411764706
1.468 0.707058823529412
1.469 0.711294117647059
1.47 0.709411764705882
1.471 0.709176470588235
1.472 0.707764705882353
1.473 0.709411764705882
1.474 0.711529411764706
1.475 0.713647058823529
1.476 0.713882352941176
1.477 0.712705882352941
1.478 0.713647058823529
1.479 0.715764705882353
1.48 0.717411764705882
1.481 0.72
1.482 0.722823529411765
1.483 0.723529411764706
1.484 0.721882352941176
1.485 0.724470588235294
1.486 0.726588235294118
1.487 0.730588235294118
1.488 0.733176470588235
1.489 0.732470588235294
1.49 0.730588235294118
1.491 0.732235294117647
1.492 0.732235294117647
1.493 0.737647058823529
1.494 0.737176470588235
1.495 0.736705882352941
1.496 0.737882352941176
1.497 0.736941176470588
1.498 0.735058823529412
1.499 0.740235294117647
1.5 0.740705882352941
1.501 0.739764705882353
1.502 0.739294117647059
1.503 0.739529411764706
1.504 0.743764705882353
1.505 0.742352941176471
1.506 0.742588235294118
1.507 0.744705882352941
1.508 0.750117647058824
1.509 0.746352941176471
1.51 0.748
1.511 0.748705882352941
1.512 0.751058823529412
1.513 0.753411764705882
1.514 0.763294117647059
1.515 0.767294117647059
1.516 0.768705882352941
1.517 0.768705882352941
1.518 0.765176470588235
1.519 0.765176470588235
1.52 0.770823529411765
1.521 0.770823529411765
1.522 0.774352941176471
1.523 0.774352941176471
1.524 0.773176470588235
1.525 0.773176470588235
1.526 0.776941176470588
1.527 0.776941176470588
1.528 0.777411764705882
1.529 0.777411764705882
1.53 0.776470588235294
1.531 0.776470588235294
1.532 0.78
1.533 0.78
1.534 0.779294117647059
1.535 0.779294117647059
1.536 0.778823529411765
1.537 0.778823529411765
1.538 0.776470588235294
1.539 0.776470588235294
1.54 0.781882352941176
1.541 0.781882352941176
1.542 0.783764705882353
1.543 0.783764705882353
1.544 0.785647058823529
1.545 0.785647058823529
1.546 0.784470588235294
1.547 0.784470588235294
1.548 0.793176470588235
1.549 0.793176470588235
1.55 0.792
1.551 0.792
1.552 0.796235294117647
1.553 0.796235294117647
1.554 0.791764705882353
1.555 0.791764705882353
1.556 0.792235294117647
1.557 0.792235294117647
1.558 0.795529411764706
1.559 0.795529411764706
1.56 0.794588235294118
1.561 0.794588235294118
1.562 0.792470588235294
1.563 0.792470588235294
1.564 0.796470588235294
1.565 0.796470588235294
1.566 0.798352941176471
1.567 0.798352941176471
1.568 0.799764705882353
1.569 0.799764705882353
1.57 0.801882352941176
1.571 0.801882352941176
1.572 0.799764705882353
1.573 0.799764705882353
1.574 0.802117647058823
1.575 0.802117647058823
1.576 0.800470588235294
1.577 0.800470588235294
1.578 0.805882352941176
1.579 0.805882352941176
1.58 0.801882352941176
1.581 0.801882352941176
1.582 0.804
1.583 0.804
1.584 0.800235294117647
1.585 0.800235294117647
1.586 0.806823529411765
1.587 0.806823529411765
1.588 0.806588235294118
1.589 0.806588235294118
1.59 0.809411764705882
1.591 0.809411764705882
1.592 0.804
1.593 0.804
1.594 0.808705882352941
1.595 0.808705882352941
1.596 0.810117647058823
1.597 0.810117647058823
1.598 0.810588235294118
1.599 0.810588235294118
1.6 0.809882352941176
1.601 0.809882352941176
1.602 0.811764705882353
1.603 0.811764705882353
1.604 0.812470588235294
1.605 0.812470588235294
1.606 0.810588235294118
1.607 0.810588235294118
1.608 0.812
1.609 0.812
1.61 0.814117647058824
1.611 0.814117647058824
1.612 0.817176470588235
1.613 0.817176470588235
1.614 0.814352941176471
1.615 0.814352941176471
1.616 0.815058823529412
1.617 0.815058823529412
1.618 0.813882352941177
1.619 0.813882352941177
1.62 0.816235294117647
1.621 0.816235294117647
1.622 0.817176470588235
1.623 0.817176470588235
1.624 0.818117647058824
1.625 0.818117647058824
1.626 0.818352941176471
1.627 0.818352941176471
1.628 0.815529411764706
1.629 0.815529411764706
1.63 0.816470588235294
1.631 0.816470588235294
1.632 0.812235294117647
1.633 0.812235294117647
1.634 0.815529411764706
1.635 0.815529411764706
1.636 0.812941176470588
1.637 0.812941176470588
1.638 0.816235294117647
1.639 0.816235294117647
1.64 0.818352941176471
1.641 0.818352941176471
1.642 0.812470588235294
1.643 0.812470588235294
1.644 0.816941176470588
1.645 0.816941176470588
1.646 0.817176470588235
1.647 0.817176470588235
1.648 0.812235294117647
1.649 0.812235294117647
1.65 0.814588235294118
1.651 0.814588235294118
1.652 0.816
1.653 0.816
1.654 0.811058823529412
1.655 0.811058823529412
1.656 0.813411764705882
1.657 0.813411764705882
1.658 0.812235294117647
1.659 0.812235294117647
1.66 0.814352941176471
1.661 0.814352941176471
1.662 0.812470588235294
1.663 0.812470588235294
1.664 0.807058823529412
1.665 0.807058823529412
1.666 0.811294117647059
1.667 0.811294117647059
1.668 0.809882352941176
1.669 0.809882352941176
1.67 0.813882352941177
1.671 0.813882352941177
1.672 0.810117647058823
1.673 0.810117647058823
1.674 0.809176470588235
1.675 0.809176470588235
1.676 0.807058823529412
1.677 0.807058823529412
1.678 0.807058823529412
1.679 0.807058823529412
1.68 0.810117647058823
1.681 0.810117647058823
1.682 0.807058823529412
1.683 0.807058823529412
1.684 0.801882352941176
1.685 0.801882352941176
1.686 0.806117647058823
1.687 0.806117647058823
1.688 0.802823529411765
1.689 0.802823529411765
1.69 0.802588235294118
1.691 0.802588235294118
1.692 0.803764705882353
1.693 0.803764705882353
1.694 0.801411764705882
1.695 0.801411764705882
1.696 0.798352941176471
1.697 0.798352941176471
1.698 0.801647058823529
1.699 0.801647058823529
1.7 0.798588235294118
1.701 0.798588235294118
1.702 0.795764705882353
1.703 0.795764705882353
1.704 0.800705882352941
1.705 0.800705882352941
1.706 0.798117647058824
1.707 0.798117647058824
1.708 0.797882352941176
1.709 0.797882352941176
1.71 0.789411764705882
1.711 0.789411764705882
1.712 0.790117647058824
1.713 0.790117647058824
1.714 0.790117647058824
1.715 0.790117647058824
1.716 0.787764705882353
1.717 0.787764705882353
1.718 0.788
1.719 0.788
1.72 0.786823529411765
1.721 0.786823529411765
1.722 0.783529411764706
1.723 0.783529411764706
1.724 0.781882352941176
1.725 0.781882352941176
1.726 0.779294117647059
1.727 0.779294117647059
1.728 0.776941176470588
1.729 0.776941176470588
1.73 0.779764705882353
1.731 0.779764705882353
1.732 0.778352941176471
1.733 0.778352941176471
1.734 0.78
1.735 0.78
1.736 0.771764705882353
1.737 0.771764705882353
1.738 0.765176470588235
1.739 0.765176470588235
1.74 0.770117647058824
1.741 0.770117647058824
1.742 0.763529411764706
1.743 0.763529411764706
1.744 0.764705882352941
1.745 0.764705882352941
1.746 0.761882352941176
1.747 0.761882352941176
1.748 0.756705882352941
1.749 0.756705882352941
1.75 0.761411764705882
1.751 0.761411764705882
1.752 0.755764705882353
1.753 0.755764705882353
1.754 0.755529411764706
1.755 0.755529411764706
1.756 0.747764705882353
1.757 0.747764705882353
1.758 0.749647058823529
1.759 0.749647058823529
1.76 0.749411764705882
1.761 0.749411764705882
1.762 0.746117647058824
1.763 0.746117647058824
1.764 0.741411764705882
1.765 0.741411764705882
1.766 0.740470588235294
1.767 0.740470588235294
1.768 0.735058823529412
1.769 0.735058823529412
1.77 0.736235294117647
1.771 0.736235294117647
1.772 0.732941176470588
1.773 0.732941176470588
1.774 0.730117647058824
1.775 0.730117647058824
1.776 0.734823529411765
1.777 0.734823529411765
1.778 0.729411764705882
1.779 0.729411764705882
1.78 0.722352941176471
1.781 0.722352941176471
1.782 0.722352941176471
1.783 0.722352941176471
1.784 0.722588235294118
1.785 0.722588235294118
1.786 0.716235294117647
1.787 0.716235294117647
1.788 0.711764705882353
1.789 0.711764705882353
1.79 0.712470588235294
1.791 0.712470588235294
1.792 0.708235294117647
1.793 0.708235294117647
1.794 0.700235294117647
1.795 0.700235294117647
1.796 0.704470588235294
1.797 0.704470588235294
1.798 0.698823529411765
1.799 0.698823529411765
1.8 0.698352941176471
1.801 0.698352941176471
1.802 0.692470588235294
1.803 0.692470588235294
1.804 0.689647058823529
1.805 0.689647058823529
1.806 0.684235294117647
1.807 0.684235294117647
1.808 0.682823529411765
1.809 0.682823529411765
1.81 0.680941176470588
1.811 0.680941176470588
1.812 0.678117647058823
1.813 0.678117647058823
1.814 0.673411764705882
1.815 0.673411764705882
1.816 0.668
1.817 0.668
1.818 0.666588235294118
1.819 0.666588235294118
1.82 0.662588235294118
1.821 0.662588235294118
1.822 0.657411764705882
1.823 0.657411764705882
1.824 0.653882352941176
1.825 0.653882352941176
1.826 0.652
1.827 0.652
1.828 0.650823529411765
1.829 0.650823529411765
1.83 0.645176470588235
1.831 0.645176470588235
1.832 0.640470588235294
1.833 0.640470588235294
1.834 0.638117647058823
1.835 0.638117647058823
1.836 0.630588235294118
1.837 0.630588235294118
1.838 0.627764705882353
1.839 0.627764705882353
1.84 0.624705882352941
1.841 0.624705882352941
1.842 0.619058823529412
1.843 0.619058823529412
1.844 0.615764705882353
1.845 0.615764705882353
1.846 0.611058823529412
1.847 0.611058823529412
1.848 0.608235294117647
1.849 0.608235294117647
1.85 0.607764705882353
1.851 0.607764705882353
1.852 0.603294117647059
1.853 0.603294117647059
1.854 0.593411764705882
1.855 0.591058823529412
1.856 0.592235294117647
1.857 0.592235294117647
1.858 0.583764705882353
1.859 0.583764705882353
1.86 0.578117647058824
1.861 0.578117647058824
1.862 0.576470588235294
1.863 0.576470588235294
1.864 0.569647058823529
1.865 0.569647058823529
1.866 0.565882352941177
1.867 0.565882352941177
1.868 0.567529411764706
1.869 0.567529411764706
1.87 0.557647058823529
1.871 0.557411764705882
1.872 0.552235294117647
1.873 0.552235294117647
1.874 0.548
1.875 0.548
1.876 0.541882352941176
1.877 0.541882352941176
1.878 0.543529411764706
1.879 0.543529411764706
1.88 0.533647058823529
1.881 0.532
1.882 0.525176470588235
1.883 0.525176470588235
1.884 0.520941176470588
1.885 0.520941176470588
1.886 0.514823529411765
1.887 0.514823529411765
1.888 0.514352941176471
1.889 0.514352941176471
1.89 0.513411764705882
1.891 0.513411764705882
1.892 0.503764705882353
1.893 0.503764705882353
1.894 0.495764705882353
1.895 0.495764705882353
1.896 0.486117647058824
1.897 0.486117647058824
1.898 0.484235294117647
1.899 0.484235294117647
1.9 0.478352941176471
1.901 0.478352941176471
1.902 0.479529411764706
1.903 0.479529411764706
1.904 0.469647058823529
1.905 0.468941176470588
1.906 0.465647058823529
1.907 0.465647058823529
1.908 0.459294117647059
1.909 0.459294117647059
1.91 0.453882352941177
1.911 0.453882352941177
1.912 0.448941176470588
1.913 0.448941176470588
1.914 0.439058823529412
1.915 0.439058823529412
1.916 0.429176470588235
1.917 0.429176470588235
1.918 0.427764705882353
1.919 0.427764705882353
1.92 0.422823529411765
1.921 0.422823529411765
1.922 0.418588235294118
1.923 0.418588235294118
1.924 0.414588235294118
1.925 0.414588235294118
1.926 0.404705882352941
1.927 0.403294117647059
1.928 0.398588235294118
1.929 0.398588235294118
1.93 0.390823529411765
1.931 0.390823529411765
1.932 0.384941176470588
1.933 0.384941176470588
1.934 0.378588235294118
1.935 0.378588235294118
1.936 0.371294117647059
1.937 0.371294117647059
1.938 0.368941176470588
1.939 0.368941176470588
1.94 0.359058823529412
1.941 0.358352941176471
1.942 0.352705882352941
1.943 0.352705882352941
1.944 0.346588235294118
1.945 0.346588235294118
1.946 0.337176470588235
1.947 0.337176470588235
1.948 0.334352941176471
1.949 0.334352941176471
1.95 0.326117647058824
1.951 0.326117647058824
1.952 0.318823529411765
1.953 0.318823529411765
1.954 0.309882352941176
1.955 0.309882352941176
1.956 0.300235294117647
1.957 0.300235294117647
1.958 0.295529411764706
1.959 0.295529411764706
1.96 0.294117647058823
1.961 0.294117647058823
1.962 0.284
1.963 0.28
1.964 0.272941176470588
1.965 0.272941176470588
1.966 0.268705882352941
1.967 0.268705882352941
1.968 0.259764705882353
1.969 0.259764705882353
1.97 0.254352941176471
1.971 0.254352941176471
1.972 0.244705882352941
1.973 0.244705882352941
1.974 0.245647058823529
1.975 0.246823529411765
1.976 0.244941176470588
1.977 0.244470588235294
1.978 0.244941176470588
1.979 0.244235294117647
1.98 0.246588235294118
1.981 0.247294117647059
1.982 0.245176470588235
1.983 0.246588235294118
1.984 0.244941176470588
1.985 0.243058823529412
1.986 0.243058823529412
1.987 0.240941176470588
1.988 0.240235294117647
1.989 0.240705882352941
1.99 0.240470588235294
1.991 0.238117647058824
1.992 0.237882352941176
1.993 0.237647058823529
1.994 0.233411764705882
1.995 0.232
1.996 0.227764705882353
1.997 0.228941176470588
1.998 0.228
1.999 0.225647058823529
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -0.918823529411765
0.001 -0.918823529411765
0.002 -0.917647058823529
0.003 -0.917647058823529
0.004 -0.919529411764706
0.005 -0.919529411764706
0.006 -0.912
0.007 -0.912
0.008 -0.910588235294118
0.009 -0.910588235294118
0.01 -0.909411764705882
0.011 -0.909411764705882
0.012 -0.908
0.013 -0.908
0.014 -0.904470588235294
0.015 -0.904470588235294
0.016 -0.907058823529412
0.017 -0.907058823529412
0.018 -0.897176470588235
0.019 -0.896705882352941
0.02 -0.894352941176471
0.021 -0.894352941176471
0.022 -0.895058823529412
0.023 -0.895058823529412
0.024 -0.893882352941177
0.025 -0.893882352941177
0.026 -0.892
0.027 -0.892
0.028 -0.888705882352941
0.029 -0.888705882352941
0.03 -0.895058823529412
0.031 -0.895058823529412
0.032 -0.886117647058823
0.033 -0.886117647058823
0.034 -0.882823529411765
0.035 -0.882823529411765
0.036 -0.878823529411765
0.037 -0.878823529411765
0.038 -0.880470588235294
0.039 -0.880470588235294
0.04 -0.876235294117647
0.041 -0.876235294117647
0.042 -0.875764705882353
0.043 -0.875764705882353
0.044 -0.871764705882353
0.045 -0.871764705882353
0.046 -0.869882352941177
0.047 -0.869882352941177
0.048 -0.864705882352941
0.049 -0.864705882352941
0.05 -0.864235294117647
0.051 -0.864235294117647
0.052 -0.859764705882353
0.053 -0.859764705882353
0.054 -0.858588235294118
0.055 -0.858588235294118
0.056 -0.857647058823529
0.057 -0.857647058823529
0.058 -0.854588235294118
0.059 -0.854588235294118
0.06 -0.851764705882353
0.061 -0.851764705882353
0.062 -0.851058823529412
0.063 -0.851058823529412
0.064 -0.843529411764706
0.065 -0.843529411764706
0.066 -0.843529411764706
0.067 -0.843529411764706
0.068 -0.847529411764706
0.069 -0.847529411764706
0.07 -0.841647058823529
0.071 -0.841647058823529
0.072 -0.837176470588235
0.073 -0.837176470588235
0.074 -0.836235294117647
0.075 -0.836235294117647
0.076 -0.832470588235294
0.077 -0.832470588235294
0.078 -0.829882352941177
0.079 -0.829882352941177
0.08 -0.827529411764706
0.081 -0.827529411764706
0.082 -0.819294117647059
0.083 -0.819294117647059
0.084 -0.823529411764706
0.085 -0.823529411764706
0.086 -0.822352941176471
0.087 -0.822352941176471
0.088 -0.817176470588235
0.089 -0.817176470588235
0.09 -0.815294117647059
0.091 -0.815294117647059
0.092 -0.810588235294118
0.093 -0.810588235294118
0.094 -0.811529411764706
0.095 -0.811529411764706
0.096 -0.807058823529412
0.097 -0.807058823529412
0.098 -0.801647058823529
0.099 -0.801647058823529
0.1 -0.801882352941176
0.101 -0.801882352941176
0.102 -0.801647058823529
0.103 -0.801647058823529
0.104 -0.791529411764706
0.105 -0.791529411764706
0.106 -0.79035294117647
0.107 -0.79035294117647
0.108 -0.788941176470588
0.109 -0.788941176470588
0.11 -0.782588235294118
0.111 -0.782588235294118
0.112 -0.788
0.113 -0.788
0.114 -0.781411764705882
0.115 -0.781411764705882
0.116 -0.777176470588235
0.117 -0.777176470588235
0.118 -0.774117647058824
0.119 -0.774117647058824
0.12 -0.771294117647059
0.121 -0.771294117647059
0.122 -0.773647058823529
0.123 -0.773647058823529
0.124 -0.768
0.125 -0.768
0.126 -0.767529411764706
0.127 -0.767529411764706
0.128 -0.758352941176471
0.129 -0.758352941176471
0.13 -0.763058823529412
0.131 -0.763058823529412
0.132 -0.759294117647059
0.133 -0.759294117647059
0.134 -0.752470588235294
0.135 -0.752470588235294
0.136 -0.752235294117647
0.137 -0.752235294117647
0.138 -0.746352941176471
0.139 -0.746352941176471
0.14 -0.748941176470588
0.141 -0.748941176470588
0.142 -0.744470588235294
0.143 -0.744470588235294
0.144 -0.743294117647059
0.145 -0.743294117647059
0.146 -0.741647058823529
0.147 -0.741647058823529
0.148 -0.736941176470588
0.149 -0.736941176470588
0.15 -0.735764705882353
0.151 -0.735764705882353
0.152 -0.730588235294118
0.153 -0.730588235294118
0.154 -0.724705882352941
0.155 -0.724705882352941
0.156 -0.722588235294118
0.157 -0.722588235294118
0.158 -0.721882352941176
0.159 -0.721882352941176
0.16 -0.72
0.161 -0.72
0.162 -0.716941176470588
0.163 -0.716941176470588
0.164 -0.709411764705882
0.165 -0.709411764705882
0.166 -0.713411764705882
0.167 -0.713411764705882
0.168 -0.704941176470588
0.169 -0.704941176470588
0.17 -0.701411764705882
0.171 -0.701411764705882
0.172 -0.698588235294118
0.173 -0.698588235294118
0.174 -0.694352941176471
0.175 -0.694352941176471
0.176 -0.694117647058824
0.177 -0.694117647058824
0.178 -0.692705882352941
0.179 -0.692705882352941
0.18 -0.689882352941176
0.181 -0.689882352941176
0.182 -0.683058823529412
0.183 -0.683058823529412
0.184 -0.680705882352941
0.185 -0.680705882352941
0.186 -0.682823529411765
0.187 -0.682823529411765
0.188 -0.675764705882353
0.189 -0.675764705882353
0.19 -0.675294117647059
0.191 -0.675294117647059
0.192 -0.671294117647059
0.193 -0.671294117647059
0.194 -0.664941176470588
0.195 -0.664941176470588
0.196 -0.664
0.197 -0.664
0.198 -0.662823529411765
0.199 -0.662823529411765
0.2 -0.660470588235294
0.201 -0.660470588235294
0.202 -0.655764705882353
0.203 -0.655764705882353
0.204 -0.652
0.205 -0.652
0.206 -0.653411764705882
0.207 -0.653411764705882
0.208 -0.648470588235294
0.209 -0.648470588235294
0.21 -0.641176470588235
0.211 -0.641176470588235
0.212 -0.639058823529412
0.213 -0.639058823529412
0.214 -0.633647058823529
0.215 -0.633647058823529
0.216 -0.632705882352941
0.217 -0.632705882352941
0.218 -0.636470588235294
0.219 -0.636470588235294
0.22 -0.626352941176471
0.221 -0.625411764705882
0.222 -0.631764705882353
0.223 -0.631764705882353
0.224 -0.626352941176471
0.225 -0.626352941176471
0.226 -0.619764705882353
0.227 -0.619764705882353
0.228 -0.621882352941177
0.229 -0.621882352941177
0.23 -0.613647058823529
0.231 -0.613647058823529
0.232 -0.612
0.233 -0.612
0.234 -0.607058823529412
0.235 -0.607058823529412
0.236 -0.606588235294118
0.237 -0.606588235294118
0.238 -0.605411764705882
0.239 -0.605411764705882
0.24 -0.598588235294118
0.241 -0.598588235294118
0.242 -0.594823529411765
0.243 -0.594823529411765
0.244 -0.597176470588235
0.245 -0.597176470588235
0.246 -0.587294117647059
0.247 -0.585411764705882
0.248 -0.588235294117647
0.249 -0.588235294117647
0.25 -0.583529411764706
0.251 -0.583529411764706
0.252 -0.582352941176471
0.253 -0.582352941176471
0.254 -0.575529411764706
0.255 -0.575529411764706
0.256 -0.576470588235294
0.257 -0.576470588235294
0.258 -0.577647058823529
0.259 -0.577647058823529
0.26 -0.569882352941177
0.261 -0.569882352941177
0.262 -0.563294117647059
0.263 -0.563294117647059
0.264 -0.560470588235294
0.265 -0.560470588235294
0.266 -0.565411764705882
0.267 -0.565411764705882
0.268 -0.555529411764706
0.269 -0.553411764705882
0.27 -0.555764705882353
0.271 -0.555764705882353
0.272 -0.548235294117647
0.273 -0.548235294117647
0.274 -0.549176470588235
0.275 -0.549176470588235
0.276 -0.544235294117647
0.277 -0.544235294117647
0.278 -0.542117647058824
0.279 -0.542117647058824
0.28 -0.535058823529412
0.281 -0.535058823529412
0.282 -0.535529411764706
0.283 -0.535529411764706
0.284 -0.532705882352941
0.285 -0.532705882352941
0.286 -0.530823529411765
0.287 -0.530823529411765
0.288 -0.526588235294118
0.289 -0.526588235294118
0.29 -0.521882352941176
0.291 -0.521882352941176
0.292 -0.520235294117647
0.293 -0.520235294117647
0.294 -0.514352941176471
0.295 -0.514352941176471
0.296 -0.511764705882353
0.297 -0.511764705882353
0.298 -0.512941176470588
0.299 -0.512941176470588
0.3 -0.506352941176471
0.301 -0.506352941176471
0.302 -0.502823529411765
0.303 -0.502823529411765
0.304 -0.5
0.305 -0.5
0.306 -0.497882352941176
0.307 -0.497882352941176
0.308 -0.493647058823529
0.309 -0.493647058823529
0.31 -0.491058823529412
0.311 -0.491058823529412
0.312 -0.491529411764706
0.313 -0.491529411764706
0.314 -0.485882352941176
0.315 -0.485882352941176
0.316 -0.482117647058824
0.317 -0.482117647058824
0.318 -0.478823529411765
0.319 -0.478823529411765
0.32 -0.477411764705882
0.321 -0.477411764705882
0.322 -0.471764705882353
0.323 -0.471764705882353
0.324 -0.464235294117647
0.325 -0.464235294117647
0.326 -0.461176470588235
0.327 -0.461176470588235
0.328 -0.457882352941176
0.329 -0.457882352941176
0.33 -0.46164705882353
0.331 -0.46164705882353
0.332 -0.456705882352941
0.333 -0.456705882352941
0.334 -0.451058823529412
0.335 -0.451058823529412
0.336 -0.443764705882353
0.337 -0.443764705882353
0.338 -0.445176470588235
0.339 -0.445176470588235
0.34 -0.440705882352941
0.341 -0.440705882352941
0.342 -0.440235294117647
0.343 -0.440235294117647
0.344 -0.440705882352941
0.345 -0.440705882352941
0.346 -0.435764705882353
0.347 -0.435764705882353
0.348 -0.428941176470588
0.349 -0.428941176470588
0.35 -0.423529411764706
0.351 -0.423529411764706
0.352 -0.421176470588235
0.353 -0.421176470588235
0.354 -0.420941176470588
0.355 -0.420941176470588
0.356 -0.416
0.357 -0.416
0.358 -0.414117647058823
0.359 -0.414117647058823
0.36 -0.412705882352941
0.361 -0.412705882352941
0.362 -0.407294117647059
0.363 -0.407294117647059
0.364 -0.401882352941177
0.365 -0.401882352941177
0.366 -0.399529411764706
0.367 -0.399529411764706
0.368 -0.4
0.369 -0.4
0.37 -0.395294117647059
0.371 -0.395294117647059
0.372 -0.393647058823529
0.373 -0.393647058823529
0.374 -0.388705882352941
0.375 -0.388705882352941
0.376 -0.386352941176471
0.377 -0.386352941176471
0.378 -0.381176470588235
0.379 -0.381176470588235
0.38 -0.376470588235294
0.381 -0.376470588235294
0.382 -0.372941176470588
0.383 -0.372941176470588
0.384 -0.370117647058823
0.385 -0.370117647058823
0.386 -0.369176470588235
0.387 -0.369176470588235
0.388 -0.367058823529412
0.389 -0.367058823529412
0.39 -0.36
0.391 -0.36
0.392 -0.358823529411765
0.393 -0.358823529411765
0.394 -0.358588235294118
0.395 -0.358588235294118
0.396 -0.354352941176471
0.397 -0.354352941176471
0.398 -0.348235294117647
0.399 -0.348235294117647
0.4 -0.346588235294118
0.401 -0.346588235294118
0.402 -0.344470588235294
0.403 -0.344470588235294
0.404 -0.339529411764706
0.405 -0.339529411764706
0.406 -0.336
0.407 -0.336
0.408 -0.333176470588235
0.409 -0.333176470588235
0.41 -0.332
0.411 -0.332
0.412 -0.328941176470588
0.413 -0.328941176470588
0.414 -0.326352941176471
0.415 -0.326352941176471
0.416 -0.322117647058824
0.417 -0.322117647058824
0.418 -0.320470588235294
0.419 -0.320470588235294
0.42 -0.317411764705882
0.421 -0.317411764705882
0.422 -0.310588235294118
0.423 -0.310588235294118
0.424 -0.309647058823529
0.425 -0.309647058823529
0.426 -0.306588235294118
0.427 -0.306588235294118
0.428 -0.301882352941176
0.429 -0.301882352941176
0.43 -0.297411764705882
0.431 -0.297411764705882
0.432 -0.293882352941176
0.433 -0.293882352941176
0.434 -0.295058823529412
0.435 -0.295058823529412
0.436 -0.286588235294118
0.437 -0.286588235294118
0.438 -0.289411764705882
0.439 -0.289411764705882
0.44 -0.284941176470588
0.441 -0.284941176470588
0.442 -0.282588235294118
0.443 -0.282588235294118
0.444 -0.272941176470588
0.445 -0.272941176470588
0.446 -0.270117647058824
0.447 -0.270117647058824
0.448 -0.269176470588235
0.449 -0.269176470588235
0.45 -0.271058823529412
0.451 -0.271058823529412
0.452 -0.267764705882353
0.453 -0.267764705882353
0.454 -0.261411764705882
0.455 -0.261411764705882
0.456 -0.251529411764706
0.457 -0.250823529411765
0.458 -0.252235294117647
0.459 -0.252235294117647
0.46 -0.253882352941176
0.461 -0.253882352941176
0.462 -0.248941176470588
0.463 -0.248941176470588
0.464 -0.242352941176471
0.465 -0.242352941176471
0.466 -0.242352941176471
0.467 -0.242352941176471
0.468 -0.237882352941176
0.469 -0.237882352941176
0.47 -0.238352941176471
0.471 -0.238352941176471
0.472 -0.232705882352941
0.473 -0.232705882352941
0.474 -0.228235294117647
0.475 -0.228235294117647
0.476 -0.224705882352941
0.477 -0.224705882352941
0.478 -0.226352941176471
0.479 -0.226352941176471
0.48 -0.223764705882353
0.481 -0.223764705882353
0.482 -0.217882352941176
0.483 -0.217882352941176
0.484 -0.216470588235294
0.485 -0.216470588235294
0.486 -0.213411764705882
0.487 -0.213411764705882
0.488 -0.209176470588235
0.489 -0.209176470588235
0.49 -0.207764705882353
0.491 -0.207764705882353
0.492 -0.197882352941176
0.493 -0.197882352941176
0.494 -0.199764705882353
0.495 -0.199764705882353
0.496 -0.192941176470588
0.497 -0.192941176470588
0.498 -0.18964705882353
0.499 -0.18964705882353
0.5 -0.190352941176471
0.501 -0.190352941176471
0.502 -0.184941176470588
0.503 -0.184941176470588
0.504 -0.184705882352941
0.505 -0.184705882352941
0.506 -0.179058823529412
0.507 -0.179058823529412
0.508 -0.177411764705882
0.509 -0.177411764705882
0.51 -0.168705882352941
0.511 -0.168705882352941
0.512 -0.170352941176471
0.513 -0.170352941176471
0.514 -0.166352941176471
0.515 -0.166352941176471
0.516 -0.163294117647059
0.517 -0.163294117647059
0.518 -0.164941176470588
0.519 -0.164941176470588
0.52 -0.160235294117647
0.521 -0.160235294117647
0.522 -0.159529411764706
0.523 -0.159529411764706
0.524 -0.152235294117647
0.525 -0.152235294117647
0.526 -0.146352941176471
0.527 -0.146352941176471
0.528 -0.144941176470588
0.529 -0.144941176470588
0.53 -0.141647058823529
0.531 -0.141647058823529
0.532 -0.140705882352941
0.533 -0.140705882352941
0.534 -0.140941176470588
0.535 -0.140941176470588
0.536 -0.135294117647059
0.537 -0.135294117647059
0.538 -0.130117647058823
0.539 -0.130117647058823
0.54 -0.123764705882353
0.541 -0.123764705882353
0.542 -0.122117647058823
0.543 -0.122117647058823
0.544 -0.121882352941177
0.545 -0.121882352941177
0.546 -0.118352941176471
0.547 -0.118352941176471
0.548 -0.111764705882353
0.549 -0.111764705882353
0.55 -0.113411764705882
0.551 -0.113411764705882
0.552 -0.110823529411765
0.553 -0.110823529411765
0.554 -0.108705882352941
0.555 -0.108705882352941
0.556 -0.104470588235294
0.557 -0.104470588235294
0.558 -0.1
0.559 -0.1
0.56 -0.101882352941177
0.561 -0.101882352941177
0.562 -0.0952941176470588
0.563 -0.0952941176470588
0.564 -0.0943529411764705
0.565 -0.0943529411764705
0.566 -0.0931764705882352
0.567 -0.0931764705882352
0.568 -0.0872941176470587
0.569 -0.0872941176470587
0.57 -0.0830588235294119
0.571 -0.0830588235294119
0.572 -0.0858823529411765
0.573 -0.0858823529411765
0.574 -0.0823529411764705
0.575 -0.0823529411764705
0.576 -0.0743529411764705
0.577 -0.0743529411764705
0.578 -0.0698823529411765
0.579 -0.0698823529411765
0.58 -0.0698823529411765
0.581 -0.0698823529411765
0.582 -0.0658823529411765
0.583 -0.0658823529411765
0.584 -0.0592941176470587
0.585 -0.0592941176470587
0.586 -0.0597647058823529
0.587 -0.0597647058823529
0.588 -0.0545882352941176
0.589 -0.0545882352941176
0.59 -0.0538823529411765
0.591 -0.0538823529411765
0.592 -0.0527058823529412
0.593 -0.0527058823529412
0.594 -0.0515294117647058
0.595 -0.0515294117647058
0.596 -0.0454117647058823
0.597 -0.0454117647058823
0.598 -0.0421176470588236
0.599 -0.0421176470588236
0.6 -0.0416470588235294
0.601 -0.0416470588235294
0.602 -0.0350588235294118
0.603 -0.0350588235294118
0.604 -0.0331764705882354
0.605 -0.0331764705882354
0.606 -0.0334117647058823
0.607 -0.0334117647058823
0.608 -0.0261176470588236
0.609 -0.0261176470588236
0.61 -0.0232941176470589
0.611 -0.0232941176470589
0.612 -0.0256470588235294
0.613 -0.0256470588235294
0.614 -0.0221176470588236
0.615 -0.0221176470588236
0.616 -0.020470588235294
0.617 -0.020470588235294
0.618 -0.0167058823529411
0.619 -0.0167058823529411
0.62 -0.0117647058823529
0.621 -0.0117647058823529
0.622 -0.00941176470588245
0.623 -0.00941176470588245
0.624 -0.00658823529411756
0.625 -0.00658823529411756
0.626 -0.00470588235294112
0.627 -0.00470588235294112
0.628 -0.00258823529411756
0.629 -0.00258823529411756
0.63 -0.00470588235294112
0.631 -0.00470588235294112
0.632 0.000235294117647111
0.633 0.000235294117647111
0.634 0.00682352941176467
0.635 0.00682352941176467
0.636 0.0103529411764706
0.637 0.0103529411764706
0.638 0.0148235294117647
0.639 0.0148235294117647
0.64 0.00658823529411767
0.641 0.00658823529411767
0.642 0.0129411764705882
0.643 0.0129411764705882
0.644 0.0148235294117647
0.645 0.0148235294117647
0.646 0.024
0.647 0.024
0.648 0.0237647058823529
0.649 0.0237647058823529
0.65 0.028235294117647
0.651 0.028235294117647
0.652 0.0327058823529411
0.653 0.0327058823529411
0.654 0.0272941176470588
0.655 0.0272941176470588
0.656 0.0291764705882352
0.657 0.0291764705882352
0.658 0.0376470588235294
0.659 0.0376470588235294
0.66 0.040235294117647
0.661 0.040235294117647
0.662 0.0411764705882353
0.663 0.0411764705882353
0.664 0.0407058823529411
0.665 0.0407058823529411
0.666 0.0484705882352942
0.667 0.0484705882352942
0.668 0.0491764705882353
0.669 0.0491764705882353
0.67 0.0508235294117647
0.671 0.0508235294117647
0.672 0.0588235294117647
0.673 0.0588235294117647
0.674 0.056
0.675 0.056
0.676 0.0607058823529412
0.677 0.0607058823529412
0.678 0.0656470588235294
0.679 0.0656470588235294
0.68 0.0654117647058824
0.681 0.0654117647058824
0.682 0.0644705882352942
0.683 0.0644705882352942
0.684 0.0682352941176471
0.685 0.0682352941176471
0.686 0.0712941176470588
0.687 0.0712941176470588
0.688 0.072
0.689 0.072
0.69 0.076
0.691 0.076
0.692 0.0783529411764706
0.693 0.0783529411764706
0.694 0.0832941176470589
0.695 0.0832941176470589
0.696 0.0887058823529412
0.697 0.0887058823529412
0.698 0.0882352941176471
0.699 0.0882352941176471
0.7 0.0891764705882353
0.701 0.0891764705882353
0.702 0.0908235294117647
0.703 0.0908235294117647
0.704 0.096
0.705 0.096
0.706 0.0945882352941176
0.707 0.0945882352941176
0.708 0.0981176470588235
0.709 0.0981176470588235
0.71 0.100941176470588
0.711 0.100941176470588
0.712 0.104705882352941
0.713 0.104705882352941
0.714 0.105882352941176
0.715 0.105882352941176
0.716 0.104
0.717 0.104
0.718 0.113176470588235
0.719 0.113176470588235
0.72 0.111529411764706
0.721 0.111529411764706
0.722 0.119058823529412
0.723 0.119058823529412
0.724 0.118588235294118
0.725 0.118588235294118
0.726 0.118823529411765
0.727 0.118823529411765
0.728 0.122588235294118
0.729 0.122588235294118
0.73 0.122588235294118
0.731 0.122588235294118
0.732 0.129647058823529
0.733 0.129647058823529
0.734 0.127058823529412
0.735 0.127058823529412
0.736 0.135294117647059
0.737 0.135294117647059
0.738 0.129176470588235
0.739 0.129176470588235
0.74 0.136705882352941
0.741 0.136705882352941
0.742 0.139764705882353
0.743 0.139764705882353
0.744 0.140705882352941
0.745 0.140705882352941
0.746 0.136470588235294
0.747 0.136470588235294
0.748 0.143294117647059
0.749 0.143294117647059
0.75 0.143058823529412
0.751 0.143058823529412
0.752 0.148
0.753 0.148
0.754 0.150352941176471
0.755 0.150352941176471
0.756 0.152705882352941
0.757 0.152705882352941
0.758 0.157411764705882
0.759 0.157411764705882
0.76 0.154823529411765
0.761 0.154823529411765
0.762 0.156
0.763 0.156
0.764 0.160705882352941
0.765 0.160705882352941
0.766 0.161411764705882
0.767 0.161411764705882
0.768 0.166117647058823
0.769 0.166117647058823
0.77 0.166352941176471
0.771 0.166352941176471
0.772 0.173176470588235
0.773 0.173176470588235
0.774 0.169411764705882
0.775 0.169411764705882
0.776 0.175529411764706
0.777 0.175529411764706
0.778 0.175764705882353
0.779 0.175764705882353
0.78 0.176470588235294
0.781 0.176470588235294
0.782 0.176941176470588
0.783 0.176941176470588
0.784 0.175529411764706
0.785 0.175529411764706
0.786 0.181411764705882
0.787 0.181411764705882
0.788 0.181411764705882
0.789 0.181411764705882
0.79 0.186117647058823
0.791 0.186117647058823
0.792 0.184470588235294
0.793 0.184470588235294
0.794 0.193411764705882
0.795 0.193411764705882
0.796 0.189882352941177
0.797 0.189882352941177
0.798 0.191529411764706
0.799 0.191529411764706
0.8 0.192470588235294
0.801 0.192470588235294
0.802 0.199294117647059
0.803 0.199294117647059
0.804 0.196235294117647
0.805 0.196235294117647
0.806 0.201647058823529
0.807 0.201647058823529
0.808 0.201411764705882
0.809 0.201411764705882
0.81 0.204470588235294
0.811 0.204470588235294
0.812 0.200705882352941
0.813 0.200705882352941
0.814 0.210823529411765
0.815 0.212941176470588
0.816 0.211058823529412
0.817 0.211058823529412
0.818 0.212470588235294
0.819 0.212470588235294
0.82 0.212941176470588
0.821 0.212941176470588
0.822 0.215294117647059
0.823 0.215294117647059
0.824 0.219529411764706
0.825 0.219529411764706
0.826 0.216941176470588
0.827 0.216941176470588
0.828 0.221411764705882
0.829 0.221411764705882
0.83 0.220235294117647
0.831 0.220235294117647
0.832 0.223764705882353
0.833 0.223764705882353
0.834 0.221647058823529
0.835 0.221647058823529
0.836 0.225411764705882
0.837 0.225411764705882
0.838 0.227058823529412
0.839 0.227058823529412
0.84 0.230823529411765
0.841 0.230823529411765
0.842 0.224705882352941
0.843 0.224705882352941
0.844 0.234823529411765
0.845 0.235058823529412
0.846 0.234117647058824
0.847 0.234117647058824
0.848 0.237647058823529
0.849 0.237647058823529
0.85 0.236705882352941
0.851 0.236705882352941
0.852 0.241647058823529
0.853 0.241647058823529
0.854 0.237176470588235
0.855 0.237176470588235
0.856 0.244
0.857 0.244
0.858 0.242352941176471
0.859 0.242352941176471
0.86 0.245882352941176
0.861 0.245882352941176
0.862 0.243529411764706
0.863 0.243529411764706
0.864 0.246823529411765
0.865 0.246823529411765
0.866 0.247529411764706
0.867 0.247529411764706
0.868 0.250588235294118
0.869 0.250588235294118
0.87 0.247294117647059
0.871 0.247294117647059
0.872 0.251764705882353
0.873 0.251764705882353
0.874 0.252941176470588
0.875 0.252941176470588
0.876 0.255058823529412
0.877 0.255058823529412
0.878 0.258117647058824
0.879 0.258117647058824
0.88 0.257647058823529
0.881 0.257647058823529
0.882 0.257647058823529
0.883 0.257647058823529
0.884 0.257411764705882
0.885 0.257411764705882
0.886 0.265647058823529
0.887 0.265647058823529
0.888 0.265882352941176
0.889 0.265882352941176
0.89 0.267764705882353
0.891 0.267764705882353
0.892 0.272470588235294
0.893 0.272470588235294
0.894 0.265176470588235
0.895 0.265176470588235
0.896 0.267529411764706
0.897 0.267529411764706
0.898 0.264
0.899 0.264
0.9 0.268235294117647
0.901 0.268235294117647
0.902 0.269647058823529
0.903 0.269647058823529
0.904 0.270588235294118
0.905 0.270588235294118
0.906 0.273411764705882
0.907 0.273411764705882
0.908 0.277176470588235
0.909 0.277176470588235
0.91 0.272941176470588
0.911 0.272941176470588
0.912 0.273647058823529
0.913 0.273647058823529
0.914 0.279529411764706
0.915 0.279529411764706
0.916 0.281176470588235
0.917 0.281176470588235
0.918 0.279529411764706
0.919 0.279529411764706
0.92 0.279764705882353
0.921 0.279764705882353
0.922 0.275058823529412
0.923 0.275058823529412
0.924 0.284941176470588
0.925 0.286117647058823
0.926 0.281882352941176
0.927 0.281882352941176
0.928 0.278352941176471
0.929 0.278352941176471
0.93 0.288235294117647
0.931 0.288470588235294
0.932 0.279529411764706
0.933 0.279529411764706
0.934 0.284470588235294
0.935 0.284470588235294
0.936 0.284470588235294
0.937 0.284470588235294
0.938 0.286117647058823
0.939 0.286117647058823
0.94 0.289882352941176
0.941 0.289882352941176
0.942 0.288705882352941
0.943 0.288705882352941
0.944 0.288
0.945 0.288
0.946 0.294823529411765
0.947 0.294823529411765
0.948 0.288941176470588
0.949 0.288941176470588
0.95 0.290352941176471
0.951 0.290352941176471
0.952 0.287529411764706
0.953 0.287529411764706
0.954 0.292470588235294
0.955 0.292470588235294
0.956 0.293411764705882
0.957 0.293411764705882
0.958 0.292941176470588
0.959 0.292941176470588
0.96 0.293176470588235
0.961 0.293176470588235
0.962 0.294352941176471
0.963 0.294352941176471
0.964 0.289882352941176
0.965 0.289882352941176
0.966 0.296235294117647
0.967 0.296235294117647
0.968 0.297882352941176
0.969 0.297882352941176
0.97 0.294823529411765
0.971 0.294823529411765
0.972 0.295529411764706
0.973 0.295529411764706
0.974 0.296235294117647
0.975 0.296235294117647
0.976 0.301882352941176
0.977 0.301882352941176
0.978 0.297647058823529
0.979 0.297647058823529
0.98 0.297176470588235
0.981 0.297176470588235
0.982 0.298352941176471
0.983 0.298352941176471
0.984 0.303058823529412
0.985 0.303058823529412
0.986 0.302588235294118
0.987 0.302588235294118
0.988 0.305176470588235
0.989 0.305176470588235
0.99 0.298352941176471
0.991 0.298352941176471
0.992 0.301882352941176
0.993 0.301882352941176
0.994 0.301882352941176
0.995 0.301882352941176
0.996 0.301647058823529
0.997 0.301647058823529
0.998 0.299058823529412
0.999 0.299058823529412
1 0.3
1.001 0.3
1.002 0.300941176470588
1.003 0.300941176470588
1.004 0.301411764705882
1.005 0.301411764705882
1.006 0.302823529411765
1.007 0.302823529411765
1.008 0.304
1.009 0.304
1.01 0.308
1.011 0.308
1.012 0.303294117647059
1.013 0.303294117647059
1.014 0.301411764705882
1.015 0.301411764705882
1.016 0.301411764705882
1.017 0.301411764705882
1.018 0.301647058823529
1.019 0.301647058823529
1.02 0.302352941176471
1.021 0.302352941176471
1.022 0.306823529411765
1.023 0.306823529411765
1.024 0.302117647058823
1.025 0.302117647058823
1.026 0.306823529411765
1.027 0.306823529411765
1.028 0.303764705882353
1.029 0.303764705882353
1.03 0.306823529411765
1.031 0.306823529411765
1.032 0.302117647058823
1.033 0.302117647058823
1.034 0.306588235294118
1.035 0.306588235294118
1.036 0.304705882352941
1.037 0.304705882352941
1.038 0.302117647058823
1.039 0.302117647058823
1.04 0.301647058823529
1.041 0.301647058823529
1.042 0.302352941176471
1.043 0.302352941176471
1.044 0.300941176470588
1.045 0.300941176470588
1.046 0.303529411764706
1.047 0.303529411764706
1.048 0.304470588235294
1.049 0.304470588235294
1.05 0.302823529411765
1.051 0.302823529411765
1.052 0.304
1.053 0.304
1.054 0.303529411764706
1.055 0.303529411764706
1.056 0.303529411764706
1.057 0.303529411764706
1.058 0.298352941176471
1.059 0.298352941176471
1.06 0.300705882352941
1.061 0.300705882352941
1.062 0.300470588235294
1.063 0.300470588235294
1.064 0.299764705882353
1.065 0.299764705882353
1.066 0.295529411764706
1.067 0.295529411764706
1.068 0.299764705882353
1.069 0.299764705882353
1.07 0.299764705882353
1.071 0.299764705882353
1.072 0.298352941176471
1.073 0.298352941176471
1.074 0.296470588235294
1.075 0.296470588235294
1.076 0.297882352941176
1.077 0.297882352941176
1.078 0.297411764705882
1.079 0.297411764705882
1.08 0.302352941176471
1.081 0.302352941176471
1.082 0.294823529411765
1.083 0.294823529411765
1.084 0.298117647058823
1.085 0.298117647058823
1.086 0.295058823529412
1.087 0.295058823529412
1.088 0.299764705882353
1.089 0.299764705882353
1.09 0.298823529411765
1.091 0.298823529411765
1.092 0.296
1.093 0.296
1.094 0.294823529411765
1.095 0.294823529411765
1.096 0.293411764705882
1.097 0.293411764705882
1.098 0.296470588235294
1.099 0.296470588235294
1.1 0.292941176470588
1.101 0.292941176470588
1.102 0.292705882352941
1.103 0.292705882352941
1.104 0.294588235294118
1.105 0.294588235294118
1.106 0.291058823529412
1.107 0.291058823529412
1.108 0.291294117647059
1.109 0.291294117647059
1.11 0.287294117647059
1.111 0.287294117647059
1.112 0.291764705882353
1.113 0.291764705882353
1.114 0.286823529411765
1.115 0.286823529411765
1.116 0.289882352941176
1.117 0.289882352941176
1.118 0.285176470588235
1.119 0.285176470588235
1.12 0.287294117647059
1.121 0.287294117647059
1.122 0.282117647058824
1.123 0.282117647058824
1.124 0.288705882352941
1.125 0.288705882352941
1.126 0.282588235294118
1.127 0.282588235294118
1.128 0.284941176470588
1.129 0.284941176470588
1.13 0.282352941176471
1.131 0.282352941176471
1.132 0.286823529411765
1.133 0.286823529411765
1.134 0.280470588235294
1.135 0.280470588235294
1.136 0.284470588235294
1.137 0.284470588235294
1.138 0.279058823529412
1.139 0.279058823529412
1.14 0.283529411764706
1.141 0.283529411764706
1.142 0.277411764705882
1.143 0.277411764705882
1.144 0.276
1.145 0.276
1.146 0.274588235294118
1.147 0.274588235294118
1.148 0.277176470588235
1.149 0.277176470588235
1.15 0.269176470588235
1.151 0.269176470588235
1.152 0.275058823529412
1.153 0.275058823529412
1.154 0.277176470588235
1.155 0.277176470588235
1.156 0.271529411764706
1.157 0.271529411764706
1.158 0.272705882352941
1.159 0.272705882352941
1.16 0.267294117647059
1.161 0.267294117647059
1.162 0.268
1.163 0.268
1.164 0.269176470588235
1.165 0.269176470588235
1.166 0.268
1.167 0.268
1.168 0.267058823529412
1.169 0.267058823529412
1.17 0.264705882352941
1.171 0.264705882352941
1.172 0.258588235294118
1.173 0.258588235294118
1.174 0.264470588235294
1.175 0.264470588235294
1.176 0.262823529411765
1.177 0.262823529411765
1.178 0.256705882352941
1.179 0.256705882352941
1.18 0.262823529411765
1.181 0.262823529411765
1.182 0.256470588235294
1.183 0.256470588235294
1.184 0.258588235294118
1.185 0.258588235294118
1.186 0.256
1.187 0.256
1.188 0.258352941176471
1.189 0.258352941176471
1.19 0.256235294117647
1.191 0.256235294117647
1.192 0.253647058823529
1.193 0.253647058823529
1.194 0.250117647058824
1.195 0.250117647058824
1.196 0.250823529411765
1.197 0.250823529411765
1.198 0.248705882352941
1.199 0.248705882352941
1.2 0.245882352941176
1.201 0.245882352941176
1.202 0.247529411764706
1.203 0.247529411764706
1.204 0.240941176470588
1.205 0.240941176470588
1.206 0.245176470588235
1.207 0.245176470588235
1.208 0.244
1.209 0.244
1.21 0.240941176470588
1.211 0.240941176470588
1.212 0.242352941176471
1.213 0.242352941176471
1.214 0.244470588235294
1.215 0.244470588235294
1.216 0.241882352941176
1.217 0.241882352941176
1.218 0.242117647058824
1.219 0.242117647058824
1.22 0.233882352941176
1.221 0.233882352941176
1.222 0.230117647058824
1.223 0.230117647058824
1.224 0.235294117647059
1.225 0.235294117647059
1.226 0.230823529411765
1.227 0.230823529411765
1.228 0.229647058823529
1.229 0.229647058823529
1.23 0.228235294117647
1.231 0.228235294117647
1.232 0.233411764705882
1.233 0.233411764705882
1.234 0.226352941176471
1.235 0.226352941176471
1.236 0.223294117647059
1.237 0.223294117647059
1.238 0.228705882352941
1.239 0.228705882352941
1.24 0.224470588235294
1.241 0.224470588235294
1.242 0.227058823529412
1.243 0.227058823529412
1.244 0.221176470588235
1.245 0.221176470588235
1.246 0.215529411764706
1.247 0.215529411764706
1.248 0.220235294117647
1.249 0.220235294117647
1.25 0.216235294117647
1.251 0.216235294117647
1.252 0.215529411764706
1.253 0.215529411764706
1.254 0.215294117647059
1.255 0.215294117647059
1.256 0.213647058823529
1.257 0.213647058823529
1.258 0.209647058823529
1.259 0.209647058823529
1.26 0.210117647058824
1.261 0.210117647058824
1.262 0.211058823529412
1.263 0.211058823529412
1.264 0.213176470588235
1.265 0.213176470588235
1.266 0.207058823529412
1.267 0.207058823529412
1.268 0.205882352941177
1.269 0.205882352941177
1.27 0.202352941176471
1.271 0.202352941176471
1.272 0.198117647058824
1.273 0.198117647058824
1.274 0.201176470588235
1.275 0.201176470588235
1.276 0.199294117647059
1.277 0.199294117647059
1.278 0.199058823529412
1.279 0.199058823529412
1.28 0.200705882352941
1.281 0.200705882352941
1.282 0.196470588235294
1.283 0.196470588235294
1.284 0.193647058823529
1.285 0.193647058823529
1.286 0.191764705882353
1.287 0.191764705882353
1.288 0.187764705882353
1.289 0.187764705882353
1.29 0.192
1.291 0.192
1.292 0.190823529411765
1.293 0.190823529411765
1.294 0.187529411764706
1.295 0.187529411764706
1.296 0.187529411764706
1.297 0.187529411764706
1.298 0.187058823529412
1.299 0.187058823529412
1.3 0.184470588235294
1.301 0.184470588235294
1.302 0.185176470588235
1.303 0.185176470588235
1.304 0.180941176470588
1.305 0.180941176470588
1.306 0.177882352941176
1.307 0.177882352941176
1.308 0.175764705882353
1.309 0.175764705882353
1.31 0.173411764705882
1.311 0.173411764705882
1.312 0.177411764705882
1.313 0.177411764705882
1.314 0.170823529411765
1.315 0.170823529411765
1.316 0.170117647058823
1.317 0.170117647058823
1.318 0.173411764705882
1.319 0.173411764705882
1.32 0.172235294117647
1.321 0.172235294117647
1.322 0.162352941176471
1.323 0.162352941176471
1.324 0.161647058823529
1.325 0.161647058823529
1.326 0.161176470588235
1.327 0.161176470588235
1.328 0.159764705882353
1.329 0.159764705882353
1.33 0.161647058823529
1.331 0.161647058823529
1.332 0.154117647058824
1.333 0.154117647058824
1.334 0.158352941176471
1.335 0.158352941176471
1.336 0.152235294117647
1.337 0.152235294117647
1.338 0.155529411764706
1.339 0.155529411764706
1.34 0.152470588235294
1.341 0.152470588235294
1.342 0.147764705882353
1.343 0.147764705882353
1.344 0.148235294117647
1.345 0.148235294117647
1.346 0.150588235294118
1.347 0.150588235294118
1.348 0.146823529411765
1.349 0.146823529411765
1.35 0.142117647058824
1.351 0.142117647058824
1.352 0.143058823529412
1.353 0.143058823529412
1.354 0.144705882352941
1.355 0.144705882352941
1.356 0.138352941176471
1.357 0.138352941176471
1.358 0.140941176470588
1.359 0.140941176470588
1.36 0.139294117647059
1.361 0.139294117647059
1.362 0.135764705882353
1.363 0.135764705882353
1.364 0.135764705882353
1.365 0.135764705882353
1.366 0.130823529411765
1.367 0.130823529411765
1.368 0.136705882352941
1.369 0.136705882352941
1.37 0.132235294117647
1.371 0.132235294117647
1.372 0.130117647058824
1.373 0.130117647058824
1.374 0.124941176470588
1.375 0.124941176470588
1.376 0.125882352941176
1.377 0.125882352941176
1.378 0.120235294117647
1.379 0.120235294117647
1.38 0.119058823529412
1.381 0.119058823529412
1.382 0.120235294117647
1.383 0.120235294117647
1.384 0.116
1.385 0.116
1.386 0.116705882352941
1.387 0.116705882352941
1.388 0.117647058823529
1.389 0.117647058823529
1.39 0.113647058823529
1.391 0.113647058823529
1.392 0.115764705882353
1.393 0.115764705882353
1.394 0.109411764705882
1.395 0.109411764705882
1.396 0.109647058823529
1.397 0.109647058823529
1.398 0.106117647058824
1.399 0.106117647058824
1.4 0.109411764705882
1.401 0.109411764705882
1.402 0.108
1.403 0.108
1.404 0.102823529411765
1.405 0.102823529411765
1.406 0.102588235294118
1.407 0.102588235294118
1.408 0.104235294117647
1.409 0.104235294117647
1.41 0.0990588235294118
1.411 0.0990588235294118
1.412 0.0981176470588235
1.413 0.0981176470588235
1.414 0.0983529411764706
1.415 0.0983529411764706
1.416 0.0990588235294118
1.417 0.0990588235294118
1.418 0.0912941176470589
1.419 0.0912941176470589
1.42 0.0894117647058823
1.421 0.0894117647058823
1.422 0.0924705882352941
1.423 0.0924705882352941
1.424 0.0894117647058823
1.425 0.0894117647058823
1.426 0.0905882352941176
1.427 0.0905882352941176
1.428 0.0875294117647059
1.429 0.0875294117647059
1.43 0.0884705882352941
1.431 0.0884705882352941
1.432 0.0842352941176471
1.433 0.0842352941176471
1.434 0.0863529411764706
1.435 0.0863529411764706
1.436 0.0830588235294117
1.437 0.0830588235294117
1.438 0.079764705882353
1.439 0.079764705882353
1.44 0.0767058823529412
1.441 0.0767058823529412
1.442 0.0738823529411765
1.443 0.0738823529411765
1.444 0.0741176470588235
1.445 0.0741176470588235
1.446 0.0727058823529412
1.447 0.0727058823529412
1.448 0.0767058823529412
1.449 0.0767058823529412
1.45 0.0672941176470588
1.451 0.0672941176470588
1.452 0.0677647058823529
1.453 0.0677647058823529
1.454 0.0670588235294117
1.455 0.0670588235294117
1.456 0.0694117647058824
1.457 0.0694117647058824
1.458 0.0677647058823529
1.459 0.0677647058823529
1.46 0.0656470588235294
1.461 0.0656470588235294
1.462 0.0642352941176471
1.463 0.0642352941176471
1.464 0.0644705882352942
1.465 0.0644705882352942
1.466 0.056
1.467 0.056
1.468 0.0597647058823529
1.469 0.0597647058823529
1.47 0.0581176470588235
1.471 0.0581176470588235
1.472 0.0557647058823529
1.473 0.0557647058823529
1.474 0.056
1.475 0.056
1.476 0.0538823529411765
1.477 0.0538823529411765
1.478 0.0505882352941176
1.479 0.0505882352941176
1.48 0.052
1.481 0.052
1.482 0.0494117647058824
1.483 0.0494117647058824
1.484 0.0512941176470588
1.485 0.0512941176470588
1.486 0.0447058823529412
1.487 0.0447058823529412
1.488 0.044
1.489 0.044
1.49 0.0458823529411765
1.491 0.0458823529411765
1.492 0.0411764705882353
1.493 0.0411764705882353
1.494 0.0456470588235294
1.495 0.0456470588235294
1.496 0.04
1.497 0.04
1.498 0.0414117647058824
1.499 0.0414117647058824
1.5 0.0388235294117647
1.501 0.0388235294117647
1.502 0.0334117647058824
1.503 0.0334117647058824
1.504 0.0376470588235294
1.505 0.0376470588235294
1.506 0.036
1.507 0.036
1.508 0.0310588235294118
1.509 0.0310588235294118
1.51 0.0291764705882352
1.511 0.0291764705882352
1.512 0.0301176470588236
1.513 0.0301176470588236
1.514 0.0294117647058824
1.515 0.0294117647058824
1.516 0.0235294117647059
1.517 0.0235294117647059
1.518 0.0289411764705882
1.519 0.0289411764705882
1.52 0.024
1.521 0.024
1.522 0.0256470588235295
1.523 0.0256470588235295
1.524 0.0230588235294118
1.525 0.0230588235294118
1.526 0.0190588235294118
1.527 0.0190588235294118
1.528 0.0174117647058823
1.529 0.0174117647058823
1.53 0.0183529411764706
1.531 0.0183529411764706
1.532 0.0152941176470588
1.533 0.0152941176470588
1.534 0.0150588235294118
1.535 0.0150588235294118
1.536 0.0148235294117647
1.537 0.0148235294117647
1.538 0.0127058823529411
1.539 0.0127058823529411
1.54 0.0112941176470588
1.541 0.0112941176470588
1.542 0.0141176470588236
1.543 0.0141176470588236
1.544 0.0112941176470588
1.545 0.0112941176470588
1.546 0.00870588235294123
1.547 0.00870588235294123
1.548 0.00376470588235289
1.549 0.00376470588235289
1.55 0.00494117647058823
1.551 0.00494117647058823
1.552 0.00847058823529412
1.553 0.00847058823529412
1.554 0.00470588235294123
1.555 0.00470588235294123
1.556 0.004235294117647
1.557 0.004235294117647
1.558 0.000235294117647111
1.559 0.000235294117647111
1.56 0.00541176470588234
1.561 0.00541176470588234
1.562 -0
1.563 -0
1.564 -0.000235294117647111
1.565 -0.000235294117647111
1.566 -0.00164705882352933
1.567 -0.00164705882352933
1.568 0.000470588235294112
1.569 0.000470588235294112
1.57 0.00305882352941178
1.571 0.00305882352941178
1.572 -0.00188235294117645
1.573 -0.00188235294117645
1.574 -0.00705882352941178
1.575 -0.00705882352941178
1.576 -0.00541176470588245
1.577 -0.00541176470588245
1.578 -0.0112941176470589
1.579 -0.0112941176470589
1.58 -0.0101176470588236
1.581 -0.0101176470588236
1.582 -0.00423529411764711
1.583 -0.00423529411764711
1.584 -0.012470588235294
1.585 -0.012470588235294
1.586 -0.0122352941176471
1.587 -0.0122352941176471
1.588 -0.0127058823529411
1.589 -0.0127058823529411
1.59 -0.0136470588235293
1.591 -0.0136470588235293
1.592 -0.0157647058823529
1.593 -0.0157647058823529
1.594 -0.0150588235294118
1.595 -0.0150588235294118
1.596 -0.0157647058823529
1.597 -0.0157647058823529
1.598 -0.0174117647058825
1.599 -0.0174117647058825
1.6 -0.0195294117647058
1.601 -0.0195294117647058
1.602 -0.0197647058823529
1.603 -0.0197647058823529
1.604 -0.0232941176470589
1.605 -0.0232941176470589
1.606 -0.0225882352941176
1.607 -0.0225882352941176
1.608 -0.0223529411764707
1.609 -0.0223529411764707
1.61 -0.0211764705882354
1.611 -0.0211764705882354
1.612 -0.0230588235294118
1.613 -0.0230588235294118
1.614 -0.024
1.615 -0.024
1.616 -0.024
1.617 -0.024
1.618 -0.0218823529411765
1.619 -0.0218823529411765
1.62 -0.0216470588235294
1.621 -0.0216470588235294
1.622 -0.0237647058823529
1.623 -0.0237647058823529
1.624 -0.0254117647058822
1.625 -0.0254117647058822
1.626 -0.0275294117647058
1.627 -0.0275294117647058
1.628 -0.0282352941176471
1.629 -0.0282352941176471
1.63 -0.0287058823529411
1.631 -0.0287058823529411
1.632 -0.0334117647058823
1.633 -0.0334117647058823
1.634 -0.0305882352941176
1.635 -0.0305882352941176
1.636 -0.024470588235294
1.637 -0.024470588235294
1.638 -0.0261176470588236
1.639 -0.0261176470588236
1.64 -0.0322352941176471
1.641 -0.0322352941176471
1.642 -0.0355294117647058
1.643 -0.0355294117647058
1.644 -0.0275294117647058
1.645 -0.0275294117647058
1.646 -0.0287058823529411
1.647 -0.0287058823529411
1.648 -0.036
1.649 -0.036
1.65 -0.0376470588235294
1.651 -0.0376470588235294
1.652 -0.0355294117647058
1.653 -0.0355294117647058
1.654 -0.0338823529411765
1.655 -0.0338823529411765
1.656 -0.036
1.657 -0.036
1.658 -0.036
1.659 -0.036
1.66 -0.0425882352941176
1.661 -0.0425882352941176
1.662 -0.0371764705882354
1.663 -0.0371764705882354
1.664 -0.036470588235294
1.665 -0.036470588235294
1.666 -0.0421176470588236
1.667 -0.0421176470588236
1.668 -0.0397647058823529
1.669 -0.0397647058823529
1.67 -0.0378823529411765
1.671 -0.0378823529411765
1.672 -0.0378823529411765
1.673 -0.0378823529411765
1.674 -0.0367058823529411
1.675 -0.0367058823529411
1.676 -0.0388235294117647
1.677 -0.0388235294117647
1.678 -0.0352941176470589
1.679 -0.0352941176470589
1.68 -0.0383529411764705
1.681 -0.0383529411764705
1.682 -0.0381176470588236
1.683 -0.0381176470588236
1.684 -0.0392941176470589
1.685 -0.0392941176470589
1.686 -0.0378823529411765
1.687 -0.0378823529411765
1.688 -0.0418823529411765
1.689 -0.0418823529411765
1.69 -0.0362352941176471
1.691 -0.0362352941176471
1.692 -0.0437647058823529
1.693 -0.0437647058823529
1.694 -0.0435294117647058
1.695 -0.0435294117647058
1.696 -0.0383529411764705
1.697 -0.0383529411764705
1.698 -0.0416470588235294
1.699 -0.0416470588235294
1.7 -0.0418823529411765
1.701 -0.0418823529411765
1.702 -0.0407058823529411
1.703 -0.0407058823529411
1.704 -0.0397647058823529
1.705 -0.0397647058823529
1.706 -0.0409411764705883
1.707 -0.0409411764705883
1.708 -0.0432941176470589
1.709 -0.0432941176470589
1.71 -0.0416470588235294
1.711 -0.0416470588235294
1.712 -0.0435294117647058
1.713 -0.0435294117647058
1.714 -0.0425882352941176
1.715 -0.0425882352941176
1.716 -0.0355294117647058
1.717 -0.0355294117647058
1.718 -0.0447058823529412
1.719 -0.0447058823529412
1.72 -0.0437647058823529
1.721 -0.0437647058823529
1.722 -0.0397647058823529
1.723 -0.0397647058823529
1.724 -0.0383529411764705
1.725 -0.0383529411764705
1.726 -0.0392941176470589
1.727 -0.0392941176470589
1.728 -0.0430588235294118
1.729 -0.0430588235294118
1.73 -0.0411764705882354
1.731 -0.0411764705882354
1.732 -0.0425882352941176
1.733 -0.0425882352941176
1.734 -0.0411764705882354
1.735 -0.0411764705882354
1.736 -0.0402352941176471
1.737 -0.0402352941176471
1.738 -0.0388235294117647
1.739 -0.0388235294117647
1.74 -0.0371764705882354
1.741 -0.0371764705882354
1.742 -0.0461176470588236
1.743 -0.0461176470588236
1.744 -0.0371764705882354
1.745 -0.0371764705882354
1.746 -0.0385882352941176
1.747 -0.0385882352941176
1.748 -0.0336470588235294
1.749 -0.0336470588235294
1.75 -0.0385882352941176
1.751 -0.0385882352941176
1.752 -0.0407058823529411
1.753 -0.0407058823529411
1.754 -0.0442352941176472
1.755 -0.0442352941176472
1.756 -0.0341176470588236
1.757 -0.0308235294117647
1.758 -0.0409411764705883
1.759 -0.0409411764705883
1.76 -0.0392941176470589
1.761 -0.0392941176470589
1.762 -0.0343529411764707
1.763 -0.0343529411764707
1.764 -0.0352941176470589
1.765 -0.0352941176470589
1.766 -0.0345882352941176
1.767 -0.0345882352941176
1.768 -0.0395294117647058
1.769 -0.0395294117647058
1.77 -0.0378823529411765
1.771 -0.0378823529411765
1.772 -0.0343529411764707
1.773 -0.0343529411764707
1.774 -0.0371764705882354
1.775 -0.0371764705882354
1.776 -0.0355294117647058
1.777 -0.0355294117647058
1.778 -0.0352941176470589
1.779 -0.0352941176470589
1.78 -0.0341176470588236
1.781 -0.0341176470588236
1.782 -0.028
1.783 -0.028
1.784 -0.0268235294117647
1.785 -0.0268235294117647
1.786 -0.0291764705882354
1.787 -0.0291764705882354
1.788 -0.0294117647058822
1.789 -0.0294117647058822
1.79 -0.0294117647058822
1.791 -0.0294117647058822
1.792 -0.0221176470588236
1.793 -0.0221176470588236
1.794 -0.0261176470588236
1.795 -0.0261176470588236
1.796 -0.024
1.797 -0.024
1.798 -0.0275294117647058
1.799 -0.0275294117647058
1.8 -0.0258823529411765
1.801 -0.0258823529411765
1.802 -0.0247058823529411
1.803 -0.0247058823529411
1.804 -0.0174117647058825
1.805 -0.0174117647058825
1.806 -0.0202352941176471
1.807 -0.0202352941176471
1.808 -0.02
1.809 -0.02
1.81 -0.0192941176470589
1.811 -0.0192941176470589
1.812 -0.0155294117647058
1.813 -0.0155294117647058
1.814 -0.016470588235294
1.815 -0.016470588235294
1.816 -0.0176470588235293
1.817 -0.0176470588235293
1.818 -0.0145882352941176
1.819 -0.0145882352941176
1.82 -0.0131764705882353
1.821 -0.0131764705882353
1.822 -0.0136470588235293
1.823 -0.0136470588235293
1.824 -0.0117647058823529
1.825 -0.0117647058823529
1.826 -0.00894117647058823
1.827 -0.00894117647058823
1.828 -0.0112941176470589
1.829 -0.0112941176470589
1.83 -0.0077647058823529
1.831 -0.0077647058823529
1.832 -0.0072941176470589
1.833 -0.0072941176470589
1.834 -0.00823529411764712
1.835 -0.00823529411764712
1.836 -0.00494117647058823
1.837 -0.00494117647058823
1.838 -0.00376470588235289
1.839 -0.00376470588235289
1.84 -0.00164705882352933
1.841 -0.00164705882352933
1.842 0.00141176470588233
1.843 0.00141176470588233
1.844 0.00258823529411767
1.845 0.00258823529411767
1.846 0.000941176470588223
1.847 0.000941176470588223
1.848 0.00635294117647056
1.849 0.00635294117647056
1.85 0.00729411764705878
1.851 0.00729411764705878
1.852 0.00870588235294123
1.853 0.00870588235294123
1.854 0.00517647058823534
1.855 0.00517647058823534
1.856 0.00941176470588234
1.857 0.00941176470588234
1.858 0.0115294117647059
1.859 0.0115294117647059
1.86 0.0110588235294118
1.861 0.0110588235294118
1.862 0.00894117647058823
1.863 0.00894117647058823
1.864 0.0148235294117647
1.865 0.0148235294117647
1.866 0.0192941176470588
1.867 0.0192941176470588
1.868 0.0185882352941177
1.869 0.0185882352941177
1.87 0.0181176470588236
1.871 0.0181176470588236
1.872 0.0237647058823529
1.873 0.0237647058823529
1.874 0.0291764705882352
1.875 0.0291764705882352
1.876 0.0287058823529411
1.877 0.0287058823529411
1.878 0.032
1.879 0.032
1.88 0.0312941176470588
1.881 0.0312941176470588
1.882 0.032
1.883 0.032
1.884 0.0350588235294118
1.885 0.0350588235294118
1.886 0.0374117647058824
1.887 0.0374117647058824
1.888 0.0381176470588235
1.889 0.0381176470588235
1.89 0.0388235294117647
1.891 0.0388235294117647
1.892 0.0388235294117647
1.893 0.0388235294117647
1.894 0.0407058823529411
1.895 0.0407058823529411
1.896 0.048
1.897 0.048
1.898 0.0477647058823529
1.899 0.0477647058823529
1.9 0.0472941176470588
1.901 0.0472941176470588
1.902 0.052
1.903 0.052
1.904 0.0534117647058824
1.905 0.0534117647058824
1.906 0.052
1.907 0.052
1.908 0.0552941176470588
1.909 0.0552941176470588
1.91 0.0581176470588235
1.911 0.0581176470588235
1.912 0.0639999999999999
1.913 0.0639999999999999
1.914 0.0635294117647058
1.915 0.0635294117647058
1.916 0.0670588235294117
1.917 0.0670588235294117
1.918 0.0708235294117647
1.919 0.0708235294117647
1.92 0.0722352941176471
1.921 0.0722352941176471
1.922 0.076
1.923 0.076
1.924 0.0745882352941176
1.925 0.0745882352941176
1.926 0.0783529411764706
1.927 0.0783529411764706
1.928 0.0842352941176471
1.929 0.0842352941176471
1.93 0.084
1.931 0.084
1.932 0.0825882352941176
1.933 0.0825882352941176
1.934 0.0898823529411765
1.935 0.0898823529411765
1.936 0.0901176470588235
1.937 0.0901176470588235
1.938 0.0934117647058823
1.939 0.0934117647058823
1.94 0.0905882352941176
1.941 0.0905882352941176
1.942 0.100470588235294
1.943 0.103764705882353
1.944 0.105411764705882
1.945 0.105411764705882
1.946 0.104235294117647
1.947 0.104235294117647
1.948 0.108235294117647
1.949 0.108235294117647
1.95 0.108941176470588
1.951 0.108941176470588
1.952 0.113647058823529
1.953 0.113647058823529
1.954 0.120470588235294
1.955 0.120470588235294
1.956 0.124705882352941
1.957 0.124705882352941
1.958 0.119529411764706
1.959 0.119529411764706
1.96 0.124
1.961 0.124
1.962 0.129176470588235
1.963 0.129176470588235
1.964 0.131764705882353
1.965 0.131764705882353
1.966 0.139294117647059
1.967 0.139294117647059
1.968 0.140941176470588
1.969 0.140941176470588
1.97 0.139529411764706
1.971 0.139529411764706
1.972 0.147058823529412
1.973 0.147058823529412
1.974 0.148235294117647
1.975 0.148235294117647
1.976 0.147764705882353
1.977 0.147764705882353
1.978 0.154352941176471
1.979 0.154352941176471
1.98 0.147529411764706
1.981 0.147529411764706
1.982 0.157411764705882
1.983 0.158823529411765
1.984 0.166588235294118
1.985 0.166588235294118
1.986 0.164235294117647
1.987 0.164235294117647
1.988 0.172
1.989 0.172
1.99 0.171294117647059
1.991 0.171294117647059
1.992 0.180705882352941
1.993 0.180705882352941
1.994 0.180705882352941
1.995 0.180705882352941
1.996 0.185411764705882
1.997 0.185411764705882
1.998 0.191294117647059
1.999 0.191294117647059
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=2.02,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$u^{(1)}$},
ymin=-1.02, ymax=1.02,
ytick style={color=black}
]
\addplot [
  thick,
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  mark=asterisk,
  only marks
]
table{%
x  y
0 0.432919254658385
0.5 0.52111801242236
1 -0.484717607973422
1.5 0.0445182724252492
2 -0.52093023255814
};
\addplot [thick, draw=salmon25214198, fill=salmon25214198, mark=asterisk, only marks]
table{%
x  y
0 0.0122923588039867
0.5 0.115614617940199
1 0.92360248447205
1.5 0.213621262458472
2 0.539130434782609
};
\addplot [thick, draw=darkgray141160203, fill=darkgray141160203, mark=asterisk, only marks]
table{%
x  y
0 -0.0219269102990034
0.5 -0.475083056478405
1 -0.668106312292359
1.5 0.338870431893688
2 -0.0172757475083057
};
\addplot [thick, draw=orchid231138195, fill=orchid231138195, mark=asterisk, only marks]
table{%
x  y
0 0.337209302325581
0.5 0.046843853820598
1 -0.177740863787375
1.5 -0.158471760797342
2 -0.512292358803987
};
\addplot [thick, draw=yellowgreen16621684, fill=yellowgreen16621684, mark=asterisk, only marks]
table{%
x  y
0 0.148837209302326
0.5 -0.0465116279069768
1 0.439751552795031
1.5 -0.193355481727575
2 -0.385049833887043
};
\addplot [very thick, mediumaquamarine102194165]
table {%
0 0.432919254658385
0.001 0.432919254658385
0.002 0.442857142857143
0.003 0.442857142857143
0.004 0.445962732919255
0.005 0.445962732919255
0.006 0.455900621118012
0.007 0.458385093167702
0.008 0.46583850931677
0.009 0.46583850931677
0.01 0.471428571428571
0.011 0.471428571428571
0.012 0.480745341614907
0.013 0.480745341614907
0.014 0.488819875776398
0.015 0.488819875776398
0.016 0.495652173913044
0.017 0.495652173913044
0.018 0.505590062111801
0.019 0.505590062111801
0.02 0.509937888198758
0.021 0.509937888198758
0.022 0.517391304347826
0.023 0.517391304347826
0.024 0.524844720496894
0.025 0.524844720496894
0.026 0.534782608695652
0.027 0.536024844720497
0.028 0.535403726708075
0.029 0.535403726708075
0.03 0.545341614906832
0.031 0.547826086956522
0.032 0.554037267080745
0.033 0.554037267080745
0.034 0.562111801242236
0.035 0.562111801242236
0.036 0.563975155279503
0.037 0.563975155279503
0.038 0.573913043478261
0.039 0.573913043478261
0.04 0.579503105590062
0.041 0.579503105590062
0.042 0.582608695652174
0.043 0.582608695652174
0.044 0.583850931677019
0.045 0.583850931677019
0.046 0.593788819875776
0.047 0.597515527950311
0.048 0.601863354037267
0.049 0.601863354037267
0.05 0.605590062111801
0.051 0.605590062111801
0.052 0.615527950310559
0.053 0.618012422360248
0.054 0.622981366459627
0.055 0.622981366459627
0.056 0.625465838509317
0.057 0.625465838509317
0.058 0.635403726708075
0.059 0.636024844720497
0.06 0.637888198757764
0.061 0.637888198757764
0.062 0.643478260869565
0.063 0.643478260869565
0.064 0.6472049689441
0.065 0.6472049689441
0.066 0.651552795031056
0.067 0.651552795031056
0.068 0.65527950310559
0.069 0.65527950310559
0.07 0.660869565217391
0.071 0.660869565217391
0.072 0.667701863354037
0.073 0.667701863354037
0.074 0.670807453416149
0.075 0.670807453416149
0.076 0.677639751552795
0.077 0.677639751552795
0.078 0.682608695652174
0.079 0.682608695652174
0.08 0.690062111801242
0.081 0.690062111801242
0.082 0.690062111801242
0.083 0.690062111801242
0.084 0.699378881987578
0.085 0.699378881987578
0.086 0.701863354037267
0.087 0.701863354037267
0.088 0.708074534161491
0.089 0.708074534161491
0.09 0.712422360248447
0.091 0.712422360248447
0.092 0.71304347826087
0.093 0.71304347826087
0.094 0.719875776397516
0.095 0.719875776397516
0.096 0.716770186335404
0.097 0.716770186335404
0.098 0.727329192546584
0.099 0.729192546583851
0.1 0.732298136645963
0.101 0.732298136645963
0.102 0.73416149068323
0.103 0.73416149068323
0.104 0.736024844720497
0.105 0.736024844720497
0.106 0.746583850931677
0.107 0.749689440993789
0.108 0.744099378881988
0.109 0.744099378881988
0.11 0.752173913043478
0.111 0.752173913043478
0.112 0.756521739130435
0.113 0.756521739130435
0.114 0.75776397515528
0.115 0.75776397515528
0.116 0.760248447204969
0.117 0.760248447204969
0.118 0.768944099378882
0.119 0.768944099378882
0.12 0.772670807453416
0.121 0.772670807453416
0.122 0.771428571428572
0.123 0.771428571428572
0.124 0.779503105590062
0.125 0.779503105590062
0.126 0.777639751552795
0.127 0.777639751552795
0.128 0.787577639751553
0.129 0.788198757763975
0.13 0.781987577639751
0.131 0.781987577639751
0.132 0.791925465838509
0.133 0.791925465838509
0.134 0.794409937888199
0.135 0.794409937888199
0.136 0.798136645962733
0.137 0.798136645962733
0.138 0.796273291925466
0.139 0.796273291925466
0.14 0.801242236024845
0.141 0.801242236024845
0.142 0.804968944099379
0.143 0.804968944099379
0.144 0.805590062111801
0.145 0.805590062111801
0.146 0.804968944099379
0.147 0.804968944099379
0.148 0.811801242236025
0.149 0.811801242236025
0.15 0.813664596273292
0.151 0.813664596273292
0.152 0.820496894409938
0.153 0.820496894409938
0.154 0.820496894409938
0.155 0.820496894409938
0.156 0.821739130434783
0.157 0.821739130434783
0.158 0.821739130434783
0.159 0.821739130434783
0.16 0.831055900621118
0.161 0.831055900621118
0.162 0.829813664596273
0.163 0.829813664596273
0.164 0.831055900621118
0.165 0.831055900621118
0.166 0.83416149068323
0.167 0.83416149068323
0.168 0.83416149068323
0.169 0.83416149068323
0.17 0.838509316770186
0.171 0.838509316770186
0.172 0.838509316770186
0.173 0.838509316770186
0.174 0.837267080745342
0.175 0.837267080745342
0.176 0.844099378881988
0.177 0.844099378881988
0.178 0.84472049689441
0.179 0.84472049689441
0.18 0.847204968944099
0.181 0.847204968944099
0.182 0.848447204968944
0.183 0.848447204968944
0.184 0.847204968944099
0.185 0.847204968944099
0.186 0.850931677018634
0.187 0.850931677018634
0.188 0.850931677018634
0.189 0.850931677018634
0.19 0.854658385093168
0.191 0.854658385093168
0.192 0.852795031055901
0.193 0.852795031055901
0.194 0.854037267080745
0.195 0.854037267080745
0.196 0.856521739130435
0.197 0.856521739130435
0.198 0.85776397515528
0.199 0.85776397515528
0.2 0.863975155279503
0.201 0.863975155279503
0.202 0.861490683229814
0.203 0.861490683229814
0.204 0.856521739130435
0.205 0.856521739130435
0.206 0.859627329192547
0.207 0.859627329192547
0.208 0.861490683229814
0.209 0.861490683229814
0.21 0.868944099378882
0.211 0.868944099378882
0.212 0.863975155279503
0.213 0.863975155279503
0.214 0.865217391304348
0.215 0.865217391304348
0.216 0.86583850931677
0.217 0.86583850931677
0.218 0.863975155279503
0.219 0.863975155279503
0.22 0.860248447204969
0.221 0.860248447204969
0.222 0.869565217391304
0.223 0.869565217391304
0.224 0.868944099378882
0.225 0.868944099378882
0.226 0.867701863354037
0.227 0.867701863354037
0.228 0.864596273291926
0.229 0.864596273291926
0.23 0.86832298136646
0.231 0.86832298136646
0.232 0.868944099378882
0.233 0.868944099378882
0.234 0.866459627329192
0.235 0.866459627329192
0.236 0.870186335403727
0.237 0.870186335403727
0.238 0.872049689440994
0.239 0.872049689440994
0.24 0.872049689440994
0.241 0.872049689440994
0.242 0.870186335403727
0.243 0.870186335403727
0.244 0.873913043478261
0.245 0.873913043478261
0.246 0.863975155279503
0.247 0.863354037267081
0.248 0.870807453416149
0.249 0.870807453416149
0.25 0.865217391304348
0.251 0.865217391304348
0.252 0.866459627329192
0.253 0.866459627329192
0.254 0.867080745341615
0.255 0.867080745341615
0.256 0.869565217391304
0.257 0.869565217391304
0.258 0.863975155279503
0.259 0.863975155279503
0.26 0.863975155279503
0.261 0.863975155279503
0.262 0.864596273291926
0.263 0.864596273291926
0.264 0.86832298136646
0.265 0.86832298136646
0.266 0.860248447204969
0.267 0.860248447204969
0.268 0.865217391304348
0.269 0.865217391304348
0.27 0.862111801242236
0.271 0.862111801242236
0.272 0.863975155279503
0.273 0.863975155279503
0.274 0.856521739130435
0.275 0.856521739130435
0.276 0.860869565217391
0.277 0.860869565217391
0.278 0.852173913043478
0.279 0.852173913043478
0.28 0.85527950310559
0.281 0.85527950310559
0.282 0.856521739130435
0.283 0.856521739130435
0.284 0.85527950310559
0.285 0.85527950310559
0.286 0.852173913043478
0.287 0.852173913043478
0.288 0.850310559006211
0.289 0.850310559006211
0.29 0.849689440993789
0.291 0.849689440993789
0.292 0.850310559006211
0.293 0.850310559006211
0.294 0.845962732919255
0.295 0.845962732919255
0.296 0.843478260869565
0.297 0.843478260869565
0.298 0.846583850931677
0.299 0.846583850931677
0.3 0.845962732919255
0.301 0.845962732919255
0.302 0.845341614906832
0.303 0.845341614906832
0.304 0.84472049689441
0.305 0.84472049689441
0.306 0.837888198757764
0.307 0.837888198757764
0.308 0.837888198757764
0.309 0.837888198757764
0.31 0.838509316770186
0.311 0.838509316770186
0.312 0.833540372670807
0.313 0.833540372670807
0.314 0.829813664596273
0.315 0.829813664596273
0.316 0.826708074534162
0.317 0.826708074534162
0.318 0.829813664596273
0.319 0.829813664596273
0.32 0.826086956521739
0.321 0.826086956521739
0.322 0.82360248447205
0.323 0.82360248447205
0.324 0.828571428571429
0.325 0.828571428571429
0.326 0.822981366459627
0.327 0.822981366459627
0.328 0.819875776397516
0.329 0.819875776397516
0.33 0.818633540372671
0.331 0.818633540372671
0.332 0.813664596273292
0.333 0.813664596273292
0.334 0.81304347826087
0.335 0.81304347826087
0.336 0.816149068322982
0.337 0.816149068322982
0.338 0.811801242236025
0.339 0.811801242236025
0.34 0.802484472049689
0.341 0.802484472049689
0.342 0.803726708074534
0.343 0.803726708074534
0.344 0.801242236024845
0.345 0.801242236024845
0.346 0.797515527950311
0.347 0.797515527950311
0.348 0.798757763975155
0.349 0.798757763975155
0.35 0.793167701863354
0.351 0.793167701863354
0.352 0.793788819875777
0.353 0.793788819875777
0.354 0.785093167701863
0.355 0.785093167701863
0.356 0.786335403726708
0.357 0.786335403726708
0.358 0.781366459627329
0.359 0.781366459627329
0.36 0.785714285714286
0.361 0.785714285714286
0.362 0.778260869565217
0.363 0.778260869565217
0.364 0.780745341614907
0.365 0.780745341614907
0.366 0.772670807453416
0.367 0.772670807453416
0.368 0.768944099378882
0.369 0.768944099378882
0.37 0.768944099378882
0.371 0.768944099378882
0.372 0.767080745341615
0.373 0.767080745341615
0.374 0.759006211180124
0.375 0.759006211180124
0.376 0.761490683229814
0.377 0.761490683229814
0.378 0.760248447204969
0.379 0.760248447204969
0.38 0.754658385093168
0.381 0.754658385093168
0.382 0.745341614906832
0.383 0.745341614906832
0.384 0.74472049689441
0.385 0.74472049689441
0.386 0.745341614906832
0.387 0.745341614906832
0.388 0.744099378881988
0.389 0.744099378881988
0.39 0.736024844720497
0.391 0.736024844720497
0.392 0.735403726708075
0.393 0.735403726708075
0.394 0.734782608695652
0.395 0.734782608695652
0.396 0.724844720496895
0.397 0.724223602484472
0.398 0.722360248447205
0.399 0.722360248447205
0.4 0.725465838509317
0.401 0.725465838509317
0.402 0.717391304347826
0.403 0.717391304347826
0.404 0.716149068322982
0.405 0.716149068322982
0.406 0.709937888198758
0.407 0.709937888198758
0.408 0.711180124223602
0.409 0.711180124223602
0.41 0.704347826086957
0.411 0.704347826086957
0.412 0.704968944099379
0.413 0.704968944099379
0.414 0.698136645962733
0.415 0.698136645962733
0.416 0.694409937888199
0.417 0.694409937888199
0.418 0.693788819875776
0.419 0.693788819875776
0.42 0.690062111801242
0.421 0.690062111801242
0.422 0.681366459627329
0.423 0.681366459627329
0.424 0.683229813664596
0.425 0.683229813664596
0.426 0.679503105590062
0.427 0.679503105590062
0.428 0.675155279503106
0.429 0.675155279503106
0.43 0.672049689440994
0.431 0.672049689440994
0.432 0.663354037267081
0.433 0.663354037267081
0.434 0.663975155279503
0.435 0.663975155279503
0.436 0.659627329192547
0.437 0.659627329192547
0.438 0.657142857142857
0.439 0.657142857142857
0.44 0.6472049689441
0.441 0.646583850931677
0.442 0.649689440993789
0.443 0.649689440993789
0.444 0.642857142857143
0.445 0.642857142857143
0.446 0.638509316770186
0.447 0.638509316770186
0.448 0.637888198757764
0.449 0.637888198757764
0.45 0.63167701863354
0.451 0.63167701863354
0.452 0.630434782608696
0.453 0.630434782608696
0.454 0.629192546583851
0.455 0.629192546583851
0.456 0.618633540372671
0.457 0.618633540372671
0.458 0.614906832298137
0.459 0.614906832298137
0.46 0.606211180124224
0.461 0.606211180124224
0.462 0.601863354037267
0.463 0.601863354037267
0.464 0.604347826086957
0.465 0.604347826086957
0.466 0.601242236024845
0.467 0.601242236024845
0.468 0.591304347826087
0.469 0.591304347826087
0.47 0.595652173913043
0.471 0.595652173913043
0.472 0.585714285714286
0.473 0.581987577639752
0.474 0.583850931677019
0.475 0.583850931677019
0.476 0.582608695652174
0.477 0.582608695652174
0.478 0.575155279503106
0.479 0.575155279503106
0.48 0.567080745341615
0.481 0.567080745341615
0.482 0.559006211180124
0.483 0.559006211180124
0.484 0.555900621118013
0.485 0.555900621118013
0.486 0.559006211180124
0.487 0.559006211180124
0.488 0.553416149068323
0.489 0.553416149068323
0.49 0.549689440993789
0.491 0.549689440993789
0.492 0.539751552795031
0.493 0.536645962732919
0.494 0.537267080745342
0.495 0.537267080745342
0.496 0.536645962732919
0.497 0.536645962732919
0.498 0.531055900621118
0.499 0.531055900621118
0.5 0.52111801242236
0.501 0.520496894409938
0.502 0.516149068322981
0.503 0.516149068322981
0.504 0.51304347826087
0.505 0.51304347826087
0.506 0.515527950310559
0.507 0.515527950310559
0.508 0.505590062111801
0.509 0.502484472049689
0.51 0.498757763975155
0.511 0.498757763975155
0.512 0.495652173913044
0.513 0.495652173913044
0.514 0.492546583850932
0.515 0.492546583850932
0.516 0.483229813664596
0.517 0.483229813664596
0.518 0.483850931677019
0.519 0.483850931677019
0.52 0.478260869565217
0.521 0.478260869565217
0.522 0.474534161490683
0.523 0.474534161490683
0.524 0.468944099378882
0.525 0.468944099378882
0.526 0.468944099378882
0.527 0.468944099378882
0.528 0.459006211180124
0.529 0.459006211180124
0.53 0.45776397515528
0.531 0.45776397515528
0.532 0.452173913043478
0.533 0.452173913043478
0.534 0.442857142857143
0.535 0.442857142857143
0.536 0.435403726708075
0.537 0.435403726708075
0.538 0.435403726708075
0.539 0.435403726708075
0.54 0.431055900621118
0.541 0.431055900621118
0.542 0.426578073089701
0.543 0.426578073089701
0.544 0.419601328903654
0.545 0.419601328903654
0.546 0.414950166112957
0.547 0.414950166112957
0.548 0.412956810631229
0.549 0.412956810631229
0.55 0.406644518272425
0.551 0.406644518272425
0.552 0.405647840531561
0.553 0.405647840531561
0.554 0.402990033222591
0.555 0.402990033222591
0.556 0.393023255813953
0.557 0.389036544850498
0.558 0.388372093023256
0.559 0.388372093023256
0.56 0.381727574750831
0.561 0.381727574750831
0.562 0.378737541528239
0.563 0.378737541528239
0.564 0.368770764119601
0.565 0.366112956810631
0.566 0.36843853820598
0.567 0.36843853820598
0.568 0.363787375415282
0.569 0.363787375415282
0.57 0.3578073089701
0.571 0.3578073089701
0.572 0.354152823920266
0.573 0.354152823920266
0.574 0.346511627906977
0.575 0.346511627906977
0.576 0.343189368770764
0.577 0.343189368770764
0.578 0.335880398671096
0.579 0.335880398671096
0.58 0.325913621262458
0.581 0.324916943521595
0.582 0.327574750830565
0.583 0.327574750830565
0.584 0.322259136212625
0.585 0.322259136212625
0.586 0.317607973421927
0.587 0.317607973421927
0.588 0.311627906976744
0.589 0.311627906976744
0.59 0.308305647840532
0.591 0.308305647840532
0.592 0.304983388704319
0.593 0.304983388704319
0.594 0.295016611295681
0.595 0.292691029900332
0.596 0.296677740863787
0.597 0.296677740863787
0.598 0.28671096345515
0.599 0.279734219269103
0.6 0.281727574750831
0.601 0.281727574750831
0.602 0.278073089700997
0.603 0.278073089700997
0.604 0.276079734219269
0.605 0.276079734219269
0.606 0.26578073089701
0.607 0.263787375415282
0.608 0.263455149501661
0.609 0.263455149501661
0.61 0.256478405315615
0.611 0.256478405315615
0.612 0.254817275747508
0.613 0.254817275747508
0.614 0.249169435215947
0.615 0.249169435215947
0.616 0.24485049833887
0.617 0.24485049833887
0.618 0.235215946843854
0.619 0.235215946843854
0.62 0.232225913621262
0.621 0.232225913621262
0.622 0.227242524916944
0.623 0.227242524916944
0.624 0.224584717607973
0.625 0.224584717607973
0.626 0.219933554817276
0.627 0.219933554817276
0.628 0.209966777408638
0.629 0.209966777408638
0.63 0.20265780730897
0.631 0.20265780730897
0.632 0.20265780730897
0.633 0.20265780730897
0.634 0.198338870431894
0.635 0.198338870431894
0.636 0.188372093023256
0.637 0.186378737541528
0.638 0.189036544850498
0.639 0.189036544850498
0.64 0.17906976744186
0.641 0.176079734219269
0.642 0.176079734219269
0.643 0.176079734219269
0.644 0.168770764119601
0.645 0.168770764119601
0.646 0.168106312292359
0.647 0.168106312292359
0.648 0.16312292358804
0.649 0.16312292358804
0.65 0.15514950166113
0.651 0.15514950166113
0.652 0.153488372093023
0.653 0.153488372093023
0.654 0.143521594684385
0.655 0.141196013289037
0.656 0.137541528239203
0.657 0.137541528239203
0.658 0.132558139534884
0.659 0.132558139534884
0.66 0.13156146179402
0.661 0.13156146179402
0.662 0.121594684385382
0.663 0.120265780730897
0.664 0.117275747508306
0.665 0.117275747508306
0.666 0.117607973421927
0.667 0.117607973421927
0.668 0.107641196013289
0.669 0.103322259136213
0.67 0.105980066445183
0.671 0.105980066445183
0.672 0.0960132890365449
0.673 0.0943521594684385
0.674 0.0920265780730897
0.675 0.0920265780730897
0.676 0.0880398671096345
0.677 0.0880398671096345
0.678 0.0794019933554817
0.679 0.0794019933554817
0.68 0.0767441860465116
0.681 0.0767441860465116
0.682 0.0744186046511628
0.683 0.0744186046511628
0.684 0.0657807308970099
0.685 0.0657807308970099
0.686 0.0604651162790697
0.687 0.0604651162790697
0.688 0.0631229235880398
0.689 0.0631229235880398
0.69 0.053156146179402
0.691 0.0528239202657807
0.692 0.0451827242524917
0.693 0.0451827242524917
0.694 0.0398671096345515
0.695 0.0398671096345515
0.696 0.0401993355481727
0.697 0.0401993355481727
0.698 0.0368770764119601
0.699 0.0368770764119601
0.7 0.0269102990033223
0.701 0.0269102990033223
0.702 0.0252491694352159
0.703 0.0252491694352159
0.704 0.0169435215946844
0.705 0.0169435215946844
0.706 0.0122923588039867
0.707 0.0122923588039867
0.708 0.00697674418604648
0.709 0.00697674418604648
0.71 0.00465116279069763
0.711 0.00465116279069763
0.712 -0.00166112956810635
0.713 -0.00166112956810635
0.714 -0.00897009966777408
0.715 -0.00897009966777408
0.716 -0.0102990033222592
0.717 -0.0102990033222592
0.718 -0.0156146179401993
0.719 -0.0156146179401993
0.72 -0.0232558139534884
0.721 -0.0232558139534884
0.722 -0.0249169435215947
0.723 -0.0249169435215947
0.724 -0.0292358803986711
0.725 -0.0292358803986711
0.726 -0.039202657807309
0.727 -0.0408637873754153
0.728 -0.0428571428571429
0.729 -0.0428571428571429
0.73 -0.0421926910299003
0.731 -0.0421926910299003
0.732 -0.0461794019933555
0.733 -0.0461794019933555
0.734 -0.0561461794019934
0.735 -0.059468438538206
0.736 -0.0578073089700997
0.737 -0.0578073089700997
0.738 -0.0644518272425249
0.739 -0.0644518272425249
0.74 -0.0700996677740864
0.741 -0.0700996677740864
0.742 -0.0681063122923588
0.743 -0.0681063122923588
0.744 -0.0780730897009967
0.745 -0.0800664451827243
0.746 -0.0820598006644518
0.747 -0.0820598006644518
0.748 -0.0920265780730897
0.749 -0.0933554817275748
0.75 -0.0990033222591363
0.751 -0.0990033222591363
0.752 -0.100332225913621
0.753 -0.100332225913621
0.754 -0.1
0.755 -0.1
0.756 -0.107308970099668
0.757 -0.107308970099668
0.758 -0.111960132890365
0.759 -0.111960132890365
0.76 -0.119933554817276
0.761 -0.119933554817276
0.762 -0.125581395348837
0.763 -0.125581395348837
0.764 -0.122923588039867
0.765 -0.122923588039867
0.766 -0.132890365448505
0.767 -0.136544850498339
0.768 -0.132890365448505
0.769 -0.132890365448505
0.77 -0.137873754152824
0.771 -0.137873754152824
0.772 -0.145847176079734
0.773 -0.145847176079734
0.774 -0.151495016611296
0.775 -0.151495016611296
0.776 -0.150830564784053
0.777 -0.150830564784053
0.778 -0.156810631229236
0.779 -0.156810631229236
0.78 -0.161129568106312
0.781 -0.161129568106312
0.782 -0.167441860465116
0.783 -0.167441860465116
0.784 -0.167109634551495
0.785 -0.167109634551495
0.786 -0.17109634551495
0.787 -0.17109634551495
0.788 -0.178737541528239
0.789 -0.178737541528239
0.79 -0.182724252491694
0.791 -0.182724252491694
0.792 -0.188704318936877
0.793 -0.188704318936877
0.794 -0.196677740863787
0.795 -0.196677740863787
0.796 -0.198671096345515
0.797 -0.198671096345515
0.798 -0.201661129568106
0.799 -0.201661129568106
0.8 -0.204318936877076
0.801 -0.204318936877076
0.802 -0.208970099667774
0.803 -0.208970099667774
0.804 -0.217275747508306
0.805 -0.217275747508306
0.806 -0.221594684385382
0.807 -0.221594684385382
0.808 -0.228571428571429
0.809 -0.228571428571429
0.81 -0.224584717607973
0.811 -0.224584717607973
0.812 -0.234551495016611
0.813 -0.235548172757475
0.814 -0.235880398671096
0.815 -0.235880398671096
0.816 -0.245847176079734
0.817 -0.245847176079734
0.818 -0.244186046511628
0.819 -0.244186046511628
0.82 -0.247176079734219
0.821 -0.247176079734219
0.822 -0.252823920265781
0.823 -0.252823920265781
0.824 -0.258803986710963
0.825 -0.258803986710963
0.826 -0.256478405315615
0.827 -0.256478405315615
0.828 -0.264451827242525
0.829 -0.264451827242525
0.83 -0.268770764119601
0.831 -0.268770764119601
0.832 -0.269767441860465
0.833 -0.269767441860465
0.834 -0.278737541528239
0.835 -0.278737541528239
0.836 -0.281063122923588
0.837 -0.281063122923588
0.838 -0.291029900332226
0.839 -0.291029900332226
0.84 -0.291029900332226
0.841 -0.291029900332226
0.842 -0.291362126245847
0.843 -0.291362126245847
0.844 -0.297674418604651
0.845 -0.297674418604651
0.846 -0.295348837209302
0.847 -0.295348837209302
0.848 -0.301993355481728
0.849 -0.301993355481728
0.85 -0.300996677740864
0.851 -0.300996677740864
0.852 -0.310963455149502
0.853 -0.312624584717608
0.854 -0.314617940199336
0.855 -0.314617940199336
0.856 -0.318936877076412
0.857 -0.318936877076412
0.858 -0.323255813953488
0.859 -0.323255813953488
0.86 -0.326578073089701
0.861 -0.326578073089701
0.862 -0.330232558139535
0.863 -0.330232558139535
0.864 -0.329235880398671
0.865 -0.329235880398671
0.866 -0.338538205980066
0.867 -0.338538205980066
0.868 -0.338538205980066
0.869 -0.338538205980066
0.87 -0.344518272425249
0.871 -0.344518272425249
0.872 -0.348172757475083
0.873 -0.348172757475083
0.874 -0.352823920265781
0.875 -0.352823920265781
0.876 -0.349833887043189
0.877 -0.349833887043189
0.878 -0.353820598006645
0.879 -0.353820598006645
0.88 -0.36312292358804
0.881 -0.36312292358804
0.882 -0.360132890365449
0.883 -0.360132890365449
0.884 -0.362790697674419
0.885 -0.362790697674419
0.886 -0.36578073089701
0.887 -0.36578073089701
0.888 -0.368770764119601
0.889 -0.368770764119601
0.89 -0.374750830564784
0.891 -0.374750830564784
0.892 -0.382059800664452
0.893 -0.382059800664452
0.894 -0.379734219269103
0.895 -0.379734219269103
0.896 -0.385714285714286
0.897 -0.385714285714286
0.898 -0.383388704318937
0.899 -0.383388704318937
0.9 -0.387043189368771
0.901 -0.387043189368771
0.902 -0.391694352159468
0.903 -0.391694352159468
0.904 -0.393687707641196
0.905 -0.393687707641196
0.906 -0.399335548172757
0.907 -0.399335548172757
0.908 -0.400664451827242
0.909 -0.400664451827242
0.91 -0.404983388704319
0.911 -0.404983388704319
0.912 -0.405647840531562
0.913 -0.405647840531562
0.914 -0.412624584717608
0.915 -0.412624584717608
0.916 -0.411960132890365
0.917 -0.411960132890365
0.918 -0.413953488372093
0.919 -0.413953488372093
0.92 -0.419269102990033
0.921 -0.419269102990033
0.922 -0.422259136212625
0.923 -0.422259136212625
0.924 -0.422923588039867
0.925 -0.422923588039867
0.926 -0.421594684385382
0.927 -0.421594684385382
0.928 -0.424252491694352
0.929 -0.424252491694352
0.93 -0.427242524916944
0.931 -0.427242524916944
0.932 -0.433554817275748
0.933 -0.433554817275748
0.934 -0.432558139534884
0.935 -0.432558139534884
0.936 -0.435215946843854
0.937 -0.435215946843854
0.938 -0.437541528239203
0.939 -0.437541528239203
0.94 -0.441196013289037
0.941 -0.441196013289037
0.942 -0.437541528239203
0.943 -0.437541528239203
0.944 -0.4421926910299
0.945 -0.4421926910299
0.946 -0.448504983388704
0.947 -0.448504983388704
0.948 -0.451162790697674
0.949 -0.451162790697674
0.95 -0.450830564784053
0.951 -0.450830564784053
0.952 -0.453156146179402
0.953 -0.453156146179402
0.954 -0.458803986710964
0.955 -0.458803986710964
0.956 -0.4578073089701
0.957 -0.4578073089701
0.958 -0.46046511627907
0.959 -0.46046511627907
0.96 -0.460132890365449
0.961 -0.460132890365449
0.962 -0.459468438538206
0.963 -0.459468438538206
0.964 -0.467774086378738
0.965 -0.467774086378738
0.966 -0.464119601328904
0.967 -0.464119601328904
0.968 -0.470764119601329
0.969 -0.470764119601329
0.97 -0.469102990033223
0.971 -0.469102990033223
0.972 -0.474750830564784
0.973 -0.474750830564784
0.974 -0.47641196013289
0.975 -0.47641196013289
0.976 -0.474418604651163
0.977 -0.474418604651163
0.978 -0.47641196013289
0.979 -0.47641196013289
0.98 -0.478073089700997
0.981 -0.478073089700997
0.982 -0.476079734219269
0.983 -0.476079734219269
0.984 -0.476744186046512
0.985 -0.476744186046512
0.986 -0.479069767441861
0.987 -0.479069767441861
0.988 -0.479401993355482
0.989 -0.479401993355482
0.99 -0.479401993355482
0.991 -0.479401993355482
0.992 -0.482059800664452
0.993 -0.482059800664452
0.994 -0.484385382059801
0.995 -0.484385382059801
0.996 -0.487375415282392
0.997 -0.487375415282392
0.998 -0.491029900332226
0.999 -0.491029900332226
1 -0.484717607973422
1.001 -0.484717607973422
1.002 -0.484385382059801
1.003 -0.484385382059801
1.004 -0.49202657807309
1.005 -0.49202657807309
1.006 -0.487707641196013
1.007 -0.487707641196013
1.008 -0.492691029900332
1.009 -0.492691029900332
1.01 -0.491029900332226
1.011 -0.491029900332226
1.012 -0.498338870431894
1.013 -0.498338870431894
1.014 -0.495348837209302
1.015 -0.495348837209302
1.016 -0.492691029900332
1.017 -0.492691029900332
1.018 -0.49202657807309
1.019 -0.49202657807309
1.02 -0.494352159468439
1.021 -0.494352159468439
1.022 -0.49468438538206
1.023 -0.49468438538206
1.024 -0.493023255813954
1.025 -0.493023255813954
1.026 -0.497674418604651
1.027 -0.497674418604651
1.028 -0.501661129568106
1.029 -0.501661129568106
1.03 -0.495681063122924
1.031 -0.495681063122924
1.032 -0.499667774086379
1.033 -0.499667774086379
1.034 -0.498338870431894
1.035 -0.498338870431894
1.036 -0.491694352159468
1.037 -0.491694352159468
1.038 -0.499667774086379
1.039 -0.499667774086379
1.04 -0.497009966777409
1.041 -0.497009966777409
1.042 -0.500332225913621
1.043 -0.500332225913621
1.044 -0.498338870431894
1.045 -0.498338870431894
1.046 -0.497009966777409
1.047 -0.497009966777409
1.048 -0.490365448504983
1.049 -0.490365448504983
1.05 -0.497009966777409
1.051 -0.497009966777409
1.052 -0.495348837209302
1.053 -0.495348837209302
1.054 -0.49468438538206
1.055 -0.49468438538206
1.056 -0.49734219269103
1.057 -0.49734219269103
1.058 -0.497009966777409
1.059 -0.497009966777409
1.06 -0.493023255813954
1.061 -0.493023255813954
1.062 -0.493687707641196
1.063 -0.493687707641196
1.064 -0.495348837209302
1.065 -0.495348837209302
1.066 -0.496345514950166
1.067 -0.496345514950166
1.068 -0.498338870431894
1.069 -0.498338870431894
1.07 -0.498338870431894
1.071 -0.498338870431894
1.072 -0.493023255813954
1.073 -0.493023255813954
1.074 -0.491362126245847
1.075 -0.491362126245847
1.076 -0.490697674418605
1.077 -0.490697674418605
1.078 -0.492358803986711
1.079 -0.492358803986711
1.08 -0.498671096345515
1.081 -0.498671096345515
1.082 -0.491362126245847
1.083 -0.491362126245847
1.084 -0.491029900332226
1.085 -0.491029900332226
1.086 -0.487043189368771
1.087 -0.487043189368771
1.088 -0.48671096345515
1.089 -0.48671096345515
1.09 -0.484717607973422
1.091 -0.484717607973422
1.092 -0.488372093023256
1.093 -0.488372093023256
1.094 -0.483388704318937
1.095 -0.483388704318937
1.096 -0.485049833887043
1.097 -0.485049833887043
1.098 -0.484053156146179
1.099 -0.484053156146179
1.1 -0.478073089700997
1.101 -0.478073089700997
1.102 -0.486378737541528
1.103 -0.486378737541528
1.104 -0.478405315614618
1.105 -0.478405315614618
1.106 -0.481063122923588
1.107 -0.481063122923588
1.108 -0.482724252491694
1.109 -0.482724252491694
1.11 -0.472757475083056
1.111 -0.472425249169435
1.112 -0.478737541528239
1.113 -0.478737541528239
1.114 -0.474086378737542
1.115 -0.474086378737542
1.116 -0.472757475083056
1.117 -0.472757475083056
1.118 -0.475747508305648
1.119 -0.475747508305648
1.12 -0.474750830564784
1.121 -0.474750830564784
1.122 -0.46578073089701
1.123 -0.46578073089701
1.124 -0.468106312292359
1.125 -0.468106312292359
1.126 -0.466112956810631
1.127 -0.466112956810631
1.128 -0.461461794019934
1.129 -0.461461794019934
1.13 -0.462458471760797
1.131 -0.462458471760797
1.132 -0.466445182724253
1.133 -0.466445182724253
1.134 -0.456478405315615
1.135 -0.456146179401993
1.136 -0.458471760797342
1.137 -0.458471760797342
1.138 -0.454817275747508
1.139 -0.454817275747508
1.14 -0.455481727574751
1.141 -0.455481727574751
1.142 -0.456146179401993
1.143 -0.456146179401993
1.144 -0.449169435215947
1.145 -0.449169435215947
1.146 -0.450498338870432
1.147 -0.450498338870432
1.148 -0.448504983388704
1.149 -0.448504983388704
1.15 -0.446179401993356
1.151 -0.446179401993356
1.152 -0.442524916943522
1.153 -0.442524916943522
1.154 -0.443189368770764
1.155 -0.443189368770764
1.156 -0.441860465116279
1.157 -0.441860465116279
1.158 -0.438870431893688
1.159 -0.438870431893688
1.16 -0.435880398671096
1.161 -0.435880398671096
1.162 -0.435880398671096
1.163 -0.435880398671096
1.164 -0.429900332225914
1.165 -0.429900332225914
1.166 -0.432225913621262
1.167 -0.432225913621262
1.168 -0.423920265780731
1.169 -0.423920265780731
1.17 -0.427574750830565
1.171 -0.427574750830565
1.172 -0.422591362126246
1.173 -0.422591362126246
1.174 -0.422259136212625
1.175 -0.422259136212625
1.176 -0.418604651162791
1.177 -0.418604651162791
1.178 -0.413953488372093
1.179 -0.413953488372093
1.18 -0.413289036544851
1.181 -0.413289036544851
1.182 -0.417607973421927
1.183 -0.417607973421927
1.184 -0.412292358803987
1.185 -0.412292358803987
1.186 -0.412292358803987
1.187 -0.412292358803987
1.188 -0.408970099667774
1.189 -0.408970099667774
1.19 -0.404318936877077
1.191 -0.404318936877077
1.192 -0.4
1.193 -0.4
1.194 -0.4
1.195 -0.4
1.196 -0.403322259136213
1.197 -0.403322259136213
1.198 -0.400332225913621
1.199 -0.400332225913621
1.2 -0.394019933554817
1.201 -0.394019933554817
1.202 -0.390365448504983
1.203 -0.390365448504983
1.204 -0.392358803986711
1.205 -0.392358803986711
1.206 -0.388372093023256
1.207 -0.388372093023256
1.208 -0.381395348837209
1.209 -0.381395348837209
1.21 -0.380398671096346
1.211 -0.380398671096346
1.212 -0.380730897009967
1.213 -0.380730897009967
1.214 -0.377076411960133
1.215 -0.377076411960133
1.216 -0.370431893687708
1.217 -0.370431893687708
1.218 -0.369102990033223
1.219 -0.369102990033223
1.22 -0.36843853820598
1.221 -0.36843853820598
1.222 -0.36046511627907
1.223 -0.36046511627907
1.224 -0.363787375415282
1.225 -0.363787375415282
1.226 -0.358139534883721
1.227 -0.358139534883721
1.228 -0.362790697674419
1.229 -0.362790697674419
1.23 -0.35514950166113
1.231 -0.35514950166113
1.232 -0.354152823920266
1.233 -0.354152823920266
1.234 -0.349169435215947
1.235 -0.349169435215947
1.236 -0.346179401993356
1.237 -0.346179401993356
1.238 -0.345847176079734
1.239 -0.345847176079734
1.24 -0.347176079734219
1.241 -0.347176079734219
1.242 -0.337873754152824
1.243 -0.337873754152824
1.244 -0.337209302325581
1.245 -0.337209302325581
1.246 -0.337209302325581
1.247 -0.337209302325581
1.248 -0.33421926910299
1.249 -0.33421926910299
1.25 -0.328571428571429
1.251 -0.328571428571429
1.252 -0.32624584717608
1.253 -0.32624584717608
1.254 -0.324916943521595
1.255 -0.324916943521595
1.256 -0.315282392026578
1.257 -0.315282392026578
1.258 -0.317607973421927
1.259 -0.317607973421927
1.26 -0.314950166112957
1.261 -0.314950166112957
1.262 -0.311627906976744
1.263 -0.311627906976744
1.264 -0.304983388704319
1.265 -0.304983388704319
1.266 -0.303986710963455
1.267 -0.303986710963455
1.268 -0.302325581395349
1.269 -0.302325581395349
1.27 -0.29734219269103
1.271 -0.29734219269103
1.272 -0.295348837209302
1.273 -0.295348837209302
1.274 -0.297009966777409
1.275 -0.297009966777409
1.276 -0.290365448504983
1.277 -0.290365448504983
1.278 -0.288372093023256
1.279 -0.288372093023256
1.28 -0.281727574750831
1.281 -0.281727574750831
1.282 -0.280398671096346
1.283 -0.280398671096346
1.284 -0.278073089700997
1.285 -0.278073089700997
1.286 -0.275083056478405
1.287 -0.275083056478405
1.288 -0.273089700996678
1.289 -0.273089700996678
1.29 -0.273089700996678
1.291 -0.273089700996678
1.292 -0.267441860465116
1.293 -0.267441860465116
1.294 -0.26046511627907
1.295 -0.26046511627907
1.296 -0.267109634551495
1.297 -0.267109634551495
1.298 -0.257142857142857
1.299 -0.253820598006645
1.3 -0.253488372093023
1.301 -0.253488372093023
1.302 -0.250166112956811
1.303 -0.250166112956811
1.304 -0.245514950166113
1.305 -0.245514950166113
1.306 -0.247508305647841
1.307 -0.247508305647841
1.308 -0.237541528239203
1.309 -0.235880398671096
1.31 -0.240199335548173
1.311 -0.240199335548173
1.312 -0.232225913621262
1.313 -0.232225913621262
1.314 -0.232558139534884
1.315 -0.232558139534884
1.316 -0.226910299003322
1.317 -0.226910299003322
1.318 -0.224252491694352
1.319 -0.224252491694352
1.32 -0.221594684385382
1.321 -0.221594684385382
1.322 -0.218604651162791
1.323 -0.218604651162791
1.324 -0.217275747508306
1.325 -0.217275747508306
1.326 -0.214950166112957
1.327 -0.214950166112957
1.328 -0.21063122923588
1.329 -0.21063122923588
1.33 -0.205647840531561
1.331 -0.205647840531561
1.332 -0.205980066445183
1.333 -0.205980066445183
1.334 -0.200332225913621
1.335 -0.200332225913621
1.336 -0.200996677740864
1.337 -0.200996677740864
1.338 -0.195348837209302
1.339 -0.195348837209302
1.34 -0.188704318936877
1.341 -0.188704318936877
1.342 -0.184385382059801
1.343 -0.184385382059801
1.344 -0.187707641196013
1.345 -0.187707641196013
1.346 -0.180730897009967
1.347 -0.180730897009967
1.348 -0.182724252491694
1.349 -0.182724252491694
1.35 -0.175415282392027
1.351 -0.175415282392027
1.352 -0.171760797342193
1.353 -0.171760797342193
1.354 -0.169102990033223
1.355 -0.169102990033223
1.356 -0.170099667774086
1.357 -0.170099667774086
1.358 -0.160132890365449
1.359 -0.1578073089701
1.36 -0.1578073089701
1.361 -0.1578073089701
1.362 -0.158139534883721
1.363 -0.158139534883721
1.364 -0.15249169435216
1.365 -0.15249169435216
1.366 -0.156146179401993
1.367 -0.156146179401993
1.368 -0.146179401993356
1.369 -0.140863787375415
1.37 -0.147840531561462
1.371 -0.147840531561462
1.372 -0.142524916943522
1.373 -0.142524916943522
1.374 -0.13687707641196
1.375 -0.13687707641196
1.376 -0.130897009966777
1.377 -0.130897009966777
1.378 -0.127242524916944
1.379 -0.127242524916944
1.38 -0.127242524916944
1.381 -0.127242524916944
1.382 -0.125581395348837
1.383 -0.125581395348837
1.384 -0.12093023255814
1.385 -0.12093023255814
1.386 -0.115282392026578
1.387 -0.115282392026578
1.388 -0.117275747508306
1.389 -0.117275747508306
1.39 -0.10797342192691
1.391 -0.10797342192691
1.392 -0.107641196013289
1.393 -0.107641196013289
1.394 -0.103986710963455
1.395 -0.103986710963455
1.396 -0.0960132890365449
1.397 -0.0960132890365449
1.398 -0.101993355481728
1.399 -0.101993355481728
1.4 -0.098671096345515
1.401 -0.098671096345515
1.402 -0.0887043189368771
1.403 -0.0867109634551496
1.404 -0.0900332225913622
1.405 -0.0900332225913622
1.406 -0.0857142857142857
1.407 -0.0857142857142857
1.408 -0.0803986710963455
1.409 -0.0803986710963455
1.41 -0.0780730897009967
1.411 -0.0780730897009967
1.412 -0.0744186046511628
1.413 -0.0744186046511628
1.414 -0.0714285714285714
1.415 -0.0714285714285714
1.416 -0.0717607973421927
1.417 -0.0717607973421927
1.418 -0.0661129568106313
1.419 -0.0661129568106313
1.42 -0.0634551495016612
1.421 -0.0634551495016612
1.422 -0.0651162790697674
1.423 -0.0651162790697674
1.424 -0.0574750830564785
1.425 -0.0574750830564785
1.426 -0.0534883720930232
1.427 -0.0534883720930232
1.428 -0.0561461794019934
1.429 -0.0561461794019934
1.43 -0.053156146179402
1.431 -0.053156146179402
1.432 -0.0431893687707642
1.433 -0.0431893687707642
1.434 -0.0458471760797343
1.435 -0.0458471760797343
1.436 -0.0418604651162791
1.437 -0.0418604651162791
1.438 -0.0385382059800664
1.439 -0.0385382059800664
1.44 -0.0382059800664452
1.441 -0.0382059800664452
1.442 -0.0332225913621262
1.443 -0.0332225913621262
1.444 -0.0282392026578073
1.445 -0.0282392026578073
1.446 -0.0222591362126246
1.447 -0.0222591362126246
1.448 -0.0156146179401993
1.449 -0.0156146179401993
1.45 -0.0179401993355482
1.451 -0.0179401993355482
1.452 -0.0196013289036545
1.453 -0.0196013289036545
1.454 -0.0122923588039867
1.455 -0.0122923588039867
1.456 -0.00863787375415283
1.457 -0.00863787375415283
1.458 -0.00930232558139534
1.459 -0.00930232558139534
1.46 -0.00132890365448509
1.461 -0.00132890365448509
1.462 0.00265780730897011
1.463 0.00265780730897011
1.464 -0.00365448504983387
1.465 -0.00365448504983387
1.466 0.000332225913621254
1.467 0.000332225913621254
1.468 0.00498338870431888
1.469 0.00498338870431888
1.47 0.0122923588039867
1.471 0.0122923588039867
1.472 0.00797342192691032
1.473 0.00797342192691032
1.474 0.0109634551495017
1.475 0.0109634551495017
1.476 0.0209302325581395
1.477 0.0225913621262458
1.478 0.0229235880398671
1.479 0.0229235880398671
1.48 0.0222591362126245
1.481 0.0222591362126245
1.482 0.0242524916943521
1.483 0.0242524916943521
1.484 0.0302325581395349
1.485 0.0302325581395349
1.486 0.0355481727574751
1.487 0.0355481727574751
1.488 0.0382059800664452
1.489 0.0382059800664452
1.49 0.0368770764119601
1.491 0.0368770764119601
1.492 0.0398671096345515
1.493 0.0398671096345515
1.494 0.0415282392026578
1.495 0.0415282392026578
1.496 0.0418604651162791
1.497 0.0418604651162791
1.498 0.0421926910299003
1.499 0.0421926910299003
1.5 0.0445182724252492
1.501 0.0445182724252492
1.502 0.0518272425249169
1.503 0.0518272425249169
1.504 0.0584717607973422
1.505 0.0584717607973422
1.506 0.0574750830564784
1.507 0.0574750830564784
1.508 0.0581395348837209
1.509 0.0581395348837209
1.51 0.060797342192691
1.511 0.060797342192691
1.512 0.0647840531561462
1.513 0.0647840531561462
1.514 0.0667774086378737
1.515 0.0667774086378737
1.516 0.067109634551495
1.517 0.067109634551495
1.518 0.0724252491694352
1.519 0.0724252491694352
1.52 0.074750830564784
1.521 0.074750830564784
1.522 0.0807308970099668
1.523 0.0807308970099668
1.524 0.0820598006644518
1.525 0.0820598006644518
1.526 0.0820598006644518
1.527 0.0820598006644518
1.528 0.0827242524916944
1.529 0.0827242524916944
1.53 0.0870431893687708
1.531 0.0870431893687708
1.532 0.0893687707641196
1.533 0.0893687707641196
1.534 0.0900332225913621
1.535 0.0900332225913621
1.536 0.0916943521594684
1.537 0.0916943521594684
1.538 0.0976744186046512
1.539 0.0976744186046512
1.54 0.0970099667774086
1.541 0.0970099667774086
1.542 0.101661129568106
1.543 0.101661129568106
1.544 0.102990033222591
1.545 0.102990033222591
1.546 0.106312292358804
1.547 0.106312292358804
1.548 0.101661129568106
1.549 0.101661129568106
1.55 0.106644518272425
1.551 0.106644518272425
1.552 0.109634551495017
1.553 0.109634551495017
1.554 0.107641196013289
1.555 0.107641196013289
1.556 0.114950166112957
1.557 0.114950166112957
1.558 0.116611295681063
1.559 0.116611295681063
1.56 0.112956810631229
1.561 0.112956810631229
1.562 0.121262458471761
1.563 0.121262458471761
1.564 0.114617940199336
1.565 0.114617940199336
1.566 0.12358803986711
1.567 0.12358803986711
1.568 0.124584717607973
1.569 0.124584717607973
1.57 0.12358803986711
1.571 0.12358803986711
1.572 0.126578073089701
1.573 0.126578073089701
1.574 0.131229235880399
1.575 0.131229235880399
1.576 0.132225913621262
1.577 0.132225913621262
1.578 0.134551495016611
1.579 0.134551495016611
1.58 0.137873754152824
1.581 0.137873754152824
1.582 0.134883720930233
1.583 0.134883720930233
1.584 0.139867109634551
1.585 0.139867109634551
1.586 0.147176079734219
1.587 0.147176079734219
1.588 0.147840531561462
1.589 0.147840531561462
1.59 0.143521594684385
1.591 0.143521594684385
1.592 0.147176079734219
1.593 0.147176079734219
1.594 0.147176079734219
1.595 0.147176079734219
1.596 0.144518272425249
1.597 0.144518272425249
1.598 0.148172757475083
1.599 0.148172757475083
1.6 0.150498338870432
1.601 0.150498338870432
1.602 0.149833887043189
1.603 0.149833887043189
1.604 0.153820598006645
1.605 0.153820598006645
1.606 0.158803986710963
1.607 0.158803986710963
1.608 0.157142857142857
1.609 0.157142857142857
1.61 0.158803986710963
1.611 0.158803986710963
1.612 0.157142857142857
1.613 0.157142857142857
1.614 0.16046511627907
1.615 0.16046511627907
1.616 0.162126245847176
1.617 0.162126245847176
1.618 0.161461794019934
1.619 0.161461794019934
1.62 0.162458471760797
1.621 0.162458471760797
1.622 0.167774086378738
1.623 0.167774086378738
1.624 0.164119601328904
1.625 0.164119601328904
1.626 0.166777408637874
1.627 0.166777408637874
1.628 0.16843853820598
1.629 0.16843853820598
1.63 0.167441860465116
1.631 0.167441860465116
1.632 0.166777408637874
1.633 0.166777408637874
1.634 0.16843853820598
1.635 0.16843853820598
1.636 0.167774086378738
1.637 0.167774086378738
1.638 0.176744186046512
1.639 0.176744186046512
1.64 0.171760797342193
1.641 0.171760797342193
1.642 0.168106312292359
1.643 0.168106312292359
1.644 0.174418604651163
1.645 0.174418604651163
1.646 0.176079734219269
1.647 0.176079734219269
1.648 0.17109634551495
1.649 0.17109634551495
1.65 0.174750830564784
1.651 0.174750830564784
1.652 0.172757475083056
1.653 0.172757475083056
1.654 0.178405315614618
1.655 0.178405315614618
1.656 0.177076411960133
1.657 0.177076411960133
1.658 0.177076411960133
1.659 0.177076411960133
1.66 0.177408637873754
1.661 0.177408637873754
1.662 0.176744186046512
1.663 0.176744186046512
1.664 0.179401993355482
1.665 0.179401993355482
1.666 0.183388704318937
1.667 0.183388704318937
1.668 0.17641196013289
1.669 0.17641196013289
1.67 0.177076411960133
1.671 0.177076411960133
1.672 0.177076411960133
1.673 0.177076411960133
1.674 0.176744186046512
1.675 0.176744186046512
1.676 0.178073089700997
1.677 0.178073089700997
1.678 0.17641196013289
1.679 0.17641196013289
1.68 0.178073089700997
1.681 0.178073089700997
1.682 0.181395348837209
1.683 0.181395348837209
1.684 0.181727574750831
1.685 0.181727574750831
1.686 0.174086378737542
1.687 0.174086378737542
1.688 0.175083056478405
1.689 0.175083056478405
1.69 0.177076411960133
1.691 0.177076411960133
1.692 0.173421926910299
1.693 0.173421926910299
1.694 0.182059800664452
1.695 0.182059800664452
1.696 0.172425249169435
1.697 0.172425249169435
1.698 0.181063122923588
1.699 0.181063122923588
1.7 0.178737541528239
1.701 0.178737541528239
1.702 0.174418604651163
1.703 0.174418604651163
1.704 0.174418604651163
1.705 0.174418604651163
1.706 0.17375415282392
1.707 0.17375415282392
1.708 0.174086378737542
1.709 0.174086378737542
1.71 0.174086378737542
1.711 0.174086378737542
1.712 0.177408637873754
1.713 0.177408637873754
1.714 0.167441860465116
1.715 0.166777408637874
1.716 0.163787375415282
1.717 0.163787375415282
1.718 0.172425249169435
1.719 0.172425249169435
1.72 0.162458471760797
1.721 0.161461794019934
1.722 0.170764119601329
1.723 0.170764119601329
1.724 0.16843853820598
1.725 0.16843853820598
1.726 0.167774086378738
1.727 0.167774086378738
1.728 0.161129568106312
1.729 0.161129568106312
1.73 0.16312292358804
1.731 0.16312292358804
1.732 0.162126245847176
1.733 0.162126245847176
1.734 0.16046511627907
1.735 0.16046511627907
1.736 0.1578073089701
1.737 0.1578073089701
1.738 0.159136212624585
1.739 0.159136212624585
1.74 0.154485049833887
1.741 0.154485049833887
1.742 0.157142857142857
1.743 0.157142857142857
1.744 0.153820598006645
1.745 0.153820598006645
1.746 0.151495016611296
1.747 0.151495016611296
1.748 0.147176079734219
1.749 0.147176079734219
1.75 0.148172757475083
1.751 0.148172757475083
1.752 0.150166112956811
1.753 0.150166112956811
1.754 0.143521594684385
1.755 0.143521594684385
1.756 0.137209302325581
1.757 0.137209302325581
1.758 0.141860465116279
1.759 0.141860465116279
1.76 0.142524916943522
1.761 0.142524916943522
1.762 0.134883720930233
1.763 0.134883720930233
1.764 0.133887043189369
1.765 0.133887043189369
1.766 0.133887043189369
1.767 0.133887043189369
1.768 0.132558139534884
1.769 0.132558139534884
1.77 0.128571428571429
1.771 0.128571428571429
1.772 0.134551495016611
1.773 0.134551495016611
1.774 0.124584717607973
1.775 0.122923588039867
1.776 0.119933554817276
1.777 0.119933554817276
1.778 0.121262458471761
1.779 0.121262458471761
1.78 0.121594684385382
1.781 0.121594684385382
1.782 0.113621262458472
1.783 0.113621262458472
1.784 0.112624584717608
1.785 0.112624584717608
1.786 0.114617940199336
1.787 0.114617940199336
1.788 0.104983388704319
1.789 0.104983388704319
1.79 0.101661129568106
1.791 0.101661129568106
1.792 0.103322259136213
1.793 0.103322259136213
1.794 0.10265780730897
1.795 0.10265780730897
1.796 0.0946843853820598
1.797 0.0946843853820598
1.798 0.0890365448504983
1.799 0.0890365448504983
1.8 0.0970099667774086
1.801 0.0970099667774086
1.802 0.0870431893687708
1.803 0.0867109634551495
1.804 0.0843853820598007
1.805 0.0843853820598007
1.806 0.0817275747508306
1.807 0.0817275747508306
1.808 0.0770764119601329
1.809 0.0770764119601329
1.81 0.0707641196013289
1.811 0.0707641196013289
1.812 0.0681063122923588
1.813 0.0681063122923588
1.814 0.0737541528239203
1.815 0.0737541528239203
1.816 0.0644518272425249
1.817 0.0644518272425249
1.818 0.0631229235880398
1.819 0.0631229235880398
1.82 0.059468438538206
1.821 0.059468438538206
1.822 0.0561461794019934
1.823 0.0561461794019934
1.824 0.0511627906976744
1.825 0.0511627906976744
1.826 0.0511627906976744
1.827 0.0511627906976744
1.828 0.0411960132890365
1.829 0.0382059800664452
1.83 0.039202657807309
1.831 0.039202657807309
1.832 0.0335548172757475
1.833 0.0335548172757475
1.834 0.0315614617940199
1.835 0.0315614617940199
1.836 0.0299003322259136
1.837 0.0299003322259136
1.838 0.0272425249169435
1.839 0.0272425249169435
1.84 0.0172757475083057
1.841 0.0172757475083057
1.842 0.0102990033222591
1.843 0.0102990033222591
1.844 0.0129568106312292
1.845 0.0129568106312292
1.846 0.00498338870431888
1.847 0.00498338870431888
1.848 0.000332225913621254
1.849 0.000332225913621254
1.85 -0.00365448504983387
1.851 -0.00365448504983387
1.852 -0.00897009966777408
1.853 -0.00897009966777408
1.854 -0.00631229235880398
1.855 -0.00631229235880398
1.856 -0.013953488372093
1.857 -0.013953488372093
1.858 -0.0212624584717608
1.859 -0.0212624584717608
1.86 -0.0272425249169435
1.861 -0.0272425249169435
1.862 -0.0269102990033223
1.863 -0.0269102990033223
1.864 -0.0335548172757476
1.865 -0.0335548172757476
1.866 -0.0382059800664452
1.867 -0.0382059800664452
1.868 -0.0431893687707642
1.869 -0.0431893687707642
1.87 -0.0521594684385382
1.871 -0.0521594684385382
1.872 -0.0521594684385382
1.873 -0.0521594684385382
1.874 -0.0621262458471761
1.875 -0.0651162790697674
1.876 -0.067109634551495
1.877 -0.067109634551495
1.878 -0.0714285714285714
1.879 -0.0714285714285714
1.88 -0.0750830564784054
1.881 -0.0750830564784054
1.882 -0.0833887043189369
1.883 -0.0833887043189369
1.884 -0.0890365448504983
1.885 -0.0890365448504983
1.886 -0.0906976744186047
1.887 -0.0906976744186047
1.888 -0.0993355481727575
1.889 -0.0993355481727575
1.89 -0.101661129568106
1.891 -0.101661129568106
1.892 -0.111295681063123
1.893 -0.111295681063123
1.894 -0.115282392026578
1.895 -0.115282392026578
1.896 -0.117940199335548
1.897 -0.117940199335548
1.898 -0.127906976744186
1.899 -0.128239202657807
1.9 -0.127574750830565
1.901 -0.127574750830565
1.902 -0.137541528239203
1.903 -0.144518272425249
1.904 -0.143521594684385
1.905 -0.143521594684385
1.906 -0.153488372093023
1.907 -0.154485049833887
1.908 -0.16312292358804
1.909 -0.16312292358804
1.91 -0.160797342192691
1.911 -0.160797342192691
1.912 -0.170764119601329
1.913 -0.172093023255814
1.914 -0.175415282392027
1.915 -0.175415282392027
1.916 -0.185382059800664
1.917 -0.185714285714286
1.918 -0.19202657807309
1.919 -0.19202657807309
1.92 -0.199003322259136
1.921 -0.199003322259136
1.922 -0.206644518272425
1.923 -0.206644518272425
1.924 -0.214950166112957
1.925 -0.214950166112957
1.926 -0.220265780730897
1.927 -0.220265780730897
1.928 -0.219933554817276
1.929 -0.219933554817276
1.93 -0.227906976744186
1.931 -0.227906976744186
1.932 -0.237873754152824
1.933 -0.238538205980066
1.934 -0.248504983388704
1.935 -0.250498338870432
1.936 -0.257475083056478
1.937 -0.257475083056478
1.938 -0.26578073089701
1.939 -0.26578073089701
1.94 -0.269102990033223
1.941 -0.269102990033223
1.942 -0.276744186046512
1.943 -0.276744186046512
1.944 -0.282392026578073
1.945 -0.282392026578073
1.946 -0.292358803986711
1.947 -0.296013289036545
1.948 -0.301328903654485
1.949 -0.301328903654485
1.95 -0.31063122923588
1.951 -0.31063122923588
1.952 -0.318604651162791
1.953 -0.318604651162791
1.954 -0.321262458471761
1.955 -0.321262458471761
1.956 -0.331229235880399
1.957 -0.33687707641196
1.958 -0.343853820598007
1.959 -0.343853820598007
1.96 -0.352159468438538
1.961 -0.352159468438538
1.962 -0.356146179401993
1.963 -0.356146179401993
1.964 -0.363787375415282
1.965 -0.363787375415282
1.966 -0.37375415282392
1.967 -0.37375415282392
1.968 -0.382059800664452
1.969 -0.382059800664452
1.97 -0.389036544850498
1.971 -0.389036544850498
1.972 -0.399003322259136
1.973 -0.404983388704319
1.974 -0.412624584717608
1.975 -0.412624584717608
1.976 -0.412956810631229
1.977 -0.412956810631229
1.978 -0.422923588039867
1.979 -0.424252491694352
1.98 -0.432558139534884
1.981 -0.432558139534884
1.982 -0.442524916943522
1.983 -0.442857142857143
1.984 -0.449833887043189
1.985 -0.449833887043189
1.986 -0.459800664451827
1.987 -0.46046511627907
1.988 -0.470431893687708
1.989 -0.47375415282392
1.99 -0.483720930232558
1.991 -0.486046511627907
1.992 -0.48936877076412
1.993 -0.48936877076412
1.994 -0.499335548172758
1.995 -0.501993355481728
1.996 -0.509966777408638
1.997 -0.509966777408638
1.998 -0.519933554817276
1.999 -0.52093023255814
};
\addplot [very thick, salmon25214198]
table {%
0 0.0122923588039867
0.001 0.0122923588039867
0.002 0.0129568106312292
0.003 0.0129568106312292
0.004 0.00265780730897011
0.005 0.00132890365448501
0.006 -0.00498338870431896
0.007 -0.00498338870431896
0.008 -0.00531561461794022
0.009 -0.00531561461794022
0.01 -0.0112956810631229
0.011 -0.0112956810631229
0.012 -0.0169435215946844
0.013 -0.0169435215946844
0.014 -0.0232558139534884
0.015 -0.0232558139534884
0.016 -0.0235880398671096
0.017 -0.0235880398671096
0.018 -0.0312292358803987
0.019 -0.0312292358803987
0.02 -0.0398671096345515
0.021 -0.0398671096345515
0.022 -0.0425249169435216
0.023 -0.0425249169435216
0.024 -0.0435215946843854
0.025 -0.0435215946843854
0.026 -0.0501661129568106
0.027 -0.0501661129568106
0.028 -0.0561461794019934
0.029 -0.0561461794019934
0.03 -0.0564784053156146
0.031 -0.0564784053156146
0.032 -0.0624584717607973
0.033 -0.0624584717607973
0.034 -0.0717607973421927
0.035 -0.0717607973421927
0.036 -0.0724252491694353
0.037 -0.0724252491694353
0.038 -0.0823920265780731
0.039 -0.0827242524916944
0.04 -0.0840531561461794
0.041 -0.0840531561461794
0.042 -0.0870431893687708
0.043 -0.0870431893687708
0.044 -0.0966777408637874
0.045 -0.0966777408637874
0.046 -0.0956810631229236
0.047 -0.0956810631229236
0.048 -0.0980066445182724
0.049 -0.0980066445182724
0.05 -0.103986710963455
0.051 -0.103986710963455
0.052 -0.107641196013289
0.053 -0.107641196013289
0.054 -0.11063122923588
0.055 -0.11063122923588
0.056 -0.114617940199336
0.057 -0.114617940199336
0.058 -0.116943521594684
0.059 -0.116943521594684
0.06 -0.121262458471761
0.061 -0.121262458471761
0.062 -0.129235880398671
0.063 -0.129235880398671
0.064 -0.131893687707641
0.065 -0.131893687707641
0.066 -0.139867109634552
0.067 -0.139867109634552
0.068 -0.135880398671096
0.069 -0.135880398671096
0.07 -0.141860465116279
0.071 -0.141860465116279
0.072 -0.144518272425249
0.073 -0.144518272425249
0.074 -0.151495016611296
0.075 -0.151495016611296
0.076 -0.149169435215947
0.077 -0.149169435215947
0.078 -0.151827242524917
0.079 -0.151827242524917
0.08 -0.157142857142857
0.081 -0.157142857142857
0.082 -0.162790697674419
0.083 -0.162790697674419
0.084 -0.162126245847176
0.085 -0.162126245847176
0.086 -0.166112956810631
0.087 -0.166112956810631
0.088 -0.170431893687708
0.089 -0.170431893687708
0.09 -0.172757475083057
0.091 -0.172757475083057
0.092 -0.174418604651163
0.093 -0.174418604651163
0.094 -0.176079734219269
0.095 -0.176079734219269
0.096 -0.184385382059801
0.097 -0.184385382059801
0.098 -0.181063122923588
0.099 -0.181063122923588
0.1 -0.191029900332226
0.101 -0.193023255813954
0.102 -0.187043189368771
0.103 -0.187043189368771
0.104 -0.192691029900332
0.105 -0.192691029900332
0.106 -0.197009966777409
0.107 -0.197009966777409
0.108 -0.194352159468439
0.109 -0.194352159468439
0.11 -0.196013289036545
0.111 -0.196013289036545
0.112 -0.201328903654485
0.113 -0.201328903654485
0.114 -0.208305647840532
0.115 -0.208305647840532
0.116 -0.204651162790698
0.117 -0.204651162790698
0.118 -0.207308970099668
0.119 -0.207308970099668
0.12 -0.210299003322259
0.121 -0.210299003322259
0.122 -0.20797342192691
0.123 -0.20797342192691
0.124 -0.208637873754153
0.125 -0.208637873754153
0.126 -0.218604651162791
0.127 -0.219269102990033
0.128 -0.218272425249169
0.129 -0.218272425249169
0.13 -0.218272425249169
0.131 -0.218272425249169
0.132 -0.219933554817276
0.133 -0.219933554817276
0.134 -0.221926910299003
0.135 -0.221926910299003
0.136 -0.224252491694352
0.137 -0.224252491694352
0.138 -0.225913621262459
0.139 -0.225913621262459
0.14 -0.228571428571429
0.141 -0.228571428571429
0.142 -0.227906976744186
0.143 -0.227906976744186
0.144 -0.23421926910299
0.145 -0.23421926910299
0.146 -0.23156146179402
0.147 -0.23156146179402
0.148 -0.23156146179402
0.149 -0.23156146179402
0.15 -0.231893687707641
0.151 -0.231893687707641
0.152 -0.236212624584718
0.153 -0.236212624584718
0.154 -0.23421926910299
0.155 -0.23421926910299
0.156 -0.238205980066445
0.157 -0.238205980066445
0.158 -0.240531561461794
0.159 -0.240531561461794
0.16 -0.241860465116279
0.161 -0.241860465116279
0.162 -0.239867109634551
0.163 -0.239867109634551
0.164 -0.239867109634551
0.165 -0.239867109634551
0.166 -0.238205980066445
0.167 -0.238205980066445
0.168 -0.244518272425249
0.169 -0.244518272425249
0.17 -0.241528239202658
0.171 -0.241528239202658
0.172 -0.243853820598007
0.173 -0.243853820598007
0.174 -0.242524916943522
0.175 -0.242524916943522
0.176 -0.241528239202658
0.177 -0.241528239202658
0.178 -0.246179401993356
0.179 -0.246179401993356
0.18 -0.245514950166113
0.181 -0.245514950166113
0.182 -0.247176079734219
0.183 -0.247176079734219
0.184 -0.246843853820598
0.185 -0.246843853820598
0.186 -0.248504983388704
0.187 -0.248504983388704
0.188 -0.247508305647841
0.189 -0.247508305647841
0.19 -0.245182724252492
0.191 -0.245182724252492
0.192 -0.247176079734219
0.193 -0.247176079734219
0.194 -0.246179401993356
0.195 -0.246179401993356
0.196 -0.246843853820598
0.197 -0.246843853820598
0.198 -0.249501661129568
0.199 -0.249501661129568
0.2 -0.248172757475083
0.201 -0.248172757475083
0.202 -0.24485049833887
0.203 -0.24485049833887
0.204 -0.245182724252492
0.205 -0.245182724252492
0.206 -0.250166112956811
0.207 -0.250166112956811
0.208 -0.248837209302326
0.209 -0.248837209302326
0.21 -0.248504983388704
0.211 -0.248504983388704
0.212 -0.251162790697674
0.213 -0.251162790697674
0.214 -0.248504983388704
0.215 -0.248504983388704
0.216 -0.251162790697674
0.217 -0.251162790697674
0.218 -0.248837209302326
0.219 -0.248837209302326
0.22 -0.245182724252492
0.221 -0.245182724252492
0.222 -0.243853820598007
0.223 -0.243853820598007
0.224 -0.248172757475083
0.225 -0.248172757475083
0.226 -0.243189368770764
0.227 -0.243189368770764
0.228 -0.245182724252492
0.229 -0.245182724252492
0.23 -0.244186046511628
0.231 -0.244186046511628
0.232 -0.245182724252492
0.233 -0.245182724252492
0.234 -0.241196013289037
0.235 -0.241196013289037
0.236 -0.241528239202658
0.237 -0.241528239202658
0.238 -0.243189368770764
0.239 -0.243189368770764
0.24 -0.241196013289037
0.241 -0.241196013289037
0.242 -0.2421926910299
0.243 -0.2421926910299
0.244 -0.238205980066445
0.245 -0.238205980066445
0.246 -0.240531561461794
0.247 -0.240531561461794
0.248 -0.238538205980066
0.249 -0.238538205980066
0.25 -0.238538205980066
0.251 -0.238538205980066
0.252 -0.236544850498339
0.253 -0.236544850498339
0.254 -0.237541528239203
0.255 -0.237541528239203
0.256 -0.232890365448505
0.257 -0.232890365448505
0.258 -0.231893687707641
0.259 -0.231893687707641
0.26 -0.231229235880399
0.261 -0.231229235880399
0.262 -0.227242524916944
0.263 -0.227242524916944
0.264 -0.232225913621262
0.265 -0.232225913621262
0.266 -0.228571428571429
0.267 -0.228571428571429
0.268 -0.225913621262459
0.269 -0.225913621262459
0.27 -0.225581395348837
0.271 -0.225581395348837
0.272 -0.221926910299003
0.273 -0.221926910299003
0.274 -0.22093023255814
0.275 -0.22093023255814
0.276 -0.22093023255814
0.277 -0.22093023255814
0.278 -0.219269102990033
0.279 -0.219269102990033
0.28 -0.217607973421927
0.281 -0.217607973421927
0.282 -0.216611295681063
0.283 -0.216611295681063
0.284 -0.215614617940199
0.285 -0.215614617940199
0.286 -0.214617940199336
0.287 -0.214617940199336
0.288 -0.209966777408638
0.289 -0.209966777408638
0.29 -0.205980066445183
0.291 -0.205980066445183
0.292 -0.206312292358804
0.293 -0.206312292358804
0.294 -0.208637873754153
0.295 -0.208637873754153
0.296 -0.208970099667774
0.297 -0.208970099667774
0.298 -0.201328903654485
0.299 -0.201328903654485
0.3 -0.203654485049834
0.301 -0.203654485049834
0.302 -0.196677740863787
0.303 -0.196677740863787
0.304 -0.196013289036545
0.305 -0.196013289036545
0.306 -0.194352159468439
0.307 -0.194352159468439
0.308 -0.191694352159468
0.309 -0.191694352159468
0.31 -0.191029900332226
0.311 -0.191029900332226
0.312 -0.187043189368771
0.313 -0.187043189368771
0.314 -0.184385382059801
0.315 -0.184385382059801
0.316 -0.185714285714286
0.317 -0.185714285714286
0.318 -0.183056478405316
0.319 -0.183056478405316
0.32 -0.178737541528239
0.321 -0.178737541528239
0.322 -0.179069767441861
0.323 -0.179069767441861
0.324 -0.172425249169435
0.325 -0.172425249169435
0.326 -0.17375415282392
0.327 -0.17375415282392
0.328 -0.174418604651163
0.329 -0.174418604651163
0.33 -0.169102990033223
0.331 -0.169102990033223
0.332 -0.164451827242525
0.333 -0.164451827242525
0.334 -0.162790697674419
0.335 -0.162790697674419
0.336 -0.160132890365449
0.337 -0.160132890365449
0.338 -0.16046511627907
0.339 -0.16046511627907
0.34 -0.156146179401993
0.341 -0.156146179401993
0.342 -0.15514950166113
0.343 -0.15514950166113
0.344 -0.153820598006645
0.345 -0.153820598006645
0.346 -0.155481727574751
0.347 -0.155481727574751
0.348 -0.147176079734219
0.349 -0.147176079734219
0.35 -0.141196013289037
0.351 -0.141196013289037
0.352 -0.143521594684385
0.353 -0.143521594684385
0.354 -0.133554817275748
0.355 -0.132225913621262
0.356 -0.138538205980066
0.357 -0.138538205980066
0.358 -0.128571428571429
0.359 -0.12624584717608
0.36 -0.127906976744186
0.361 -0.127906976744186
0.362 -0.127574750830565
0.363 -0.127574750830565
0.364 -0.127906976744186
0.365 -0.127906976744186
0.366 -0.118936877076412
0.367 -0.118936877076412
0.368 -0.120265780730897
0.369 -0.120265780730897
0.37 -0.117275747508306
0.371 -0.117275747508306
0.372 -0.116279069767442
0.373 -0.116279069767442
0.374 -0.108970099667774
0.375 -0.108970099667774
0.376 -0.103654485049834
0.377 -0.103654485049834
0.378 -0.101661129568106
0.379 -0.101661129568106
0.38 -0.102325581395349
0.381 -0.102325581395349
0.382 -0.0960132890365449
0.383 -0.0960132890365449
0.384 -0.0966777408637874
0.385 -0.0966777408637874
0.386 -0.0877076411960133
0.387 -0.0877076411960133
0.388 -0.0916943521594684
0.389 -0.0916943521594684
0.39 -0.0883720930232558
0.391 -0.0883720930232558
0.392 -0.0813953488372093
0.393 -0.0813953488372093
0.394 -0.0757475083056479
0.395 -0.0757475083056479
0.396 -0.0754152823920266
0.397 -0.0754152823920266
0.398 -0.0727574750830565
0.399 -0.0727574750830565
0.4 -0.0710963455149502
0.401 -0.0710963455149502
0.402 -0.0654485049833887
0.403 -0.0654485049833887
0.404 -0.0684385382059801
0.405 -0.0684385382059801
0.406 -0.0598006644518272
0.407 -0.0598006644518272
0.408 -0.0561461794019934
0.409 -0.0561461794019934
0.41 -0.0524916943521595
0.411 -0.0524916943521595
0.412 -0.0488372093023256
0.413 -0.0488372093023256
0.414 -0.0451827242524918
0.415 -0.0451827242524918
0.416 -0.0425249169435216
0.417 -0.0425249169435216
0.418 -0.0355481727574751
0.419 -0.0355481727574751
0.42 -0.0325581395348837
0.421 -0.0325581395348837
0.422 -0.0342192691029901
0.423 -0.0342192691029901
0.424 -0.0308970099667775
0.425 -0.0308970099667775
0.426 -0.0239202657807309
0.427 -0.0239202657807309
0.428 -0.0199335548172758
0.429 -0.0199335548172758
0.43 -0.0186046511627908
0.431 -0.0186046511627908
0.432 -0.0152823920265781
0.433 -0.0152823920265781
0.434 -0.00697674418604656
0.435 -0.00697674418604656
0.436 -0.00863787375415283
0.437 -0.00863787375415283
0.438 -0.0019933554817276
0.439 -0.0019933554817276
0.44 0.00132890365448501
0.441 0.00132890365448501
0.442 0.00132890365448501
0.443 0.00132890365448501
0.444 0.00963455149501659
0.445 0.00963455149501659
0.446 0.0116279069767442
0.447 0.0116279069767442
0.448 0.0156146179401993
0.449 0.0156146179401993
0.45 0.0166112956810631
0.451 0.0166112956810631
0.452 0.0242524916943521
0.453 0.0242524916943521
0.454 0.0285714285714285
0.455 0.0285714285714285
0.456 0.0285714285714285
0.457 0.0285714285714285
0.458 0.0325581395348837
0.459 0.0325581395348837
0.46 0.040531561461794
0.461 0.040531561461794
0.462 0.0415282392026578
0.463 0.0415282392026578
0.464 0.0465116279069768
0.465 0.0465116279069768
0.466 0.0491694352159468
0.467 0.0491694352159468
0.468 0.054485049833887
0.469 0.054485049833887
0.47 0.0514950166112957
0.471 0.0514950166112957
0.472 0.0588039867109635
0.473 0.0588039867109635
0.474 0.0687707641196013
0.475 0.0691029900332226
0.476 0.0684385382059801
0.477 0.0684385382059801
0.478 0.0744186046511628
0.479 0.0744186046511628
0.48 0.0787375415282392
0.481 0.0787375415282392
0.482 0.0784053156146179
0.483 0.0784053156146179
0.484 0.0863787375415282
0.485 0.0863787375415282
0.486 0.0877076411960133
0.487 0.0877076411960133
0.488 0.0926910299003322
0.489 0.0926910299003322
0.49 0.0933554817275747
0.491 0.0933554817275747
0.492 0.103322259136213
0.493 0.103322259136213
0.494 0.105647840531561
0.495 0.105647840531561
0.496 0.112956810631229
0.497 0.112956810631229
0.498 0.11328903654485
0.499 0.11328903654485
0.5 0.115614617940199
0.501 0.115614617940199
0.502 0.121594684385382
0.503 0.121594684385382
0.504 0.126578073089701
0.505 0.126578073089701
0.506 0.129900332225914
0.507 0.129900332225914
0.508 0.134883720930233
0.509 0.134883720930233
0.51 0.137873754152824
0.511 0.137873754152824
0.512 0.142857142857143
0.513 0.142857142857143
0.514 0.149169435215947
0.515 0.149169435215947
0.516 0.147508305647841
0.517 0.147508305647841
0.518 0.157475083056478
0.519 0.158471760797342
0.52 0.163455149501661
0.521 0.163455149501661
0.522 0.164451827242525
0.523 0.164451827242525
0.524 0.17109634551495
0.525 0.17109634551495
0.526 0.174750830564784
0.527 0.174750830564784
0.528 0.17906976744186
0.529 0.17906976744186
0.53 0.180730897009967
0.531 0.180730897009967
0.532 0.18936877076412
0.533 0.18936877076412
0.534 0.187707641196013
0.535 0.187707641196013
0.536 0.193687707641196
0.537 0.193687707641196
0.538 0.198671096345515
0.539 0.198671096345515
0.54 0.205980066445183
0.541 0.205980066445183
0.542 0.206644518272425
0.543 0.206644518272425
0.544 0.212292358803987
0.545 0.212292358803987
0.546 0.215946843853821
0.547 0.215946843853821
0.548 0.216611295681063
0.549 0.216611295681063
0.55 0.222591362126246
0.551 0.222591362126246
0.552 0.228571428571429
0.553 0.228571428571429
0.554 0.234551495016611
0.555 0.234551495016611
0.556 0.238538205980066
0.557 0.238538205980066
0.558 0.243521594684385
0.559 0.243521594684385
0.56 0.245514950166113
0.561 0.245514950166113
0.562 0.250166112956811
0.563 0.250166112956811
0.564 0.252159468438538
0.565 0.252159468438538
0.566 0.257142857142857
0.567 0.257142857142857
0.568 0.264119601328904
0.569 0.264119601328904
0.57 0.267109634551495
0.571 0.267109634551495
0.572 0.266777408637874
0.573 0.266777408637874
0.574 0.275415282392027
0.575 0.275415282392027
0.576 0.275747508305648
0.577 0.275747508305648
0.578 0.285049833887043
0.579 0.285049833887043
0.58 0.28936877076412
0.581 0.28936877076412
0.582 0.295016611295681
0.583 0.295016611295681
0.584 0.301328903654485
0.585 0.301328903654485
0.586 0.299003322259136
0.587 0.299003322259136
0.588 0.306976744186047
0.589 0.306976744186047
0.59 0.310299003322259
0.591 0.310299003322259
0.592 0.317275747508306
0.593 0.317275747508306
0.594 0.320598006644518
0.595 0.320598006644518
0.596 0.330232558139535
0.597 0.330232558139535
0.598 0.335215946843854
0.599 0.335215946843854
0.6 0.332890365448505
0.601 0.332890365448505
0.602 0.337873754152824
0.603 0.337873754152824
0.604 0.340863787375415
0.605 0.340863787375415
0.606 0.346179401993356
0.607 0.346179401993356
0.608 0.356146179401993
0.609 0.357142857142857
0.61 0.356146179401993
0.611 0.356146179401993
0.612 0.36046511627907
0.613 0.36046511627907
0.614 0.36843853820598
0.615 0.36843853820598
0.616 0.370099667774086
0.617 0.370099667774086
0.618 0.371428571428571
0.619 0.371428571428571
0.62 0.37641196013289
0.621 0.37641196013289
0.622 0.379734219269103
0.623 0.379734219269103
0.624 0.389700996677741
0.625 0.389700996677741
0.626 0.39202657807309
0.627 0.39202657807309
0.628 0.393355481727575
0.629 0.393355481727575
0.63 0.4
0.631 0.4
0.632 0.403654485049834
0.633 0.403654485049834
0.634 0.403986710963455
0.635 0.403986710963455
0.636 0.41063122923588
0.637 0.41063122923588
0.638 0.417607973421927
0.639 0.417607973421927
0.64 0.423255813953488
0.641 0.423255813953488
0.642 0.427906976744186
0.643 0.427906976744186
0.644 0.430434782608696
0.645 0.430434782608696
0.646 0.432298136645963
0.647 0.432298136645963
0.648 0.437267080745342
0.649 0.437267080745342
0.65 0.444099378881988
0.651 0.444099378881988
0.652 0.450931677018634
0.653 0.450931677018634
0.654 0.451552795031056
0.655 0.451552795031056
0.656 0.45527950310559
0.657 0.45527950310559
0.658 0.463975155279503
0.659 0.463975155279503
0.66 0.461490683229814
0.661 0.461490683229814
0.662 0.468944099378882
0.663 0.468944099378882
0.664 0.475776397515528
0.665 0.475776397515528
0.666 0.477018633540373
0.667 0.477018633540373
0.668 0.480124223602484
0.669 0.480124223602484
0.67 0.485714285714286
0.671 0.485714285714286
0.672 0.491304347826087
0.673 0.491304347826087
0.674 0.491304347826087
0.675 0.491304347826087
0.676 0.494409937888199
0.677 0.494409937888199
0.678 0.503726708074534
0.679 0.503726708074534
0.68 0.504968944099379
0.681 0.504968944099379
0.682 0.51304347826087
0.683 0.51304347826087
0.684 0.518012422360249
0.685 0.518012422360249
0.686 0.522981366459627
0.687 0.522981366459627
0.688 0.528571428571429
0.689 0.528571428571429
0.69 0.525465838509317
0.691 0.525465838509317
0.692 0.532298136645963
0.693 0.532298136645963
0.694 0.538509316770186
0.695 0.538509316770186
0.696 0.544099378881988
0.697 0.544099378881988
0.698 0.547204968944099
0.699 0.547204968944099
0.7 0.550310559006211
0.701 0.550310559006211
0.702 0.559627329192547
0.703 0.559627329192547
0.704 0.560248447204969
0.705 0.560248447204969
0.706 0.556521739130435
0.707 0.556521739130435
0.708 0.566459627329193
0.709 0.567080745341615
0.71 0.572049689440994
0.711 0.572049689440994
0.712 0.570186335403727
0.713 0.570186335403727
0.714 0.580124223602485
0.715 0.580745341614907
0.716 0.580745341614907
0.717 0.580745341614907
0.718 0.58695652173913
0.719 0.58695652173913
0.72 0.58944099378882
0.721 0.58944099378882
0.722 0.595031055900621
0.723 0.595031055900621
0.724 0.597515527950311
0.725 0.597515527950311
0.726 0.601863354037267
0.727 0.601863354037267
0.728 0.60248447204969
0.729 0.60248447204969
0.73 0.61055900621118
0.731 0.61055900621118
0.732 0.616149068322981
0.733 0.616149068322981
0.734 0.616149068322981
0.735 0.616149068322981
0.736 0.619254658385093
0.737 0.619254658385093
0.738 0.62111801242236
0.739 0.62111801242236
0.74 0.631055900621118
0.741 0.632298136645963
0.742 0.63167701863354
0.743 0.63167701863354
0.744 0.636645962732919
0.745 0.636645962732919
0.746 0.640993788819876
0.747 0.640993788819876
0.748 0.645341614906832
0.749 0.645341614906832
0.75 0.648447204968944
0.751 0.648447204968944
0.752 0.654037267080745
0.753 0.654037267080745
0.754 0.659006211180124
0.755 0.659006211180124
0.756 0.662732919254658
0.757 0.662732919254658
0.758 0.666459627329193
0.759 0.666459627329193
0.76 0.667701863354037
0.761 0.667701863354037
0.762 0.671428571428571
0.763 0.671428571428571
0.764 0.675776397515528
0.765 0.675776397515528
0.766 0.679503105590062
0.767 0.679503105590062
0.768 0.680745341614907
0.769 0.680745341614907
0.77 0.685093167701863
0.771 0.685093167701863
0.772 0.690683229813665
0.773 0.690683229813665
0.774 0.688198757763975
0.775 0.688198757763975
0.776 0.698136645962733
0.777 0.700621118012423
0.778 0.697515527950311
0.779 0.697515527950311
0.78 0.700621118012423
0.781 0.700621118012423
0.782 0.705590062111801
0.783 0.705590062111801
0.784 0.709316770186335
0.785 0.709316770186335
0.786 0.71304347826087
0.787 0.71304347826087
0.788 0.718012422360249
0.789 0.718012422360249
0.79 0.72360248447205
0.791 0.72360248447205
0.792 0.729813664596273
0.793 0.729813664596273
0.794 0.729813664596273
0.795 0.729813664596273
0.796 0.734782608695652
0.797 0.734782608695652
0.798 0.737888198757764
0.799 0.737888198757764
0.8 0.740372670807453
0.801 0.740372670807453
0.802 0.739130434782609
0.803 0.739130434782609
0.804 0.74472049689441
0.805 0.74472049689441
0.806 0.746583850931677
0.807 0.746583850931677
0.808 0.750310559006211
0.809 0.750310559006211
0.81 0.75527950310559
0.811 0.75527950310559
0.812 0.757142857142857
0.813 0.757142857142857
0.814 0.760869565217391
0.815 0.760869565217391
0.816 0.763354037267081
0.817 0.763354037267081
0.818 0.76832298136646
0.819 0.76832298136646
0.82 0.773913043478261
0.821 0.773913043478261
0.822 0.775776397515528
0.823 0.775776397515528
0.824 0.779503105590062
0.825 0.779503105590062
0.826 0.778260869565217
0.827 0.778260869565217
0.828 0.787577639751553
0.829 0.787577639751553
0.83 0.790062111801242
0.831 0.790062111801242
0.832 0.787577639751553
0.833 0.787577639751553
0.834 0.793167701863354
0.835 0.793167701863354
0.836 0.794409937888199
0.837 0.794409937888199
0.838 0.8
0.839 0.8
0.84 0.803105590062112
0.841 0.803105590062112
0.842 0.809316770186335
0.843 0.809316770186335
0.844 0.807453416149069
0.845 0.807453416149069
0.846 0.806832298136646
0.847 0.806832298136646
0.848 0.814285714285714
0.849 0.814285714285714
0.85 0.814285714285714
0.851 0.814285714285714
0.852 0.814906832298137
0.853 0.814906832298137
0.854 0.820496894409938
0.855 0.820496894409938
0.856 0.821739130434783
0.857 0.821739130434783
0.858 0.826086956521739
0.859 0.826086956521739
0.86 0.826086956521739
0.861 0.826086956521739
0.862 0.831055900621118
0.863 0.831055900621118
0.864 0.834782608695652
0.865 0.834782608695652
0.866 0.835403726708075
0.867 0.835403726708075
0.868 0.83416149068323
0.869 0.83416149068323
0.87 0.842857142857143
0.871 0.842857142857143
0.872 0.841614906832298
0.873 0.841614906832298
0.874 0.845341614906832
0.875 0.845341614906832
0.876 0.845962732919255
0.877 0.845962732919255
0.878 0.848447204968944
0.879 0.848447204968944
0.88 0.858385093167702
0.881 0.858385093167702
0.882 0.854037267080745
0.883 0.854037267080745
0.884 0.856521739130435
0.885 0.856521739130435
0.886 0.854037267080745
0.887 0.854037267080745
0.888 0.859627329192547
0.889 0.859627329192547
0.89 0.863354037267081
0.891 0.863354037267081
0.892 0.869565217391304
0.893 0.869565217391304
0.894 0.86832298136646
0.895 0.86832298136646
0.896 0.86832298136646
0.897 0.86832298136646
0.898 0.868944099378882
0.899 0.868944099378882
0.9 0.870807453416149
0.901 0.870807453416149
0.902 0.874534161490683
0.903 0.874534161490683
0.904 0.879503105590062
0.905 0.879503105590062
0.906 0.874534161490683
0.907 0.874534161490683
0.908 0.883850931677019
0.909 0.883850931677019
0.91 0.885093167701864
0.911 0.885093167701864
0.912 0.883850931677019
0.913 0.883850931677019
0.914 0.884472049689441
0.915 0.884472049689441
0.916 0.888819875776398
0.917 0.888819875776398
0.918 0.888198757763975
0.919 0.888198757763975
0.92 0.890062111801242
0.921 0.890062111801242
0.922 0.898757763975155
0.923 0.898757763975155
0.924 0.893167701863354
0.925 0.893167701863354
0.926 0.896894409937888
0.927 0.896894409937888
0.928 0.895031055900621
0.929 0.895031055900621
0.93 0.9
0.931 0.9
0.932 0.898757763975155
0.933 0.898757763975155
0.934 0.901863354037267
0.935 0.901863354037267
0.936 0.899378881987578
0.937 0.899378881987578
0.938 0.906211180124224
0.939 0.906211180124224
0.94 0.908074534161491
0.941 0.908074534161491
0.942 0.903726708074534
0.943 0.903726708074534
0.944 0.911180124223603
0.945 0.911180124223603
0.946 0.908695652173913
0.947 0.908695652173913
0.948 0.908695652173913
0.949 0.908695652173913
0.95 0.914285714285714
0.951 0.914285714285714
0.952 0.915527950310559
0.953 0.915527950310559
0.954 0.916770186335404
0.955 0.916770186335404
0.956 0.916149068322981
0.957 0.916149068322981
0.958 0.918012422360248
0.959 0.918012422360248
0.96 0.917391304347826
0.961 0.917391304347826
0.962 0.919875776397516
0.963 0.919875776397516
0.964 0.917391304347826
0.965 0.917391304347826
0.966 0.920496894409938
0.967 0.920496894409938
0.968 0.92111801242236
0.969 0.92111801242236
0.97 0.922360248447205
0.971 0.922360248447205
0.972 0.916770186335404
0.973 0.916770186335404
0.974 0.924844720496894
0.975 0.924844720496894
0.976 0.92360248447205
0.977 0.92360248447205
0.978 0.92360248447205
0.979 0.92360248447205
0.98 0.924223602484472
0.981 0.924223602484472
0.982 0.926708074534162
0.983 0.926708074534162
0.984 0.927329192546584
0.985 0.927329192546584
0.986 0.926086956521739
0.987 0.926086956521739
0.988 0.92360248447205
0.989 0.92360248447205
0.99 0.926086956521739
0.991 0.926086956521739
0.992 0.924223602484472
0.993 0.924223602484472
0.994 0.925465838509317
0.995 0.925465838509317
0.996 0.926708074534162
0.997 0.926708074534162
0.998 0.927329192546584
0.999 0.927329192546584
1 0.92360248447205
1.001 0.92360248447205
1.002 0.92360248447205
1.003 0.92360248447205
1.004 0.927329192546584
1.005 0.927329192546584
1.006 0.925465838509317
1.007 0.925465838509317
1.008 0.932298136645963
1.009 0.932298136645963
1.01 0.924844720496894
1.011 0.924844720496894
1.012 0.927950310559006
1.013 0.927950310559006
1.014 0.924844720496894
1.015 0.924844720496894
1.016 0.924223602484472
1.017 0.924223602484472
1.018 0.921739130434783
1.019 0.921739130434783
1.02 0.929192546583851
1.021 0.929192546583851
1.022 0.922360248447205
1.023 0.922360248447205
1.024 0.922360248447205
1.025 0.922360248447205
1.026 0.922360248447205
1.027 0.922360248447205
1.028 0.92111801242236
1.029 0.92111801242236
1.03 0.921739130434783
1.031 0.921739130434783
1.032 0.92111801242236
1.033 0.92111801242236
1.034 0.926708074534162
1.035 0.926708074534162
1.036 0.919254658385093
1.037 0.919254658385093
1.038 0.92111801242236
1.039 0.92111801242236
1.04 0.918012422360248
1.041 0.918012422360248
1.042 0.919875776397516
1.043 0.919875776397516
1.044 0.916770186335404
1.045 0.916770186335404
1.046 0.916770186335404
1.047 0.916770186335404
1.048 0.911801242236025
1.049 0.911801242236025
1.05 0.912422360248447
1.051 0.912422360248447
1.052 0.912422360248447
1.053 0.912422360248447
1.054 0.914285714285714
1.055 0.914285714285714
1.056 0.91304347826087
1.057 0.91304347826087
1.058 0.911801242236025
1.059 0.911801242236025
1.06 0.91304347826087
1.061 0.91304347826087
1.062 0.909316770186335
1.063 0.909316770186335
1.064 0.908695652173913
1.065 0.908695652173913
1.066 0.906832298136646
1.067 0.906832298136646
1.068 0.901242236024845
1.069 0.901242236024845
1.07 0.904968944099379
1.071 0.904968944099379
1.072 0.896273291925466
1.073 0.896273291925466
1.074 0.9
1.075 0.9
1.076 0.904347826086957
1.077 0.904347826086957
1.078 0.899378881987578
1.079 0.899378881987578
1.08 0.894409937888199
1.081 0.894409937888199
1.082 0.895031055900621
1.083 0.895031055900621
1.084 0.893167701863354
1.085 0.893167701863354
1.086 0.895652173913044
1.087 0.895652173913044
1.088 0.893167701863354
1.089 0.893167701863354
1.09 0.88695652173913
1.091 0.88695652173913
1.092 0.888198757763975
1.093 0.888198757763975
1.094 0.885093167701864
1.095 0.885093167701864
1.096 0.88695652173913
1.097 0.88695652173913
1.098 0.880124223602484
1.099 0.880124223602484
1.1 0.879503105590062
1.101 0.879503105590062
1.102 0.875776397515528
1.103 0.875776397515528
1.104 0.875155279503106
1.105 0.875155279503106
1.106 0.878260869565218
1.107 0.878260869565218
1.108 0.874534161490683
1.109 0.874534161490683
1.11 0.873913043478261
1.111 0.873913043478261
1.112 0.86583850931677
1.113 0.86583850931677
1.114 0.86832298136646
1.115 0.86832298136646
1.116 0.860869565217391
1.117 0.860869565217391
1.118 0.86832298136646
1.119 0.86832298136646
1.12 0.862111801242236
1.121 0.862111801242236
1.122 0.860869565217391
1.123 0.860869565217391
1.124 0.854658385093168
1.125 0.854658385093168
1.126 0.857142857142857
1.127 0.857142857142857
1.128 0.847204968944099
1.129 0.845962732919255
1.13 0.850310559006211
1.131 0.850310559006211
1.132 0.847204968944099
1.133 0.847204968944099
1.134 0.84472049689441
1.135 0.84472049689441
1.136 0.842857142857143
1.137 0.842857142857143
1.138 0.835403726708075
1.139 0.835403726708075
1.14 0.837267080745342
1.141 0.837267080745342
1.142 0.838509316770186
1.143 0.838509316770186
1.144 0.834782608695652
1.145 0.834782608695652
1.146 0.834782608695652
1.147 0.834782608695652
1.148 0.829813664596273
1.149 0.829813664596273
1.15 0.829813664596273
1.151 0.829813664596273
1.152 0.820496894409938
1.153 0.820496894409938
1.154 0.824223602484472
1.155 0.824223602484472
1.156 0.821739130434783
1.157 0.821739130434783
1.158 0.812422360248447
1.159 0.812422360248447
1.16 0.81304347826087
1.161 0.81304347826087
1.162 0.806211180124224
1.163 0.806211180124224
1.164 0.804968944099379
1.165 0.804968944099379
1.166 0.809316770186335
1.167 0.809316770186335
1.168 0.803105590062112
1.169 0.803105590062112
1.17 0.8
1.171 0.8
1.172 0.793788819875777
1.173 0.793788819875777
1.174 0.793788819875777
1.175 0.793788819875777
1.176 0.788819875776397
1.177 0.788819875776397
1.178 0.790062111801242
1.179 0.790062111801242
1.18 0.784472049689441
1.181 0.784472049689441
1.182 0.781987577639751
1.183 0.781987577639751
1.184 0.780124223602485
1.185 0.780124223602485
1.186 0.779503105590062
1.187 0.779503105590062
1.188 0.775776397515528
1.189 0.775776397515528
1.19 0.770186335403727
1.191 0.770186335403727
1.192 0.768944099378882
1.193 0.768944099378882
1.194 0.765217391304348
1.195 0.765217391304348
1.196 0.759006211180124
1.197 0.759006211180124
1.198 0.762111801242236
1.199 0.762111801242236
1.2 0.752795031055901
1.201 0.752795031055901
1.202 0.750931677018634
1.203 0.750931677018634
1.204 0.749068322981366
1.205 0.749068322981366
1.206 0.744099378881988
1.207 0.744099378881988
1.208 0.745341614906832
1.209 0.745341614906832
1.21 0.740372670807453
1.211 0.740372670807453
1.212 0.737267080745342
1.213 0.737267080745342
1.214 0.732298136645963
1.215 0.732298136645963
1.216 0.729813664596273
1.217 0.729813664596273
1.218 0.726086956521739
1.219 0.726086956521739
1.22 0.72360248447205
1.221 0.72360248447205
1.222 0.722360248447205
1.223 0.722360248447205
1.224 0.719875776397516
1.225 0.719875776397516
1.226 0.716149068322982
1.227 0.716149068322982
1.228 0.71304347826087
1.229 0.71304347826087
1.23 0.708074534161491
1.231 0.708074534161491
1.232 0.704347826086957
1.233 0.704347826086957
1.234 0.701242236024845
1.235 0.701242236024845
1.236 0.696273291925466
1.237 0.696273291925466
1.238 0.693788819875776
1.239 0.693788819875776
1.24 0.688198757763975
1.241 0.688198757763975
1.242 0.686335403726708
1.243 0.686335403726708
1.244 0.681987577639752
1.245 0.681987577639752
1.246 0.680124223602484
1.247 0.680124223602484
1.248 0.675776397515528
1.249 0.675776397515528
1.25 0.672049689440994
1.251 0.672049689440994
1.252 0.673291925465838
1.253 0.673291925465838
1.254 0.665217391304348
1.255 0.665217391304348
1.256 0.659627329192547
1.257 0.659627329192547
1.258 0.659006211180124
1.259 0.659006211180124
1.26 0.652795031055901
1.261 0.652795031055901
1.262 0.652173913043478
1.263 0.652173913043478
1.264 0.650931677018634
1.265 0.650931677018634
1.266 0.642236024844721
1.267 0.642236024844721
1.268 0.642236024844721
1.269 0.642236024844721
1.27 0.637888198757764
1.271 0.637888198757764
1.272 0.632919254658385
1.273 0.632919254658385
1.274 0.629813664596273
1.275 0.629813664596273
1.276 0.629813664596273
1.277 0.629813664596273
1.278 0.625465838509317
1.279 0.625465838509317
1.28 0.619254658385093
1.281 0.619254658385093
1.282 0.618012422360248
1.283 0.618012422360248
1.284 0.614906832298137
1.285 0.614906832298137
1.286 0.609316770186336
1.287 0.609316770186336
1.288 0.600621118012422
1.289 0.600621118012422
1.29 0.598136645962733
1.291 0.598136645962733
1.292 0.596273291925466
1.293 0.596273291925466
1.294 0.595652173913043
1.295 0.595652173913043
1.296 0.588819875776397
1.297 0.588819875776397
1.298 0.584472049689441
1.299 0.584472049689441
1.3 0.577018633540373
1.301 0.577018633540373
1.302 0.57888198757764
1.303 0.57888198757764
1.304 0.573913043478261
1.305 0.573913043478261
1.306 0.573291925465839
1.307 0.573291925465839
1.308 0.568944099378882
1.309 0.568944099378882
1.31 0.563975155279503
1.311 0.563975155279503
1.312 0.559627329192547
1.313 0.559627329192547
1.314 0.554037267080745
1.315 0.554037267080745
1.316 0.554037267080745
1.317 0.554037267080745
1.318 0.547826086956522
1.319 0.547826086956522
1.32 0.54472049689441
1.321 0.54472049689441
1.322 0.541614906832298
1.323 0.541614906832298
1.324 0.540372670807453
1.325 0.540372670807453
1.326 0.533540372670807
1.327 0.533540372670807
1.328 0.529813664596273
1.329 0.529813664596273
1.33 0.524223602484472
1.331 0.524223602484472
1.332 0.52360248447205
1.333 0.52360248447205
1.334 0.516149068322981
1.335 0.516149068322981
1.336 0.511801242236025
1.337 0.511801242236025
1.338 0.51055900621118
1.339 0.51055900621118
1.34 0.506832298136646
1.341 0.506832298136646
1.342 0.502484472049689
1.343 0.502484472049689
1.344 0.498757763975155
1.345 0.498757763975155
1.346 0.496894409937888
1.347 0.496894409937888
1.348 0.491925465838509
1.349 0.491925465838509
1.35 0.485093167701863
1.351 0.485093167701863
1.352 0.480124223602484
1.353 0.480124223602484
1.354 0.480745341614907
1.355 0.480745341614907
1.356 0.472049689440994
1.357 0.472049689440994
1.358 0.46832298136646
1.359 0.46832298136646
1.36 0.46583850931677
1.361 0.46583850931677
1.362 0.462111801242236
1.363 0.462111801242236
1.364 0.45776397515528
1.365 0.45776397515528
1.366 0.452795031055901
1.367 0.452795031055901
1.368 0.448447204968944
1.369 0.448447204968944
1.37 0.450310559006211
1.371 0.450310559006211
1.372 0.446583850931677
1.373 0.446583850931677
1.374 0.437888198757764
1.375 0.437888198757764
1.376 0.43416149068323
1.377 0.43416149068323
1.378 0.431055900621118
1.379 0.431055900621118
1.38 0.430434782608696
1.381 0.430434782608696
1.382 0.423255813953488
1.383 0.423255813953488
1.384 0.422591362126246
1.385 0.422591362126246
1.386 0.419933554817276
1.387 0.419933554817276
1.388 0.415946843853821
1.389 0.415946843853821
1.39 0.409634551495017
1.391 0.409634551495017
1.392 0.407308970099668
1.393 0.407308970099668
1.394 0.400996677740864
1.395 0.400996677740864
1.396 0.396677740863787
1.397 0.396677740863787
1.398 0.39468438538206
1.399 0.39468438538206
1.4 0.385714285714286
1.401 0.385714285714286
1.402 0.38671096345515
1.403 0.38671096345515
1.404 0.382724252491694
1.405 0.382724252491694
1.406 0.380066445182724
1.407 0.380066445182724
1.408 0.376744186046512
1.409 0.376744186046512
1.41 0.371428571428571
1.411 0.371428571428571
1.412 0.369435215946844
1.413 0.369435215946844
1.414 0.367109634551495
1.415 0.367109634551495
1.416 0.359468438538206
1.417 0.359468438538206
1.418 0.352823920265781
1.419 0.352823920265781
1.42 0.348172757475083
1.421 0.348172757475083
1.422 0.346511627906977
1.423 0.346511627906977
1.424 0.345847176079734
1.425 0.345847176079734
1.426 0.344518272425249
1.427 0.344518272425249
1.428 0.337873754152824
1.429 0.337873754152824
1.43 0.335548172757475
1.431 0.335548172757475
1.432 0.332225913621262
1.433 0.332225913621262
1.434 0.322259136212625
1.435 0.320598006644518
1.436 0.327242524916944
1.437 0.327242524916944
1.438 0.320598006644518
1.439 0.320598006644518
1.44 0.316611295681063
1.441 0.316611295681063
1.442 0.314617940199336
1.443 0.314617940199336
1.444 0.30797342192691
1.445 0.30797342192691
1.446 0.30797342192691
1.447 0.30797342192691
1.448 0.3
1.449 0.3
1.45 0.298338870431894
1.451 0.298338870431894
1.452 0.293355481727575
1.453 0.293355481727575
1.454 0.28936877076412
1.455 0.28936877076412
1.456 0.289036544850498
1.457 0.289036544850498
1.458 0.283720930232558
1.459 0.283720930232558
1.46 0.280066445182724
1.461 0.280066445182724
1.462 0.279401993355482
1.463 0.279401993355482
1.464 0.269435215946844
1.465 0.269102990033223
1.466 0.270764119601329
1.467 0.270764119601329
1.468 0.270099667774086
1.469 0.270099667774086
1.47 0.266112956810631
1.471 0.266112956810631
1.472 0.26046511627907
1.473 0.26046511627907
1.474 0.255813953488372
1.475 0.255813953488372
1.476 0.249169435215947
1.477 0.249169435215947
1.478 0.248837209302326
1.479 0.248837209302326
1.48 0.243521594684385
1.481 0.243521594684385
1.482 0.242524916943522
1.483 0.242524916943522
1.484 0.235880398671096
1.485 0.235880398671096
1.486 0.235548172757475
1.487 0.235548172757475
1.488 0.230897009966777
1.489 0.230897009966777
1.49 0.228239202657807
1.491 0.228239202657807
1.492 0.227906976744186
1.493 0.227906976744186
1.494 0.217940199335548
1.495 0.217275747508306
1.496 0.215946843853821
1.497 0.215946843853821
1.498 0.215282392026578
1.499 0.215282392026578
1.5 0.213621262458472
1.501 0.213621262458472
1.502 0.21328903654485
1.503 0.21328903654485
1.504 0.205647840531561
1.505 0.205647840531561
1.506 0.202325581395349
1.507 0.202325581395349
1.508 0.194019933554817
1.509 0.194019933554817
1.51 0.199003322259136
1.511 0.199003322259136
1.512 0.192358803986711
1.513 0.192358803986711
1.514 0.19202657807309
1.515 0.19202657807309
1.516 0.182724252491694
1.517 0.182724252491694
1.518 0.184053156146179
1.519 0.184053156146179
1.52 0.181063122923588
1.521 0.181063122923588
1.522 0.177076411960133
1.523 0.177076411960133
1.524 0.173089700996678
1.525 0.173089700996678
1.526 0.171760797342193
1.527 0.171760797342193
1.528 0.16843853820598
1.529 0.16843853820598
1.53 0.165116279069767
1.531 0.165116279069767
1.532 0.16046511627907
1.533 0.16046511627907
1.534 0.162458471760797
1.535 0.162458471760797
1.536 0.157475083056478
1.537 0.157475083056478
1.538 0.154485049833887
1.539 0.154485049833887
1.54 0.149833887043189
1.541 0.149833887043189
1.542 0.149169435215947
1.543 0.149169435215947
1.544 0.144186046511628
1.545 0.144186046511628
1.546 0.138205980066445
1.547 0.138205980066445
1.548 0.136544850498339
1.549 0.136544850498339
1.55 0.136544850498339
1.551 0.136544850498339
1.552 0.130897009966777
1.553 0.130897009966777
1.554 0.133222591362126
1.555 0.133222591362126
1.556 0.131893687707641
1.557 0.131893687707641
1.558 0.128239202657807
1.559 0.128239202657807
1.56 0.126910299003322
1.561 0.126910299003322
1.562 0.118272425249169
1.563 0.118272425249169
1.564 0.117940199335548
1.565 0.117940199335548
1.566 0.111627906976744
1.567 0.111627906976744
1.568 0.112292358803987
1.569 0.112292358803987
1.57 0.106976744186046
1.571 0.106976744186046
1.572 0.108305647840532
1.573 0.108305647840532
1.574 0.104651162790698
1.575 0.104651162790698
1.576 0.10265780730897
1.577 0.10265780730897
1.578 0.100332225913621
1.579 0.100332225913621
1.58 0.0986710963455149
1.581 0.0986710963455149
1.582 0.093687707641196
1.583 0.093687707641196
1.584 0.0906976744186046
1.585 0.0906976744186046
1.586 0.0920265780730897
1.587 0.0920265780730897
1.588 0.0880398671096345
1.589 0.0880398671096345
1.59 0.0877076411960133
1.591 0.0877076411960133
1.592 0.0867109634551495
1.593 0.0867109634551495
1.594 0.0800664451827243
1.595 0.0800664451827243
1.596 0.0837209302325581
1.597 0.0837209302325581
1.598 0.0817275747508306
1.599 0.0817275747508306
1.6 0.0744186046511628
1.601 0.0744186046511628
1.602 0.0740863787375415
1.603 0.0740863787375415
1.604 0.0724252491694352
1.605 0.0724252491694352
1.606 0.0674418604651163
1.607 0.0674418604651163
1.608 0.0700996677740864
1.609 0.0700996677740864
1.61 0.0664451827242525
1.611 0.0664451827242525
1.612 0.060797342192691
1.613 0.060797342192691
1.614 0.0611295681063123
1.615 0.0611295681063123
1.616 0.0611295681063123
1.617 0.0611295681063123
1.618 0.0551495016611295
1.619 0.0551495016611295
1.62 0.0534883720930232
1.621 0.0534883720930232
1.622 0.054485049833887
1.623 0.054485049833887
1.624 0.0508305647840531
1.625 0.0508305647840531
1.626 0.0504983388704319
1.627 0.0504983388704319
1.628 0.0518272425249169
1.629 0.0518272425249169
1.63 0.046843853820598
1.631 0.046843853820598
1.632 0.0458471760797342
1.633 0.0458471760797342
1.634 0.0415282392026578
1.635 0.0415282392026578
1.636 0.0395348837209302
1.637 0.0395348837209302
1.638 0.0445182724252492
1.639 0.0445182724252492
1.64 0.039202657807309
1.641 0.039202657807309
1.642 0.0348837209302326
1.643 0.0348837209302326
1.644 0.0368770764119601
1.645 0.0368770764119601
1.646 0.0335548172757475
1.647 0.0335548172757475
1.648 0.0308970099667774
1.649 0.0308970099667774
1.65 0.0305647840531561
1.651 0.0305647840531561
1.652 0.0318936877076412
1.653 0.0318936877076412
1.654 0.0289036544850499
1.655 0.0289036544850499
1.656 0.0259136212624585
1.657 0.0259136212624585
1.658 0.0285714285714285
1.659 0.0285714285714285
1.66 0.0282392026578073
1.661 0.0282392026578073
1.662 0.0269102990033223
1.663 0.0269102990033223
1.664 0.0229235880398671
1.665 0.0229235880398671
1.666 0.0212624584717608
1.667 0.0212624584717608
1.668 0.0212624584717608
1.669 0.0212624584717608
1.67 0.0179401993355482
1.671 0.0179401993355482
1.672 0.0199335548172758
1.673 0.0199335548172758
1.674 0.0179401993355482
1.675 0.0179401993355482
1.676 0.0186046511627907
1.677 0.0186046511627907
1.678 0.0179401993355482
1.679 0.0179401993355482
1.68 0.0179401993355482
1.681 0.0179401993355482
1.682 0.0179401993355482
1.683 0.0179401993355482
1.684 0.00830564784053158
1.685 0.00830564784053158
1.686 0.0162790697674418
1.687 0.0162790697674418
1.688 0.0159468438538206
1.689 0.0159468438538206
1.69 0.0132890365448505
1.691 0.0132890365448505
1.692 0.0142857142857143
1.693 0.0142857142857143
1.694 0.0129568106312292
1.695 0.0129568106312292
1.696 0.00664451827242523
1.697 0.00664451827242523
1.698 0.00697674418604648
1.699 0.00697674418604648
1.7 0.0132890365448505
1.701 0.0132890365448505
1.702 0.00996677740863785
1.703 0.00996677740863785
1.704 0.00996677740863785
1.705 0.00996677740863785
1.706 0.00963455149501659
1.707 0.00963455149501659
1.708 0.0119601328903654
1.709 0.0119601328903654
1.71 0.00598006644518272
1.711 0.00598006644518272
1.712 0.00930232558139534
1.713 0.00930232558139534
1.714 0.00863787375415283
1.715 0.00863787375415283
1.716 0.0122923588039867
1.717 0.0122923588039867
1.718 0.00963455149501659
1.719 0.00963455149501659
1.72 0.0122923588039867
1.721 0.0122923588039867
1.722 0.0109634551495017
1.723 0.0109634551495017
1.724 0.00897009966777408
1.725 0.00897009966777408
1.726 0.00897009966777408
1.727 0.00897009966777408
1.728 0.0136212624584717
1.729 0.0136212624584717
1.73 0.0136212624584717
1.731 0.0136212624584717
1.732 0.0136212624584717
1.733 0.0136212624584717
1.734 0.0102990033222591
1.735 0.0102990033222591
1.736 0.00930232558139534
1.737 0.00930232558139534
1.738 0.0109634551495017
1.739 0.0109634551495017
1.74 0.0166112956810631
1.741 0.0166112956810631
1.742 0.00897009966777408
1.743 0.00897009966777408
1.744 0.0119601328903654
1.745 0.0119601328903654
1.746 0.0136212624584717
1.747 0.0136212624584717
1.748 0.0166112956810631
1.749 0.0166112956810631
1.75 0.0172757475083057
1.751 0.0172757475083057
1.752 0.0162790697674418
1.753 0.0162790697674418
1.754 0.013953488372093
1.755 0.013953488372093
1.756 0.0186046511627907
1.757 0.0186046511627907
1.758 0.0199335548172758
1.759 0.0199335548172758
1.76 0.0229235880398671
1.761 0.0229235880398671
1.762 0.0255813953488372
1.763 0.0255813953488372
1.764 0.0212624584717608
1.765 0.0212624584717608
1.766 0.0186046511627907
1.767 0.0186046511627907
1.768 0.0262458471760797
1.769 0.0262458471760797
1.77 0.0285714285714285
1.771 0.0285714285714285
1.772 0.0282392026578073
1.773 0.0282392026578073
1.774 0.0275747508305648
1.775 0.0275747508305648
1.776 0.0282392026578073
1.777 0.0282392026578073
1.778 0.0285714285714285
1.779 0.0285714285714285
1.78 0.0302325581395349
1.781 0.0302325581395349
1.782 0.0305647840531561
1.783 0.0305647840531561
1.784 0.0335548172757475
1.785 0.0335548172757475
1.786 0.0348837209302326
1.787 0.0348837209302326
1.788 0.0431893687707641
1.789 0.0431893687707641
1.79 0.0425249169435216
1.791 0.0425249169435216
1.792 0.0401993355481727
1.793 0.0401993355481727
1.794 0.0431893687707641
1.795 0.0431893687707641
1.796 0.0425249169435216
1.797 0.0425249169435216
1.798 0.0461794019933554
1.799 0.0461794019933554
1.8 0.0521594684385382
1.801 0.0521594684385382
1.802 0.0475083056478405
1.803 0.0475083056478405
1.804 0.0524916943521595
1.805 0.0524916943521595
1.806 0.0548172757475083
1.807 0.0548172757475083
1.808 0.0548172757475083
1.809 0.0548172757475083
1.81 0.060797342192691
1.811 0.060797342192691
1.812 0.0661129568106312
1.813 0.0661129568106312
1.814 0.0617940199335548
1.815 0.0617940199335548
1.816 0.0697674418604651
1.817 0.0697674418604651
1.818 0.0700996677740864
1.819 0.0700996677740864
1.82 0.0730897009966777
1.821 0.0730897009966777
1.822 0.0700996677740864
1.823 0.0700996677740864
1.824 0.0770764119601329
1.825 0.0770764119601329
1.826 0.0807308970099668
1.827 0.0807308970099668
1.828 0.0807308970099668
1.829 0.0807308970099668
1.83 0.0827242524916944
1.831 0.0827242524916944
1.832 0.0877076411960133
1.833 0.0877076411960133
1.834 0.0956810631229236
1.835 0.0956810631229236
1.836 0.0913621262458472
1.837 0.0913621262458472
1.838 0.0980066445182724
1.839 0.0980066445182724
1.84 0.100332225913621
1.841 0.100332225913621
1.842 0.1
1.843 0.1
1.844 0.106976744186046
1.845 0.106976744186046
1.846 0.10797342192691
1.847 0.10797342192691
1.848 0.112956810631229
1.849 0.112956810631229
1.85 0.115282392026578
1.851 0.115282392026578
1.852 0.119933554817276
1.853 0.119933554817276
1.854 0.122591362126246
1.855 0.122591362126246
1.856 0.122923588039867
1.857 0.122923588039867
1.858 0.132890365448505
1.859 0.133222591362126
1.86 0.137541528239203
1.861 0.137541528239203
1.862 0.141528239202658
1.863 0.141528239202658
1.864 0.143521594684385
1.865 0.143521594684385
1.866 0.144518272425249
1.867 0.144518272425249
1.868 0.145847176079734
1.869 0.145847176079734
1.87 0.155813953488372
1.871 0.155813953488372
1.872 0.160797342192691
1.873 0.160797342192691
1.874 0.164784053156146
1.875 0.164784053156146
1.876 0.168106312292359
1.877 0.168106312292359
1.878 0.170431893687708
1.879 0.170431893687708
1.88 0.170764119601329
1.881 0.170764119601329
1.882 0.180398671096346
1.883 0.180398671096346
1.884 0.182392026578073
1.885 0.182392026578073
1.886 0.18936877076412
1.887 0.18936877076412
1.888 0.189036544850498
1.889 0.189036544850498
1.89 0.19734219269103
1.891 0.19734219269103
1.892 0.202990033222591
1.893 0.202990033222591
1.894 0.20531561461794
1.895 0.20531561461794
1.896 0.207641196013289
1.897 0.207641196013289
1.898 0.214617940199336
1.899 0.214617940199336
1.9 0.224916943521595
1.901 0.225913621262458
1.902 0.22624584717608
1.903 0.22624584717608
1.904 0.229900332225914
1.905 0.229900332225914
1.906 0.23421926910299
1.907 0.23421926910299
1.908 0.237209302325581
1.909 0.237209302325581
1.91 0.245514950166113
1.911 0.245514950166113
1.912 0.250166112956811
1.913 0.250166112956811
1.914 0.258803986710963
1.915 0.258803986710963
1.916 0.263455149501661
1.917 0.263455149501661
1.918 0.266112956810631
1.919 0.266112956810631
1.92 0.270431893687708
1.921 0.270431893687708
1.922 0.277740863787375
1.923 0.277740863787375
1.924 0.280730897009967
1.925 0.280730897009967
1.926 0.288039867109635
1.927 0.288039867109635
1.928 0.296345514950166
1.929 0.296345514950166
1.93 0.301661129568106
1.931 0.301661129568106
1.932 0.308970099667774
1.933 0.308970099667774
1.934 0.314950166112957
1.935 0.314950166112957
1.936 0.314617940199336
1.937 0.314617940199336
1.938 0.324916943521595
1.939 0.325249169435216
1.94 0.334883720930233
1.941 0.334883720930233
1.942 0.339202657807309
1.943 0.339202657807309
1.944 0.3421926910299
1.945 0.3421926910299
1.946 0.351495016611296
1.947 0.351495016611296
1.948 0.359468438538206
1.949 0.359468438538206
1.95 0.36312292358804
1.951 0.36312292358804
1.952 0.369102990033223
1.953 0.369102990033223
1.954 0.37641196013289
1.955 0.37641196013289
1.956 0.385714285714286
1.957 0.385714285714286
1.958 0.395016611295681
1.959 0.395016611295681
1.96 0.400332225913621
1.961 0.400332225913621
1.962 0.407308970099668
1.963 0.407308970099668
1.964 0.410299003322259
1.965 0.410299003322259
1.966 0.418604651162791
1.967 0.418604651162791
1.968 0.428571428571429
1.969 0.429813664596273
1.97 0.429813664596273
1.971 0.429813664596273
1.972 0.438509316770186
1.973 0.438509316770186
1.974 0.446583850931677
1.975 0.446583850931677
1.976 0.456521739130435
1.977 0.459627329192547
1.978 0.461490683229814
1.979 0.461490683229814
1.98 0.471428571428571
1.981 0.472670807453416
1.982 0.480745341614907
1.983 0.480745341614907
1.984 0.48944099378882
1.985 0.48944099378882
1.986 0.499378881987578
1.987 0.5
1.988 0.503105590062112
1.989 0.503105590062112
1.99 0.51304347826087
1.991 0.514906832298137
1.992 0.517391304347826
1.993 0.517391304347826
1.994 0.527329192546584
1.995 0.529192546583851
1.996 0.537888198757764
1.997 0.537888198757764
1.998 0.539130434782609
1.999 0.539130434782609
};
\addplot [very thick, darkgray141160203]
table {%
0 -0.0219269102990034
0.001 -0.0219269102990034
0.002 -0.0245847176079735
0.003 -0.0245847176079735
0.004 -0.020265780730897
0.005 -0.020265780730897
0.006 -0.0259136212624585
0.007 -0.0259136212624585
0.008 -0.0199335548172758
0.009 -0.0199335548172758
0.01 -0.020265780730897
0.011 -0.020265780730897
0.012 -0.0229235880398671
0.013 -0.0229235880398671
0.014 -0.0209302325581395
0.015 -0.0209302325581395
0.016 -0.0209302325581395
0.017 -0.0209302325581395
0.018 -0.0196013289036545
0.019 -0.0196013289036545
0.02 -0.0192691029900333
0.021 -0.0192691029900333
0.022 -0.0212624584717608
0.023 -0.0212624584717608
0.024 -0.0199335548172758
0.025 -0.0199335548172758
0.026 -0.0249169435215947
0.027 -0.0249169435215947
0.028 -0.020265780730897
0.029 -0.020265780730897
0.03 -0.018936877076412
0.031 -0.018936877076412
0.032 -0.0232558139534884
0.033 -0.0232558139534884
0.034 -0.0215946843853821
0.035 -0.0215946843853821
0.036 -0.0232558139534884
0.037 -0.0232558139534884
0.038 -0.0235880398671096
0.039 -0.0235880398671096
0.04 -0.0222591362126246
0.041 -0.0222591362126246
0.042 -0.0209302325581395
0.043 -0.0209302325581395
0.044 -0.025249169435216
0.045 -0.025249169435216
0.046 -0.0282392026578073
0.047 -0.0282392026578073
0.048 -0.0272425249169435
0.049 -0.0272425249169435
0.05 -0.0305647840531562
0.051 -0.0305647840531562
0.052 -0.026578073089701
0.053 -0.026578073089701
0.054 -0.0272425249169435
0.055 -0.0272425249169435
0.056 -0.0275747508305648
0.057 -0.0275747508305648
0.058 -0.0302325581395349
0.059 -0.0302325581395349
0.06 -0.0282392026578073
0.061 -0.0282392026578073
0.062 -0.0335548172757476
0.063 -0.0335548172757476
0.064 -0.0299003322259136
0.065 -0.0299003322259136
0.066 -0.0305647840531562
0.067 -0.0305647840531562
0.068 -0.0338870431893688
0.069 -0.0338870431893688
0.07 -0.0358803986710963
0.071 -0.0358803986710963
0.072 -0.0299003322259136
0.073 -0.0299003322259136
0.074 -0.0345514950166113
0.075 -0.0345514950166113
0.076 -0.040531561461794
0.077 -0.040531561461794
0.078 -0.0332225913621262
0.079 -0.0332225913621262
0.08 -0.0372093023255814
0.081 -0.0372093023255814
0.082 -0.039202657807309
0.083 -0.039202657807309
0.084 -0.0325581395348837
0.085 -0.0325581395348837
0.086 -0.0368770764119602
0.087 -0.0368770764119602
0.088 -0.0352159468438538
0.089 -0.0352159468438538
0.09 -0.0435215946843854
0.091 -0.0435215946843854
0.092 -0.0401993355481728
0.093 -0.0401993355481728
0.094 -0.0421926910299003
0.095 -0.0421926910299003
0.096 -0.0451827242524918
0.097 -0.0451827242524918
0.098 -0.0471760797342193
0.099 -0.0471760797342193
0.1 -0.0431893687707642
0.101 -0.0431893687707642
0.102 -0.045514950166113
0.103 -0.045514950166113
0.104 -0.0465116279069768
0.105 -0.0465116279069768
0.106 -0.0448504983388704
0.107 -0.0448504983388704
0.108 -0.0511627906976745
0.109 -0.0511627906976745
0.11 -0.0495016611295681
0.111 -0.0495016611295681
0.112 -0.0528239202657807
0.113 -0.0528239202657807
0.114 -0.0534883720930232
0.115 -0.0534883720930232
0.116 -0.0541528239202658
0.117 -0.0541528239202658
0.118 -0.053156146179402
0.119 -0.053156146179402
0.12 -0.0564784053156146
0.121 -0.0564784053156146
0.122 -0.0541528239202658
0.123 -0.0541528239202658
0.124 -0.0548172757475083
0.125 -0.0548172757475083
0.126 -0.059468438538206
0.127 -0.059468438538206
0.128 -0.0614617940199336
0.129 -0.0614617940199336
0.13 -0.0644518272425249
0.131 -0.0644518272425249
0.132 -0.0588039867109635
0.133 -0.0588039867109635
0.134 -0.0654485049833887
0.135 -0.0654485049833887
0.136 -0.067109634551495
0.137 -0.067109634551495
0.138 -0.0694352159468439
0.139 -0.0694352159468439
0.14 -0.0657807308970099
0.141 -0.0657807308970099
0.142 -0.0691029900332226
0.143 -0.0691029900332226
0.144 -0.0717607973421927
0.145 -0.0717607973421927
0.146 -0.0724252491694353
0.147 -0.0724252491694353
0.148 -0.0730897009966778
0.149 -0.0730897009966778
0.15 -0.0750830564784054
0.151 -0.0750830564784054
0.152 -0.073421926910299
0.153 -0.073421926910299
0.154 -0.078405315614618
0.155 -0.078405315614618
0.156 -0.0837209302325582
0.157 -0.0837209302325582
0.158 -0.0833887043189369
0.159 -0.0833887043189369
0.16 -0.0810631229235881
0.161 -0.0810631229235881
0.162 -0.0807308970099668
0.163 -0.0807308970099668
0.164 -0.0883720930232558
0.165 -0.0883720930232558
0.166 -0.0833887043189369
0.167 -0.0833887043189369
0.168 -0.0887043189368771
0.169 -0.0887043189368771
0.17 -0.0920265780730897
0.171 -0.0920265780730897
0.172 -0.0920265780730897
0.173 -0.0920265780730897
0.174 -0.0970099667774087
0.175 -0.0970099667774087
0.176 -0.0943521594684385
0.177 -0.0943521594684385
0.178 -0.0963455149501661
0.179 -0.0963455149501661
0.18 -0.0983388704318938
0.181 -0.0983388704318938
0.182 -0.10265780730897
0.183 -0.10265780730897
0.184 -0.103986710963455
0.185 -0.103986710963455
0.186 -0.103322259136213
0.187 -0.103322259136213
0.188 -0.100996677740864
0.189 -0.100996677740864
0.19 -0.105647840531561
0.191 -0.105647840531561
0.192 -0.111960132890365
0.193 -0.111960132890365
0.194 -0.115282392026578
0.195 -0.115282392026578
0.196 -0.112292358803987
0.197 -0.112292358803987
0.198 -0.112956810631229
0.199 -0.112956810631229
0.2 -0.117940199335548
0.201 -0.117940199335548
0.202 -0.118604651162791
0.203 -0.118604651162791
0.204 -0.121594684385382
0.205 -0.121594684385382
0.206 -0.122259136212625
0.207 -0.122259136212625
0.208 -0.122591362126246
0.209 -0.122591362126246
0.21 -0.126578073089701
0.211 -0.126578073089701
0.212 -0.131229235880399
0.213 -0.131229235880399
0.214 -0.129568106312292
0.215 -0.129568106312292
0.216 -0.134883720930233
0.217 -0.134883720930233
0.218 -0.133554817275748
0.219 -0.133554817275748
0.22 -0.13421926910299
0.221 -0.13421926910299
0.222 -0.133554817275748
0.223 -0.133554817275748
0.224 -0.140199335548173
0.225 -0.140199335548173
0.226 -0.143853820598007
0.227 -0.143853820598007
0.228 -0.14485049833887
0.229 -0.14485049833887
0.23 -0.149833887043189
0.231 -0.149833887043189
0.232 -0.148172757475083
0.233 -0.148172757475083
0.234 -0.149169435215947
0.235 -0.149169435215947
0.236 -0.150498338870432
0.237 -0.150498338870432
0.238 -0.156478405315615
0.239 -0.156478405315615
0.24 -0.158139534883721
0.241 -0.158139534883721
0.242 -0.159468438538206
0.243 -0.159468438538206
0.244 -0.157475083056478
0.245 -0.157475083056478
0.246 -0.16046511627907
0.247 -0.16046511627907
0.248 -0.164451827242525
0.249 -0.164451827242525
0.25 -0.16578073089701
0.251 -0.16578073089701
0.252 -0.17109634551495
0.253 -0.17109634551495
0.254 -0.168770764119601
0.255 -0.168770764119601
0.256 -0.172093023255814
0.257 -0.172093023255814
0.258 -0.175415282392027
0.259 -0.175415282392027
0.26 -0.17641196013289
0.261 -0.17641196013289
0.262 -0.178737541528239
0.263 -0.178737541528239
0.264 -0.180398671096346
0.265 -0.180398671096346
0.266 -0.185382059800664
0.267 -0.185382059800664
0.268 -0.185714285714286
0.269 -0.185714285714286
0.27 -0.188704318936877
0.271 -0.188704318936877
0.272 -0.191362126245847
0.273 -0.191362126245847
0.274 -0.192691029900332
0.275 -0.192691029900332
0.276 -0.195681063122924
0.277 -0.195681063122924
0.278 -0.2
0.279 -0.2
0.28 -0.200664451827243
0.281 -0.200664451827243
0.282 -0.202990033222591
0.283 -0.202990033222591
0.284 -0.201661129568106
0.285 -0.201661129568106
0.286 -0.204318936877076
0.287 -0.204318936877076
0.288 -0.208637873754153
0.289 -0.208637873754153
0.29 -0.211627906976744
0.291 -0.211627906976744
0.292 -0.208637873754153
0.293 -0.208637873754153
0.294 -0.214285714285714
0.295 -0.214285714285714
0.296 -0.217275747508306
0.297 -0.217275747508306
0.298 -0.221926910299003
0.299 -0.221926910299003
0.3 -0.222923588039867
0.301 -0.222923588039867
0.302 -0.229568106312292
0.303 -0.229568106312292
0.304 -0.227906976744186
0.305 -0.227906976744186
0.306 -0.229568106312292
0.307 -0.229568106312292
0.308 -0.23156146179402
0.309 -0.23156146179402
0.31 -0.237209302325581
0.311 -0.237209302325581
0.312 -0.236544850498339
0.313 -0.236544850498339
0.314 -0.245514950166113
0.315 -0.245514950166113
0.316 -0.242524916943522
0.317 -0.242524916943522
0.318 -0.241196013289037
0.319 -0.241196013289037
0.32 -0.245847176079734
0.321 -0.245847176079734
0.322 -0.247840531561462
0.323 -0.247840531561462
0.324 -0.253820598006645
0.325 -0.253820598006645
0.326 -0.25514950166113
0.327 -0.25514950166113
0.328 -0.256146179401993
0.329 -0.256146179401993
0.33 -0.258139534883721
0.331 -0.258139534883721
0.332 -0.259468438538206
0.333 -0.259468438538206
0.334 -0.268770764119601
0.335 -0.268770764119601
0.336 -0.266445182724252
0.337 -0.266445182724252
0.338 -0.266777408637874
0.339 -0.266777408637874
0.34 -0.271760797342193
0.341 -0.271760797342193
0.342 -0.271760797342193
0.343 -0.271760797342193
0.344 -0.279734219269103
0.345 -0.279734219269103
0.346 -0.282392026578073
0.347 -0.282392026578073
0.348 -0.283056478405316
0.349 -0.283056478405316
0.35 -0.283720930232558
0.351 -0.283720930232558
0.352 -0.282392026578073
0.353 -0.282392026578073
0.354 -0.285714285714286
0.355 -0.285714285714286
0.356 -0.293023255813953
0.357 -0.293023255813953
0.358 -0.293355481727575
0.359 -0.293355481727575
0.36 -0.29734219269103
0.361 -0.29734219269103
0.362 -0.298006644518273
0.363 -0.298006644518273
0.364 -0.301328903654485
0.365 -0.301328903654485
0.366 -0.302990033222591
0.367 -0.302990033222591
0.368 -0.306976744186047
0.369 -0.306976744186047
0.37 -0.306312292358804
0.371 -0.306312292358804
0.372 -0.309302325581395
0.373 -0.309302325581395
0.374 -0.313289036544851
0.375 -0.313289036544851
0.376 -0.31827242524917
0.377 -0.31827242524917
0.378 -0.318936877076412
0.379 -0.318936877076412
0.38 -0.322591362126246
0.381 -0.322591362126246
0.382 -0.323920265780731
0.383 -0.323920265780731
0.384 -0.325581395348837
0.385 -0.325581395348837
0.386 -0.328239202657807
0.387 -0.328239202657807
0.388 -0.328571428571429
0.389 -0.328571428571429
0.39 -0.332558139534884
0.391 -0.332558139534884
0.392 -0.333554817275748
0.393 -0.333554817275748
0.394 -0.338870431893688
0.395 -0.338870431893688
0.396 -0.341860465116279
0.397 -0.341860465116279
0.398 -0.345514950166113
0.399 -0.345514950166113
0.4 -0.347508305647841
0.401 -0.347508305647841
0.402 -0.351495016611296
0.403 -0.351495016611296
0.404 -0.351827242524917
0.405 -0.351827242524917
0.406 -0.353820598006645
0.407 -0.353820598006645
0.408 -0.357475083056478
0.409 -0.357475083056478
0.41 -0.358139534883721
0.411 -0.358139534883721
0.412 -0.36578073089701
0.413 -0.36578073089701
0.414 -0.367441860465116
0.415 -0.367441860465116
0.416 -0.369435215946844
0.417 -0.369435215946844
0.418 -0.368770764119601
0.419 -0.368770764119601
0.42 -0.377408637873754
0.421 -0.377408637873754
0.422 -0.370764119601329
0.423 -0.370764119601329
0.424 -0.374418604651163
0.425 -0.374418604651163
0.426 -0.38405315614618
0.427 -0.38405315614618
0.428 -0.382724252491694
0.429 -0.382724252491694
0.43 -0.382724252491694
0.431 -0.382724252491694
0.432 -0.385714285714286
0.433 -0.385714285714286
0.434 -0.389700996677741
0.435 -0.389700996677741
0.436 -0.394352159468439
0.437 -0.394352159468439
0.438 -0.39468438538206
0.439 -0.39468438538206
0.44 -0.4
0.441 -0.4
0.442 -0.402990033222591
0.443 -0.402990033222591
0.444 -0.403322259136213
0.445 -0.403322259136213
0.446 -0.404318936877077
0.447 -0.404318936877077
0.448 -0.406644518272425
0.449 -0.406644518272425
0.45 -0.413953488372093
0.451 -0.413953488372093
0.452 -0.416943521594684
0.453 -0.416943521594684
0.454 -0.416611295681063
0.455 -0.416611295681063
0.456 -0.416611295681063
0.457 -0.416611295681063
0.458 -0.419933554817276
0.459 -0.419933554817276
0.46 -0.430232558139535
0.461 -0.430232558139535
0.462 -0.42624584717608
0.463 -0.42624584717608
0.464 -0.430564784053156
0.465 -0.430564784053156
0.466 -0.42890365448505
0.467 -0.42890365448505
0.468 -0.437209302325581
0.469 -0.437209302325581
0.47 -0.435215946843854
0.471 -0.435215946843854
0.472 -0.440863787375415
0.473 -0.440863787375415
0.474 -0.440863787375415
0.475 -0.440863787375415
0.476 -0.44485049833887
0.477 -0.44485049833887
0.478 -0.44485049833887
0.479 -0.44485049833887
0.48 -0.451827242524917
0.481 -0.451827242524917
0.482 -0.453820598006644
0.483 -0.453820598006644
0.484 -0.453156146179402
0.485 -0.453156146179402
0.486 -0.454817275747508
0.487 -0.454817275747508
0.488 -0.460797342192691
0.489 -0.460797342192691
0.49 -0.463455149501661
0.491 -0.463455149501661
0.492 -0.463787375415282
0.493 -0.463787375415282
0.494 -0.470431893687708
0.495 -0.470431893687708
0.496 -0.472093023255814
0.497 -0.472093023255814
0.498 -0.475747508305648
0.499 -0.475747508305648
0.5 -0.475083056478405
0.501 -0.475083056478405
0.502 -0.47641196013289
0.503 -0.47641196013289
0.504 -0.478405315614618
0.505 -0.478405315614618
0.506 -0.485714285714286
0.507 -0.485714285714286
0.508 -0.488039867109635
0.509 -0.488039867109635
0.51 -0.488039867109635
0.511 -0.488039867109635
0.512 -0.490365448504983
0.513 -0.490365448504983
0.514 -0.496013289036545
0.515 -0.496013289036545
0.516 -0.494352159468439
0.517 -0.494352159468439
0.518 -0.496677740863787
0.519 -0.496677740863787
0.52 -0.49734219269103
0.521 -0.49734219269103
0.522 -0.506644518272425
0.523 -0.506644518272425
0.524 -0.506312292358804
0.525 -0.506312292358804
0.526 -0.506644518272425
0.527 -0.506644518272425
0.528 -0.511627906976744
0.529 -0.511627906976744
0.53 -0.514950166112957
0.531 -0.514950166112957
0.532 -0.517940199335548
0.533 -0.517940199335548
0.534 -0.521262458471761
0.535 -0.521262458471761
0.536 -0.518604651162791
0.537 -0.518604651162791
0.538 -0.522259136212625
0.539 -0.522259136212625
0.54 -0.524916943521595
0.541 -0.524916943521595
0.542 -0.525913621262458
0.543 -0.525913621262458
0.544 -0.528571428571429
0.545 -0.528571428571429
0.546 -0.531229235880399
0.547 -0.531229235880399
0.548 -0.534883720930233
0.549 -0.534883720930233
0.55 -0.539202657807309
0.551 -0.539202657807309
0.552 -0.540199335548173
0.553 -0.540199335548173
0.554 -0.537873754152824
0.555 -0.537873754152824
0.556 -0.545847176079734
0.557 -0.545847176079734
0.558 -0.549169435215947
0.559 -0.549169435215947
0.56 -0.548837209302326
0.561 -0.548837209302326
0.562 -0.55249169435216
0.563 -0.55249169435216
0.564 -0.553488372093023
0.565 -0.553488372093023
0.566 -0.558139534883721
0.567 -0.558139534883721
0.568 -0.558139534883721
0.569 -0.558139534883721
0.57 -0.559468438538206
0.571 -0.559468438538206
0.572 -0.568106312292359
0.573 -0.568106312292359
0.574 -0.565448504983389
0.575 -0.565448504983389
0.576 -0.564119601328904
0.577 -0.564119601328904
0.578 -0.571760797342193
0.579 -0.571760797342193
0.58 -0.567109634551495
0.581 -0.567109634551495
0.582 -0.572757475083057
0.583 -0.572757475083057
0.584 -0.57641196013289
0.585 -0.57641196013289
0.586 -0.577408637873754
0.587 -0.577408637873754
0.588 -0.583720930232558
0.589 -0.583720930232558
0.59 -0.583720930232558
0.591 -0.583720930232558
0.592 -0.58671096345515
0.593 -0.58671096345515
0.594 -0.587707641196013
0.595 -0.587707641196013
0.596 -0.587043189368771
0.597 -0.587043189368771
0.598 -0.590365448504983
0.599 -0.590365448504983
0.6 -0.59468438538206
0.601 -0.59468438538206
0.602 -0.594352159468439
0.603 -0.594352159468439
0.604 -0.600664451827242
0.605 -0.600664451827242
0.606 -0.602325581395349
0.607 -0.602325581395349
0.608 -0.604983388704319
0.609 -0.604983388704319
0.61 -0.607308970099668
0.611 -0.607308970099668
0.612 -0.606644518272425
0.613 -0.606644518272425
0.614 -0.612624584717608
0.615 -0.612624584717608
0.616 -0.608970099667774
0.617 -0.608970099667774
0.618 -0.612956810631229
0.619 -0.612956810631229
0.62 -0.61328903654485
0.621 -0.61328903654485
0.622 -0.616279069767442
0.623 -0.616279069767442
0.624 -0.618272425249169
0.625 -0.618272425249169
0.626 -0.622591362126246
0.627 -0.622591362126246
0.628 -0.619601328903654
0.629 -0.619601328903654
0.63 -0.625581395348837
0.631 -0.625581395348837
0.632 -0.629568106312292
0.633 -0.629568106312292
0.634 -0.631893687707641
0.635 -0.631893687707641
0.636 -0.626910299003322
0.637 -0.626910299003322
0.638 -0.631229235880399
0.639 -0.631229235880399
0.64 -0.635880398671096
0.641 -0.635880398671096
0.642 -0.636212624584718
0.643 -0.636212624584718
0.644 -0.638205980066445
0.645 -0.638205980066445
0.646 -0.640199335548173
0.647 -0.640199335548173
0.648 -0.6421926910299
0.649 -0.6421926910299
0.65 -0.645182724252492
0.651 -0.645182724252492
0.652 -0.643521594684385
0.653 -0.643521594684385
0.654 -0.651162790697674
0.655 -0.651162790697674
0.656 -0.651827242524917
0.657 -0.651827242524917
0.658 -0.649833887043189
0.659 -0.649833887043189
0.66 -0.656146179401993
0.661 -0.656146179401993
0.662 -0.658139534883721
0.663 -0.658139534883721
0.664 -0.659468438538206
0.665 -0.659468438538206
0.666 -0.657142857142857
0.667 -0.657142857142857
0.668 -0.661794019933555
0.669 -0.661794019933555
0.67 -0.662790697674419
0.671 -0.662790697674419
0.672 -0.663787375415282
0.673 -0.663787375415282
0.674 -0.661461794019934
0.675 -0.661461794019934
0.676 -0.667109634551495
0.677 -0.667109634551495
0.678 -0.670099667774086
0.679 -0.670099667774086
0.68 -0.675415282392027
0.681 -0.675415282392027
0.682 -0.674750830564784
0.683 -0.674750830564784
0.684 -0.675747508305648
0.685 -0.675747508305648
0.686 -0.679069767441861
0.687 -0.679069767441861
0.688 -0.681063122923588
0.689 -0.681063122923588
0.69 -0.683056478405316
0.691 -0.683056478405316
0.692 -0.683720930232558
0.693 -0.683720930232558
0.694 -0.679069767441861
0.695 -0.679069767441861
0.696 -0.683056478405316
0.697 -0.683056478405316
0.698 -0.687707641196013
0.699 -0.687707641196013
0.7 -0.683388704318937
0.701 -0.683388704318937
0.702 -0.690697674418605
0.703 -0.690697674418605
0.704 -0.693023255813954
0.705 -0.693023255813954
0.706 -0.694352159468439
0.707 -0.694352159468439
0.708 -0.695016611295681
0.709 -0.695016611295681
0.71 -0.696013289036545
0.711 -0.696013289036545
0.712 -0.696345514950166
0.713 -0.696345514950166
0.714 -0.697009966777409
0.715 -0.697009966777409
0.716 -0.696345514950166
0.717 -0.696345514950166
0.718 -0.699667774086379
0.719 -0.699667774086379
0.72 -0.703654485049834
0.721 -0.703654485049834
0.722 -0.706644518272425
0.723 -0.706644518272425
0.724 -0.702990033222591
0.725 -0.702990033222591
0.726 -0.703654485049834
0.727 -0.703654485049834
0.728 -0.702325581395349
0.729 -0.702325581395349
0.73 -0.707641196013289
0.731 -0.707641196013289
0.732 -0.71063122923588
0.733 -0.71063122923588
0.734 -0.711295681063123
0.735 -0.711295681063123
0.736 -0.708637873754153
0.737 -0.708637873754153
0.738 -0.716611295681063
0.739 -0.716611295681063
0.74 -0.709302325581395
0.741 -0.709302325581395
0.742 -0.715282392026578
0.743 -0.715282392026578
0.744 -0.715946843853821
0.745 -0.715946843853821
0.746 -0.718272425249169
0.747 -0.718272425249169
0.748 -0.717607973421927
0.749 -0.717607973421927
0.75 -0.720265780730897
0.751 -0.720265780730897
0.752 -0.723255813953489
0.753 -0.723255813953489
0.754 -0.724584717607974
0.755 -0.724584717607974
0.756 -0.721262458471761
0.757 -0.721262458471761
0.758 -0.722259136212625
0.759 -0.722259136212625
0.76 -0.72624584717608
0.761 -0.72624584717608
0.762 -0.724584717607974
0.763 -0.724584717607974
0.764 -0.726910299003322
0.765 -0.726910299003322
0.766 -0.726910299003322
0.767 -0.726910299003322
0.768 -0.730897009966778
0.769 -0.730897009966778
0.77 -0.732225913621263
0.771 -0.732225913621263
0.772 -0.728239202657808
0.773 -0.728239202657808
0.774 -0.729235880398671
0.775 -0.729235880398671
0.776 -0.734883720930233
0.777 -0.734883720930233
0.778 -0.726910299003322
0.779 -0.726910299003322
0.78 -0.732225913621263
0.781 -0.732225913621263
0.782 -0.73687707641196
0.783 -0.73687707641196
0.784 -0.736544850498339
0.785 -0.736544850498339
0.786 -0.736212624584718
0.787 -0.736212624584718
0.788 -0.738538205980066
0.789 -0.738538205980066
0.79 -0.738205980066445
0.791 -0.738205980066445
0.792 -0.73687707641196
0.793 -0.73687707641196
0.794 -0.740531561461794
0.795 -0.740531561461794
0.796 -0.741528239202658
0.797 -0.741528239202658
0.798 -0.743853820598007
0.799 -0.743853820598007
0.8 -0.73953488372093
0.801 -0.73953488372093
0.802 -0.739867109634551
0.803 -0.739867109634551
0.804 -0.741860465116279
0.805 -0.741860465116279
0.806 -0.742857142857143
0.807 -0.742857142857143
0.808 -0.743521594684386
0.809 -0.743521594684386
0.81 -0.743853820598007
0.811 -0.743853820598007
0.812 -0.741528239202658
0.813 -0.741528239202658
0.814 -0.744850498338871
0.815 -0.744850498338871
0.816 -0.744850498338871
0.817 -0.744850498338871
0.818 -0.746179401993356
0.819 -0.746179401993356
0.82 -0.747840531561462
0.821 -0.747840531561462
0.822 -0.742524916943522
0.823 -0.742524916943522
0.824 -0.7421926910299
0.825 -0.7421926910299
0.826 -0.745847176079734
0.827 -0.745847176079734
0.828 -0.743189368770764
0.829 -0.743189368770764
0.83 -0.743853820598007
0.831 -0.743853820598007
0.832 -0.746511627906977
0.833 -0.746511627906977
0.834 -0.745514950166113
0.835 -0.745514950166113
0.836 -0.750166112956811
0.837 -0.750166112956811
0.838 -0.749501661129568
0.839 -0.749501661129568
0.84 -0.747840531561462
0.841 -0.747840531561462
0.842 -0.746179401993356
0.843 -0.746179401993356
0.844 -0.746511627906977
0.845 -0.746511627906977
0.846 -0.747840531561462
0.847 -0.747840531561462
0.848 -0.748172757475083
0.849 -0.748172757475083
0.85 -0.746843853820598
0.851 -0.746843853820598
0.852 -0.748172757475083
0.853 -0.748172757475083
0.854 -0.751495016611296
0.855 -0.751495016611296
0.856 -0.752823920265781
0.857 -0.752823920265781
0.858 -0.744518272425249
0.859 -0.744518272425249
0.86 -0.743189368770764
0.861 -0.743189368770764
0.862 -0.744518272425249
0.863 -0.744518272425249
0.864 -0.746843853820598
0.865 -0.746843853820598
0.866 -0.744850498338871
0.867 -0.744850498338871
0.868 -0.748837209302326
0.869 -0.748837209302326
0.87 -0.750498338870432
0.871 -0.750498338870432
0.872 -0.744850498338871
0.873 -0.744850498338871
0.874 -0.744518272425249
0.875 -0.744518272425249
0.876 -0.747508305647841
0.877 -0.747508305647841
0.878 -0.745847176079734
0.879 -0.745847176079734
0.88 -0.749501661129568
0.881 -0.749501661129568
0.882 -0.744850498338871
0.883 -0.744850498338871
0.884 -0.748504983388705
0.885 -0.748504983388705
0.886 -0.745847176079734
0.887 -0.745847176079734
0.888 -0.7421926910299
0.889 -0.7421926910299
0.89 -0.742857142857143
0.891 -0.742857142857143
0.892 -0.742524916943522
0.893 -0.742524916943522
0.894 -0.739867109634551
0.895 -0.739867109634551
0.896 -0.741860465116279
0.897 -0.741860465116279
0.898 -0.741196013289037
0.899 -0.741196013289037
0.9 -0.73953488372093
0.901 -0.73953488372093
0.902 -0.738205980066445
0.903 -0.738205980066445
0.904 -0.73953488372093
0.905 -0.73953488372093
0.906 -0.740863787375415
0.907 -0.740863787375415
0.908 -0.737541528239203
0.909 -0.737541528239203
0.91 -0.735548172757475
0.911 -0.735548172757475
0.912 -0.737209302325581
0.913 -0.737209302325581
0.914 -0.734551495016611
0.915 -0.734551495016611
0.916 -0.730897009966778
0.917 -0.730897009966778
0.918 -0.731893687707641
0.919 -0.731893687707641
0.92 -0.729900332225914
0.921 -0.729900332225914
0.922 -0.729235880398671
0.923 -0.729235880398671
0.924 -0.726578073089701
0.925 -0.726578073089701
0.926 -0.730897009966778
0.927 -0.730897009966778
0.928 -0.729235880398671
0.929 -0.729235880398671
0.93 -0.724584717607974
0.931 -0.724584717607974
0.932 -0.726910299003322
0.933 -0.726910299003322
0.934 -0.727906976744186
0.935 -0.727906976744186
0.936 -0.725249169435216
0.937 -0.725249169435216
0.938 -0.722259136212625
0.939 -0.722259136212625
0.94 -0.718936877076412
0.941 -0.718936877076412
0.942 -0.721594684385382
0.943 -0.721594684385382
0.944 -0.713621262458472
0.945 -0.713621262458472
0.946 -0.714950166112957
0.947 -0.714950166112957
0.948 -0.712624584717608
0.949 -0.712624584717608
0.95 -0.714617940199336
0.951 -0.714617940199336
0.952 -0.711960132890366
0.953 -0.711960132890366
0.954 -0.713289036544851
0.955 -0.713289036544851
0.956 -0.707308970099668
0.957 -0.707308970099668
0.958 -0.707641196013289
0.959 -0.707641196013289
0.96 -0.709302325581395
0.961 -0.709302325581395
0.962 -0.702990033222591
0.963 -0.702990033222591
0.964 -0.70531561461794
0.965 -0.70531561461794
0.966 -0.706312292358804
0.967 -0.706312292358804
0.968 -0.698006644518272
0.969 -0.698006644518272
0.97 -0.696345514950166
0.971 -0.696345514950166
0.972 -0.696345514950166
0.973 -0.696345514950166
0.974 -0.696013289036545
0.975 -0.696013289036545
0.976 -0.693687707641196
0.977 -0.693687707641196
0.978 -0.690697674418605
0.979 -0.690697674418605
0.98 -0.691362126245847
0.981 -0.691362126245847
0.982 -0.687375415282392
0.983 -0.687375415282392
0.984 -0.684053156146179
0.985 -0.684053156146179
0.986 -0.681395348837209
0.987 -0.681395348837209
0.988 -0.682059800664452
0.989 -0.682059800664452
0.99 -0.677740863787375
0.991 -0.677740863787375
0.992 -0.679401993355482
0.993 -0.679401993355482
0.994 -0.67375415282392
0.995 -0.67375415282392
0.996 -0.675747508305648
0.997 -0.675747508305648
0.998 -0.672093023255814
0.999 -0.672093023255814
1 -0.668106312292359
1.001 -0.668106312292359
1.002 -0.666445182724252
1.003 -0.666445182724252
1.004 -0.661794019933555
1.005 -0.661794019933555
1.006 -0.662126245847176
1.007 -0.662126245847176
1.008 -0.659800664451827
1.009 -0.659800664451827
1.01 -0.655813953488372
1.011 -0.655813953488372
1.012 -0.655481727574751
1.013 -0.655481727574751
1.014 -0.654152823920266
1.015 -0.654152823920266
1.016 -0.651495016611296
1.017 -0.651495016611296
1.018 -0.646179401993356
1.019 -0.646179401993356
1.02 -0.645847176079734
1.021 -0.645847176079734
1.022 -0.646179401993356
1.023 -0.646179401993356
1.024 -0.639202657807309
1.025 -0.639202657807309
1.026 -0.63953488372093
1.027 -0.63953488372093
1.028 -0.635548172757475
1.029 -0.635548172757475
1.03 -0.632225913621262
1.031 -0.632225913621262
1.032 -0.628239202657807
1.033 -0.628239202657807
1.034 -0.625581395348837
1.035 -0.625581395348837
1.036 -0.622923588039867
1.037 -0.622923588039867
1.038 -0.621594684385382
1.039 -0.621594684385382
1.04 -0.620265780730897
1.041 -0.620265780730897
1.042 -0.617275747508306
1.043 -0.617275747508306
1.044 -0.615946843853821
1.045 -0.615946843853821
1.046 -0.608305647840532
1.047 -0.608305647840532
1.048 -0.604651162790698
1.049 -0.604651162790698
1.05 -0.60531561461794
1.051 -0.60531561461794
1.052 -0.601993355481728
1.053 -0.601993355481728
1.054 -0.6
1.055 -0.6
1.056 -0.594019933554817
1.057 -0.594019933554817
1.058 -0.594019933554817
1.059 -0.594019933554817
1.06 -0.58936877076412
1.061 -0.58936877076412
1.062 -0.584385382059801
1.063 -0.584385382059801
1.064 -0.584053156146179
1.065 -0.584053156146179
1.066 -0.581727574750831
1.067 -0.581727574750831
1.068 -0.575415282392027
1.069 -0.575415282392027
1.07 -0.574750830564784
1.071 -0.574750830564784
1.072 -0.572093023255814
1.073 -0.572093023255814
1.074 -0.566112956810631
1.075 -0.566112956810631
1.076 -0.559468438538206
1.077 -0.559468438538206
1.078 -0.56046511627907
1.079 -0.56046511627907
1.08 -0.556146179401993
1.081 -0.556146179401993
1.082 -0.553820598006645
1.083 -0.553820598006645
1.084 -0.548172757475083
1.085 -0.548172757475083
1.086 -0.542857142857143
1.087 -0.542857142857143
1.088 -0.542524916943522
1.089 -0.542524916943522
1.09 -0.540199335548173
1.091 -0.540199335548173
1.092 -0.535215946843854
1.093 -0.535215946843854
1.094 -0.529568106312292
1.095 -0.529568106312292
1.096 -0.528239202657807
1.097 -0.528239202657807
1.098 -0.525581395348837
1.099 -0.525581395348837
1.1 -0.522591362126246
1.101 -0.522591362126246
1.102 -0.520598006644518
1.103 -0.520598006644518
1.104 -0.514950166112957
1.105 -0.514950166112957
1.106 -0.510299003322259
1.107 -0.510299003322259
1.108 -0.509302325581395
1.109 -0.509302325581395
1.11 -0.501661129568106
1.111 -0.501661129568106
1.112 -0.502990033222591
1.113 -0.502990033222591
1.114 -0.497009966777409
1.115 -0.497009966777409
1.116 -0.49202657807309
1.117 -0.49202657807309
1.118 -0.488704318936877
1.119 -0.488704318936877
1.12 -0.485049833887043
1.121 -0.485049833887043
1.122 -0.483388704318937
1.123 -0.483388704318937
1.124 -0.474086378737542
1.125 -0.474086378737542
1.126 -0.476744186046512
1.127 -0.476744186046512
1.128 -0.466777408637874
1.129 -0.466112956810631
1.13 -0.466777408637874
1.131 -0.466777408637874
1.132 -0.460132890365449
1.133 -0.460132890365449
1.134 -0.458803986710964
1.135 -0.458803986710964
1.136 -0.455813953488372
1.137 -0.455813953488372
1.138 -0.454152823920266
1.139 -0.454152823920266
1.14 -0.447508305647841
1.141 -0.447508305647841
1.142 -0.441528239202658
1.143 -0.441528239202658
1.144 -0.437209302325581
1.145 -0.437209302325581
1.146 -0.435548172757475
1.147 -0.435548172757475
1.148 -0.425581395348837
1.149 -0.422923588039867
1.15 -0.42624584717608
1.151 -0.42624584717608
1.152 -0.421594684385382
1.153 -0.421594684385382
1.154 -0.415946843853821
1.155 -0.415946843853821
1.156 -0.414950166112957
1.157 -0.414950166112957
1.158 -0.410299003322259
1.159 -0.410299003322259
1.16 -0.408305647840532
1.161 -0.408305647840532
1.162 -0.400996677740864
1.163 -0.400996677740864
1.164 -0.396013289036545
1.165 -0.396013289036545
1.166 -0.391362126245847
1.167 -0.391362126245847
1.168 -0.38936877076412
1.169 -0.38936877076412
1.17 -0.383388704318937
1.171 -0.383388704318937
1.172 -0.375747508305648
1.173 -0.375747508305648
1.174 -0.374418604651163
1.175 -0.374418604651163
1.176 -0.369102990033223
1.177 -0.369102990033223
1.178 -0.367774086378738
1.179 -0.367774086378738
1.18 -0.36578073089701
1.181 -0.36578073089701
1.182 -0.357475083056478
1.183 -0.357475083056478
1.184 -0.358803986710963
1.185 -0.358803986710963
1.186 -0.350830564784053
1.187 -0.350830564784053
1.188 -0.341528239202658
1.189 -0.341528239202658
1.19 -0.337541528239203
1.191 -0.337541528239203
1.192 -0.332558139534884
1.193 -0.332558139534884
1.194 -0.333887043189369
1.195 -0.333887043189369
1.196 -0.329235880398671
1.197 -0.329235880398671
1.198 -0.329900332225914
1.199 -0.329900332225914
1.2 -0.319933554817276
1.201 -0.31827242524917
1.202 -0.314950166112957
1.203 -0.314950166112957
1.204 -0.308970099667774
1.205 -0.308970099667774
1.206 -0.308305647840532
1.207 -0.308305647840532
1.208 -0.300664451827243
1.209 -0.300664451827243
1.21 -0.298006644518273
1.211 -0.298006644518273
1.212 -0.293687707641196
1.213 -0.293687707641196
1.214 -0.289036544850498
1.215 -0.289036544850498
1.216 -0.281395348837209
1.217 -0.281395348837209
1.218 -0.279069767441861
1.219 -0.279069767441861
1.22 -0.276079734219269
1.221 -0.276079734219269
1.222 -0.270099667774086
1.223 -0.270099667774086
1.224 -0.26578073089701
1.225 -0.26578073089701
1.226 -0.260797342192691
1.227 -0.260797342192691
1.228 -0.257475083056478
1.229 -0.257475083056478
1.23 -0.25249169435216
1.231 -0.25249169435216
1.232 -0.247840531561462
1.233 -0.247840531561462
1.234 -0.243853820598007
1.235 -0.243853820598007
1.236 -0.23687707641196
1.237 -0.23687707641196
1.238 -0.23421926910299
1.239 -0.23421926910299
1.24 -0.233222591362126
1.241 -0.233222591362126
1.242 -0.223255813953488
1.243 -0.221926910299003
1.244 -0.221594684385382
1.245 -0.221594684385382
1.246 -0.211627906976744
1.247 -0.209966777408638
1.248 -0.210299003322259
1.249 -0.210299003322259
1.25 -0.206312292358804
1.251 -0.206312292358804
1.252 -0.204318936877076
1.253 -0.204318936877076
1.254 -0.197674418604651
1.255 -0.197674418604651
1.256 -0.195348837209302
1.257 -0.195348837209302
1.258 -0.186378737541528
1.259 -0.186378737541528
1.26 -0.183720930232558
1.261 -0.183720930232558
1.262 -0.179069767441861
1.263 -0.179069767441861
1.264 -0.177408637873754
1.265 -0.177408637873754
1.266 -0.168106312292359
1.267 -0.168106312292359
1.268 -0.164119601328904
1.269 -0.164119601328904
1.27 -0.157475083056478
1.271 -0.157475083056478
1.272 -0.155481727574751
1.273 -0.155481727574751
1.274 -0.145182724252492
1.275 -0.145182724252492
1.276 -0.143189368770764
1.277 -0.143189368770764
1.278 -0.139202657807309
1.279 -0.139202657807309
1.28 -0.137873754152824
1.281 -0.137873754152824
1.282 -0.132225913621262
1.283 -0.132225913621262
1.284 -0.124584717607973
1.285 -0.124584717607973
1.286 -0.119269102990033
1.287 -0.119269102990033
1.288 -0.118936877076412
1.289 -0.118936877076412
1.29 -0.110299003322259
1.291 -0.110299003322259
1.292 -0.108305647840532
1.293 -0.108305647840532
1.294 -0.100996677740864
1.295 -0.100996677740864
1.296 -0.0966777408637874
1.297 -0.0966777408637874
1.298 -0.0913621262458472
1.299 -0.0913621262458472
1.3 -0.0880398671096346
1.301 -0.0880398671096346
1.302 -0.0840531561461794
1.303 -0.0840531561461794
1.304 -0.0820598006644518
1.305 -0.0820598006644518
1.306 -0.0730897009966778
1.307 -0.0730897009966778
1.308 -0.0724252491694353
1.309 -0.0724252491694353
1.31 -0.0687707641196013
1.311 -0.0687707641196013
1.312 -0.0624584717607973
1.313 -0.0624584717607973
1.314 -0.0604651162790698
1.315 -0.0604651162790698
1.316 -0.051827242524917
1.317 -0.051827242524917
1.318 -0.0504983388704319
1.319 -0.0504983388704319
1.32 -0.0415282392026578
1.321 -0.0415282392026578
1.322 -0.0372093023255814
1.323 -0.0372093023255814
1.324 -0.032890365448505
1.325 -0.032890365448505
1.326 -0.0275747508305648
1.327 -0.0275747508305648
1.328 -0.0259136212624585
1.329 -0.0259136212624585
1.33 -0.0159468438538206
1.331 -0.0149501661129568
1.332 -0.0122923588039867
1.333 -0.0122923588039867
1.334 -0.00930232558139534
1.335 -0.00930232558139534
1.336 -0.00232558139534885
1.337 -0.00232558139534885
1.338 -0.000332225913621254
1.339 -0.000332225913621254
1.34 0.00332225913621261
1.341 0.00332225913621261
1.342 0.00996677740863785
1.343 0.00996677740863785
1.344 0.013953488372093
1.345 0.013953488372093
1.346 0.0199335548172758
1.347 0.0199335548172758
1.348 0.0275747508305648
1.349 0.0275747508305648
1.35 0.0295681063122924
1.351 0.0295681063122924
1.352 0.0305647840531561
1.353 0.0305647840531561
1.354 0.0355481727574751
1.355 0.0355481727574751
1.356 0.0418604651162791
1.357 0.0418604651162791
1.358 0.0495016611295681
1.359 0.0495016611295681
1.36 0.0524916943521595
1.361 0.0524916943521595
1.362 0.053156146179402
1.363 0.053156146179402
1.364 0.0614617940199336
1.365 0.0614617940199336
1.366 0.0624584717607973
1.367 0.0624584717607973
1.368 0.0664451827242525
1.369 0.0664451827242525
1.37 0.0760797342192691
1.371 0.0760797342192691
1.372 0.079734219269103
1.373 0.079734219269103
1.374 0.0837209302325581
1.375 0.0837209302325581
1.376 0.0883720930232558
1.377 0.0883720930232558
1.378 0.0973421926910299
1.379 0.0973421926910299
1.38 0.0963455149501661
1.381 0.0963455149501661
1.382 0.100332225913621
1.383 0.100332225913621
1.384 0.103654485049834
1.385 0.103654485049834
1.386 0.108970099667774
1.387 0.108970099667774
1.388 0.117607973421927
1.389 0.117607973421927
1.39 0.121926910299003
1.391 0.121926910299003
1.392 0.122259136212625
1.393 0.122259136212625
1.394 0.129235880398671
1.395 0.129235880398671
1.396 0.133222591362126
1.397 0.133222591362126
1.398 0.138205980066445
1.399 0.138205980066445
1.4 0.140199335548173
1.401 0.140199335548173
1.402 0.142857142857143
1.403 0.142857142857143
1.404 0.148837209302326
1.405 0.148837209302326
1.406 0.15514950166113
1.407 0.15514950166113
1.408 0.163787375415282
1.409 0.163787375415282
1.41 0.162458471760797
1.411 0.162458471760797
1.412 0.168770764119601
1.413 0.168770764119601
1.414 0.173421926910299
1.415 0.173421926910299
1.416 0.171428571428571
1.417 0.171428571428571
1.418 0.179401993355482
1.419 0.179401993355482
1.42 0.182392026578073
1.421 0.182392026578073
1.422 0.189700996677741
1.423 0.189700996677741
1.424 0.193687707641196
1.425 0.193687707641196
1.426 0.197674418604651
1.427 0.197674418604651
1.428 0.20265780730897
1.429 0.20265780730897
1.43 0.205647840531561
1.431 0.205647840531561
1.432 0.210299003322259
1.433 0.210299003322259
1.434 0.213621262458472
1.435 0.213621262458472
1.436 0.217275747508306
1.437 0.217275747508306
1.438 0.22093023255814
1.439 0.22093023255814
1.44 0.224252491694352
1.441 0.224252491694352
1.442 0.23421926910299
1.443 0.235880398671096
1.444 0.232890365448505
1.445 0.232890365448505
1.446 0.240531561461794
1.447 0.240531561461794
1.448 0.243521594684385
1.449 0.243521594684385
1.45 0.248837209302326
1.451 0.248837209302326
1.452 0.253156146179402
1.453 0.253156146179402
1.454 0.257475083056478
1.455 0.257475083056478
1.456 0.2578073089701
1.457 0.2578073089701
1.458 0.265448504983389
1.459 0.265448504983389
1.46 0.269435215946844
1.461 0.269435215946844
1.462 0.272757475083056
1.463 0.272757475083056
1.464 0.27641196013289
1.465 0.27641196013289
1.466 0.281395348837209
1.467 0.281395348837209
1.468 0.281395348837209
1.469 0.281395348837209
1.47 0.288704318936877
1.471 0.288704318936877
1.472 0.293355481727575
1.473 0.293355481727575
1.474 0.295348837209302
1.475 0.295348837209302
1.476 0.297009966777409
1.477 0.297009966777409
1.478 0.302325581395349
1.479 0.302325581395349
1.48 0.306644518272425
1.481 0.306644518272425
1.482 0.312292358803987
1.483 0.312292358803987
1.484 0.318936877076412
1.485 0.318936877076412
1.486 0.320265780730897
1.487 0.320265780730897
1.488 0.319933554817276
1.489 0.319933554817276
1.49 0.328239202657807
1.491 0.328239202657807
1.492 0.326578073089701
1.493 0.326578073089701
1.494 0.330564784053156
1.495 0.330564784053156
1.496 0.336212624584718
1.497 0.336212624584718
1.498 0.337873754152824
1.499 0.337873754152824
1.5 0.338870431893688
1.501 0.338870431893688
1.502 0.346843853820598
1.503 0.346843853820598
1.504 0.347508305647841
1.505 0.347508305647841
1.506 0.354152823920266
1.507 0.354152823920266
1.508 0.357142857142857
1.509 0.357142857142857
1.51 0.359136212624585
1.511 0.359136212624585
1.512 0.363455149501661
1.513 0.363455149501661
1.514 0.371428571428571
1.515 0.371428571428571
1.516 0.37375415282392
1.517 0.37375415282392
1.518 0.377740863787375
1.519 0.377740863787375
1.52 0.378737541528239
1.521 0.378737541528239
1.522 0.384053156146179
1.523 0.384053156146179
1.524 0.388372093023256
1.525 0.388372093023256
1.526 0.391362126245847
1.527 0.391362126245847
1.528 0.389700996677741
1.529 0.389700996677741
1.53 0.395681063122924
1.531 0.395681063122924
1.532 0.39734219269103
1.533 0.39734219269103
1.534 0.400996677740864
1.535 0.400996677740864
1.536 0.400664451827243
1.537 0.400664451827243
1.538 0.409634551495017
1.539 0.409634551495017
1.54 0.411295681063123
1.541 0.411295681063123
1.542 0.412624584717608
1.543 0.412624584717608
1.544 0.418604651162791
1.545 0.418604651162791
1.546 0.420930232558139
1.547 0.420930232558139
1.548 0.419933554817276
1.549 0.419933554817276
1.55 0.425913621262458
1.551 0.425913621262458
1.552 0.428571428571429
1.553 0.428571428571429
1.554 0.432919254658385
1.555 0.432919254658385
1.556 0.436024844720497
1.557 0.436024844720497
1.558 0.441614906832298
1.559 0.441614906832298
1.56 0.444099378881988
1.561 0.444099378881988
1.562 0.442857142857143
1.563 0.442857142857143
1.564 0.44472049689441
1.565 0.44472049689441
1.566 0.445962732919255
1.567 0.445962732919255
1.568 0.450931677018634
1.569 0.450931677018634
1.57 0.45527950310559
1.571 0.45527950310559
1.572 0.453416149068323
1.573 0.453416149068323
1.574 0.460248447204969
1.575 0.460248447204969
1.576 0.463975155279503
1.577 0.463975155279503
1.578 0.464596273291926
1.579 0.464596273291926
1.58 0.469565217391304
1.581 0.469565217391304
1.582 0.46832298136646
1.583 0.46832298136646
1.584 0.473913043478261
1.585 0.473913043478261
1.586 0.473913043478261
1.587 0.473913043478261
1.588 0.479503105590062
1.589 0.479503105590062
1.59 0.478260869565217
1.591 0.478260869565217
1.592 0.484472049689441
1.593 0.484472049689441
1.594 0.481987577639752
1.595 0.481987577639752
1.596 0.488198757763975
1.597 0.488198757763975
1.598 0.494409937888199
1.599 0.494409937888199
1.6 0.490683229813665
1.601 0.490683229813665
1.602 0.495031055900621
1.603 0.495031055900621
1.604 0.496894409937888
1.605 0.496894409937888
1.606 0.493167701863354
1.607 0.493167701863354
1.608 0.498757763975155
1.609 0.498757763975155
1.61 0.503726708074534
1.611 0.503726708074534
1.612 0.504968944099379
1.613 0.504968944099379
1.614 0.506832298136646
1.615 0.506832298136646
1.616 0.509937888198758
1.617 0.509937888198758
1.618 0.51055900621118
1.619 0.51055900621118
1.62 0.516149068322981
1.621 0.516149068322981
1.622 0.515527950310559
1.623 0.515527950310559
1.624 0.516770186335404
1.625 0.516770186335404
1.626 0.517391304347826
1.627 0.517391304347826
1.628 0.514906832298137
1.629 0.514906832298137
1.63 0.519254658385093
1.631 0.519254658385093
1.632 0.522981366459627
1.633 0.522981366459627
1.634 0.52360248447205
1.635 0.52360248447205
1.636 0.527329192546584
1.637 0.527329192546584
1.638 0.524844720496894
1.639 0.524844720496894
1.64 0.527950310559006
1.641 0.527950310559006
1.642 0.533540372670807
1.643 0.533540372670807
1.644 0.526086956521739
1.645 0.526086956521739
1.646 0.533540372670807
1.647 0.533540372670807
1.648 0.535403726708075
1.649 0.535403726708075
1.65 0.532919254658385
1.651 0.532919254658385
1.652 0.529813664596273
1.653 0.529813664596273
1.654 0.538509316770186
1.655 0.538509316770186
1.656 0.538509316770186
1.657 0.538509316770186
1.658 0.537267080745342
1.659 0.537267080745342
1.66 0.54472049689441
1.661 0.54472049689441
1.662 0.545341614906832
1.663 0.545341614906832
1.664 0.543478260869565
1.665 0.543478260869565
1.666 0.545962732919255
1.667 0.545962732919255
1.668 0.548447204968944
1.669 0.548447204968944
1.67 0.547204968944099
1.671 0.547204968944099
1.672 0.545962732919255
1.673 0.545962732919255
1.674 0.549068322981367
1.675 0.549068322981367
1.676 0.549689440993789
1.677 0.549689440993789
1.678 0.549689440993789
1.679 0.549689440993789
1.68 0.550310559006211
1.681 0.550310559006211
1.682 0.550931677018634
1.683 0.550931677018634
1.684 0.554658385093168
1.685 0.554658385093168
1.686 0.552795031055901
1.687 0.552795031055901
1.688 0.549689440993789
1.689 0.549689440993789
1.69 0.554037267080745
1.691 0.554037267080745
1.692 0.554658385093168
1.693 0.554658385093168
1.694 0.552173913043478
1.695 0.552173913043478
1.696 0.553416149068323
1.697 0.553416149068323
1.698 0.554658385093168
1.699 0.554658385093168
1.7 0.552795031055901
1.701 0.552795031055901
1.702 0.554658385093168
1.703 0.554658385093168
1.704 0.552173913043478
1.705 0.552173913043478
1.706 0.559006211180124
1.707 0.559006211180124
1.708 0.550310559006211
1.709 0.550310559006211
1.71 0.55776397515528
1.711 0.55776397515528
1.712 0.558385093167702
1.713 0.558385093167702
1.714 0.557142857142857
1.715 0.557142857142857
1.716 0.552795031055901
1.717 0.552795031055901
1.718 0.553416149068323
1.719 0.553416149068323
1.72 0.558385093167702
1.721 0.558385093167702
1.722 0.556521739130435
1.723 0.556521739130435
1.724 0.555900621118013
1.725 0.555900621118013
1.726 0.556521739130435
1.727 0.556521739130435
1.728 0.55776397515528
1.729 0.55776397515528
1.73 0.554658385093168
1.731 0.554658385093168
1.732 0.556521739130435
1.733 0.556521739130435
1.734 0.552173913043478
1.735 0.552173913043478
1.736 0.551552795031056
1.737 0.551552795031056
1.738 0.550931677018634
1.739 0.550931677018634
1.74 0.553416149068323
1.741 0.553416149068323
1.742 0.550310559006211
1.743 0.550310559006211
1.744 0.549068322981367
1.745 0.549068322981367
1.746 0.551552795031056
1.747 0.551552795031056
1.748 0.55527950310559
1.749 0.55527950310559
1.75 0.550931677018634
1.751 0.550931677018634
1.752 0.548447204968944
1.753 0.548447204968944
1.754 0.543478260869565
1.755 0.543478260869565
1.756 0.542857142857143
1.757 0.542857142857143
1.758 0.54472049689441
1.759 0.54472049689441
1.76 0.542857142857143
1.761 0.542857142857143
1.762 0.542236024844721
1.763 0.542236024844721
1.764 0.534782608695652
1.765 0.534782608695652
1.766 0.537888198757764
1.767 0.537888198757764
1.768 0.534782608695652
1.769 0.534782608695652
1.77 0.536024844720497
1.771 0.536024844720497
1.772 0.534782608695652
1.773 0.534782608695652
1.774 0.529192546583851
1.775 0.529192546583851
1.776 0.532298136645963
1.777 0.532298136645963
1.778 0.53167701863354
1.779 0.53167701863354
1.78 0.526708074534161
1.781 0.526708074534161
1.782 0.522360248447205
1.783 0.522360248447205
1.784 0.526708074534161
1.785 0.526708074534161
1.786 0.522360248447205
1.787 0.522360248447205
1.788 0.524844720496894
1.789 0.524844720496894
1.79 0.522360248447205
1.791 0.522360248447205
1.792 0.517391304347826
1.793 0.517391304347826
1.794 0.519254658385093
1.795 0.519254658385093
1.796 0.513664596273292
1.797 0.513664596273292
1.798 0.512422360248447
1.799 0.512422360248447
1.8 0.508695652173913
1.801 0.508695652173913
1.802 0.504968944099379
1.803 0.504968944099379
1.804 0.504347826086957
1.805 0.504347826086957
1.806 0.501242236024845
1.807 0.501242236024845
1.808 0.500621118012422
1.809 0.500621118012422
1.81 0.494409937888199
1.811 0.494409937888199
1.812 0.491304347826087
1.813 0.491304347826087
1.814 0.496273291925466
1.815 0.496273291925466
1.816 0.48944099378882
1.817 0.48944099378882
1.818 0.485093167701863
1.819 0.485093167701863
1.82 0.483229813664596
1.821 0.483229813664596
1.822 0.482608695652174
1.823 0.482608695652174
1.824 0.477639751552795
1.825 0.477639751552795
1.826 0.475776397515528
1.827 0.475776397515528
1.828 0.473291925465838
1.829 0.473291925465838
1.83 0.469565217391304
1.831 0.469565217391304
1.832 0.467080745341615
1.833 0.467080745341615
1.834 0.462732919254658
1.835 0.462732919254658
1.836 0.461490683229814
1.837 0.461490683229814
1.838 0.45776397515528
1.839 0.45776397515528
1.84 0.453416149068323
1.841 0.453416149068323
1.842 0.449689440993789
1.843 0.449689440993789
1.844 0.447826086956522
1.845 0.447826086956522
1.846 0.443478260869565
1.847 0.443478260869565
1.848 0.437888198757764
1.849 0.437888198757764
1.85 0.43416149068323
1.851 0.43416149068323
1.852 0.431055900621118
1.853 0.431055900621118
1.854 0.429813664596273
1.855 0.429813664596273
1.856 0.427242524916944
1.857 0.427242524916944
1.858 0.419933554817276
1.859 0.419933554817276
1.86 0.413621262458472
1.861 0.413621262458472
1.862 0.411960132890365
1.863 0.411960132890365
1.864 0.405647840531561
1.865 0.405647840531561
1.866 0.399003322259136
1.867 0.399003322259136
1.868 0.398671096345515
1.869 0.398671096345515
1.87 0.397674418604651
1.871 0.397674418604651
1.872 0.396013289036545
1.873 0.396013289036545
1.874 0.386046511627907
1.875 0.382724252491694
1.876 0.384717607973422
1.877 0.384717607973422
1.878 0.37641196013289
1.879 0.37641196013289
1.88 0.371760797342193
1.881 0.371760797342193
1.882 0.364784053156146
1.883 0.364784053156146
1.884 0.364451827242525
1.885 0.364451827242525
1.886 0.362458471760797
1.887 0.362458471760797
1.888 0.357142857142857
1.889 0.357142857142857
1.89 0.351495016611296
1.891 0.351495016611296
1.892 0.349501661129568
1.893 0.349501661129568
1.894 0.33953488372093
1.895 0.338205980066445
1.896 0.33421926910299
1.897 0.33421926910299
1.898 0.329900332225914
1.899 0.329900332225914
1.9 0.323920265780731
1.901 0.323920265780731
1.902 0.321594684385382
1.903 0.321594684385382
1.904 0.313953488372093
1.905 0.313953488372093
1.906 0.306644518272425
1.907 0.306644518272425
1.908 0.300996677740864
1.909 0.300996677740864
1.91 0.298671096345515
1.911 0.298671096345515
1.912 0.293023255813953
1.913 0.293023255813953
1.914 0.284717607973422
1.915 0.284717607973422
1.916 0.280398671096346
1.917 0.280398671096346
1.918 0.270431893687708
1.919 0.269102990033223
1.92 0.267441860465116
1.921 0.267441860465116
1.922 0.263787375415282
1.923 0.263787375415282
1.924 0.256810631229236
1.925 0.256810631229236
1.926 0.252823920265781
1.927 0.252823920265781
1.928 0.242857142857143
1.929 0.241196013289037
1.93 0.236544850498339
1.931 0.236544850498339
1.932 0.232225913621262
1.933 0.232225913621262
1.934 0.222259136212625
1.935 0.222259136212625
1.936 0.219933554817276
1.937 0.219933554817276
1.938 0.21328903654485
1.939 0.21328903654485
1.94 0.203322259136213
1.941 0.202990033222591
1.942 0.198006644518272
1.943 0.198006644518272
1.944 0.191029900332226
1.945 0.191029900332226
1.946 0.184717607973422
1.947 0.184717607973422
1.948 0.180398671096346
1.949 0.180398671096346
1.95 0.17641196013289
1.951 0.17641196013289
1.952 0.166445182724252
1.953 0.162126245847176
1.954 0.15514950166113
1.955 0.15514950166113
1.956 0.148172757475083
1.957 0.148172757475083
1.958 0.144186046511628
1.959 0.144186046511628
1.96 0.138870431893688
1.961 0.138870431893688
1.962 0.130564784053156
1.963 0.130564784053156
1.964 0.124584717607973
1.965 0.124584717607973
1.966 0.114617940199336
1.967 0.112624584717608
1.968 0.104983388704319
1.969 0.104983388704319
1.97 0.0986710963455149
1.971 0.0986710963455149
1.972 0.0906976744186046
1.973 0.0906976744186046
1.974 0.0853820598006644
1.975 0.0853820598006644
1.976 0.0800664451827243
1.977 0.0800664451827243
1.978 0.0697674418604651
1.979 0.0647840531561462
1.98 0.0578073089700996
1.981 0.0578073089700996
1.982 0.0498338870431894
1.983 0.0498338870431894
1.984 0.0411960132890365
1.985 0.0411960132890365
1.986 0.03421926910299
1.987 0.03421926910299
1.988 0.0249169435215946
1.989 0.0249169435215946
1.99 0.0162790697674418
1.991 0.0162790697674418
1.992 0.00963455149501659
1.993 0.00963455149501659
1.994 0.00299003322259136
1.995 0.00299003322259136
1.996 -0.00531561461794022
1.997 -0.00531561461794022
1.998 -0.0152823920265781
1.999 -0.0172757475083057
};
\addplot [very thick, orchid231138195]
table {%
0 0.337209302325581
0.001 0.337209302325581
0.002 0.335548172757475
0.003 0.335548172757475
0.004 0.335880398671096
0.005 0.335880398671096
0.006 0.336544850498339
0.007 0.336544850498339
0.008 0.333222591362126
0.009 0.333222591362126
0.01 0.332890365448505
0.011 0.332890365448505
0.012 0.333887043189369
0.013 0.333887043189369
0.014 0.329900332225914
0.015 0.329900332225914
0.016 0.327906976744186
0.017 0.327906976744186
0.018 0.329568106312292
0.019 0.329568106312292
0.02 0.331229235880399
0.021 0.331229235880399
0.022 0.330897009966777
0.023 0.330897009966777
0.024 0.327574750830565
0.025 0.327574750830565
0.026 0.327242524916944
0.027 0.327242524916944
0.028 0.326910299003322
0.029 0.326910299003322
0.03 0.323920265780731
0.031 0.323920265780731
0.032 0.323920265780731
0.033 0.323920265780731
0.034 0.322591362126246
0.035 0.322591362126246
0.036 0.324916943521595
0.037 0.324916943521595
0.038 0.321262458471761
0.039 0.321262458471761
0.04 0.320598006644518
0.041 0.320598006644518
0.042 0.319933554817276
0.043 0.319933554817276
0.044 0.319933554817276
0.045 0.319933554817276
0.046 0.316943521594684
0.047 0.316943521594684
0.048 0.318272425249169
0.049 0.318272425249169
0.05 0.316279069767442
0.051 0.316279069767442
0.052 0.315614617940199
0.053 0.315614617940199
0.054 0.314617940199336
0.055 0.314617940199336
0.056 0.311960132890365
0.057 0.311960132890365
0.058 0.309634551495017
0.059 0.309634551495017
0.06 0.31063122923588
0.061 0.31063122923588
0.062 0.311627906976744
0.063 0.311627906976744
0.064 0.309966777408638
0.065 0.309966777408638
0.066 0.30797342192691
0.067 0.30797342192691
0.068 0.307641196013289
0.069 0.307641196013289
0.07 0.306312292358804
0.071 0.306312292358804
0.072 0.303654485049834
0.073 0.303654485049834
0.074 0.305647840531561
0.075 0.305647840531561
0.076 0.302325581395349
0.077 0.302325581395349
0.078 0.300664451827243
0.079 0.300664451827243
0.08 0.300664451827243
0.081 0.300664451827243
0.082 0.300664451827243
0.083 0.300664451827243
0.084 0.298338870431894
0.085 0.298338870431894
0.086 0.299003322259136
0.087 0.299003322259136
0.088 0.298006644518272
0.089 0.298006644518272
0.09 0.296677740863787
0.091 0.296677740863787
0.092 0.29468438538206
0.093 0.29468438538206
0.094 0.293355481727575
0.095 0.293355481727575
0.096 0.293355481727575
0.097 0.293355481727575
0.098 0.292691029900332
0.099 0.292691029900332
0.1 0.290697674418605
0.101 0.290697674418605
0.102 0.289700996677741
0.103 0.289700996677741
0.104 0.28936877076412
0.105 0.28936877076412
0.106 0.28936877076412
0.107 0.28936877076412
0.108 0.288704318936877
0.109 0.288704318936877
0.11 0.285714285714286
0.111 0.285714285714286
0.112 0.288039867109635
0.113 0.288039867109635
0.114 0.286046511627907
0.115 0.286046511627907
0.116 0.284717607973422
0.117 0.284717607973422
0.118 0.281063122923588
0.119 0.281063122923588
0.12 0.281063122923588
0.121 0.281063122923588
0.122 0.280066445182724
0.123 0.280066445182724
0.124 0.278737541528239
0.125 0.278737541528239
0.126 0.278737541528239
0.127 0.278737541528239
0.128 0.276744186046512
0.129 0.276744186046512
0.13 0.275415282392027
0.131 0.275415282392027
0.132 0.27375415282392
0.133 0.27375415282392
0.134 0.274086378737542
0.135 0.274086378737542
0.136 0.271760797342193
0.137 0.271760797342193
0.138 0.271428571428571
0.139 0.271428571428571
0.14 0.270431893687708
0.141 0.270431893687708
0.142 0.27109634551495
0.143 0.27109634551495
0.144 0.269102990033223
0.145 0.269102990033223
0.146 0.267774086378738
0.147 0.267774086378738
0.148 0.269102990033223
0.149 0.269102990033223
0.15 0.265448504983389
0.151 0.265448504983389
0.152 0.26312292358804
0.153 0.26312292358804
0.154 0.263787375415282
0.155 0.263787375415282
0.156 0.261461794019934
0.157 0.261461794019934
0.158 0.260132890365449
0.159 0.260132890365449
0.16 0.258139534883721
0.161 0.258139534883721
0.162 0.258139534883721
0.163 0.258139534883721
0.164 0.257142857142857
0.165 0.257142857142857
0.166 0.257142857142857
0.167 0.257142857142857
0.168 0.257142857142857
0.169 0.257142857142857
0.17 0.254485049833887
0.171 0.254485049833887
0.172 0.254485049833887
0.173 0.254485049833887
0.174 0.250166112956811
0.175 0.250166112956811
0.176 0.250166112956811
0.177 0.250166112956811
0.178 0.247508305647841
0.179 0.247508305647841
0.18 0.249833887043189
0.181 0.249833887043189
0.182 0.241860465116279
0.183 0.241860465116279
0.184 0.247176079734219
0.185 0.247176079734219
0.186 0.24485049833887
0.187 0.24485049833887
0.188 0.244518272425249
0.189 0.244518272425249
0.19 0.240863787375415
0.191 0.240863787375415
0.192 0.240863787375415
0.193 0.240863787375415
0.194 0.241196013289037
0.195 0.241196013289037
0.196 0.237873754152824
0.197 0.237873754152824
0.198 0.236544850498339
0.199 0.236544850498339
0.2 0.235880398671096
0.201 0.235880398671096
0.202 0.237541528239203
0.203 0.237541528239203
0.204 0.234551495016611
0.205 0.234551495016611
0.206 0.232225913621262
0.207 0.232225913621262
0.208 0.231229235880399
0.209 0.231229235880399
0.21 0.229568106312292
0.211 0.229568106312292
0.212 0.227574750830565
0.213 0.227574750830565
0.214 0.227906976744186
0.215 0.227906976744186
0.216 0.229235880398671
0.217 0.229235880398671
0.218 0.227574750830565
0.219 0.227574750830565
0.22 0.224916943521595
0.221 0.224916943521595
0.222 0.222591362126246
0.223 0.222591362126246
0.224 0.223255813953488
0.225 0.223255813953488
0.226 0.222591362126246
0.227 0.222591362126246
0.228 0.219601328903654
0.229 0.219601328903654
0.23 0.217275747508306
0.231 0.217275747508306
0.232 0.216943521594684
0.233 0.216943521594684
0.234 0.216611295681063
0.235 0.216611295681063
0.236 0.216279069767442
0.237 0.216279069767442
0.238 0.215282392026578
0.239 0.215282392026578
0.24 0.212624584717608
0.241 0.212624584717608
0.242 0.211960132890365
0.243 0.211960132890365
0.244 0.211295681063123
0.245 0.211295681063123
0.246 0.206644518272425
0.247 0.206644518272425
0.248 0.207308970099668
0.249 0.207308970099668
0.25 0.204651162790698
0.251 0.204651162790698
0.252 0.20531561461794
0.253 0.20531561461794
0.254 0.203986710963455
0.255 0.203986710963455
0.256 0.201328903654485
0.257 0.201328903654485
0.258 0.199667774086379
0.259 0.199667774086379
0.26 0.198671096345515
0.261 0.198671096345515
0.262 0.198671096345515
0.263 0.198671096345515
0.264 0.198671096345515
0.265 0.198671096345515
0.266 0.197674418604651
0.267 0.197674418604651
0.268 0.19734219269103
0.269 0.19734219269103
0.27 0.19468438538206
0.271 0.19468438538206
0.272 0.192691029900332
0.273 0.192691029900332
0.274 0.190697674418605
0.275 0.190697674418605
0.276 0.18936877076412
0.277 0.18936877076412
0.278 0.189036544850498
0.279 0.189036544850498
0.28 0.185382059800664
0.281 0.185382059800664
0.282 0.186046511627907
0.283 0.186046511627907
0.284 0.184385382059801
0.285 0.184385382059801
0.286 0.185382059800664
0.287 0.185382059800664
0.288 0.182059800664452
0.289 0.182059800664452
0.29 0.180066445182724
0.291 0.180066445182724
0.292 0.17906976744186
0.293 0.17906976744186
0.294 0.178737541528239
0.295 0.178737541528239
0.296 0.175747508305648
0.297 0.175747508305648
0.298 0.17641196013289
0.299 0.17641196013289
0.3 0.175747508305648
0.301 0.175747508305648
0.302 0.174750830564784
0.303 0.174750830564784
0.304 0.173089700996678
0.305 0.173089700996678
0.306 0.173421926910299
0.307 0.173421926910299
0.308 0.167774086378738
0.309 0.167774086378738
0.31 0.169767441860465
0.311 0.169767441860465
0.312 0.167109634551495
0.313 0.167109634551495
0.314 0.167109634551495
0.315 0.167109634551495
0.316 0.166112956810631
0.317 0.166112956810631
0.318 0.165116279069767
0.319 0.165116279069767
0.32 0.165448504983389
0.321 0.165448504983389
0.322 0.162458471760797
0.323 0.162458471760797
0.324 0.162458471760797
0.325 0.162458471760797
0.326 0.158803986710963
0.327 0.158803986710963
0.328 0.157475083056478
0.329 0.157475083056478
0.33 0.160132890365449
0.331 0.160132890365449
0.332 0.153488372093023
0.333 0.153488372093023
0.334 0.153488372093023
0.335 0.153488372093023
0.336 0.152491694352159
0.337 0.152491694352159
0.338 0.150166112956811
0.339 0.150166112956811
0.34 0.151495016611296
0.341 0.151495016611296
0.342 0.149169435215947
0.343 0.149169435215947
0.344 0.145182724252492
0.345 0.145182724252492
0.346 0.145847176079734
0.347 0.145847176079734
0.348 0.140863787375415
0.349 0.140863787375415
0.35 0.143521594684385
0.351 0.143521594684385
0.352 0.142857142857143
0.353 0.142857142857143
0.354 0.140199335548173
0.355 0.140199335548173
0.356 0.13687707641196
0.357 0.13687707641196
0.358 0.137541528239203
0.359 0.137541528239203
0.36 0.134883720930233
0.361 0.134883720930233
0.362 0.136544850498339
0.363 0.136544850498339
0.364 0.133222591362126
0.365 0.133222591362126
0.366 0.133222591362126
0.367 0.133222591362126
0.368 0.132558139534884
0.369 0.132558139534884
0.37 0.130564784053156
0.371 0.130564784053156
0.372 0.129235880398671
0.373 0.129235880398671
0.374 0.127574750830565
0.375 0.127574750830565
0.376 0.12624584717608
0.377 0.12624584717608
0.378 0.124916943521595
0.379 0.124916943521595
0.38 0.12358803986711
0.381 0.12358803986711
0.382 0.121594684385382
0.383 0.121594684385382
0.384 0.117940199335548
0.385 0.117940199335548
0.386 0.118272425249169
0.387 0.118272425249169
0.388 0.118272425249169
0.389 0.118272425249169
0.39 0.115946843853821
0.391 0.115946843853821
0.392 0.114950166112957
0.393 0.114950166112957
0.394 0.115946843853821
0.395 0.115946843853821
0.396 0.111627906976744
0.397 0.111627906976744
0.398 0.112624584717608
0.399 0.112624584717608
0.4 0.10797342192691
0.401 0.10797342192691
0.402 0.108970099667774
0.403 0.108970099667774
0.404 0.106976744186046
0.405 0.106976744186046
0.406 0.105647840531561
0.407 0.105647840531561
0.408 0.105980066445183
0.409 0.105980066445183
0.41 0.104651162790698
0.411 0.104651162790698
0.412 0.100996677740864
0.413 0.100996677740864
0.414 0.103322259136213
0.415 0.103322259136213
0.416 0.100996677740864
0.417 0.100996677740864
0.418 0.0983388704318937
0.419 0.0983388704318937
0.42 0.0970099667774086
0.421 0.0970099667774086
0.422 0.0963455149501661
0.423 0.0963455149501661
0.424 0.0953488372093023
0.425 0.0953488372093023
0.426 0.0913621262458472
0.427 0.0913621262458472
0.428 0.0933554817275747
0.429 0.0933554817275747
0.43 0.0926910299003322
0.431 0.0926910299003322
0.432 0.0880398671096345
0.433 0.0880398671096345
0.434 0.0870431893687708
0.435 0.0870431893687708
0.436 0.087375415282392
0.437 0.087375415282392
0.438 0.0850498338870432
0.439 0.0850498338870432
0.44 0.0863787375415282
0.441 0.0863787375415282
0.442 0.0837209302325581
0.443 0.0837209302325581
0.444 0.0813953488372093
0.445 0.0813953488372093
0.446 0.0800664451827243
0.447 0.0800664451827243
0.448 0.0790697674418605
0.449 0.0790697674418605
0.45 0.0777408637873754
0.451 0.0777408637873754
0.452 0.0790697674418605
0.453 0.0790697674418605
0.454 0.0754152823920266
0.455 0.0754152823920266
0.456 0.0714285714285714
0.457 0.0714285714285714
0.458 0.0717607973421927
0.459 0.0717607973421927
0.46 0.0717607973421927
0.461 0.0717607973421927
0.462 0.0694352159468438
0.463 0.0694352159468438
0.464 0.0691029900332226
0.465 0.0691029900332226
0.466 0.0661129568106312
0.467 0.0661129568106312
0.468 0.0667774086378737
0.469 0.0667774086378737
0.47 0.0651162790697674
0.471 0.0651162790697674
0.472 0.0631229235880398
0.473 0.0631229235880398
0.474 0.0617940199335548
0.475 0.0617940199335548
0.476 0.0601328903654485
0.477 0.0601328903654485
0.478 0.0591362126245847
0.479 0.0591362126245847
0.48 0.0574750830564784
0.481 0.0574750830564784
0.482 0.0574750830564784
0.483 0.0574750830564784
0.484 0.0538205980066445
0.485 0.0538205980066445
0.486 0.0564784053156146
0.487 0.0564784053156146
0.488 0.0524916943521595
0.489 0.0524916943521595
0.49 0.0521594684385382
0.491 0.0521594684385382
0.492 0.0511627906976744
0.493 0.0511627906976744
0.494 0.0488372093023255
0.495 0.0488372093023255
0.496 0.0498338870431894
0.497 0.0498338870431894
0.498 0.0475083056478405
0.499 0.0475083056478405
0.5 0.046843853820598
0.501 0.046843853820598
0.502 0.0431893687707641
0.503 0.0431893687707641
0.504 0.0398671096345515
0.505 0.0398671096345515
0.506 0.0421926910299003
0.507 0.0421926910299003
0.508 0.0411960132890365
0.509 0.0411960132890365
0.51 0.0398671096345515
0.511 0.0398671096345515
0.512 0.0401993355481727
0.513 0.0401993355481727
0.514 0.0348837209302326
0.515 0.0348837209302326
0.516 0.0375415282392027
0.517 0.0375415282392027
0.518 0.0345514950166113
0.519 0.0345514950166113
0.52 0.0325581395348837
0.521 0.0325581395348837
0.522 0.0302325581395349
0.523 0.0302325581395349
0.524 0.0312292358803986
0.525 0.0312292358803986
0.526 0.0299003322259136
0.527 0.0299003322259136
0.528 0.0289036544850499
0.529 0.0289036544850499
0.53 0.026578073089701
0.531 0.026578073089701
0.532 0.0242524916943521
0.533 0.0242524916943521
0.534 0.0225913621262458
0.535 0.0225913621262458
0.536 0.0225913621262458
0.537 0.0225913621262458
0.538 0.0209302325581395
0.539 0.0209302325581395
0.54 0.0209302325581395
0.541 0.0209302325581395
0.542 0.0209302325581395
0.543 0.0209302325581395
0.544 0.0212624584717608
0.545 0.0212624584717608
0.546 0.0176079734219269
0.547 0.0176079734219269
0.548 0.0149501661129568
0.549 0.0149501661129568
0.55 0.0152823920265781
0.551 0.0152823920265781
0.552 0.012624584717608
0.553 0.012624584717608
0.554 0.00897009966777408
0.555 0.00897009966777408
0.556 0.0116279069767442
0.557 0.0116279069767442
0.558 0.0112956810631229
0.559 0.0112956810631229
0.56 0.00631229235880398
0.561 0.00631229235880398
0.562 0.00564784053156147
0.563 0.00564784053156147
0.564 0.00598006644518272
0.565 0.00598006644518272
0.566 0.00332225913621261
0.567 0.00332225913621261
0.568 0.00365448504983387
0.569 0.00365448504983387
0.57 0.00132890365448501
0.571 0.00132890365448501
0.572 -0
0.573 -0
0.574 -0.000332225913621254
0.575 -0.000332225913621254
0.576 -0.00232558139534885
0.577 -0.00232558139534885
0.578 -0.00365448504983387
0.579 -0.00365448504983387
0.58 -0.00232558139534885
0.581 -0.00232558139534885
0.582 -0.00332225913621261
0.583 -0.00332225913621261
0.584 -0.00730897009966782
0.585 -0.00730897009966782
0.586 -0.0112956810631229
0.587 -0.0112956810631229
0.588 -0.0102990033222592
0.589 -0.0102990033222592
0.59 -0.00930232558139534
0.591 -0.00930232558139534
0.592 -0.00797342192691032
0.593 -0.00797342192691032
0.594 -0.012624584717608
0.595 -0.012624584717608
0.596 -0.0129568106312293
0.597 -0.0129568106312293
0.598 -0.0162790697674419
0.599 -0.0162790697674419
0.6 -0.0179401993355482
0.601 -0.0179401993355482
0.602 -0.0179401993355482
0.603 -0.0179401993355482
0.604 -0.0186046511627908
0.605 -0.0186046511627908
0.606 -0.0199335548172758
0.607 -0.0199335548172758
0.608 -0.0229235880398671
0.609 -0.0229235880398671
0.61 -0.0225913621262459
0.611 -0.0225913621262459
0.612 -0.0229235880398671
0.613 -0.0229235880398671
0.614 -0.0235880398671096
0.615 -0.0235880398671096
0.616 -0.0269102990033223
0.617 -0.0269102990033223
0.618 -0.0275747508305648
0.619 -0.0275747508305648
0.62 -0.0282392026578073
0.621 -0.0282392026578073
0.622 -0.0322259136212625
0.623 -0.0322259136212625
0.624 -0.0295681063122924
0.625 -0.0295681063122924
0.626 -0.0292358803986711
0.627 -0.0292358803986711
0.628 -0.03156146179402
0.629 -0.03156146179402
0.63 -0.0358803986710963
0.631 -0.0358803986710963
0.632 -0.0358803986710963
0.633 -0.0358803986710963
0.634 -0.0368770764119602
0.635 -0.0368770764119602
0.636 -0.0368770764119602
0.637 -0.0368770764119602
0.638 -0.0388704318936877
0.639 -0.0388704318936877
0.64 -0.0411960132890365
0.641 -0.0411960132890365
0.642 -0.040531561461794
0.643 -0.040531561461794
0.644 -0.0418604651162791
0.645 -0.0418604651162791
0.646 -0.0438538205980067
0.647 -0.0438538205980067
0.648 -0.0428571428571429
0.649 -0.0428571428571429
0.65 -0.0441860465116279
0.651 -0.0441860465116279
0.652 -0.0495016611295681
0.653 -0.0495016611295681
0.654 -0.0461794019933555
0.655 -0.0461794019933555
0.656 -0.0498338870431894
0.657 -0.0498338870431894
0.658 -0.0501661129568106
0.659 -0.0501661129568106
0.66 -0.051827242524917
0.661 -0.051827242524917
0.662 -0.0528239202657807
0.663 -0.0528239202657807
0.664 -0.053156146179402
0.665 -0.053156146179402
0.666 -0.0541528239202658
0.667 -0.0541528239202658
0.668 -0.0564784053156146
0.669 -0.0564784053156146
0.67 -0.0584717607973422
0.671 -0.0584717607973422
0.672 -0.058139534883721
0.673 -0.058139534883721
0.674 -0.0584717607973422
0.675 -0.0584717607973422
0.676 -0.059468438538206
0.677 -0.059468438538206
0.678 -0.0598006644518272
0.679 -0.0598006644518272
0.68 -0.0637873754152824
0.681 -0.0637873754152824
0.682 -0.0634551495016612
0.683 -0.0634551495016612
0.684 -0.0641196013289037
0.685 -0.0641196013289037
0.686 -0.0654485049833887
0.687 -0.0654485049833887
0.688 -0.0644518272425249
0.689 -0.0644518272425249
0.69 -0.0687707641196013
0.691 -0.0687707641196013
0.692 -0.0714285714285714
0.693 -0.0714285714285714
0.694 -0.0714285714285714
0.695 -0.0714285714285714
0.696 -0.0724252491694353
0.697 -0.0724252491694353
0.698 -0.0697674418604651
0.699 -0.0697674418604651
0.7 -0.0697674418604651
0.701 -0.0697674418604651
0.702 -0.0744186046511628
0.703 -0.0744186046511628
0.704 -0.0774086378737541
0.705 -0.0774086378737541
0.706 -0.0754152823920266
0.707 -0.0754152823920266
0.708 -0.0780730897009967
0.709 -0.0780730897009967
0.71 -0.078405315614618
0.711 -0.078405315614618
0.712 -0.0780730897009967
0.713 -0.0780730897009967
0.714 -0.079734219269103
0.715 -0.079734219269103
0.716 -0.0820598006644518
0.717 -0.0820598006644518
0.718 -0.0827242524916944
0.719 -0.0827242524916944
0.72 -0.0830564784053156
0.721 -0.0830564784053156
0.722 -0.0827242524916944
0.723 -0.0827242524916944
0.724 -0.084717607973422
0.725 -0.084717607973422
0.726 -0.0867109634551496
0.727 -0.0867109634551496
0.728 -0.0867109634551496
0.729 -0.0867109634551496
0.73 -0.0900332225913622
0.731 -0.0900332225913622
0.732 -0.0893687707641196
0.733 -0.0893687707641196
0.734 -0.0906976744186047
0.735 -0.0906976744186047
0.736 -0.0916943521594684
0.737 -0.0916943521594684
0.738 -0.0910299003322259
0.739 -0.0910299003322259
0.74 -0.0930232558139535
0.741 -0.0930232558139535
0.742 -0.095016611295681
0.743 -0.095016611295681
0.744 -0.0943521594684385
0.745 -0.0943521594684385
0.746 -0.0946843853820598
0.747 -0.0946843853820598
0.748 -0.0973421926910299
0.749 -0.0973421926910299
0.75 -0.0983388704318938
0.751 -0.0983388704318938
0.752 -0.0970099667774087
0.753 -0.0970099667774087
0.754 -0.0983388704318938
0.755 -0.0983388704318938
0.756 -0.100332225913621
0.757 -0.100332225913621
0.758 -0.103654485049834
0.759 -0.103654485049834
0.76 -0.10531561461794
0.761 -0.10531561461794
0.762 -0.104318936877076
0.763 -0.104318936877076
0.764 -0.10531561461794
0.765 -0.10531561461794
0.766 -0.106644518272425
0.767 -0.106644518272425
0.768 -0.10797342192691
0.769 -0.10797342192691
0.77 -0.108305647840532
0.771 -0.108305647840532
0.772 -0.108637873754153
0.773 -0.108637873754153
0.774 -0.108970099667774
0.775 -0.108970099667774
0.776 -0.111295681063123
0.777 -0.111295681063123
0.778 -0.112292358803987
0.779 -0.112292358803987
0.78 -0.112292358803987
0.781 -0.112292358803987
0.782 -0.112292358803987
0.783 -0.112292358803987
0.784 -0.115282392026578
0.785 -0.115282392026578
0.786 -0.112956810631229
0.787 -0.112956810631229
0.788 -0.116943521594684
0.789 -0.116943521594684
0.79 -0.114285714285714
0.791 -0.114285714285714
0.792 -0.118272425249169
0.793 -0.118272425249169
0.794 -0.118272425249169
0.795 -0.118272425249169
0.796 -0.118604651162791
0.797 -0.118604651162791
0.798 -0.117275747508306
0.799 -0.117275747508306
0.8 -0.120598006644518
0.801 -0.120598006644518
0.802 -0.120265780730897
0.803 -0.120265780730897
0.804 -0.121594684385382
0.805 -0.121594684385382
0.806 -0.121594684385382
0.807 -0.121594684385382
0.808 -0.12358803986711
0.809 -0.12358803986711
0.81 -0.124916943521595
0.811 -0.124916943521595
0.812 -0.126578073089701
0.813 -0.126578073089701
0.814 -0.125249169435216
0.815 -0.125249169435216
0.816 -0.126578073089701
0.817 -0.126578073089701
0.818 -0.129235880398671
0.819 -0.129235880398671
0.82 -0.126910299003322
0.821 -0.126910299003322
0.822 -0.128571428571429
0.823 -0.128571428571429
0.824 -0.131229235880399
0.825 -0.131229235880399
0.826 -0.129900332225914
0.827 -0.129900332225914
0.828 -0.13156146179402
0.829 -0.13156146179402
0.83 -0.131229235880399
0.831 -0.131229235880399
0.832 -0.134551495016611
0.833 -0.134551495016611
0.834 -0.132225913621262
0.835 -0.132225913621262
0.836 -0.134883720930233
0.837 -0.134883720930233
0.838 -0.135880398671096
0.839 -0.135880398671096
0.84 -0.13687707641196
0.841 -0.13687707641196
0.842 -0.135880398671096
0.843 -0.135880398671096
0.844 -0.137541528239203
0.845 -0.137541528239203
0.846 -0.137541528239203
0.847 -0.137541528239203
0.848 -0.139867109634552
0.849 -0.139867109634552
0.85 -0.141860465116279
0.851 -0.141860465116279
0.852 -0.142857142857143
0.853 -0.142857142857143
0.854 -0.141528239202658
0.855 -0.141528239202658
0.856 -0.141528239202658
0.857 -0.141528239202658
0.858 -0.143853820598007
0.859 -0.143853820598007
0.86 -0.142857142857143
0.861 -0.142857142857143
0.862 -0.144518272425249
0.863 -0.144518272425249
0.864 -0.14485049833887
0.865 -0.14485049833887
0.866 -0.147176079734219
0.867 -0.147176079734219
0.868 -0.14485049833887
0.869 -0.14485049833887
0.87 -0.144518272425249
0.871 -0.144518272425249
0.872 -0.147840531561462
0.873 -0.147840531561462
0.874 -0.148504983388704
0.875 -0.148504983388704
0.876 -0.150830564784053
0.877 -0.150830564784053
0.878 -0.149501661129568
0.879 -0.149501661129568
0.88 -0.149833887043189
0.881 -0.149833887043189
0.882 -0.148837209302326
0.883 -0.148837209302326
0.884 -0.148837209302326
0.885 -0.148837209302326
0.886 -0.151827242524917
0.887 -0.151827242524917
0.888 -0.15249169435216
0.889 -0.15249169435216
0.89 -0.153488372093023
0.891 -0.153488372093023
0.892 -0.153820598006645
0.893 -0.153820598006645
0.894 -0.153820598006645
0.895 -0.153820598006645
0.896 -0.154485049833887
0.897 -0.154485049833887
0.898 -0.156810631229236
0.899 -0.156810631229236
0.9 -0.156810631229236
0.901 -0.156810631229236
0.902 -0.156146179401993
0.903 -0.156146179401993
0.904 -0.1578073089701
0.905 -0.1578073089701
0.906 -0.159468438538206
0.907 -0.159468438538206
0.908 -0.158139534883721
0.909 -0.158139534883721
0.91 -0.159468438538206
0.911 -0.159468438538206
0.912 -0.161461794019934
0.913 -0.161461794019934
0.914 -0.159468438538206
0.915 -0.159468438538206
0.916 -0.161129568106312
0.917 -0.161129568106312
0.918 -0.163455149501661
0.919 -0.163455149501661
0.92 -0.162126245847176
0.921 -0.162126245847176
0.922 -0.163787375415282
0.923 -0.163787375415282
0.924 -0.162458471760797
0.925 -0.162458471760797
0.926 -0.162790697674419
0.927 -0.162790697674419
0.928 -0.163455149501661
0.929 -0.163455149501661
0.93 -0.165116279069767
0.931 -0.165116279069767
0.932 -0.164784053156146
0.933 -0.164784053156146
0.934 -0.16312292358804
0.935 -0.16312292358804
0.936 -0.167109634551495
0.937 -0.167109634551495
0.938 -0.164451827242525
0.939 -0.164451827242525
0.94 -0.165448504983389
0.941 -0.165448504983389
0.942 -0.16843853820598
0.943 -0.16843853820598
0.944 -0.169767441860465
0.945 -0.169767441860465
0.946 -0.16843853820598
0.947 -0.16843853820598
0.948 -0.168770764119601
0.949 -0.168770764119601
0.95 -0.170099667774086
0.951 -0.170099667774086
0.952 -0.170764119601329
0.953 -0.170764119601329
0.954 -0.170764119601329
0.955 -0.170764119601329
0.956 -0.168770764119601
0.957 -0.168770764119601
0.958 -0.170431893687708
0.959 -0.170431893687708
0.96 -0.172093023255814
0.961 -0.172093023255814
0.962 -0.172425249169435
0.963 -0.172425249169435
0.964 -0.173089700996678
0.965 -0.173089700996678
0.966 -0.173421926910299
0.967 -0.173421926910299
0.968 -0.172425249169435
0.969 -0.172425249169435
0.97 -0.173421926910299
0.971 -0.173421926910299
0.972 -0.173089700996678
0.973 -0.173089700996678
0.974 -0.174086378737542
0.975 -0.174086378737542
0.976 -0.174750830564784
0.977 -0.174750830564784
0.978 -0.17375415282392
0.979 -0.17375415282392
0.98 -0.173421926910299
0.981 -0.173421926910299
0.982 -0.174750830564784
0.983 -0.174750830564784
0.984 -0.175415282392027
0.985 -0.175415282392027
0.986 -0.174750830564784
0.987 -0.174750830564784
0.988 -0.175415282392027
0.989 -0.175415282392027
0.99 -0.178405315614618
0.991 -0.178405315614618
0.992 -0.174086378737542
0.993 -0.174086378737542
0.994 -0.178073089700997
0.995 -0.178073089700997
0.996 -0.176079734219269
0.997 -0.176079734219269
0.998 -0.177408637873754
0.999 -0.177408637873754
1 -0.177740863787375
1.001 -0.177740863787375
1.002 -0.175747508305648
1.003 -0.175747508305648
1.004 -0.176079734219269
1.005 -0.176079734219269
1.006 -0.178737541528239
1.007 -0.178737541528239
1.008 -0.179069767441861
1.009 -0.179069767441861
1.01 -0.177408637873754
1.011 -0.177408637873754
1.012 -0.180066445182724
1.013 -0.180066445182724
1.014 -0.178737541528239
1.015 -0.178737541528239
1.016 -0.180066445182724
1.017 -0.180066445182724
1.018 -0.180398671096346
1.019 -0.180398671096346
1.02 -0.179401993355482
1.021 -0.179401993355482
1.022 -0.180398671096346
1.023 -0.180398671096346
1.024 -0.178073089700997
1.025 -0.178073089700997
1.026 -0.178737541528239
1.027 -0.178737541528239
1.028 -0.179401993355482
1.029 -0.179401993355482
1.03 -0.180398671096346
1.031 -0.180398671096346
1.032 -0.182724252491694
1.033 -0.182724252491694
1.034 -0.181063122923588
1.035 -0.181063122923588
1.036 -0.181395348837209
1.037 -0.181395348837209
1.038 -0.179734219269103
1.039 -0.179734219269103
1.04 -0.181395348837209
1.041 -0.181395348837209
1.042 -0.182059800664452
1.043 -0.182059800664452
1.044 -0.180730897009967
1.045 -0.180730897009967
1.046 -0.181395348837209
1.047 -0.181395348837209
1.048 -0.182059800664452
1.049 -0.182059800664452
1.05 -0.179734219269103
1.051 -0.179734219269103
1.052 -0.181063122923588
1.053 -0.181063122923588
1.054 -0.182392026578073
1.055 -0.182392026578073
1.056 -0.182059800664452
1.057 -0.182059800664452
1.058 -0.182392026578073
1.059 -0.182392026578073
1.06 -0.182724252491694
1.061 -0.182724252491694
1.062 -0.182392026578073
1.063 -0.182392026578073
1.064 -0.182392026578073
1.065 -0.182392026578073
1.066 -0.183720930232558
1.067 -0.183720930232558
1.068 -0.182059800664452
1.069 -0.182059800664452
1.07 -0.183388704318937
1.071 -0.183388704318937
1.072 -0.183056478405316
1.073 -0.183056478405316
1.074 -0.182724252491694
1.075 -0.182724252491694
1.076 -0.182724252491694
1.077 -0.182724252491694
1.078 -0.182392026578073
1.079 -0.182392026578073
1.08 -0.181063122923588
1.081 -0.181063122923588
1.082 -0.183056478405316
1.083 -0.183056478405316
1.084 -0.182724252491694
1.085 -0.182724252491694
1.086 -0.184385382059801
1.087 -0.184385382059801
1.088 -0.182059800664452
1.089 -0.182059800664452
1.09 -0.182392026578073
1.091 -0.182392026578073
1.092 -0.184385382059801
1.093 -0.184385382059801
1.094 -0.184053156146179
1.095 -0.184053156146179
1.096 -0.183388704318937
1.097 -0.183388704318937
1.098 -0.180730897009967
1.099 -0.180730897009967
1.1 -0.181063122923588
1.101 -0.181063122923588
1.102 -0.181727574750831
1.103 -0.181727574750831
1.104 -0.181395348837209
1.105 -0.181395348837209
1.106 -0.182392026578073
1.107 -0.182392026578073
1.108 -0.182724252491694
1.109 -0.182724252491694
1.11 -0.183720930232558
1.111 -0.183720930232558
1.112 -0.180730897009967
1.113 -0.180730897009967
1.114 -0.182059800664452
1.115 -0.182059800664452
1.116 -0.182392026578073
1.117 -0.182392026578073
1.118 -0.182724252491694
1.119 -0.182724252491694
1.12 -0.183056478405316
1.121 -0.183056478405316
1.122 -0.182392026578073
1.123 -0.182392026578073
1.124 -0.184385382059801
1.125 -0.184385382059801
1.126 -0.182059800664452
1.127 -0.182059800664452
1.128 -0.179734219269103
1.129 -0.179734219269103
1.13 -0.183056478405316
1.131 -0.183056478405316
1.132 -0.183388704318937
1.133 -0.183388704318937
1.134 -0.183388704318937
1.135 -0.183388704318937
1.136 -0.182392026578073
1.137 -0.182392026578073
1.138 -0.181395348837209
1.139 -0.181395348837209
1.14 -0.181063122923588
1.141 -0.181063122923588
1.142 -0.183056478405316
1.143 -0.183056478405316
1.144 -0.180730897009967
1.145 -0.180730897009967
1.146 -0.182059800664452
1.147 -0.182059800664452
1.148 -0.180398671096346
1.149 -0.180398671096346
1.15 -0.180730897009967
1.151 -0.180730897009967
1.152 -0.180398671096346
1.153 -0.180398671096346
1.154 -0.180066445182724
1.155 -0.180066445182724
1.156 -0.182059800664452
1.157 -0.182059800664452
1.158 -0.181727574750831
1.159 -0.181727574750831
1.16 -0.181063122923588
1.161 -0.181063122923588
1.162 -0.179401993355482
1.163 -0.179401993355482
1.164 -0.179734219269103
1.165 -0.179734219269103
1.166 -0.179734219269103
1.167 -0.179734219269103
1.168 -0.179069767441861
1.169 -0.179069767441861
1.17 -0.179734219269103
1.171 -0.179734219269103
1.172 -0.178405315614618
1.173 -0.178405315614618
1.174 -0.179069767441861
1.175 -0.179069767441861
1.176 -0.177408637873754
1.177 -0.177408637873754
1.178 -0.179069767441861
1.179 -0.179069767441861
1.18 -0.177740863787375
1.181 -0.177740863787375
1.182 -0.178737541528239
1.183 -0.178737541528239
1.184 -0.178073089700997
1.185 -0.178073089700997
1.186 -0.178405315614618
1.187 -0.178405315614618
1.188 -0.179401993355482
1.189 -0.179401993355482
1.19 -0.178737541528239
1.191 -0.178737541528239
1.192 -0.175415282392027
1.193 -0.175415282392027
1.194 -0.17641196013289
1.195 -0.17641196013289
1.196 -0.177740863787375
1.197 -0.177740863787375
1.198 -0.177740863787375
1.199 -0.177740863787375
1.2 -0.178405315614618
1.201 -0.178405315614618
1.202 -0.177740863787375
1.203 -0.177740863787375
1.204 -0.177408637873754
1.205 -0.177408637873754
1.206 -0.175415282392027
1.207 -0.175415282392027
1.208 -0.177740863787375
1.209 -0.177740863787375
1.21 -0.177076411960133
1.211 -0.177076411960133
1.212 -0.174418604651163
1.213 -0.174418604651163
1.214 -0.174418604651163
1.215 -0.174418604651163
1.216 -0.175747508305648
1.217 -0.175747508305648
1.218 -0.175083056478405
1.219 -0.175083056478405
1.22 -0.177076411960133
1.221 -0.177076411960133
1.222 -0.174750830564784
1.223 -0.174750830564784
1.224 -0.172425249169435
1.225 -0.172425249169435
1.226 -0.175415282392027
1.227 -0.175415282392027
1.228 -0.17375415282392
1.229 -0.17375415282392
1.23 -0.175747508305648
1.231 -0.175747508305648
1.232 -0.173421926910299
1.233 -0.173421926910299
1.234 -0.174750830564784
1.235 -0.174750830564784
1.236 -0.172757475083057
1.237 -0.172757475083057
1.238 -0.174418604651163
1.239 -0.174418604651163
1.24 -0.174086378737542
1.241 -0.174086378737542
1.242 -0.17109634551495
1.243 -0.17109634551495
1.244 -0.173089700996678
1.245 -0.173089700996678
1.246 -0.172093023255814
1.247 -0.172093023255814
1.248 -0.17109634551495
1.249 -0.17109634551495
1.25 -0.174086378737542
1.251 -0.174086378737542
1.252 -0.171428571428571
1.253 -0.171428571428571
1.254 -0.171760797342193
1.255 -0.171760797342193
1.256 -0.172093023255814
1.257 -0.172093023255814
1.258 -0.172425249169435
1.259 -0.172425249169435
1.26 -0.170431893687708
1.261 -0.170431893687708
1.262 -0.171428571428571
1.263 -0.171428571428571
1.264 -0.171760797342193
1.265 -0.171760797342193
1.266 -0.171760797342193
1.267 -0.171760797342193
1.268 -0.169767441860465
1.269 -0.169767441860465
1.27 -0.169102990033223
1.271 -0.169102990033223
1.272 -0.170764119601329
1.273 -0.170764119601329
1.274 -0.167774086378738
1.275 -0.167774086378738
1.276 -0.170099667774086
1.277 -0.170099667774086
1.278 -0.169102990033223
1.279 -0.169102990033223
1.28 -0.16843853820598
1.281 -0.16843853820598
1.282 -0.167774086378738
1.283 -0.167774086378738
1.284 -0.16843853820598
1.285 -0.16843853820598
1.286 -0.168770764119601
1.287 -0.168770764119601
1.288 -0.166777408637874
1.289 -0.166777408637874
1.29 -0.166445182724253
1.291 -0.166445182724253
1.292 -0.16843853820598
1.293 -0.16843853820598
1.294 -0.166112956810631
1.295 -0.166112956810631
1.296 -0.167774086378738
1.297 -0.167774086378738
1.298 -0.16843853820598
1.299 -0.16843853820598
1.3 -0.163455149501661
1.301 -0.163455149501661
1.302 -0.168106312292359
1.303 -0.168106312292359
1.304 -0.166112956810631
1.305 -0.166112956810631
1.306 -0.168106312292359
1.307 -0.168106312292359
1.308 -0.166777408637874
1.309 -0.166777408637874
1.31 -0.167109634551495
1.311 -0.167109634551495
1.312 -0.166777408637874
1.313 -0.166777408637874
1.314 -0.162790697674419
1.315 -0.162790697674419
1.316 -0.165116279069767
1.317 -0.165116279069767
1.318 -0.166112956810631
1.319 -0.166112956810631
1.32 -0.163455149501661
1.321 -0.163455149501661
1.322 -0.16578073089701
1.323 -0.16578073089701
1.324 -0.161461794019934
1.325 -0.161461794019934
1.326 -0.16312292358804
1.327 -0.16312292358804
1.328 -0.162458471760797
1.329 -0.162458471760797
1.33 -0.166445182724253
1.331 -0.166445182724253
1.332 -0.164119601328904
1.333 -0.164119601328904
1.334 -0.165116279069767
1.335 -0.165116279069767
1.336 -0.160797342192691
1.337 -0.160797342192691
1.338 -0.162126245847176
1.339 -0.162126245847176
1.34 -0.162790697674419
1.341 -0.162790697674419
1.342 -0.162458471760797
1.343 -0.162458471760797
1.344 -0.162790697674419
1.345 -0.162790697674419
1.346 -0.161794019933555
1.347 -0.161794019933555
1.348 -0.158803986710963
1.349 -0.158803986710963
1.35 -0.16312292358804
1.351 -0.16312292358804
1.352 -0.161129568106312
1.353 -0.161129568106312
1.354 -0.16312292358804
1.355 -0.16312292358804
1.356 -0.16046511627907
1.357 -0.16046511627907
1.358 -0.16046511627907
1.359 -0.16046511627907
1.36 -0.161129568106312
1.361 -0.161129568106312
1.362 -0.161794019933555
1.363 -0.161794019933555
1.364 -0.159468438538206
1.365 -0.159468438538206
1.366 -0.159800664451827
1.367 -0.159800664451827
1.368 -0.16046511627907
1.369 -0.16046511627907
1.37 -0.159136212624585
1.371 -0.159136212624585
1.372 -0.158803986710963
1.373 -0.158803986710963
1.374 -0.159800664451827
1.375 -0.159800664451827
1.376 -0.16046511627907
1.377 -0.16046511627907
1.378 -0.162790697674419
1.379 -0.162790697674419
1.38 -0.159136212624585
1.381 -0.159136212624585
1.382 -0.161461794019934
1.383 -0.161461794019934
1.384 -0.160132890365449
1.385 -0.160132890365449
1.386 -0.159468438538206
1.387 -0.159468438538206
1.388 -0.158139534883721
1.389 -0.158139534883721
1.39 -0.158803986710963
1.391 -0.158803986710963
1.392 -0.157475083056478
1.393 -0.157475083056478
1.394 -0.161461794019934
1.395 -0.161461794019934
1.396 -0.157475083056478
1.397 -0.157475083056478
1.398 -0.157475083056478
1.399 -0.157475083056478
1.4 -0.158139534883721
1.401 -0.158139534883721
1.402 -0.159468438538206
1.403 -0.159468438538206
1.404 -0.158803986710963
1.405 -0.158803986710963
1.406 -0.156810631229236
1.407 -0.156810631229236
1.408 -0.158471760797342
1.409 -0.158471760797342
1.41 -0.158139534883721
1.411 -0.158139534883721
1.412 -0.1578073089701
1.413 -0.1578073089701
1.414 -0.159136212624585
1.415 -0.159136212624585
1.416 -0.155813953488372
1.417 -0.155813953488372
1.418 -0.158803986710963
1.419 -0.158803986710963
1.42 -0.158471760797342
1.421 -0.158471760797342
1.422 -0.158139534883721
1.423 -0.158139534883721
1.424 -0.157142857142857
1.425 -0.157142857142857
1.426 -0.157475083056478
1.427 -0.157475083056478
1.428 -0.156478405315615
1.429 -0.156478405315615
1.43 -0.158139534883721
1.431 -0.158139534883721
1.432 -0.156810631229236
1.433 -0.156810631229236
1.434 -0.157142857142857
1.435 -0.157142857142857
1.436 -0.157142857142857
1.437 -0.157142857142857
1.438 -0.1578073089701
1.439 -0.1578073089701
1.44 -0.158471760797342
1.441 -0.158471760797342
1.442 -0.156810631229236
1.443 -0.156810631229236
1.444 -0.158471760797342
1.445 -0.158471760797342
1.446 -0.1578073089701
1.447 -0.1578073089701
1.448 -0.155813953488372
1.449 -0.155813953488372
1.45 -0.154817275747508
1.451 -0.154817275747508
1.452 -0.1578073089701
1.453 -0.1578073089701
1.454 -0.158139534883721
1.455 -0.158139534883721
1.456 -0.158139534883721
1.457 -0.158139534883721
1.458 -0.155481727574751
1.459 -0.155481727574751
1.46 -0.156810631229236
1.461 -0.156810631229236
1.462 -0.156478405315615
1.463 -0.156478405315615
1.464 -0.154817275747508
1.465 -0.154817275747508
1.466 -0.157142857142857
1.467 -0.157142857142857
1.468 -0.157475083056478
1.469 -0.157475083056478
1.47 -0.156478405315615
1.471 -0.156478405315615
1.472 -0.158139534883721
1.473 -0.158139534883721
1.474 -0.158139534883721
1.475 -0.158139534883721
1.476 -0.157142857142857
1.477 -0.157142857142857
1.478 -0.158471760797342
1.479 -0.158471760797342
1.48 -0.15514950166113
1.481 -0.15514950166113
1.482 -0.158139534883721
1.483 -0.158139534883721
1.484 -0.160132890365449
1.485 -0.160132890365449
1.486 -0.156810631229236
1.487 -0.156810631229236
1.488 -0.158471760797342
1.489 -0.158471760797342
1.49 -0.156810631229236
1.491 -0.156810631229236
1.492 -0.157142857142857
1.493 -0.157142857142857
1.494 -0.1578073089701
1.495 -0.1578073089701
1.496 -0.157475083056478
1.497 -0.157475083056478
1.498 -0.159136212624585
1.499 -0.159136212624585
1.5 -0.158471760797342
1.501 -0.158471760797342
1.502 -0.158139534883721
1.503 -0.158139534883721
1.504 -0.159136212624585
1.505 -0.159136212624585
1.506 -0.158803986710963
1.507 -0.158803986710963
1.508 -0.158803986710963
1.509 -0.158803986710963
1.51 -0.1578073089701
1.511 -0.1578073089701
1.512 -0.161129568106312
1.513 -0.161129568106312
1.514 -0.158803986710963
1.515 -0.158803986710963
1.516 -0.160132890365449
1.517 -0.160132890365449
1.518 -0.160132890365449
1.519 -0.160132890365449
1.52 -0.159800664451827
1.521 -0.159800664451827
1.522 -0.161129568106312
1.523 -0.161129568106312
1.524 -0.16046511627907
1.525 -0.16046511627907
1.526 -0.160132890365449
1.527 -0.160132890365449
1.528 -0.163787375415282
1.529 -0.163787375415282
1.53 -0.159136212624585
1.531 -0.159136212624585
1.532 -0.162126245847176
1.533 -0.162126245847176
1.534 -0.161794019933555
1.535 -0.161794019933555
1.536 -0.160797342192691
1.537 -0.160797342192691
1.538 -0.163455149501661
1.539 -0.163455149501661
1.54 -0.162458471760797
1.541 -0.162458471760797
1.542 -0.161129568106312
1.543 -0.161129568106312
1.544 -0.163455149501661
1.545 -0.163455149501661
1.546 -0.163787375415282
1.547 -0.163787375415282
1.548 -0.162458471760797
1.549 -0.162458471760797
1.55 -0.162126245847176
1.551 -0.162126245847176
1.552 -0.164119601328904
1.553 -0.164119601328904
1.554 -0.165116279069767
1.555 -0.165116279069767
1.556 -0.165116279069767
1.557 -0.165116279069767
1.558 -0.166112956810631
1.559 -0.166112956810631
1.56 -0.163787375415282
1.561 -0.163787375415282
1.562 -0.166112956810631
1.563 -0.166112956810631
1.564 -0.16578073089701
1.565 -0.16578073089701
1.566 -0.167109634551495
1.567 -0.167109634551495
1.568 -0.166112956810631
1.569 -0.166112956810631
1.57 -0.168106312292359
1.571 -0.168106312292359
1.572 -0.168106312292359
1.573 -0.168106312292359
1.574 -0.168106312292359
1.575 -0.168106312292359
1.576 -0.170099667774086
1.577 -0.170099667774086
1.578 -0.169767441860465
1.579 -0.169767441860465
1.58 -0.168106312292359
1.581 -0.168106312292359
1.582 -0.167774086378738
1.583 -0.167774086378738
1.584 -0.171760797342193
1.585 -0.171760797342193
1.586 -0.167441860465116
1.587 -0.167441860465116
1.588 -0.171760797342193
1.589 -0.171760797342193
1.59 -0.172093023255814
1.591 -0.172093023255814
1.592 -0.171428571428571
1.593 -0.171428571428571
1.594 -0.171428571428571
1.595 -0.171428571428571
1.596 -0.172425249169435
1.597 -0.172425249169435
1.598 -0.17375415282392
1.599 -0.17375415282392
1.6 -0.17375415282392
1.601 -0.17375415282392
1.602 -0.173421926910299
1.603 -0.173421926910299
1.604 -0.177740863787375
1.605 -0.177740863787375
1.606 -0.174086378737542
1.607 -0.174086378737542
1.608 -0.177076411960133
1.609 -0.177076411960133
1.61 -0.175415282392027
1.611 -0.175415282392027
1.612 -0.17641196013289
1.613 -0.17641196013289
1.614 -0.175747508305648
1.615 -0.175747508305648
1.616 -0.177408637873754
1.617 -0.177408637873754
1.618 -0.178737541528239
1.619 -0.178737541528239
1.62 -0.179069767441861
1.621 -0.179069767441861
1.622 -0.183388704318937
1.623 -0.183388704318937
1.624 -0.179401993355482
1.625 -0.179401993355482
1.626 -0.180398671096346
1.627 -0.180398671096346
1.628 -0.180066445182724
1.629 -0.180066445182724
1.63 -0.184053156146179
1.631 -0.184053156146179
1.632 -0.183388704318937
1.633 -0.183388704318937
1.634 -0.185049833887043
1.635 -0.185049833887043
1.636 -0.182392026578073
1.637 -0.182392026578073
1.638 -0.185049833887043
1.639 -0.185049833887043
1.64 -0.185049833887043
1.641 -0.185049833887043
1.642 -0.186710963455149
1.643 -0.186710963455149
1.644 -0.188039867109635
1.645 -0.188039867109635
1.646 -0.188704318936877
1.647 -0.188704318936877
1.648 -0.18936877076412
1.649 -0.18936877076412
1.65 -0.187707641196013
1.651 -0.187707641196013
1.652 -0.189036544850498
1.653 -0.189036544850498
1.654 -0.191029900332226
1.655 -0.191029900332226
1.656 -0.193355481727575
1.657 -0.193355481727575
1.658 -0.193355481727575
1.659 -0.193355481727575
1.66 -0.19468438538206
1.661 -0.19468438538206
1.662 -0.195348837209302
1.663 -0.195348837209302
1.664 -0.191694352159468
1.665 -0.191694352159468
1.666 -0.196677740863787
1.667 -0.196677740863787
1.668 -0.195348837209302
1.669 -0.195348837209302
1.67 -0.197009966777409
1.671 -0.197009966777409
1.672 -0.199003322259136
1.673 -0.199003322259136
1.674 -0.199335548172758
1.675 -0.199335548172758
1.676 -0.199335548172758
1.677 -0.199335548172758
1.678 -0.203654485049834
1.679 -0.203654485049834
1.68 -0.201328903654485
1.681 -0.201328903654485
1.682 -0.201993355481728
1.683 -0.201993355481728
1.684 -0.204983388704319
1.685 -0.204983388704319
1.686 -0.201328903654485
1.687 -0.201328903654485
1.688 -0.202990033222591
1.689 -0.202990033222591
1.69 -0.208305647840532
1.691 -0.208305647840532
1.692 -0.207308970099668
1.693 -0.207308970099668
1.694 -0.205980066445183
1.695 -0.205980066445183
1.696 -0.208970099667774
1.697 -0.208970099667774
1.698 -0.211295681063123
1.699 -0.211295681063123
1.7 -0.211295681063123
1.701 -0.211295681063123
1.702 -0.21063122923588
1.703 -0.21063122923588
1.704 -0.214617940199336
1.705 -0.214617940199336
1.706 -0.212956810631229
1.707 -0.212956810631229
1.708 -0.212956810631229
1.709 -0.212956810631229
1.71 -0.216611295681063
1.711 -0.216611295681063
1.712 -0.216279069767442
1.713 -0.216279069767442
1.714 -0.217275747508306
1.715 -0.217275747508306
1.716 -0.217940199335548
1.717 -0.217940199335548
1.718 -0.220265780730897
1.719 -0.220265780730897
1.72 -0.222259136212625
1.721 -0.222259136212625
1.722 -0.22093023255814
1.723 -0.22093023255814
1.724 -0.223255813953488
1.725 -0.223255813953488
1.726 -0.222591362126246
1.727 -0.222591362126246
1.728 -0.228571428571429
1.729 -0.228571428571429
1.73 -0.225913621262459
1.731 -0.225913621262459
1.732 -0.227906976744186
1.733 -0.227906976744186
1.734 -0.230232558139535
1.735 -0.230232558139535
1.736 -0.23156146179402
1.737 -0.23156146179402
1.738 -0.232225913621262
1.739 -0.232225913621262
1.74 -0.232558139534884
1.741 -0.232558139534884
1.742 -0.234883720930233
1.743 -0.234883720930233
1.744 -0.235548172757475
1.745 -0.235548172757475
1.746 -0.237209302325581
1.747 -0.237209302325581
1.748 -0.239202657807309
1.749 -0.239202657807309
1.75 -0.236544850498339
1.751 -0.236544850498339
1.752 -0.238538205980066
1.753 -0.238538205980066
1.754 -0.243521594684385
1.755 -0.243521594684385
1.756 -0.2421926910299
1.757 -0.2421926910299
1.758 -0.245182724252492
1.759 -0.245182724252492
1.76 -0.244518272425249
1.761 -0.244518272425249
1.762 -0.246511627906977
1.763 -0.246511627906977
1.764 -0.247176079734219
1.765 -0.247176079734219
1.766 -0.250498338870432
1.767 -0.250498338870432
1.768 -0.250166112956811
1.769 -0.250166112956811
1.77 -0.252823920265781
1.771 -0.252823920265781
1.772 -0.25249169435216
1.773 -0.25249169435216
1.774 -0.255481727574751
1.775 -0.255481727574751
1.776 -0.253820598006645
1.777 -0.253820598006645
1.778 -0.2578073089701
1.779 -0.2578073089701
1.78 -0.258139534883721
1.781 -0.258139534883721
1.782 -0.261461794019934
1.783 -0.261461794019934
1.784 -0.263787375415282
1.785 -0.263787375415282
1.786 -0.263455149501661
1.787 -0.263455149501661
1.788 -0.268106312292359
1.789 -0.268106312292359
1.79 -0.268770764119601
1.791 -0.268770764119601
1.792 -0.267774086378738
1.793 -0.267774086378738
1.794 -0.27109634551495
1.795 -0.27109634551495
1.796 -0.270764119601329
1.797 -0.270764119601329
1.798 -0.272093023255814
1.799 -0.272093023255814
1.8 -0.273089700996678
1.801 -0.273089700996678
1.802 -0.277076411960133
1.803 -0.277076411960133
1.804 -0.279734219269103
1.805 -0.279734219269103
1.806 -0.279069767441861
1.807 -0.279069767441861
1.808 -0.281395348837209
1.809 -0.281395348837209
1.81 -0.284385382059801
1.811 -0.284385382059801
1.812 -0.285049833887043
1.813 -0.285049833887043
1.814 -0.28671096345515
1.815 -0.28671096345515
1.816 -0.288704318936877
1.817 -0.288704318936877
1.818 -0.289036544850498
1.819 -0.289036544850498
1.82 -0.291694352159468
1.821 -0.291694352159468
1.822 -0.293023255813953
1.823 -0.293023255813953
1.824 -0.295016611295681
1.825 -0.295016611295681
1.826 -0.299335548172758
1.827 -0.299335548172758
1.828 -0.298671096345515
1.829 -0.298671096345515
1.83 -0.300664451827243
1.831 -0.300664451827243
1.832 -0.30265780730897
1.833 -0.30265780730897
1.834 -0.304651162790698
1.835 -0.304651162790698
1.836 -0.307641196013289
1.837 -0.307641196013289
1.838 -0.308305647840532
1.839 -0.308305647840532
1.84 -0.311295681063123
1.841 -0.311295681063123
1.842 -0.313289036544851
1.843 -0.313289036544851
1.844 -0.315282392026578
1.845 -0.315282392026578
1.846 -0.314950166112957
1.847 -0.314950166112957
1.848 -0.317275747508306
1.849 -0.317275747508306
1.85 -0.319269102990033
1.851 -0.319269102990033
1.852 -0.322259136212625
1.853 -0.322259136212625
1.854 -0.325913621262458
1.855 -0.325913621262458
1.856 -0.326910299003322
1.857 -0.326910299003322
1.858 -0.328239202657807
1.859 -0.328239202657807
1.86 -0.329568106312292
1.861 -0.329568106312292
1.862 -0.332890365448505
1.863 -0.332890365448505
1.864 -0.334883720930233
1.865 -0.334883720930233
1.866 -0.33687707641196
1.867 -0.33687707641196
1.868 -0.337873754152824
1.869 -0.337873754152824
1.87 -0.341196013289037
1.871 -0.341196013289037
1.872 -0.344186046511628
1.873 -0.344186046511628
1.874 -0.345847176079734
1.875 -0.345847176079734
1.876 -0.345847176079734
1.877 -0.345847176079734
1.878 -0.353156146179402
1.879 -0.353156146179402
1.88 -0.349169435215947
1.881 -0.349169435215947
1.882 -0.354817275747508
1.883 -0.354817275747508
1.884 -0.357475083056478
1.885 -0.357475083056478
1.886 -0.357475083056478
1.887 -0.357475083056478
1.888 -0.360132890365449
1.889 -0.360132890365449
1.89 -0.363787375415282
1.891 -0.363787375415282
1.892 -0.364451827242525
1.893 -0.364451827242525
1.894 -0.366777408637874
1.895 -0.366777408637874
1.896 -0.36843853820598
1.897 -0.36843853820598
1.898 -0.372425249169435
1.899 -0.372425249169435
1.9 -0.375083056478405
1.901 -0.375083056478405
1.902 -0.376744186046512
1.903 -0.376744186046512
1.904 -0.380398671096346
1.905 -0.380398671096346
1.906 -0.379734219269103
1.907 -0.379734219269103
1.908 -0.386046511627907
1.909 -0.386046511627907
1.91 -0.388704318936877
1.911 -0.388704318936877
1.912 -0.386378737541528
1.913 -0.386378737541528
1.914 -0.390365448504983
1.915 -0.390365448504983
1.916 -0.396013289036545
1.917 -0.396013289036545
1.918 -0.396677740863787
1.919 -0.396677740863787
1.92 -0.4
1.921 -0.4
1.922 -0.40265780730897
1.923 -0.40265780730897
1.924 -0.404983388704319
1.925 -0.404983388704319
1.926 -0.407308970099668
1.927 -0.407308970099668
1.928 -0.41063122923588
1.929 -0.41063122923588
1.93 -0.412956810631229
1.931 -0.412956810631229
1.932 -0.415614617940199
1.933 -0.415614617940199
1.934 -0.417940199335548
1.935 -0.417940199335548
1.936 -0.418272425249169
1.937 -0.418272425249169
1.938 -0.421926910299003
1.939 -0.421926910299003
1.94 -0.426578073089701
1.941 -0.426578073089701
1.942 -0.429235880398671
1.943 -0.429235880398671
1.944 -0.431893687707641
1.945 -0.431893687707641
1.946 -0.435880398671096
1.947 -0.435880398671096
1.948 -0.435880398671096
1.949 -0.435880398671096
1.95 -0.440531561461794
1.951 -0.440531561461794
1.952 -0.441196013289037
1.953 -0.441196013289037
1.954 -0.44485049833887
1.955 -0.44485049833887
1.956 -0.448172757475083
1.957 -0.448172757475083
1.958 -0.453488372093023
1.959 -0.453488372093023
1.96 -0.454152823920266
1.961 -0.454152823920266
1.962 -0.456810631229236
1.963 -0.456810631229236
1.964 -0.462458471760797
1.965 -0.462458471760797
1.966 -0.463455149501661
1.967 -0.463455149501661
1.968 -0.464451827242525
1.969 -0.464451827242525
1.97 -0.467441860465116
1.971 -0.467441860465116
1.972 -0.472757475083056
1.973 -0.472757475083056
1.974 -0.472425249169435
1.975 -0.472425249169435
1.976 -0.479069767441861
1.977 -0.479069767441861
1.978 -0.481727574750831
1.979 -0.481727574750831
1.98 -0.484717607973422
1.981 -0.484717607973422
1.982 -0.487043189368771
1.983 -0.487043189368771
1.984 -0.491029900332226
1.985 -0.491029900332226
1.986 -0.492358803986711
1.987 -0.492358803986711
1.988 -0.495348837209302
1.989 -0.495348837209302
1.99 -0.500332225913621
1.991 -0.500332225913621
1.992 -0.502990033222591
1.993 -0.502990033222591
1.994 -0.506976744186046
1.995 -0.506976744186046
1.996 -0.510631229235881
1.997 -0.510631229235881
1.998 -0.512292358803987
1.999 -0.512292358803987
};
\addplot [very thick, yellowgreen16621684]
table {%
0 0.148837209302326
0.001 0.148837209302326
0.002 0.143189368770764
0.003 0.143189368770764
0.004 0.138205980066445
0.005 0.138205980066445
0.006 0.132558139534884
0.007 0.132558139534884
0.008 0.127906976744186
0.009 0.127906976744186
0.01 0.121262458471761
0.011 0.121262458471761
0.012 0.116943521594684
0.013 0.116943521594684
0.014 0.11063122923588
0.015 0.11063122923588
0.016 0.106312292358804
0.017 0.106312292358804
0.018 0.0993355481727575
0.019 0.0993355481727575
0.02 0.0963455149501661
0.021 0.0963455149501661
0.022 0.0906976744186046
0.023 0.0906976744186046
0.024 0.0853820598006644
0.025 0.0853820598006644
0.026 0.0794019933554817
0.027 0.0794019933554817
0.028 0.0750830564784053
0.029 0.0750830564784053
0.03 0.0687707641196013
0.031 0.0687707641196013
0.032 0.0641196013289037
0.033 0.0641196013289037
0.034 0.0611295681063123
0.035 0.0611295681063123
0.036 0.0551495016611295
0.037 0.0551495016611295
0.038 0.0508305647840531
0.039 0.0508305647840531
0.04 0.0455149501661129
0.041 0.0455149501661129
0.042 0.0408637873754153
0.043 0.0408637873754153
0.044 0.0358803986710963
0.045 0.0358803986710963
0.046 0.0325581395348837
0.047 0.0325581395348837
0.048 0.0272425249169435
0.049 0.0272425249169435
0.05 0.0222591362126245
0.051 0.0222591362126245
0.052 0.0189368770764119
0.053 0.0189368770764119
0.054 0.0142857142857143
0.055 0.0142857142857143
0.056 0.0119601328903654
0.057 0.0119601328903654
0.058 0.00631229235880398
0.059 0.00631229235880398
0.06 0.00199335548172752
0.061 0.00199335548172752
0.062 -0.00232558139534885
0.063 -0.00232558139534885
0.064 -0.00598006644518272
0.065 -0.00598006644518272
0.066 -0.0102990033222592
0.067 -0.0102990033222592
0.068 -0.0146179401993356
0.069 -0.0146179401993356
0.07 -0.0179401993355482
0.071 -0.0179401993355482
0.072 -0.0215946843853821
0.073 -0.0215946843853821
0.074 -0.0259136212624585
0.075 -0.0259136212624585
0.076 -0.0299003322259136
0.077 -0.0299003322259136
0.078 -0.0335548172757476
0.079 -0.0335548172757476
0.08 -0.0372093023255814
0.081 -0.0372093023255814
0.082 -0.0415282392026578
0.083 -0.0415282392026578
0.084 -0.0445182724252492
0.085 -0.0445182724252492
0.086 -0.046843853820598
0.087 -0.046843853820598
0.088 -0.051827242524917
0.089 -0.051827242524917
0.09 -0.0548172757475083
0.091 -0.0548172757475083
0.092 -0.058139534883721
0.093 -0.058139534883721
0.094 -0.0617940199335548
0.095 -0.0617940199335548
0.096 -0.0651162790697674
0.097 -0.0651162790697674
0.098 -0.0687707641196013
0.099 -0.0687707641196013
0.1 -0.0714285714285714
0.101 -0.0714285714285714
0.102 -0.0747508305647841
0.103 -0.0747508305647841
0.104 -0.0774086378737541
0.105 -0.0774086378737541
0.106 -0.0807308970099668
0.107 -0.0807308970099668
0.108 -0.0823920265780731
0.109 -0.0823920265780731
0.11 -0.0877076411960133
0.111 -0.0877076411960133
0.112 -0.0903654485049834
0.113 -0.0903654485049834
0.114 -0.0930232558139535
0.115 -0.0930232558139535
0.116 -0.0960132890365449
0.117 -0.0960132890365449
0.118 -0.0990033222591363
0.119 -0.0990033222591363
0.12 -0.102325581395349
0.121 -0.102325581395349
0.122 -0.104983388704319
0.123 -0.104983388704319
0.124 -0.108305647840532
0.125 -0.108305647840532
0.126 -0.109966777408638
0.127 -0.109966777408638
0.128 -0.112624584717608
0.129 -0.112624584717608
0.13 -0.113621262458472
0.131 -0.113621262458472
0.132 -0.117940199335548
0.133 -0.117940199335548
0.134 -0.121262458471761
0.135 -0.121262458471761
0.136 -0.123920265780731
0.137 -0.123920265780731
0.138 -0.125581395348837
0.139 -0.125581395348837
0.14 -0.128239202657807
0.141 -0.128239202657807
0.142 -0.131229235880399
0.143 -0.131229235880399
0.144 -0.132225913621262
0.145 -0.132225913621262
0.146 -0.136212624584718
0.147 -0.136212624584718
0.148 -0.13687707641196
0.149 -0.13687707641196
0.15 -0.138205980066445
0.151 -0.138205980066445
0.152 -0.140199335548173
0.153 -0.140199335548173
0.154 -0.145514950166113
0.155 -0.145514950166113
0.156 -0.145847176079734
0.157 -0.145847176079734
0.158 -0.147840531561462
0.159 -0.147840531561462
0.16 -0.150830564784053
0.161 -0.150830564784053
0.162 -0.151495016611296
0.163 -0.151495016611296
0.164 -0.153488372093023
0.165 -0.153488372093023
0.166 -0.156810631229236
0.167 -0.156810631229236
0.168 -0.155813953488372
0.169 -0.155813953488372
0.17 -0.158471760797342
0.171 -0.158471760797342
0.172 -0.160797342192691
0.173 -0.160797342192691
0.174 -0.16312292358804
0.175 -0.16312292358804
0.176 -0.164119601328904
0.177 -0.164119601328904
0.178 -0.166112956810631
0.179 -0.166112956810631
0.18 -0.166777408637874
0.181 -0.166777408637874
0.182 -0.168770764119601
0.183 -0.168770764119601
0.184 -0.17109634551495
0.185 -0.17109634551495
0.186 -0.17109634551495
0.187 -0.17109634551495
0.188 -0.174418604651163
0.189 -0.174418604651163
0.19 -0.175747508305648
0.191 -0.175747508305648
0.192 -0.17641196013289
0.193 -0.17641196013289
0.194 -0.176079734219269
0.195 -0.176079734219269
0.196 -0.178737541528239
0.197 -0.178737541528239
0.198 -0.180066445182724
0.199 -0.180066445182724
0.2 -0.179734219269103
0.201 -0.179734219269103
0.202 -0.181727574750831
0.203 -0.181727574750831
0.204 -0.183720930232558
0.205 -0.183720930232558
0.206 -0.185382059800664
0.207 -0.185382059800664
0.208 -0.186378737541528
0.209 -0.186378737541528
0.21 -0.186378737541528
0.211 -0.186378737541528
0.212 -0.187707641196013
0.213 -0.187707641196013
0.214 -0.18936877076412
0.215 -0.18936877076412
0.216 -0.190365448504983
0.217 -0.190365448504983
0.218 -0.190033222591362
0.219 -0.190033222591362
0.22 -0.190697674418605
0.221 -0.190697674418605
0.222 -0.19202657807309
0.223 -0.19202657807309
0.224 -0.193355481727575
0.225 -0.193355481727575
0.226 -0.19202657807309
0.227 -0.19202657807309
0.228 -0.194352159468439
0.229 -0.194352159468439
0.23 -0.19468438538206
0.231 -0.19468438538206
0.232 -0.195348837209302
0.233 -0.195348837209302
0.234 -0.196013289036545
0.235 -0.196013289036545
0.236 -0.19734219269103
0.237 -0.19734219269103
0.238 -0.196345514950166
0.239 -0.196345514950166
0.24 -0.198006644518272
0.241 -0.198006644518272
0.242 -0.2
0.243 -0.2
0.244 -0.198338870431894
0.245 -0.198338870431894
0.246 -0.199335548172758
0.247 -0.199335548172758
0.248 -0.200664451827243
0.249 -0.200664451827243
0.25 -0.201661129568106
0.251 -0.201661129568106
0.252 -0.200664451827243
0.253 -0.200664451827243
0.254 -0.201328903654485
0.255 -0.201328903654485
0.256 -0.200996677740864
0.257 -0.200996677740864
0.258 -0.199667774086379
0.259 -0.199667774086379
0.26 -0.201993355481728
0.261 -0.201993355481728
0.262 -0.201661129568106
0.263 -0.201661129568106
0.264 -0.200996677740864
0.265 -0.200996677740864
0.266 -0.201328903654485
0.267 -0.201328903654485
0.268 -0.20265780730897
0.269 -0.20265780730897
0.27 -0.201661129568106
0.271 -0.201661129568106
0.272 -0.202990033222591
0.273 -0.202990033222591
0.274 -0.202325581395349
0.275 -0.202325581395349
0.276 -0.201661129568106
0.277 -0.201661129568106
0.278 -0.201993355481728
0.279 -0.201993355481728
0.28 -0.201328903654485
0.281 -0.201328903654485
0.282 -0.201328903654485
0.283 -0.201328903654485
0.284 -0.2
0.285 -0.2
0.286 -0.200664451827243
0.287 -0.200664451827243
0.288 -0.20265780730897
0.289 -0.20265780730897
0.29 -0.200996677740864
0.291 -0.200996677740864
0.292 -0.200996677740864
0.293 -0.200996677740864
0.294 -0.200332225913621
0.295 -0.200332225913621
0.296 -0.201328903654485
0.297 -0.201328903654485
0.298 -0.200664451827243
0.299 -0.200664451827243
0.3 -0.199667774086379
0.301 -0.199667774086379
0.302 -0.198671096345515
0.303 -0.198671096345515
0.304 -0.199667774086379
0.305 -0.199667774086379
0.306 -0.19734219269103
0.307 -0.19734219269103
0.308 -0.196013289036545
0.309 -0.196013289036545
0.31 -0.198006644518272
0.311 -0.198006644518272
0.312 -0.196677740863787
0.313 -0.196677740863787
0.314 -0.196013289036545
0.315 -0.196013289036545
0.316 -0.194019933554817
0.317 -0.194019933554817
0.318 -0.193687707641196
0.319 -0.193687707641196
0.32 -0.193687707641196
0.321 -0.193687707641196
0.322 -0.194019933554817
0.323 -0.194019933554817
0.324 -0.19202657807309
0.325 -0.19202657807309
0.326 -0.192691029900332
0.327 -0.192691029900332
0.328 -0.191362126245847
0.329 -0.191362126245847
0.33 -0.190033222591362
0.331 -0.190033222591362
0.332 -0.190365448504983
0.333 -0.190365448504983
0.334 -0.188372093023256
0.335 -0.188372093023256
0.336 -0.188704318936877
0.337 -0.188704318936877
0.338 -0.185382059800664
0.339 -0.185382059800664
0.34 -0.186046511627907
0.341 -0.186046511627907
0.342 -0.185049833887043
0.343 -0.185049833887043
0.344 -0.182392026578073
0.345 -0.182392026578073
0.346 -0.182392026578073
0.347 -0.182392026578073
0.348 -0.181727574750831
0.349 -0.181727574750831
0.35 -0.181063122923588
0.351 -0.181063122923588
0.352 -0.179734219269103
0.353 -0.179734219269103
0.354 -0.178737541528239
0.355 -0.178737541528239
0.356 -0.177408637873754
0.357 -0.177408637873754
0.358 -0.17641196013289
0.359 -0.17641196013289
0.36 -0.176744186046512
0.361 -0.176744186046512
0.362 -0.17375415282392
0.363 -0.17375415282392
0.364 -0.172757475083057
0.365 -0.172757475083057
0.366 -0.171760797342193
0.367 -0.171760797342193
0.368 -0.169767441860465
0.369 -0.169767441860465
0.37 -0.168106312292359
0.371 -0.168106312292359
0.372 -0.166777408637874
0.373 -0.166777408637874
0.374 -0.166777408637874
0.375 -0.166777408637874
0.376 -0.165116279069767
0.377 -0.165116279069767
0.378 -0.163455149501661
0.379 -0.163455149501661
0.38 -0.163455149501661
0.381 -0.163455149501661
0.382 -0.161461794019934
0.383 -0.161461794019934
0.384 -0.159468438538206
0.385 -0.159468438538206
0.386 -0.1578073089701
0.387 -0.1578073089701
0.388 -0.156146179401993
0.389 -0.156146179401993
0.39 -0.154152823920266
0.391 -0.154152823920266
0.392 -0.15249169435216
0.393 -0.15249169435216
0.394 -0.153156146179402
0.395 -0.153156146179402
0.396 -0.150498338870432
0.397 -0.150498338870432
0.398 -0.147840531561462
0.399 -0.147840531561462
0.4 -0.147508305647841
0.401 -0.147508305647841
0.402 -0.146179401993356
0.403 -0.146179401993356
0.404 -0.144186046511628
0.405 -0.144186046511628
0.406 -0.1421926910299
0.407 -0.1421926910299
0.408 -0.140863787375415
0.409 -0.140863787375415
0.41 -0.138538205980066
0.411 -0.138538205980066
0.412 -0.137541528239203
0.413 -0.137541528239203
0.414 -0.137873754152824
0.415 -0.137873754152824
0.416 -0.134551495016611
0.417 -0.134551495016611
0.418 -0.133222591362126
0.419 -0.133222591362126
0.42 -0.132558139534884
0.421 -0.132558139534884
0.422 -0.130232558139535
0.423 -0.130232558139535
0.424 -0.126578073089701
0.425 -0.126578073089701
0.426 -0.125249169435216
0.427 -0.125249169435216
0.428 -0.12358803986711
0.429 -0.12358803986711
0.43 -0.120265780730897
0.431 -0.120265780730897
0.432 -0.120265780730897
0.433 -0.120265780730897
0.434 -0.117940199335548
0.435 -0.117940199335548
0.436 -0.115614617940199
0.437 -0.115614617940199
0.438 -0.113621262458472
0.439 -0.113621262458472
0.44 -0.112292358803987
0.441 -0.112292358803987
0.442 -0.111295681063123
0.443 -0.111295681063123
0.444 -0.109302325581395
0.445 -0.109302325581395
0.446 -0.105980066445183
0.447 -0.105980066445183
0.448 -0.105980066445183
0.449 -0.105980066445183
0.45 -0.101661129568106
0.451 -0.101661129568106
0.452 -0.0993355481727575
0.453 -0.0993355481727575
0.454 -0.0976744186046512
0.455 -0.0976744186046512
0.456 -0.095016611295681
0.457 -0.095016611295681
0.458 -0.0943521594684385
0.459 -0.0943521594684385
0.46 -0.092358803986711
0.461 -0.092358803986711
0.462 -0.0893687707641196
0.463 -0.0893687707641196
0.464 -0.0893687707641196
0.465 -0.0893687707641196
0.466 -0.0853820598006645
0.467 -0.0853820598006645
0.468 -0.0830564784053156
0.469 -0.0830564784053156
0.47 -0.0813953488372093
0.471 -0.0813953488372093
0.472 -0.0787375415282392
0.473 -0.0787375415282392
0.474 -0.0780730897009967
0.475 -0.0780730897009967
0.476 -0.073421926910299
0.477 -0.073421926910299
0.478 -0.0727574750830565
0.479 -0.0727574750830565
0.48 -0.0707641196013289
0.481 -0.0707641196013289
0.482 -0.0684385382059801
0.483 -0.0684385382059801
0.484 -0.0667774086378738
0.485 -0.0667774086378738
0.486 -0.0634551495016612
0.487 -0.0634551495016612
0.488 -0.0607973421926911
0.489 -0.0607973421926911
0.49 -0.0578073089700997
0.491 -0.0578073089700997
0.492 -0.0561461794019934
0.493 -0.0561461794019934
0.494 -0.0548172757475083
0.495 -0.0548172757475083
0.496 -0.0514950166112957
0.497 -0.0514950166112957
0.498 -0.0501661129568106
0.499 -0.0501661129568106
0.5 -0.0465116279069768
0.501 -0.0465116279069768
0.502 -0.0461794019933555
0.503 -0.0461794019933555
0.504 -0.0425249169435216
0.505 -0.0425249169435216
0.506 -0.040531561461794
0.507 -0.040531561461794
0.508 -0.0368770764119602
0.509 -0.0368770764119602
0.51 -0.0348837209302326
0.511 -0.0348837209302326
0.512 -0.0338870431893688
0.513 -0.0338870431893688
0.514 -0.0312292358803987
0.515 -0.0312292358803987
0.516 -0.0289036544850499
0.517 -0.0289036544850499
0.518 -0.0255813953488372
0.519 -0.0255813953488372
0.52 -0.0222591362126246
0.521 -0.0222591362126246
0.522 -0.020265780730897
0.523 -0.020265780730897
0.524 -0.0192691029900333
0.525 -0.0192691029900333
0.526 -0.0169435215946844
0.527 -0.0169435215946844
0.528 -0.0132890365448505
0.529 -0.0132890365448505
0.53 -0.00996677740863792
0.531 -0.00996677740863792
0.532 -0.00830564784053158
0.533 -0.00830564784053158
0.534 -0.00697674418604656
0.535 -0.00697674418604656
0.536 -0.0039867109634552
0.537 -0.0039867109634552
0.538 -0.00099667774086384
0.539 -0.00099667774086384
0.54 0.000996677740863761
0.541 0.000996677740863761
0.542 0.00398671096345512
0.543 0.00398671096345512
0.544 0.00531561461794022
0.545 0.00531561461794022
0.546 0.00963455149501659
0.547 0.00963455149501659
0.548 0.0119601328903654
0.549 0.0119601328903654
0.55 0.0132890365448505
0.551 0.0132890365448505
0.552 0.0162790697674418
0.553 0.0162790697674418
0.554 0.0192691029900332
0.555 0.0192691029900332
0.556 0.0219269102990033
0.557 0.0219269102990033
0.558 0.0245847176079734
0.559 0.0245847176079734
0.56 0.0259136212624585
0.561 0.0259136212624585
0.562 0.0299003322259136
0.563 0.0299003322259136
0.564 0.0315614617940199
0.565 0.0315614617940199
0.566 0.03421926910299
0.567 0.03421926910299
0.568 0.0382059800664452
0.569 0.0382059800664452
0.57 0.0408637873754153
0.571 0.0408637873754153
0.572 0.0435215946843854
0.573 0.0435215946843854
0.574 0.0455149501661129
0.575 0.0455149501661129
0.576 0.0491694352159468
0.577 0.0491694352159468
0.578 0.0514950166112957
0.579 0.0514950166112957
0.58 0.0541528239202658
0.581 0.0541528239202658
0.582 0.0554817275747509
0.583 0.0554817275747509
0.584 0.0588039867109635
0.585 0.0588039867109635
0.586 0.0614617940199336
0.587 0.0614617940199336
0.588 0.0631229235880398
0.589 0.0631229235880398
0.59 0.0674418604651163
0.591 0.0674418604651163
0.592 0.0691029900332226
0.593 0.0691029900332226
0.594 0.0727574750830565
0.595 0.0727574750830565
0.596 0.0750830564784053
0.597 0.0750830564784053
0.598 0.0780730897009967
0.599 0.0780730897009967
0.6 0.0790697674418605
0.601 0.0790697674418605
0.602 0.0830564784053156
0.603 0.0830564784053156
0.604 0.0843853820598007
0.605 0.0843853820598007
0.606 0.0887043189368771
0.607 0.0887043189368771
0.608 0.0920265780730897
0.609 0.0920265780730897
0.61 0.0926910299003322
0.611 0.0926910299003322
0.612 0.0960132890365449
0.613 0.0960132890365449
0.614 0.0980066445182724
0.615 0.0980066445182724
0.616 0.100996677740864
0.617 0.100996677740864
0.618 0.103654485049834
0.619 0.103654485049834
0.62 0.107641196013289
0.621 0.107641196013289
0.622 0.108970099667774
0.623 0.108970099667774
0.624 0.111627906976744
0.625 0.111627906976744
0.626 0.113621262458472
0.627 0.113621262458472
0.628 0.117940199335548
0.629 0.117940199335548
0.63 0.12093023255814
0.631 0.12093023255814
0.632 0.123255813953488
0.633 0.123255813953488
0.634 0.125249169435216
0.635 0.125249169435216
0.636 0.128239202657807
0.637 0.128239202657807
0.638 0.13156146179402
0.639 0.13156146179402
0.64 0.133887043189369
0.641 0.133887043189369
0.642 0.136544850498339
0.643 0.136544850498339
0.644 0.139202657807309
0.645 0.139202657807309
0.646 0.1421926910299
0.647 0.1421926910299
0.648 0.146179401993355
0.649 0.146179401993355
0.65 0.147840531561462
0.651 0.147840531561462
0.652 0.149833887043189
0.653 0.149833887043189
0.654 0.153820598006645
0.655 0.153820598006645
0.656 0.156810631229236
0.657 0.156810631229236
0.658 0.159800664451827
0.659 0.159800664451827
0.66 0.16046511627907
0.661 0.16046511627907
0.662 0.163455149501661
0.663 0.163455149501661
0.664 0.166445182724252
0.665 0.166445182724252
0.666 0.169102990033223
0.667 0.169102990033223
0.668 0.172757475083056
0.669 0.172757475083056
0.67 0.173421926910299
0.671 0.173421926910299
0.672 0.176744186046512
0.673 0.176744186046512
0.674 0.178073089700997
0.675 0.178073089700997
0.676 0.183388704318937
0.677 0.183388704318937
0.678 0.185382059800664
0.679 0.185382059800664
0.68 0.187375415282392
0.681 0.187375415282392
0.682 0.190365448504983
0.683 0.190365448504983
0.684 0.192691029900332
0.685 0.192691029900332
0.686 0.194352159468439
0.687 0.194352159468439
0.688 0.199003322259136
0.689 0.199003322259136
0.69 0.199335548172757
0.691 0.199335548172757
0.692 0.20531561461794
0.693 0.20531561461794
0.694 0.207308970099668
0.695 0.207308970099668
0.696 0.209302325581395
0.697 0.209302325581395
0.698 0.211295681063123
0.699 0.211295681063123
0.7 0.213953488372093
0.701 0.213953488372093
0.702 0.214950166112957
0.703 0.214950166112957
0.704 0.218936877076412
0.705 0.218936877076412
0.706 0.222591362126246
0.707 0.222591362126246
0.708 0.223920265780731
0.709 0.223920265780731
0.71 0.228239202657807
0.711 0.228239202657807
0.712 0.229568106312292
0.713 0.229568106312292
0.714 0.232558139534884
0.715 0.232558139534884
0.716 0.235548172757475
0.717 0.235548172757475
0.718 0.236544850498339
0.719 0.236544850498339
0.72 0.239202657807309
0.721 0.239202657807309
0.722 0.2421926910299
0.723 0.2421926910299
0.724 0.244186046511628
0.725 0.244186046511628
0.726 0.247176079734219
0.727 0.247176079734219
0.728 0.249169435215947
0.729 0.249169435215947
0.73 0.252159468438538
0.731 0.252159468438538
0.732 0.252491694352159
0.733 0.252491694352159
0.734 0.257142857142857
0.735 0.257142857142857
0.736 0.258803986710963
0.737 0.258803986710963
0.738 0.262790697674419
0.739 0.262790697674419
0.74 0.264451827242525
0.741 0.264451827242525
0.742 0.267109634551495
0.743 0.267109634551495
0.744 0.270099667774086
0.745 0.270099667774086
0.746 0.271428571428571
0.747 0.271428571428571
0.748 0.274418604651163
0.749 0.274418604651163
0.75 0.275415282392027
0.751 0.275415282392027
0.752 0.279401993355482
0.753 0.279401993355482
0.754 0.281063122923588
0.755 0.281063122923588
0.756 0.282724252491694
0.757 0.282724252491694
0.758 0.285049833887043
0.759 0.285049833887043
0.76 0.288372093023256
0.761 0.288372093023256
0.762 0.288704318936877
0.763 0.288704318936877
0.764 0.293355481727575
0.765 0.293355481727575
0.766 0.293023255813953
0.767 0.293023255813953
0.768 0.296677740863787
0.769 0.296677740863787
0.77 0.299003322259136
0.771 0.299003322259136
0.772 0.300996677740864
0.773 0.300996677740864
0.774 0.30531561461794
0.775 0.30531561461794
0.776 0.306976744186047
0.777 0.306976744186047
0.778 0.307641196013289
0.779 0.307641196013289
0.78 0.310299003322259
0.781 0.310299003322259
0.782 0.311960132890365
0.783 0.311960132890365
0.784 0.315946843853821
0.785 0.315946843853821
0.786 0.316611295681063
0.787 0.316611295681063
0.788 0.319601328903655
0.789 0.319601328903655
0.79 0.320598006644518
0.791 0.320598006644518
0.792 0.324252491694352
0.793 0.324252491694352
0.794 0.325913621262458
0.795 0.325913621262458
0.796 0.32890365448505
0.797 0.32890365448505
0.798 0.330232558139535
0.799 0.330232558139535
0.8 0.332890365448505
0.801 0.332890365448505
0.802 0.333554817275748
0.803 0.333554817275748
0.804 0.336544850498339
0.805 0.336544850498339
0.806 0.337873754152824
0.807 0.337873754152824
0.808 0.339867109634552
0.809 0.339867109634552
0.81 0.342524916943522
0.811 0.342524916943522
0.812 0.344186046511628
0.813 0.344186046511628
0.814 0.346179401993356
0.815 0.346179401993356
0.816 0.347840531561462
0.817 0.347840531561462
0.818 0.348172757475083
0.819 0.348172757475083
0.82 0.352159468438538
0.821 0.352159468438538
0.822 0.354485049833887
0.823 0.354485049833887
0.824 0.35514950166113
0.825 0.35514950166113
0.826 0.356478405315615
0.827 0.356478405315615
0.828 0.357475083056478
0.829 0.357475083056478
0.83 0.362458471760797
0.831 0.362458471760797
0.832 0.363455149501661
0.833 0.363455149501661
0.834 0.364784053156146
0.835 0.364784053156146
0.836 0.36843853820598
0.837 0.36843853820598
0.838 0.368106312292359
0.839 0.368106312292359
0.84 0.370764119601329
0.841 0.370764119601329
0.842 0.373421926910299
0.843 0.373421926910299
0.844 0.375083056478405
0.845 0.375083056478405
0.846 0.374418604651163
0.847 0.374418604651163
0.848 0.377076411960133
0.849 0.377076411960133
0.85 0.37906976744186
0.851 0.37906976744186
0.852 0.381063122923588
0.853 0.381063122923588
0.854 0.381727574750831
0.855 0.381727574750831
0.856 0.382724252491694
0.857 0.382724252491694
0.858 0.385714285714286
0.859 0.385714285714286
0.86 0.387043189368771
0.861 0.387043189368771
0.862 0.388372093023256
0.863 0.388372093023256
0.864 0.390033222591362
0.865 0.390033222591362
0.866 0.391694352159468
0.867 0.391694352159468
0.868 0.393023255813953
0.869 0.393023255813953
0.87 0.395348837209302
0.871 0.395348837209302
0.872 0.39734219269103
0.873 0.39734219269103
0.874 0.397674418604651
0.875 0.397674418604651
0.876 0.399003322259136
0.877 0.399003322259136
0.878 0.399667774086379
0.879 0.399667774086379
0.88 0.40265780730897
0.881 0.40265780730897
0.882 0.402325581395349
0.883 0.402325581395349
0.884 0.406976744186047
0.885 0.406976744186047
0.886 0.404651162790698
0.887 0.404651162790698
0.888 0.406644518272425
0.889 0.406644518272425
0.89 0.407641196013289
0.891 0.407641196013289
0.892 0.408970099667774
0.893 0.408970099667774
0.894 0.41063122923588
0.895 0.41063122923588
0.896 0.413953488372093
0.897 0.413953488372093
0.898 0.413621262458472
0.899 0.413621262458472
0.9 0.415946843853821
0.901 0.415946843853821
0.902 0.414285714285714
0.903 0.414285714285714
0.904 0.416611295681063
0.905 0.416611295681063
0.906 0.417275747508306
0.907 0.417275747508306
0.908 0.417940199335548
0.909 0.417940199335548
0.91 0.420265780730897
0.911 0.420265780730897
0.912 0.420598006644518
0.913 0.420598006644518
0.914 0.419933554817276
0.915 0.419933554817276
0.916 0.422591362126246
0.917 0.422591362126246
0.918 0.424584717607973
0.919 0.424584717607973
0.92 0.424252491694352
0.921 0.424252491694352
0.922 0.425913621262458
0.923 0.425913621262458
0.924 0.42624584717608
0.925 0.42624584717608
0.926 0.427574750830565
0.927 0.427574750830565
0.928 0.428571428571429
0.929 0.428571428571429
0.93 0.429192546583851
0.931 0.429192546583851
0.932 0.430434782608696
0.933 0.430434782608696
0.934 0.429813664596273
0.935 0.429813664596273
0.936 0.431055900621118
0.937 0.431055900621118
0.938 0.432298136645963
0.939 0.432298136645963
0.94 0.433540372670808
0.941 0.433540372670808
0.942 0.432919254658385
0.943 0.432919254658385
0.944 0.432919254658385
0.945 0.432919254658385
0.946 0.433540372670808
0.947 0.433540372670808
0.948 0.435403726708075
0.949 0.435403726708075
0.95 0.436645962732919
0.951 0.436645962732919
0.952 0.436024844720497
0.953 0.436024844720497
0.954 0.436645962732919
0.955 0.436645962732919
0.956 0.437267080745342
0.957 0.437267080745342
0.958 0.437888198757764
0.959 0.437888198757764
0.96 0.438509316770186
0.961 0.438509316770186
0.962 0.436645962732919
0.963 0.436645962732919
0.964 0.437888198757764
0.965 0.437888198757764
0.966 0.439751552795031
0.967 0.439751552795031
0.968 0.438509316770186
0.969 0.438509316770186
0.97 0.439130434782609
0.971 0.439130434782609
0.972 0.437888198757764
0.973 0.437888198757764
0.974 0.439130434782609
0.975 0.439130434782609
0.976 0.439130434782609
0.977 0.439130434782609
0.978 0.439751552795031
0.979 0.439751552795031
0.98 0.437267080745342
0.981 0.437267080745342
0.982 0.439130434782609
0.983 0.439130434782609
0.984 0.440993788819876
0.985 0.440993788819876
0.986 0.440993788819876
0.987 0.440993788819876
0.988 0.439130434782609
0.989 0.439130434782609
0.99 0.438509316770186
0.991 0.438509316770186
0.992 0.440372670807454
0.993 0.440372670807454
0.994 0.440372670807454
0.995 0.440372670807454
0.996 0.438509316770186
0.997 0.438509316770186
0.998 0.439130434782609
0.999 0.439130434782609
1 0.439751552795031
1.001 0.439751552795031
1.002 0.439751552795031
1.003 0.439751552795031
1.004 0.437888198757764
1.005 0.437888198757764
1.006 0.437888198757764
1.007 0.437888198757764
1.008 0.437267080745342
1.009 0.437267080745342
1.01 0.436645962732919
1.011 0.436645962732919
1.012 0.437267080745342
1.013 0.437267080745342
1.014 0.437267080745342
1.015 0.437267080745342
1.016 0.436024844720497
1.017 0.436024844720497
1.018 0.434782608695652
1.019 0.434782608695652
1.02 0.43416149068323
1.021 0.43416149068323
1.022 0.434782608695652
1.023 0.434782608695652
1.024 0.43416149068323
1.025 0.43416149068323
1.026 0.432919254658385
1.027 0.432919254658385
1.028 0.432298136645963
1.029 0.432298136645963
1.03 0.43167701863354
1.031 0.43167701863354
1.032 0.431055900621118
1.033 0.431055900621118
1.034 0.431055900621118
1.035 0.431055900621118
1.036 0.429192546583851
1.037 0.429192546583851
1.038 0.429192546583851
1.039 0.429192546583851
1.04 0.428239202657807
1.041 0.428239202657807
1.042 0.427906976744186
1.043 0.427906976744186
1.044 0.42624584717608
1.045 0.42624584717608
1.046 0.425581395348837
1.047 0.425581395348837
1.048 0.424584717607973
1.049 0.424584717607973
1.05 0.42358803986711
1.051 0.42358803986711
1.052 0.422923588039867
1.053 0.422923588039867
1.054 0.420930232558139
1.055 0.420930232558139
1.056 0.420930232558139
1.057 0.420930232558139
1.058 0.418604651162791
1.059 0.418604651162791
1.06 0.419269102990033
1.061 0.419269102990033
1.062 0.418272425249169
1.063 0.418272425249169
1.064 0.415282392026578
1.065 0.415282392026578
1.066 0.413953488372093
1.067 0.413953488372093
1.068 0.413953488372093
1.069 0.413953488372093
1.07 0.412956810631229
1.071 0.412956810631229
1.072 0.412624584717608
1.073 0.412624584717608
1.074 0.409302325581395
1.075 0.409302325581395
1.076 0.408637873754153
1.077 0.408637873754153
1.078 0.406644518272425
1.079 0.406644518272425
1.08 0.406312292358804
1.081 0.406312292358804
1.082 0.405647840531561
1.083 0.405647840531561
1.084 0.40531561461794
1.085 0.40531561461794
1.086 0.40265780730897
1.087 0.40265780730897
1.088 0.400664451827243
1.089 0.400664451827243
1.09 0.400664451827243
1.091 0.400664451827243
1.092 0.398006644518272
1.093 0.398006644518272
1.094 0.395348837209302
1.095 0.395348837209302
1.096 0.395348837209302
1.097 0.395348837209302
1.098 0.394019933554817
1.099 0.394019933554817
1.1 0.390697674418605
1.101 0.390697674418605
1.102 0.390697674418605
1.103 0.390697674418605
1.104 0.38936877076412
1.105 0.38936877076412
1.106 0.38671096345515
1.107 0.38671096345515
1.108 0.385382059800664
1.109 0.385382059800664
1.11 0.384385382059801
1.111 0.384385382059801
1.112 0.381727574750831
1.113 0.381727574750831
1.114 0.381727574750831
1.115 0.381727574750831
1.116 0.377408637873754
1.117 0.377408637873754
1.118 0.376744186046512
1.119 0.376744186046512
1.12 0.374750830564784
1.121 0.374750830564784
1.122 0.372093023255814
1.123 0.372093023255814
1.124 0.370431893687708
1.125 0.370431893687708
1.126 0.369767441860465
1.127 0.369767441860465
1.128 0.367109634551495
1.129 0.367109634551495
1.13 0.365448504983389
1.131 0.365448504983389
1.132 0.363787375415282
1.133 0.363787375415282
1.134 0.362126245847176
1.135 0.362126245847176
1.136 0.360797342192691
1.137 0.360797342192691
1.138 0.357142857142857
1.139 0.357142857142857
1.14 0.354817275747508
1.141 0.354817275747508
1.142 0.353488372093023
1.143 0.353488372093023
1.144 0.350498338870432
1.145 0.350498338870432
1.146 0.347840531561462
1.147 0.347840531561462
1.148 0.347176079734219
1.149 0.347176079734219
1.15 0.34485049833887
1.151 0.34485049833887
1.152 0.341528239202658
1.153 0.341528239202658
1.154 0.341196013289037
1.155 0.341196013289037
1.156 0.337873754152824
1.157 0.337873754152824
1.158 0.335548172757475
1.159 0.335548172757475
1.16 0.333222591362126
1.161 0.333222591362126
1.162 0.332890365448505
1.163 0.332890365448505
1.164 0.32890365448505
1.165 0.32890365448505
1.166 0.325913621262458
1.167 0.325913621262458
1.168 0.324252491694352
1.169 0.324252491694352
1.17 0.32093023255814
1.171 0.32093023255814
1.172 0.319933554817276
1.173 0.319933554817276
1.174 0.317275747508306
1.175 0.317275747508306
1.176 0.315946843853821
1.177 0.315946843853821
1.178 0.315282392026578
1.179 0.315282392026578
1.18 0.310963455149502
1.181 0.310963455149502
1.182 0.30797342192691
1.183 0.30797342192691
1.184 0.30531561461794
1.185 0.30531561461794
1.186 0.301993355481728
1.187 0.301993355481728
1.188 0.300664451827243
1.189 0.300664451827243
1.19 0.298671096345515
1.191 0.298671096345515
1.192 0.295348837209302
1.193 0.295348837209302
1.194 0.294019933554817
1.195 0.294019933554817
1.196 0.291029900332226
1.197 0.291029900332226
1.198 0.287707641196013
1.199 0.287707641196013
1.2 0.284717607973422
1.201 0.284717607973422
1.202 0.282724252491694
1.203 0.282724252491694
1.204 0.280398671096346
1.205 0.280398671096346
1.206 0.275747508305648
1.207 0.275747508305648
1.208 0.274750830564784
1.209 0.274750830564784
1.21 0.272757475083056
1.211 0.272757475083056
1.212 0.26843853820598
1.213 0.26843853820598
1.214 0.267441860465116
1.215 0.267441860465116
1.216 0.264451827242525
1.217 0.264451827242525
1.218 0.260797342192691
1.219 0.260797342192691
1.22 0.258139534883721
1.221 0.258139534883721
1.222 0.25514950166113
1.223 0.25514950166113
1.224 0.253488372093023
1.225 0.253488372093023
1.226 0.249169435215947
1.227 0.249169435215947
1.228 0.247840531561462
1.229 0.247840531561462
1.23 0.244518272425249
1.231 0.244518272425249
1.232 0.242857142857143
1.233 0.242857142857143
1.234 0.239867109634551
1.235 0.239867109634551
1.236 0.235548172757475
1.237 0.235548172757475
1.238 0.232890365448505
1.239 0.232890365448505
1.24 0.231893687707641
1.241 0.231893687707641
1.242 0.228239202657807
1.243 0.228239202657807
1.244 0.225581395348837
1.245 0.225581395348837
1.246 0.222923588039867
1.247 0.222923588039867
1.248 0.218936877076412
1.249 0.218936877076412
1.25 0.217275747508306
1.251 0.217275747508306
1.252 0.213621262458472
1.253 0.213621262458472
1.254 0.208970099667774
1.255 0.208970099667774
1.256 0.206976744186047
1.257 0.206976744186047
1.258 0.20531561461794
1.259 0.20531561461794
1.26 0.20265780730897
1.261 0.20265780730897
1.262 0.197674418604651
1.263 0.197674418604651
1.264 0.195016611295681
1.265 0.195016611295681
1.266 0.191694352159468
1.267 0.191694352159468
1.268 0.189036544850498
1.269 0.189036544850498
1.27 0.187707641196013
1.271 0.187707641196013
1.272 0.182724252491694
1.273 0.182724252491694
1.274 0.180398671096346
1.275 0.180398671096346
1.276 0.177076411960133
1.277 0.177076411960133
1.278 0.17375415282392
1.279 0.17375415282392
1.28 0.170431893687708
1.281 0.170431893687708
1.282 0.16578073089701
1.283 0.16578073089701
1.284 0.166777408637874
1.285 0.166777408637874
1.286 0.161129568106312
1.287 0.161129568106312
1.288 0.157142857142857
1.289 0.157142857142857
1.29 0.156478405315615
1.291 0.156478405315615
1.292 0.152159468438538
1.293 0.152159468438538
1.294 0.148172757475083
1.295 0.148172757475083
1.296 0.146511627906977
1.297 0.146511627906977
1.298 0.143189368770764
1.299 0.143189368770764
1.3 0.13953488372093
1.301 0.13953488372093
1.302 0.136212624584718
1.303 0.136212624584718
1.304 0.129900332225914
1.305 0.129900332225914
1.306 0.130564784053156
1.307 0.130564784053156
1.308 0.125581395348837
1.309 0.125581395348837
1.31 0.124916943521595
1.311 0.124916943521595
1.312 0.120598006644518
1.313 0.120598006644518
1.314 0.116943521594684
1.315 0.116943521594684
1.316 0.113953488372093
1.317 0.113953488372093
1.318 0.108637873754153
1.319 0.108637873754153
1.32 0.106312292358804
1.321 0.106312292358804
1.322 0.104983388704319
1.323 0.104983388704319
1.324 0.101993355481728
1.325 0.101993355481728
1.326 0.0970099667774086
1.327 0.0970099667774086
1.328 0.0933554817275747
1.329 0.0933554817275747
1.33 0.0910299003322259
1.331 0.0910299003322259
1.332 0.0870431893687708
1.333 0.0870431893687708
1.334 0.0850498338870432
1.335 0.0850498338870432
1.336 0.0813953488372093
1.337 0.0813953488372093
1.338 0.0760797342192691
1.339 0.0760797342192691
1.34 0.0737541528239203
1.341 0.0737541528239203
1.342 0.0720930232558139
1.343 0.0720930232558139
1.344 0.0681063122923588
1.345 0.0681063122923588
1.346 0.0637873754152823
1.347 0.0637873754152823
1.348 0.0624584717607973
1.349 0.0624584717607973
1.35 0.0584717607973422
1.351 0.0584717607973422
1.352 0.054485049833887
1.353 0.054485049833887
1.354 0.0501661129568106
1.355 0.0501661129568106
1.356 0.0455149501661129
1.357 0.0455149501661129
1.358 0.0435215946843854
1.359 0.0435215946843854
1.36 0.0408637873754153
1.361 0.0408637873754153
1.362 0.0365448504983388
1.363 0.0365448504983388
1.364 0.0332225913621262
1.365 0.0332225913621262
1.366 0.0312292358803986
1.367 0.0312292358803986
1.368 0.0272425249169435
1.369 0.0272425249169435
1.37 0.0235880398671096
1.371 0.0235880398671096
1.372 0.0209302325581395
1.373 0.0209302325581395
1.374 0.0179401993355482
1.375 0.0179401993355482
1.376 0.0132890365448505
1.377 0.0132890365448505
1.378 0.00996677740863785
1.379 0.00996677740863785
1.38 0.00730897009966774
1.381 0.00730897009966774
1.382 0.00332225913621261
1.383 0.00332225913621261
1.384 -0.000332225913621254
1.385 -0.000332225913621254
1.386 -0.00299003322259136
1.387 -0.00299003322259136
1.388 -0.00564784053156147
1.389 -0.00564784053156147
1.39 -0.00897009966777408
1.391 -0.00897009966777408
1.392 -0.0132890365448505
1.393 -0.0132890365448505
1.394 -0.0172757475083057
1.395 -0.0172757475083057
1.396 -0.0196013289036545
1.397 -0.0196013289036545
1.398 -0.0242524916943521
1.399 -0.0242524916943521
1.4 -0.0259136212624585
1.401 -0.0259136212624585
1.402 -0.03156146179402
1.403 -0.03156146179402
1.404 -0.0338870431893688
1.405 -0.0338870431893688
1.406 -0.0378737541528239
1.407 -0.0378737541528239
1.408 -0.0395348837209303
1.409 -0.0395348837209303
1.41 -0.0435215946843854
1.411 -0.0435215946843854
1.412 -0.0478405315614618
1.413 -0.0478405315614618
1.414 -0.0501661129568106
1.415 -0.0501661129568106
1.416 -0.0544850498338871
1.417 -0.0544850498338871
1.418 -0.0591362126245847
1.419 -0.0591362126245847
1.42 -0.0611295681063123
1.421 -0.0611295681063123
1.422 -0.0627906976744186
1.423 -0.0627906976744186
1.424 -0.0681063122923588
1.425 -0.0681063122923588
1.426 -0.072093023255814
1.427 -0.072093023255814
1.428 -0.0740863787375415
1.429 -0.0740863787375415
1.43 -0.0764119601328904
1.431 -0.0764119601328904
1.432 -0.0820598006644518
1.433 -0.0820598006644518
1.434 -0.0853820598006645
1.435 -0.0853820598006645
1.436 -0.0893687707641196
1.437 -0.0893687707641196
1.438 -0.0913621262458472
1.439 -0.0913621262458472
1.44 -0.0953488372093024
1.441 -0.0953488372093024
1.442 -0.098671096345515
1.443 -0.098671096345515
1.444 -0.100996677740864
1.445 -0.100996677740864
1.446 -0.10531561461794
1.447 -0.10531561461794
1.448 -0.106644518272425
1.449 -0.106644518272425
1.45 -0.110963455149502
1.451 -0.110963455149502
1.452 -0.115614617940199
1.453 -0.115614617940199
1.454 -0.119933554817276
1.455 -0.119933554817276
1.456 -0.121262458471761
1.457 -0.121262458471761
1.458 -0.125581395348837
1.459 -0.125581395348837
1.46 -0.12890365448505
1.461 -0.12890365448505
1.462 -0.131229235880399
1.463 -0.131229235880399
1.464 -0.135548172757475
1.465 -0.135548172757475
1.466 -0.137873754152824
1.467 -0.137873754152824
1.468 -0.140531561461794
1.469 -0.140531561461794
1.47 -0.145514950166113
1.471 -0.145514950166113
1.472 -0.149833887043189
1.473 -0.149833887043189
1.474 -0.153488372093023
1.475 -0.153488372093023
1.476 -0.156146179401993
1.477 -0.156146179401993
1.478 -0.158803986710963
1.479 -0.158803986710963
1.48 -0.162790697674419
1.481 -0.162790697674419
1.482 -0.165116279069767
1.483 -0.165116279069767
1.484 -0.167774086378738
1.485 -0.167774086378738
1.486 -0.172425249169435
1.487 -0.172425249169435
1.488 -0.174750830564784
1.489 -0.174750830564784
1.49 -0.177740863787375
1.491 -0.177740863787375
1.492 -0.182059800664452
1.493 -0.182059800664452
1.494 -0.185714285714286
1.495 -0.185714285714286
1.496 -0.187043189368771
1.497 -0.187043189368771
1.498 -0.191029900332226
1.499 -0.191029900332226
1.5 -0.193355481727575
1.501 -0.193355481727575
1.502 -0.198338870431894
1.503 -0.198338870431894
1.504 -0.200996677740864
1.505 -0.200996677740864
1.506 -0.204318936877076
1.507 -0.204318936877076
1.508 -0.207641196013289
1.509 -0.207641196013289
1.51 -0.211627906976744
1.511 -0.211627906976744
1.512 -0.212956810631229
1.513 -0.212956810631229
1.514 -0.217275747508306
1.515 -0.217275747508306
1.516 -0.220265780730897
1.517 -0.220265780730897
1.518 -0.224252491694352
1.519 -0.224252491694352
1.52 -0.225581395348837
1.521 -0.225581395348837
1.522 -0.229900332225914
1.523 -0.229900332225914
1.524 -0.233222591362126
1.525 -0.233222591362126
1.526 -0.235880398671096
1.527 -0.235880398671096
1.528 -0.240863787375415
1.529 -0.240863787375415
1.53 -0.242857142857143
1.531 -0.242857142857143
1.532 -0.245514950166113
1.533 -0.245514950166113
1.534 -0.249501661129568
1.535 -0.249501661129568
1.536 -0.253488372093023
1.537 -0.253488372093023
1.538 -0.25514950166113
1.539 -0.25514950166113
1.54 -0.257142857142857
1.541 -0.257142857142857
1.542 -0.261794019933555
1.543 -0.261794019933555
1.544 -0.264119601328904
1.545 -0.264119601328904
1.546 -0.266112956810631
1.547 -0.266112956810631
1.548 -0.271428571428571
1.549 -0.271428571428571
1.55 -0.27375415282392
1.551 -0.27375415282392
1.552 -0.276744186046512
1.553 -0.276744186046512
1.554 -0.277076411960133
1.555 -0.277076411960133
1.556 -0.284053156146179
1.557 -0.284053156146179
1.558 -0.285714285714286
1.559 -0.285714285714286
1.56 -0.287043189368771
1.561 -0.287043189368771
1.562 -0.288704318936877
1.563 -0.288704318936877
1.564 -0.292691029900332
1.565 -0.292691029900332
1.566 -0.297009966777409
1.567 -0.297009966777409
1.568 -0.300996677740864
1.569 -0.300996677740864
1.57 -0.30265780730897
1.571 -0.30265780730897
1.572 -0.305980066445183
1.573 -0.305980066445183
1.574 -0.307308970099668
1.575 -0.307308970099668
1.576 -0.311295681063123
1.577 -0.311295681063123
1.578 -0.314617940199336
1.579 -0.314617940199336
1.58 -0.319269102990033
1.581 -0.319269102990033
1.582 -0.320265780730897
1.583 -0.320265780730897
1.584 -0.322923588039867
1.585 -0.322923588039867
1.586 -0.326578073089701
1.587 -0.326578073089701
1.588 -0.329235880398671
1.589 -0.329235880398671
1.59 -0.331229235880399
1.591 -0.331229235880399
1.592 -0.33421926910299
1.593 -0.33421926910299
1.594 -0.337541528239203
1.595 -0.337541528239203
1.596 -0.339867109634552
1.597 -0.339867109634552
1.598 -0.340863787375415
1.599 -0.340863787375415
1.6 -0.34485049833887
1.601 -0.34485049833887
1.602 -0.347176079734219
1.603 -0.347176079734219
1.604 -0.349501661129568
1.605 -0.349501661129568
1.606 -0.355481727574751
1.607 -0.355481727574751
1.608 -0.356146179401993
1.609 -0.356146179401993
1.61 -0.357142857142857
1.611 -0.357142857142857
1.612 -0.359468438538206
1.613 -0.359468438538206
1.614 -0.361794019933555
1.615 -0.361794019933555
1.616 -0.365116279069768
1.617 -0.365116279069768
1.618 -0.368770764119601
1.619 -0.368770764119601
1.62 -0.370431893687708
1.621 -0.370431893687708
1.622 -0.372425249169435
1.623 -0.372425249169435
1.624 -0.376744186046512
1.625 -0.376744186046512
1.626 -0.37906976744186
1.627 -0.37906976744186
1.628 -0.381395348837209
1.629 -0.381395348837209
1.63 -0.382392026578073
1.631 -0.382392026578073
1.632 -0.38671096345515
1.633 -0.38671096345515
1.634 -0.387375415282392
1.635 -0.387375415282392
1.636 -0.390365448504983
1.637 -0.390365448504983
1.638 -0.393687707641196
1.639 -0.393687707641196
1.64 -0.396345514950166
1.641 -0.396345514950166
1.642 -0.39734219269103
1.643 -0.39734219269103
1.644 -0.399667774086379
1.645 -0.399667774086379
1.646 -0.403322259136213
1.647 -0.403322259136213
1.648 -0.404651162790698
1.649 -0.404651162790698
1.65 -0.406976744186047
1.651 -0.406976744186047
1.652 -0.408305647840532
1.653 -0.408305647840532
1.654 -0.413289036544851
1.655 -0.413289036544851
1.656 -0.412956810631229
1.657 -0.412956810631229
1.658 -0.416279069767442
1.659 -0.416279069767442
1.66 -0.417607973421927
1.661 -0.417607973421927
1.662 -0.419933554817276
1.663 -0.419933554817276
1.664 -0.421926910299003
1.665 -0.421926910299003
1.666 -0.424252491694352
1.667 -0.424252491694352
1.668 -0.425913621262459
1.669 -0.425913621262459
1.67 -0.429235880398671
1.671 -0.429235880398671
1.672 -0.430564784053156
1.673 -0.430564784053156
1.674 -0.433222591362126
1.675 -0.433222591362126
1.676 -0.435215946843854
1.677 -0.435215946843854
1.678 -0.436544850498339
1.679 -0.436544850498339
1.68 -0.440199335548173
1.681 -0.440199335548173
1.682 -0.440199335548173
1.683 -0.440199335548173
1.684 -0.441528239202658
1.685 -0.441528239202658
1.686 -0.447176079734219
1.687 -0.447176079734219
1.688 -0.446179401993356
1.689 -0.446179401993356
1.69 -0.448172757475083
1.691 -0.448172757475083
1.692 -0.450830564784053
1.693 -0.450830564784053
1.694 -0.451495016611296
1.695 -0.451495016611296
1.696 -0.453820598006644
1.697 -0.453820598006644
1.698 -0.454485049833887
1.699 -0.454485049833887
1.7 -0.458803986710964
1.701 -0.458803986710964
1.702 -0.458803986710964
1.703 -0.458803986710964
1.704 -0.462126245847176
1.705 -0.462126245847176
1.706 -0.463455149501661
1.707 -0.463455149501661
1.708 -0.464451827242525
1.709 -0.464451827242525
1.71 -0.467441860465116
1.711 -0.467441860465116
1.712 -0.466777408637874
1.713 -0.466777408637874
1.714 -0.468770764119601
1.715 -0.468770764119601
1.716 -0.470099667774086
1.717 -0.470099667774086
1.718 -0.473421926910299
1.719 -0.473421926910299
1.72 -0.474086378737542
1.721 -0.474086378737542
1.722 -0.475415282392027
1.723 -0.475415282392027
1.724 -0.477408637873754
1.725 -0.477408637873754
1.726 -0.479069767441861
1.727 -0.479069767441861
1.728 -0.481395348837209
1.729 -0.481395348837209
1.73 -0.483056478405316
1.731 -0.483056478405316
1.732 -0.481727574750831
1.733 -0.481727574750831
1.734 -0.484053156146179
1.735 -0.484053156146179
1.736 -0.487043189368771
1.737 -0.487043189368771
1.738 -0.486378737541528
1.739 -0.486378737541528
1.74 -0.487375415282392
1.741 -0.487375415282392
1.742 -0.489036544850498
1.743 -0.489036544850498
1.744 -0.490697674418605
1.745 -0.490697674418605
1.746 -0.491694352159468
1.747 -0.491694352159468
1.748 -0.493355481727575
1.749 -0.493355481727575
1.75 -0.492358803986711
1.751 -0.492358803986711
1.752 -0.495016611295681
1.753 -0.495016611295681
1.754 -0.49734219269103
1.755 -0.49734219269103
1.756 -0.497009966777409
1.757 -0.497009966777409
1.758 -0.497674418604651
1.759 -0.497674418604651
1.76 -0.5
1.761 -0.5
1.762 -0.500332225913621
1.763 -0.500332225913621
1.764 -0.501661129568106
1.765 -0.501661129568106
1.766 -0.501661129568106
1.767 -0.501661129568106
1.768 -0.502990033222591
1.769 -0.502990033222591
1.77 -0.50531561461794
1.771 -0.50531561461794
1.772 -0.504983388704319
1.773 -0.504983388704319
1.774 -0.506312292358804
1.775 -0.506312292358804
1.776 -0.507641196013289
1.777 -0.507641196013289
1.778 -0.509634551495017
1.779 -0.509634551495017
1.78 -0.508305647840532
1.781 -0.508305647840532
1.782 -0.508970099667774
1.783 -0.508970099667774
1.784 -0.509302325581395
1.785 -0.509302325581395
1.786 -0.510299003322259
1.787 -0.510299003322259
1.788 -0.509966777408638
1.789 -0.509966777408638
1.79 -0.510631229235881
1.791 -0.510631229235881
1.792 -0.514617940199336
1.793 -0.514617940199336
1.794 -0.512956810631229
1.795 -0.512956810631229
1.796 -0.512956810631229
1.797 -0.512956810631229
1.798 -0.513953488372093
1.799 -0.513953488372093
1.8 -0.513953488372093
1.801 -0.513953488372093
1.802 -0.516279069767442
1.803 -0.516279069767442
1.804 -0.514950166112957
1.805 -0.514950166112957
1.806 -0.514617940199336
1.807 -0.514617940199336
1.808 -0.515282392026578
1.809 -0.515282392026578
1.81 -0.517275747508306
1.811 -0.517275747508306
1.812 -0.516943521594684
1.813 -0.516943521594684
1.814 -0.517607973421927
1.815 -0.517607973421927
1.816 -0.517275747508306
1.817 -0.517275747508306
1.818 -0.517607973421927
1.819 -0.517607973421927
1.82 -0.516279069767442
1.821 -0.516279069767442
1.822 -0.516943521594684
1.823 -0.516943521594684
1.824 -0.515614617940199
1.825 -0.515614617940199
1.826 -0.519601328903655
1.827 -0.519601328903655
1.828 -0.517607973421927
1.829 -0.517607973421927
1.83 -0.517275747508306
1.831 -0.517275747508306
1.832 -0.518936877076412
1.833 -0.518936877076412
1.834 -0.517275747508306
1.835 -0.517275747508306
1.836 -0.517607973421927
1.837 -0.517607973421927
1.838 -0.517275747508306
1.839 -0.517275747508306
1.84 -0.516279069767442
1.841 -0.516279069767442
1.842 -0.516611295681063
1.843 -0.516611295681063
1.844 -0.514950166112957
1.845 -0.514950166112957
1.846 -0.517607973421927
1.847 -0.517607973421927
1.848 -0.516943521594684
1.849 -0.516943521594684
1.85 -0.515946843853821
1.851 -0.515946843853821
1.852 -0.515282392026578
1.853 -0.515282392026578
1.854 -0.516611295681063
1.855 -0.516611295681063
1.856 -0.513953488372093
1.857 -0.513953488372093
1.858 -0.515282392026578
1.859 -0.515282392026578
1.86 -0.514617940199336
1.861 -0.514617940199336
1.862 -0.513289036544851
1.863 -0.513289036544851
1.864 -0.512956810631229
1.865 -0.512956810631229
1.866 -0.511295681063123
1.867 -0.511295681063123
1.868 -0.512624584717608
1.869 -0.512624584717608
1.87 -0.509634551495017
1.871 -0.509634551495017
1.872 -0.509634551495017
1.873 -0.509634551495017
1.874 -0.509966777408638
1.875 -0.509966777408638
1.876 -0.508305647840532
1.877 -0.508305647840532
1.878 -0.507308970099668
1.879 -0.507308970099668
1.88 -0.505980066445183
1.881 -0.505980066445183
1.882 -0.505980066445183
1.883 -0.505980066445183
1.884 -0.503986710963455
1.885 -0.503986710963455
1.886 -0.503654485049834
1.887 -0.503654485049834
1.888 -0.502990033222591
1.889 -0.502990033222591
1.89 -0.499667774086379
1.891 -0.499667774086379
1.892 -0.500996677740864
1.893 -0.500996677740864
1.894 -0.500664451827243
1.895 -0.500664451827243
1.896 -0.5
1.897 -0.5
1.898 -0.498338870431894
1.899 -0.498338870431894
1.9 -0.495681063122924
1.901 -0.495681063122924
1.902 -0.495681063122924
1.903 -0.495681063122924
1.904 -0.493023255813954
1.905 -0.493023255813954
1.906 -0.493023255813954
1.907 -0.493023255813954
1.908 -0.491362126245847
1.909 -0.491362126245847
1.91 -0.488039867109635
1.911 -0.488039867109635
1.912 -0.489700996677741
1.913 -0.489700996677741
1.914 -0.485714285714286
1.915 -0.485714285714286
1.916 -0.486046511627907
1.917 -0.486046511627907
1.918 -0.482059800664452
1.919 -0.482059800664452
1.92 -0.481395348837209
1.921 -0.481395348837209
1.922 -0.480066445182724
1.923 -0.480066445182724
1.924 -0.479401993355482
1.925 -0.479401993355482
1.926 -0.476744186046512
1.927 -0.476744186046512
1.928 -0.475415282392027
1.929 -0.475415282392027
1.93 -0.473421926910299
1.931 -0.473421926910299
1.932 -0.47109634551495
1.933 -0.47109634551495
1.934 -0.468106312292359
1.935 -0.468106312292359
1.936 -0.466445182724253
1.937 -0.466445182724253
1.938 -0.464451827242525
1.939 -0.464451827242525
1.94 -0.463787375415282
1.941 -0.463787375415282
1.942 -0.46046511627907
1.943 -0.46046511627907
1.944 -0.459468438538206
1.945 -0.459468438538206
1.946 -0.4578073089701
1.947 -0.4578073089701
1.948 -0.453820598006644
1.949 -0.453820598006644
1.95 -0.452823920265781
1.951 -0.452823920265781
1.952 -0.450830564784053
1.953 -0.450830564784053
1.954 -0.447840531561462
1.955 -0.447840531561462
1.956 -0.44485049833887
1.957 -0.44485049833887
1.958 -0.443853820598007
1.959 -0.443853820598007
1.96 -0.440863787375415
1.961 -0.440863787375415
1.962 -0.437873754152824
1.963 -0.437873754152824
1.964 -0.436212624584718
1.965 -0.436212624584718
1.966 -0.432890365448505
1.967 -0.432890365448505
1.968 -0.430564784053156
1.969 -0.430564784053156
1.97 -0.42890365448505
1.971 -0.42890365448505
1.972 -0.425249169435216
1.973 -0.425249169435216
1.974 -0.423255813953488
1.975 -0.423255813953488
1.976 -0.418604651162791
1.977 -0.418604651162791
1.978 -0.416611295681063
1.979 -0.416611295681063
1.98 -0.413289036544851
1.981 -0.413289036544851
1.982 -0.411627906976744
1.983 -0.411627906976744
1.984 -0.40797342192691
1.985 -0.40797342192691
1.986 -0.40265780730897
1.987 -0.40265780730897
1.988 -0.40265780730897
1.989 -0.40265780730897
1.99 -0.399003322259136
1.991 -0.399003322259136
1.992 -0.395348837209302
1.993 -0.395348837209302
1.994 -0.393355481727575
1.995 -0.393355481727575
1.996 -0.389036544850498
1.997 -0.389036544850498
1.998 -0.385049833887043
1.999 -0.385049833887043
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=2.02,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$u^{(2)}$},
ymin=-1.02, ymax=1.02,
ytick style={color=black}
]
\addplot [
  thick, 
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  mark=asterisk,
  only marks
]
table{%
x  y
0 -0.662301587301587
0.5 -0.212698412698413
1 0.0492063492063493
1.5 -0.461772486772487
2 0.246957671957672
};
\addplot [thick, draw=salmon25214198, fill=salmon25214198, mark=asterisk, only marks]
table{%
x  y
0 0.14510582010582
0.5 -0.157539682539683
1 0.346957671957672
1.5 -0.293518518518519
2 0.71984126984127
};
\addplot [thick, draw=darkgray141160203, fill=darkgray141160203, mark=asterisk, only marks]
table{%
x  y
0 -0.476587301587302
0.5 -0.760978835978836
1 -0.166137566137566
1.5 -0.137433862433862
2 -0.420634920634921
};
\addplot [thick, draw=orchid231138195, fill=orchid231138195, mark=asterisk, only marks]
table{%
x  y
0 0.42526455026455
0.5 0.88042328042328
1 0.160714285714286
1.5 -0.348544973544973
2 -0.621957671957672
};
\addplot [thick, draw=yellowgreen16621684, fill=yellowgreen16621684, mark=asterisk, only marks]
table{%
x  y
0 -0.240079365079365
0.5 0.133333333333333
1 0.272222222222222
1.5 -0.902248677248677
2 -0.413227513227513
};
\addplot [very thick, mediumaquamarine102194165]
table {%
0 -0.662301587301587
0.001 -0.662301587301587
0.002 -0.662830687830688
0.003 -0.662830687830688
0.004 -0.663227513227513
0.005 -0.663227513227513
0.006 -0.661375661375661
0.007 -0.661375661375661
0.008 -0.660714285714286
0.009 -0.660714285714286
0.01 -0.66005291005291
0.011 -0.66005291005291
0.012 -0.66031746031746
0.013 -0.66031746031746
0.014 -0.65978835978836
0.015 -0.65978835978836
0.016 -0.658730158730159
0.017 -0.658730158730159
0.018 -0.656349206349206
0.019 -0.656349206349206
0.02 -0.657671957671958
0.021 -0.657671957671958
0.022 -0.653835978835979
0.023 -0.653835978835979
0.024 -0.655952380952381
0.025 -0.655952380952381
0.026 -0.654761904761905
0.027 -0.654761904761905
0.028 -0.653968253968254
0.029 -0.653968253968254
0.03 -0.652777777777778
0.031 -0.652777777777778
0.032 -0.653835978835979
0.033 -0.653835978835979
0.034 -0.651322751322751
0.035 -0.651322751322751
0.036 -0.651587301587302
0.037 -0.651587301587302
0.038 -0.653174603174603
0.039 -0.653174603174603
0.04 -0.651587301587302
0.041 -0.651587301587302
0.042 -0.649074074074074
0.043 -0.649074074074074
0.044 -0.647089947089947
0.045 -0.647089947089947
0.046 -0.649074074074074
0.047 -0.649074074074074
0.048 -0.647354497354497
0.049 -0.647354497354497
0.05 -0.646031746031746
0.051 -0.646031746031746
0.052 -0.645634920634921
0.053 -0.645634920634921
0.054 -0.64484126984127
0.055 -0.64484126984127
0.056 -0.641798941798942
0.057 -0.641798941798942
0.058 -0.641534391534392
0.059 -0.641534391534392
0.06 -0.638888888888889
0.061 -0.638888888888889
0.062 -0.639285714285714
0.063 -0.639285714285714
0.064 -0.639021164021164
0.065 -0.639021164021164
0.066 -0.636243386243386
0.067 -0.636243386243386
0.068 -0.635846560846561
0.069 -0.635846560846561
0.07 -0.633068783068783
0.071 -0.633068783068783
0.072 -0.633994708994709
0.073 -0.633994708994709
0.074 -0.634656084656085
0.075 -0.634656084656085
0.076 -0.634126984126984
0.077 -0.634126984126984
0.078 -0.632539682539683
0.079 -0.632539682539683
0.08 -0.631084656084656
0.081 -0.631084656084656
0.082 -0.629761904761905
0.083 -0.629761904761905
0.084 -0.626058201058201
0.085 -0.626058201058201
0.086 -0.624867724867725
0.087 -0.624867724867725
0.088 -0.624206349206349
0.089 -0.624206349206349
0.09 -0.623677248677249
0.091 -0.623677248677249
0.092 -0.623015873015873
0.093 -0.623015873015873
0.094 -0.620502645502645
0.095 -0.620502645502645
0.096 -0.621693121693122
0.097 -0.621693121693122
0.098 -0.619179894179894
0.099 -0.619179894179894
0.1 -0.617592592592593
0.101 -0.617592592592593
0.102 -0.618121693121693
0.103 -0.618121693121693
0.104 -0.616931216931217
0.105 -0.616931216931217
0.106 -0.616666666666667
0.107 -0.616666666666667
0.108 -0.61547619047619
0.109 -0.61547619047619
0.11 -0.612037037037037
0.111 -0.612037037037037
0.112 -0.609126984126984
0.113 -0.609126984126984
0.114 -0.607275132275132
0.115 -0.607275132275132
0.116 -0.608994708994709
0.117 -0.608994708994709
0.118 -0.605423280423281
0.119 -0.605423280423281
0.12 -0.604497354497354
0.121 -0.604497354497354
0.122 -0.602777777777778
0.123 -0.602777777777778
0.124 -0.60026455026455
0.125 -0.60026455026455
0.126 -0.60026455026455
0.127 -0.60026455026455
0.128 -0.600661375661376
0.129 -0.600661375661376
0.13 -0.598148148148148
0.131 -0.598148148148148
0.132 -0.595502645502645
0.133 -0.595502645502645
0.134 -0.593915343915344
0.135 -0.593915343915344
0.136 -0.594179894179894
0.137 -0.594179894179894
0.138 -0.591534391534391
0.139 -0.591534391534391
0.14 -0.58994708994709
0.141 -0.58994708994709
0.142 -0.588756613756614
0.143 -0.588756613756614
0.144 -0.589285714285714
0.145 -0.589285714285714
0.146 -0.585185185185185
0.147 -0.585185185185185
0.148 -0.582539682539682
0.149 -0.582539682539682
0.15 -0.582010582010582
0.151 -0.582010582010582
0.152 -0.580291005291005
0.153 -0.580291005291005
0.154 -0.578703703703704
0.155 -0.578703703703704
0.156 -0.58015873015873
0.157 -0.58015873015873
0.158 -0.577116402116402
0.159 -0.577116402116402
0.16 -0.574074074074074
0.161 -0.574074074074074
0.162 -0.576322751322751
0.163 -0.576322751322751
0.164 -0.572486772486773
0.165 -0.572486772486773
0.166 -0.571031746031746
0.167 -0.571031746031746
0.168 -0.567328042328042
0.169 -0.567328042328042
0.17 -0.565476190476191
0.171 -0.565476190476191
0.172 -0.566137566137566
0.173 -0.566137566137566
0.174 -0.563095238095238
0.175 -0.563095238095238
0.176 -0.563359788359788
0.177 -0.563359788359788
0.178 -0.558862433862434
0.179 -0.558862433862434
0.18 -0.559656084656085
0.181 -0.559656084656085
0.182 -0.556349206349206
0.183 -0.556349206349206
0.184 -0.555687830687831
0.185 -0.555687830687831
0.186 -0.552777777777778
0.187 -0.552777777777778
0.188 -0.552248677248677
0.189 -0.552248677248677
0.19 -0.548941798941799
0.191 -0.548941798941799
0.192 -0.548412698412698
0.193 -0.548412698412698
0.194 -0.546825396825397
0.195 -0.546825396825397
0.196 -0.543121693121693
0.197 -0.543121693121693
0.198 -0.541137566137566
0.199 -0.541137566137566
0.2 -0.539550264550265
0.201 -0.539550264550265
0.202 -0.540740740740741
0.203 -0.540740740740741
0.204 -0.539285714285714
0.205 -0.539285714285714
0.206 -0.533597883597884
0.207 -0.533597883597884
0.208 -0.531878306878307
0.209 -0.531878306878307
0.21 -0.531746031746032
0.211 -0.531746031746032
0.212 -0.527777777777778
0.213 -0.527777777777778
0.214 -0.525925925925926
0.215 -0.525925925925926
0.216 -0.526455026455027
0.217 -0.526455026455027
0.218 -0.523015873015873
0.219 -0.523015873015873
0.22 -0.524867724867725
0.221 -0.524867724867725
0.222 -0.521031746031746
0.223 -0.521031746031746
0.224 -0.518783068783069
0.225 -0.518783068783069
0.226 -0.518121693121693
0.227 -0.518121693121693
0.228 -0.515476190476191
0.229 -0.515476190476191
0.23 -0.513227513227513
0.231 -0.513227513227513
0.232 -0.511640211640212
0.233 -0.511640211640212
0.234 -0.508201058201058
0.235 -0.508201058201058
0.236 -0.506481481481482
0.237 -0.506481481481482
0.238 -0.506613756613757
0.239 -0.506613756613757
0.24 -0.501455026455026
0.241 -0.501455026455026
0.242 -0.501455026455026
0.243 -0.501455026455026
0.244 -0.499074074074074
0.245 -0.499074074074074
0.246 -0.50026455026455
0.247 -0.50026455026455
0.248 -0.495502645502646
0.249 -0.495502645502646
0.25 -0.492592592592593
0.251 -0.492592592592593
0.252 -0.491798941798942
0.253 -0.491798941798942
0.254 -0.489153439153439
0.255 -0.489153439153439
0.256 -0.486111111111111
0.257 -0.486111111111111
0.258 -0.485449735449735
0.259 -0.485449735449735
0.26 -0.483201058201058
0.261 -0.483201058201058
0.262 -0.480952380952381
0.263 -0.480952380952381
0.264 -0.480952380952381
0.265 -0.480952380952381
0.266 -0.475661375661376
0.267 -0.475661375661376
0.268 -0.47526455026455
0.269 -0.47526455026455
0.27 -0.472751322751323
0.271 -0.472751322751323
0.272 -0.470502645502645
0.273 -0.470502645502645
0.274 -0.468783068783069
0.275 -0.468783068783069
0.276 -0.466005291005291
0.277 -0.466005291005291
0.278 -0.464021164021164
0.279 -0.464021164021164
0.28 -0.461904761904762
0.281 -0.461904761904762
0.282 -0.457804232804233
0.283 -0.457804232804233
0.284 -0.458597883597884
0.285 -0.458597883597884
0.286 -0.456481481481481
0.287 -0.456481481481481
0.288 -0.45515873015873
0.289 -0.45515873015873
0.29 -0.452777777777778
0.291 -0.452777777777778
0.292 -0.449867724867725
0.293 -0.449867724867725
0.294 -0.447883597883598
0.295 -0.447883597883598
0.296 -0.44510582010582
0.297 -0.44510582010582
0.298 -0.444973544973545
0.299 -0.444973544973545
0.3 -0.44021164021164
0.301 -0.44021164021164
0.302 -0.438227513227513
0.303 -0.438227513227513
0.304 -0.439417989417989
0.305 -0.439417989417989
0.306 -0.436243386243386
0.307 -0.436243386243386
0.308 -0.433597883597884
0.309 -0.433597883597884
0.31 -0.429365079365079
0.311 -0.429365079365079
0.312 -0.425925925925926
0.313 -0.425925925925926
0.314 -0.427645502645503
0.315 -0.427645502645503
0.316 -0.423677248677249
0.317 -0.423677248677249
0.318 -0.420238095238095
0.319 -0.420238095238095
0.32 -0.417989417989418
0.321 -0.417989417989418
0.322 -0.41957671957672
0.323 -0.41957671957672
0.324 -0.415079365079365
0.325 -0.415079365079365
0.326 -0.40978835978836
0.327 -0.40978835978836
0.328 -0.411904761904762
0.329 -0.411904761904762
0.33 -0.40978835978836
0.331 -0.40978835978836
0.332 -0.40515873015873
0.333 -0.40515873015873
0.334 -0.404761904761905
0.335 -0.404761904761905
0.336 -0.401984126984127
0.337 -0.401984126984127
0.338 -0.398677248677249
0.339 -0.398677248677249
0.34 -0.397751322751323
0.341 -0.397751322751323
0.342 -0.39484126984127
0.343 -0.39484126984127
0.344 -0.393253968253968
0.345 -0.393253968253968
0.346 -0.391137566137566
0.347 -0.391137566137566
0.348 -0.387830687830688
0.349 -0.387830687830688
0.35 -0.384920634920635
0.351 -0.384920634920635
0.352 -0.385185185185185
0.353 -0.385185185185185
0.354 -0.383465608465609
0.355 -0.383465608465609
0.356 -0.378174603174603
0.357 -0.378174603174603
0.358 -0.378968253968254
0.359 -0.378968253968254
0.36 -0.374074074074074
0.361 -0.374074074074074
0.362 -0.372619047619048
0.363 -0.372619047619048
0.364 -0.370502645502646
0.365 -0.370502645502646
0.366 -0.371428571428571
0.367 -0.371428571428571
0.368 -0.365608465608466
0.369 -0.365608465608466
0.37 -0.363756613756614
0.371 -0.363756613756614
0.372 -0.359920634920635
0.373 -0.359920634920635
0.374 -0.356481481481482
0.375 -0.356481481481482
0.376 -0.352910052910053
0.377 -0.352910052910053
0.378 -0.352645502645503
0.379 -0.352645502645503
0.38 -0.352513227513228
0.381 -0.352513227513228
0.382 -0.350132275132275
0.383 -0.350132275132275
0.384 -0.350132275132275
0.385 -0.350132275132275
0.386 -0.345502645502646
0.387 -0.345502645502646
0.388 -0.343121693121693
0.389 -0.343121693121693
0.39 -0.341005291005291
0.391 -0.341005291005291
0.392 -0.337962962962963
0.393 -0.337962962962963
0.394 -0.339021164021164
0.395 -0.339021164021164
0.396 -0.332671957671958
0.397 -0.332671957671958
0.398 -0.331613756613757
0.399 -0.331613756613757
0.4 -0.329100529100529
0.401 -0.329100529100529
0.402 -0.326587301587301
0.403 -0.326587301587301
0.404 -0.326190476190476
0.405 -0.326190476190476
0.406 -0.321031746031746
0.407 -0.321031746031746
0.408 -0.319444444444444
0.409 -0.319444444444444
0.41 -0.317195767195767
0.411 -0.317195767195767
0.412 -0.315079365079365
0.413 -0.315079365079365
0.414 -0.313227513227513
0.415 -0.313227513227513
0.416 -0.309391534391534
0.417 -0.309391534391534
0.418 -0.308465608465608
0.419 -0.308465608465608
0.42 -0.305820105820106
0.421 -0.305820105820106
0.422 -0.303968253968254
0.423 -0.303968253968254
0.424 -0.300925925925926
0.425 -0.300925925925926
0.426 -0.299470899470899
0.427 -0.299470899470899
0.428 -0.296693121693122
0.429 -0.296693121693122
0.43 -0.294708994708995
0.431 -0.294708994708995
0.432 -0.294047619047619
0.433 -0.294047619047619
0.434 -0.292592592592593
0.435 -0.292592592592593
0.436 -0.286243386243386
0.437 -0.286243386243386
0.438 -0.284656084656085
0.439 -0.284656084656085
0.44 -0.282407407407407
0.441 -0.282407407407407
0.442 -0.282671957671958
0.443 -0.282671957671958
0.444 -0.279497354497354
0.445 -0.279497354497354
0.446 -0.273148148148148
0.447 -0.273148148148148
0.448 -0.277777777777778
0.449 -0.277777777777778
0.45 -0.273280423280423
0.451 -0.273280423280423
0.452 -0.269708994708995
0.453 -0.269708994708995
0.454 -0.267857142857143
0.455 -0.267857142857143
0.456 -0.264153439153439
0.457 -0.264153439153439
0.458 -0.260714285714286
0.459 -0.260714285714286
0.46 -0.261772486772487
0.461 -0.261772486772487
0.462 -0.257010582010582
0.463 -0.257010582010582
0.464 -0.256746031746032
0.465 -0.256746031746032
0.466 -0.254100529100529
0.467 -0.254100529100529
0.468 -0.251984126984127
0.469 -0.251984126984127
0.47 -0.248148148148148
0.471 -0.248148148148148
0.472 -0.245502645502645
0.473 -0.245502645502645
0.474 -0.242328042328042
0.475 -0.242328042328042
0.476 -0.240343915343915
0.477 -0.240343915343915
0.478 -0.240873015873016
0.479 -0.240873015873016
0.48 -0.236772486772487
0.481 -0.236772486772487
0.482 -0.234391534391534
0.483 -0.234391534391534
0.484 -0.233994708994709
0.485 -0.233994708994709
0.486 -0.23042328042328
0.487 -0.23042328042328
0.488 -0.228571428571429
0.489 -0.228571428571429
0.49 -0.227380952380952
0.491 -0.227380952380952
0.492 -0.224074074074074
0.493 -0.224074074074074
0.494 -0.219708994708995
0.495 -0.219708994708995
0.496 -0.21984126984127
0.497 -0.21984126984127
0.498 -0.216137566137566
0.499 -0.216137566137566
0.5 -0.212698412698413
0.501 -0.212698412698413
0.502 -0.211772486772487
0.503 -0.211772486772487
0.504 -0.207936507936508
0.505 -0.207936507936508
0.506 -0.207539682539682
0.507 -0.207539682539682
0.508 -0.206481481481481
0.509 -0.206481481481481
0.51 -0.204365079365079
0.511 -0.204365079365079
0.512 -0.199867724867725
0.513 -0.199867724867725
0.514 -0.198677248677249
0.515 -0.198677248677249
0.516 -0.198677248677249
0.517 -0.198677248677249
0.518 -0.194312169312169
0.519 -0.194312169312169
0.52 -0.191534391534391
0.521 -0.191534391534391
0.522 -0.190079365079365
0.523 -0.190079365079365
0.524 -0.188624338624339
0.525 -0.188624338624339
0.526 -0.187698412698413
0.527 -0.187698412698413
0.528 -0.182010582010582
0.529 -0.182010582010582
0.53 -0.183201058201058
0.531 -0.183201058201058
0.532 -0.179365079365079
0.533 -0.179365079365079
0.534 -0.176322751322751
0.535 -0.176322751322751
0.536 -0.173941798941799
0.537 -0.173941798941799
0.538 -0.173412698412698
0.539 -0.173412698412698
0.54 -0.171560846560846
0.541 -0.171560846560846
0.542 -0.167592592592593
0.543 -0.167592592592593
0.544 -0.166798941798942
0.545 -0.166798941798942
0.546 -0.162433862433862
0.547 -0.162433862433862
0.548 -0.162830687830688
0.549 -0.162830687830688
0.55 -0.15978835978836
0.551 -0.15978835978836
0.552 -0.157407407407407
0.553 -0.157407407407407
0.554 -0.156084656084656
0.555 -0.156084656084656
0.556 -0.151322751322751
0.557 -0.151322751322751
0.558 -0.150529100529101
0.559 -0.150529100529101
0.56 -0.149074074074074
0.561 -0.149074074074074
0.562 -0.146296296296296
0.563 -0.146296296296296
0.564 -0.144444444444444
0.565 -0.144444444444444
0.566 -0.14484126984127
0.567 -0.14484126984127
0.568 -0.142989417989418
0.569 -0.142989417989418
0.57 -0.137433862433862
0.571 -0.137433862433862
0.572 -0.135714285714286
0.573 -0.135714285714286
0.574 -0.135978835978836
0.575 -0.135978835978836
0.576 -0.131613756613757
0.577 -0.131613756613757
0.578 -0.131613756613757
0.579 -0.131613756613757
0.58 -0.128174603174603
0.581 -0.128174603174603
0.582 -0.124338624338624
0.583 -0.124338624338624
0.584 -0.126058201058201
0.585 -0.126058201058201
0.586 -0.12473544973545
0.587 -0.12473544973545
0.588 -0.117460317460317
0.589 -0.117460317460317
0.59 -0.118783068783069
0.591 -0.118783068783069
0.592 -0.116005291005291
0.593 -0.116005291005291
0.594 -0.113359788359788
0.595 -0.113359788359788
0.596 -0.112698412698413
0.597 -0.112698412698413
0.598 -0.109523809523809
0.599 -0.109523809523809
0.6 -0.107539682539682
0.601 -0.107539682539682
0.602 -0.104365079365079
0.603 -0.104365079365079
0.604 -0.103968253968254
0.605 -0.103968253968254
0.606 -0.100925925925926
0.607 -0.100925925925926
0.608 -0.0993386243386243
0.609 -0.0993386243386243
0.61 -0.0976190476190476
0.611 -0.0976190476190476
0.612 -0.094973544973545
0.613 -0.094973544973545
0.614 -0.092989417989418
0.615 -0.092989417989418
0.616 -0.0904761904761905
0.617 -0.0904761904761905
0.618 -0.0899470899470899
0.619 -0.0899470899470899
0.62 -0.0888888888888888
0.621 -0.0888888888888888
0.622 -0.0862433862433862
0.623 -0.0862433862433862
0.624 -0.0842592592592592
0.625 -0.0842592592592592
0.626 -0.0829365079365079
0.627 -0.0829365079365079
0.628 -0.0794973544973545
0.629 -0.0794973544973545
0.63 -0.0787037037037037
0.631 -0.0787037037037037
0.632 -0.0738095238095238
0.633 -0.0738095238095238
0.634 -0.0744708994708994
0.635 -0.0744708994708994
0.636 -0.073015873015873
0.637 -0.073015873015873
0.638 -0.072089947089947
0.639 -0.072089947089947
0.64 -0.0703703703703704
0.641 -0.0703703703703704
0.642 -0.0673280423280423
0.643 -0.0673280423280423
0.644 -0.0644179894179893
0.645 -0.0644179894179893
0.646 -0.0623015873015872
0.647 -0.0623015873015872
0.648 -0.0607142857142857
0.649 -0.0607142857142857
0.65 -0.0585978835978835
0.651 -0.0585978835978835
0.652 -0.0587301587301587
0.653 -0.0587301587301587
0.654 -0.0560846560846561
0.655 -0.0560846560846561
0.656 -0.0591269841269841
0.657 -0.0591269841269841
0.658 -0.0525132275132275
0.659 -0.0525132275132275
0.66 -0.0523809523809524
0.661 -0.0523809523809524
0.662 -0.0490740740740741
0.663 -0.0490740740740741
0.664 -0.0465608465608465
0.665 -0.0465608465608465
0.666 -0.0465608465608465
0.667 -0.0465608465608465
0.668 -0.0449735449735449
0.669 -0.0449735449735449
0.67 -0.044047619047619
0.671 -0.044047619047619
0.672 -0.0419312169312169
0.673 -0.0419312169312169
0.674 -0.0378306878306878
0.675 -0.0378306878306878
0.676 -0.0380952380952381
0.677 -0.0380952380952381
0.678 -0.0369047619047619
0.679 -0.0369047619047619
0.68 -0.0341269841269841
0.681 -0.0341269841269841
0.682 -0.0325396825396825
0.683 -0.0325396825396825
0.684 -0.0334656084656084
0.685 -0.0334656084656084
0.686 -0.0291005291005291
0.687 -0.0291005291005291
0.688 -0.0265873015873016
0.689 -0.0265873015873016
0.69 -0.0252645502645502
0.691 -0.0252645502645502
0.692 -0.0259259259259259
0.693 -0.0259259259259259
0.694 -0.0202380952380952
0.695 -0.0202380952380952
0.696 -0.0214285714285714
0.697 -0.0214285714285714
0.698 -0.0167989417989418
0.699 -0.0167989417989418
0.7 -0.0203703703703703
0.701 -0.0203703703703703
0.702 -0.0156084656084656
0.703 -0.0156084656084656
0.704 -0.0149470899470899
0.705 -0.0149470899470899
0.706 -0.0169312169312169
0.707 -0.0169312169312169
0.708 -0.0123015873015873
0.709 -0.0123015873015873
0.71 -0.00952380952380945
0.711 -0.00952380952380945
0.712 -0.00912698412698411
0.713 -0.00912698412698411
0.714 -0.00740740740740736
0.715 -0.00740740740740736
0.716 -0.00727513227513225
0.717 -0.00727513227513225
0.718 -0.00317460317460318
0.719 -0.00317460317460318
0.72 -0.00211640211640209
0.721 -0.00211640211640209
0.722 -0.0022486772486772
0.723 -0.0022486772486772
0.724 -0.0022486772486772
0.725 -0.0022486772486772
0.726 0.00171957671957675
0.727 0.00171957671957675
0.728 0.00185185185185186
0.729 0.00185185185185186
0.73 0.00582010582010582
0.731 0.00582010582010582
0.732 0.00634920634920636
0.733 0.00634920634920636
0.734 0.00701058201058202
0.735 0.00701058201058202
0.736 0.0067460317460318
0.737 0.0067460317460318
0.738 0.00952380952380955
0.739 0.00952380952380955
0.74 0.00952380952380955
0.741 0.00952380952380955
0.742 0.0124338624338625
0.743 0.0124338624338625
0.744 0.0145502645502646
0.745 0.0145502645502646
0.746 0.014021164021164
0.747 0.014021164021164
0.748 0.0153439153439154
0.749 0.0153439153439154
0.75 0.0183862433862434
0.751 0.0183862433862434
0.752 0.0205026455026455
0.753 0.0205026455026455
0.754 0.0215608465608466
0.755 0.0215608465608466
0.756 0.018915343915344
0.757 0.018915343915344
0.758 0.0215608465608466
0.759 0.0215608465608466
0.76 0.0240740740740741
0.761 0.0240740740740741
0.762 0.0234126984126985
0.763 0.0234126984126985
0.764 0.0281746031746032
0.765 0.0281746031746032
0.766 0.025925925925926
0.767 0.025925925925926
0.768 0.0277777777777778
0.769 0.0277777777777778
0.77 0.0304232804232805
0.771 0.0304232804232805
0.772 0.0304232804232805
0.773 0.0304232804232805
0.774 0.0304232804232805
0.775 0.0304232804232805
0.776 0.0304232804232805
0.777 0.0304232804232805
0.778 0.0342592592592593
0.779 0.0342592592592593
0.78 0.0337301587301588
0.781 0.0337301587301588
0.782 0.0367724867724868
0.783 0.0367724867724868
0.784 0.033994708994709
0.785 0.033994708994709
0.786 0.0384920634920635
0.787 0.0384920634920635
0.788 0.0380952380952381
0.789 0.0380952380952381
0.79 0.0406084656084656
0.791 0.0406084656084656
0.792 0.0398148148148148
0.793 0.0398148148148148
0.794 0.0414021164021165
0.795 0.0414021164021165
0.796 0.0423280423280424
0.797 0.0423280423280424
0.798 0.0464285714285714
0.799 0.0464285714285714
0.8 0.0416666666666667
0.801 0.0416666666666667
0.802 0.0455026455026455
0.803 0.0455026455026455
0.804 0.046957671957672
0.805 0.046957671957672
0.806 0.046957671957672
0.807 0.046957671957672
0.808 0.0470899470899471
0.809 0.0470899470899471
0.81 0.048941798941799
0.811 0.048941798941799
0.812 0.0511904761904763
0.813 0.0511904761904763
0.814 0.0513227513227514
0.815 0.0513227513227514
0.816 0.0502645502645503
0.817 0.0502645502645503
0.818 0.051984126984127
0.819 0.051984126984127
0.82 0.051984126984127
0.821 0.051984126984127
0.822 0.0544973544973545
0.823 0.0544973544973545
0.824 0.0554232804232804
0.825 0.0554232804232804
0.826 0.05489417989418
0.827 0.05489417989418
0.828 0.0546296296296297
0.829 0.0546296296296297
0.83 0.0555555555555556
0.831 0.0555555555555556
0.832 0.0552910052910053
0.833 0.0552910052910053
0.834 0.0556878306878308
0.835 0.0556878306878308
0.836 0.0600529100529101
0.837 0.0600529100529101
0.838 0.0611111111111111
0.839 0.0611111111111111
0.84 0.0593915343915344
0.841 0.0593915343915344
0.842 0.0621693121693122
0.843 0.0621693121693122
0.844 0.0612433862433863
0.845 0.0612433862433863
0.846 0.0613756613756615
0.847 0.0613756613756615
0.848 0.0615079365079366
0.849 0.0615079365079366
0.85 0.0623015873015873
0.851 0.0623015873015873
0.852 0.0650793650793651
0.853 0.0650793650793651
0.854 0.0632275132275132
0.855 0.0632275132275132
0.856 0.0633597883597884
0.857 0.0633597883597884
0.858 0.0632275132275132
0.859 0.0632275132275132
0.86 0.065873015873016
0.861 0.065873015873016
0.862 0.0657407407407408
0.863 0.0657407407407408
0.864 0.0666666666666667
0.865 0.0666666666666667
0.866 0.0661375661375662
0.867 0.0661375661375662
0.868 0.065873015873016
0.869 0.065873015873016
0.87 0.065873015873016
0.871 0.065873015873016
0.872 0.0664021164021164
0.873 0.0664021164021164
0.874 0.0675925925925926
0.875 0.0675925925925926
0.876 0.0673280423280424
0.877 0.0673280423280424
0.878 0.0673280423280424
0.879 0.0673280423280424
0.88 0.0698412698412699
0.881 0.0698412698412699
0.882 0.0693121693121694
0.883 0.0693121693121694
0.884 0.0690476190476191
0.885 0.0690476190476191
0.886 0.0698412698412699
0.887 0.0698412698412699
0.888 0.0683862433862434
0.889 0.0683862433862434
0.89 0.0716931216931218
0.891 0.0716931216931218
0.892 0.0705026455026456
0.893 0.0705026455026456
0.894 0.0690476190476191
0.895 0.0690476190476191
0.896 0.0712962962962963
0.897 0.0712962962962963
0.898 0.0693121693121694
0.899 0.0693121693121694
0.9 0.0690476190476191
0.901 0.0690476190476191
0.902 0.0707671957671958
0.903 0.0707671957671958
0.904 0.0716931216931218
0.905 0.0716931216931218
0.906 0.0710317460317461
0.907 0.0710317460317461
0.908 0.0697089947089947
0.909 0.0697089947089947
0.91 0.0718253968253969
0.911 0.0718253968253969
0.912 0.0677248677248677
0.913 0.0677248677248677
0.914 0.0686507936507937
0.915 0.0686507936507937
0.916 0.0690476190476191
0.917 0.0690476190476191
0.918 0.067989417989418
0.919 0.067989417989418
0.92 0.0711640211640212
0.921 0.0711640211640212
0.922 0.0689153439153439
0.923 0.0689153439153439
0.924 0.0705026455026456
0.925 0.0705026455026456
0.926 0.0698412698412699
0.927 0.0698412698412699
0.928 0.0683862433862434
0.929 0.0683862433862434
0.93 0.0675925925925926
0.931 0.0675925925925926
0.932 0.0701058201058201
0.933 0.0701058201058201
0.934 0.0689153439153439
0.935 0.0689153439153439
0.936 0.0691798941798943
0.937 0.0691798941798943
0.938 0.069973544973545
0.939 0.069973544973545
0.94 0.066931216931217
0.941 0.066931216931217
0.942 0.0685185185185186
0.943 0.0685185185185186
0.944 0.0675925925925926
0.945 0.0675925925925926
0.946 0.0662698412698413
0.947 0.0662698412698413
0.948 0.067989417989418
0.949 0.067989417989418
0.95 0.0653439153439154
0.951 0.0653439153439154
0.952 0.0650793650793651
0.953 0.0650793650793651
0.954 0.0661375661375662
0.955 0.0661375661375662
0.956 0.0626984126984128
0.957 0.0626984126984128
0.958 0.0638888888888889
0.959 0.0638888888888889
0.96 0.0626984126984128
0.961 0.0626984126984128
0.962 0.0623015873015873
0.963 0.0623015873015873
0.964 0.0628306878306879
0.965 0.0628306878306879
0.966 0.0633597883597884
0.967 0.0633597883597884
0.968 0.0599206349206349
0.969 0.0599206349206349
0.97 0.0621693121693122
0.971 0.0621693121693122
0.972 0.060978835978836
0.973 0.060978835978836
0.974 0.0596560846560847
0.975 0.0596560846560847
0.976 0.0574074074074074
0.977 0.0574074074074074
0.978 0.0563492063492064
0.979 0.0563492063492064
0.98 0.0578042328042328
0.981 0.0578042328042328
0.982 0.0547619047619048
0.983 0.0547619047619048
0.984 0.0543650793650794
0.985 0.0543650793650794
0.986 0.053968253968254
0.987 0.053968253968254
0.988 0.0531746031746032
0.989 0.0531746031746032
0.99 0.0537037037037038
0.991 0.0537037037037038
0.992 0.0522486772486773
0.993 0.0522486772486773
0.994 0.0510582010582011
0.995 0.0510582010582011
0.996 0.0492063492063493
0.997 0.0492063492063493
0.998 0.0496031746031746
0.999 0.0496031746031746
1 0.0492063492063493
1.001 0.0492063492063493
1.002 0.0472222222222223
1.003 0.0472222222222223
1.004 0.0444444444444445
1.005 0.0444444444444445
1.006 0.044973544973545
1.007 0.044973544973545
1.008 0.0443121693121693
1.009 0.0443121693121693
1.01 0.0407407407407408
1.011 0.0407407407407408
1.012 0.0423280423280424
1.013 0.0423280423280424
1.014 0.0411375661375662
1.015 0.0411375661375662
1.016 0.0392857142857143
1.017 0.0392857142857143
1.018 0.0375661375661376
1.019 0.0375661375661376
1.02 0.0355820105820107
1.021 0.0355820105820107
1.022 0.034920634920635
1.023 0.034920634920635
1.024 0.0300264550264551
1.025 0.0300264550264551
1.026 0.033994708994709
1.027 0.033994708994709
1.028 0.0294973544973545
1.029 0.0294973544973545
1.03 0.032010582010582
1.031 0.032010582010582
1.032 0.0301587301587302
1.033 0.0301587301587302
1.034 0.0288359788359789
1.035 0.0288359788359789
1.036 0.0273809523809524
1.037 0.0273809523809524
1.038 0.0244708994708995
1.039 0.0244708994708995
1.04 0.0242063492063493
1.041 0.0242063492063493
1.042 0.0228835978835979
1.043 0.0228835978835979
1.044 0.0235449735449736
1.045 0.0235449735449736
1.046 0.0211640211640212
1.047 0.0211640211640212
1.048 0.0193121693121693
1.049 0.0193121693121693
1.05 0.0141534391534392
1.051 0.0141534391534392
1.052 0.0161375661375661
1.053 0.0161375661375661
1.054 0.0161375661375661
1.055 0.0161375661375661
1.056 0.0132275132275133
1.057 0.0132275132275133
1.058 0.0123015873015873
1.059 0.0123015873015873
1.06 0.00833333333333334
1.061 0.00833333333333334
1.062 0.007936507936508
1.063 0.007936507936508
1.064 0.008994708994709
1.065 0.008994708994709
1.066 0.00277777777777784
1.067 0.00277777777777784
1.068 0.0034391534391535
1.069 0.0034391534391535
1.07 0.00185185185185186
1.071 0.00185185185185186
1.072 0.00105820105820109
1.073 0.00105820105820109
1.074 -0.0022486772486772
1.075 -0.0022486772486772
1.076 -0.00211640211640209
1.077 -0.00211640211640209
1.078 -0.00462962962962961
1.079 -0.00462962962962961
1.08 -0.00727513227513225
1.081 -0.00727513227513225
1.082 -0.00925925925925923
1.083 -0.00925925925925923
1.084 -0.0104497354497354
1.085 -0.0104497354497354
1.086 -0.010978835978836
1.087 -0.010978835978836
1.088 -0.0138888888888888
1.089 -0.0138888888888888
1.09 -0.0162698412698413
1.091 -0.0162698412698413
1.092 -0.0183862433862433
1.093 -0.0183862433862433
1.094 -0.0207671957671958
1.095 -0.0207671957671958
1.096 -0.0201058201058201
1.097 -0.0201058201058201
1.098 -0.0228835978835978
1.099 -0.0228835978835978
1.1 -0.0271164021164021
1.101 -0.0271164021164021
1.102 -0.028042328042328
1.103 -0.028042328042328
1.104 -0.028042328042328
1.105 -0.028042328042328
1.106 -0.0310846560846561
1.107 -0.0310846560846561
1.108 -0.0338624338624338
1.109 -0.0338624338624338
1.11 -0.0349206349206349
1.111 -0.0349206349206349
1.112 -0.0374338624338624
1.113 -0.0374338624338624
1.114 -0.0392857142857143
1.115 -0.0392857142857143
1.116 -0.0398148148148147
1.117 -0.0398148148148147
1.118 -0.0449735449735449
1.119 -0.0449735449735449
1.12 -0.0443121693121692
1.121 -0.0443121693121692
1.122 -0.0461640211640211
1.123 -0.0461640211640211
1.124 -0.0478835978835979
1.125 -0.0478835978835979
1.126 -0.0494708994708994
1.127 -0.0494708994708994
1.128 -0.0533068783068782
1.129 -0.0533068783068782
1.13 -0.053042328042328
1.131 -0.053042328042328
1.132 -0.0568783068783069
1.133 -0.0568783068783069
1.134 -0.0572751322751322
1.135 -0.0572751322751322
1.136 -0.0603174603174603
1.137 -0.0603174603174603
1.138 -0.0642857142857142
1.139 -0.0642857142857142
1.14 -0.0667989417989417
1.141 -0.0667989417989417
1.142 -0.0695767195767195
1.143 -0.0695767195767195
1.144 -0.0711640211640211
1.145 -0.0711640211640211
1.146 -0.0714285714285714
1.147 -0.0714285714285714
1.148 -0.0736772486772487
1.149 -0.0736772486772487
1.15 -0.0761904761904762
1.151 -0.0761904761904762
1.152 -0.0756613756613756
1.153 -0.0756613756613756
1.154 -0.081084656084656
1.155 -0.081084656084656
1.156 -0.0845238095238095
1.157 -0.0845238095238095
1.158 -0.0849206349206349
1.159 -0.0849206349206349
1.16 -0.0857142857142856
1.161 -0.0857142857142856
1.162 -0.0948412698412698
1.163 -0.0948412698412698
1.164 -0.092989417989418
1.165 -0.092989417989418
1.166 -0.0936507936507936
1.167 -0.0936507936507936
1.168 -0.0976190476190476
1.169 -0.0976190476190476
1.17 -0.099074074074074
1.171 -0.099074074074074
1.172 -0.0993386243386243
1.173 -0.0993386243386243
1.174 -0.102645502645503
1.175 -0.102645502645503
1.176 -0.105555555555555
1.177 -0.105555555555555
1.178 -0.109259259259259
1.179 -0.109259259259259
1.18 -0.108862433862434
1.181 -0.108862433862434
1.182 -0.111507936507936
1.183 -0.111507936507936
1.184 -0.113624338624339
1.185 -0.113624338624339
1.186 -0.116666666666667
1.187 -0.116666666666667
1.188 -0.117857142857143
1.189 -0.117857142857143
1.19 -0.121031746031746
1.191 -0.121031746031746
1.192 -0.123544973544973
1.193 -0.123544973544973
1.194 -0.126058201058201
1.195 -0.126058201058201
1.196 -0.127645502645503
1.197 -0.127645502645503
1.198 -0.132142857142857
1.199 -0.132142857142857
1.2 -0.13505291005291
1.201 -0.13505291005291
1.202 -0.135185185185185
1.203 -0.135185185185185
1.204 -0.138624338624339
1.205 -0.138624338624339
1.206 -0.139417989417989
1.207 -0.139417989417989
1.208 -0.143518518518518
1.209 -0.143518518518518
1.21 -0.148280423280423
1.211 -0.148280423280423
1.212 -0.148148148148148
1.213 -0.148148148148148
1.214 -0.149867724867725
1.215 -0.149867724867725
1.216 -0.152777777777778
1.217 -0.152777777777778
1.218 -0.154365079365079
1.219 -0.154365079365079
1.22 -0.158201058201058
1.221 -0.158201058201058
1.222 -0.157936507936508
1.223 -0.157936507936508
1.224 -0.164021164021164
1.225 -0.164021164021164
1.226 -0.164550264550265
1.227 -0.164550264550265
1.228 -0.168915343915344
1.229 -0.168915343915344
1.23 -0.168783068783069
1.231 -0.168783068783069
1.232 -0.171031746031746
1.233 -0.171031746031746
1.234 -0.177910052910053
1.235 -0.177910052910053
1.236 -0.176851851851852
1.237 -0.176851851851852
1.238 -0.178968253968254
1.239 -0.178968253968254
1.24 -0.181349206349206
1.241 -0.181349206349206
1.242 -0.18531746031746
1.243 -0.18531746031746
1.244 -0.186243386243386
1.245 -0.186243386243386
1.246 -0.190079365079365
1.247 -0.190079365079365
1.248 -0.192328042328042
1.249 -0.192328042328042
1.25 -0.194312169312169
1.251 -0.194312169312169
1.252 -0.198677248677249
1.253 -0.198677248677249
1.254 -0.198941798941799
1.255 -0.198941798941799
1.256 -0.200132275132275
1.257 -0.200132275132275
1.258 -0.204365079365079
1.259 -0.204365079365079
1.26 -0.205026455026455
1.261 -0.205026455026455
1.262 -0.212037037037037
1.263 -0.212037037037037
1.264 -0.211375661375661
1.265 -0.211375661375661
1.266 -0.21494708994709
1.267 -0.21494708994709
1.268 -0.216137566137566
1.269 -0.216137566137566
1.27 -0.21957671957672
1.271 -0.21957671957672
1.272 -0.221693121693122
1.273 -0.221693121693122
1.274 -0.223677248677249
1.275 -0.223677248677249
1.276 -0.228439153439153
1.277 -0.228439153439153
1.278 -0.230820105820106
1.279 -0.230820105820106
1.28 -0.232275132275132
1.281 -0.232275132275132
1.282 -0.232936507936508
1.283 -0.232936507936508
1.284 -0.238095238095238
1.285 -0.238095238095238
1.286 -0.23994708994709
1.287 -0.23994708994709
1.288 -0.241534391534391
1.289 -0.241534391534391
1.29 -0.242989417989418
1.291 -0.242989417989418
1.292 -0.246957671957672
1.293 -0.246957671957672
1.294 -0.248544973544974
1.295 -0.248544973544974
1.296 -0.252513227513227
1.297 -0.252513227513227
1.298 -0.252380952380952
1.299 -0.252380952380952
1.3 -0.256613756613757
1.301 -0.256613756613757
1.302 -0.259126984126984
1.303 -0.259126984126984
1.304 -0.261111111111111
1.305 -0.261111111111111
1.306 -0.264814814814815
1.307 -0.264814814814815
1.308 -0.266931216931217
1.309 -0.266931216931217
1.31 -0.268386243386243
1.311 -0.268386243386243
1.312 -0.272883597883598
1.313 -0.272883597883598
1.314 -0.270767195767196
1.315 -0.270767195767196
1.316 -0.276058201058201
1.317 -0.276058201058201
1.318 -0.279497354497354
1.319 -0.279497354497354
1.32 -0.281216931216931
1.321 -0.281216931216931
1.322 -0.282804232804233
1.323 -0.282804232804233
1.324 -0.286243386243386
1.325 -0.286243386243386
1.326 -0.286507936507936
1.327 -0.286507936507936
1.328 -0.287698412698413
1.329 -0.287698412698413
1.33 -0.29510582010582
1.331 -0.29510582010582
1.332 -0.29457671957672
1.333 -0.29457671957672
1.334 -0.30026455026455
1.335 -0.30026455026455
1.336 -0.30026455026455
1.337 -0.30026455026455
1.338 -0.301190476190476
1.339 -0.301190476190476
1.34 -0.307010582010582
1.341 -0.307010582010582
1.342 -0.306878306878307
1.343 -0.306878306878307
1.344 -0.309656084656085
1.345 -0.309656084656085
1.346 -0.311772486772487
1.347 -0.311772486772487
1.348 -0.31547619047619
1.349 -0.31547619047619
1.35 -0.316798941798942
1.351 -0.316798941798942
1.352 -0.320502645502646
1.353 -0.320502645502646
1.354 -0.321296296296296
1.355 -0.321296296296296
1.356 -0.323280423280423
1.357 -0.323280423280423
1.358 -0.324470899470899
1.359 -0.324470899470899
1.36 -0.327645502645503
1.361 -0.327645502645503
1.362 -0.33015873015873
1.363 -0.33015873015873
1.364 -0.332804232804233
1.365 -0.332804232804233
1.366 -0.334920634920635
1.367 -0.334920634920635
1.368 -0.334259259259259
1.369 -0.334259259259259
1.37 -0.341534391534392
1.371 -0.341534391534392
1.372 -0.341931216931217
1.373 -0.341931216931217
1.374 -0.34484126984127
1.375 -0.34484126984127
1.376 -0.347486772486773
1.377 -0.347486772486773
1.378 -0.349867724867725
1.379 -0.349867724867725
1.38 -0.350132275132275
1.381 -0.350132275132275
1.382 -0.351455026455026
1.383 -0.351455026455026
1.384 -0.355291005291005
1.385 -0.355291005291005
1.386 -0.355687830687831
1.387 -0.355687830687831
1.388 -0.359920634920635
1.389 -0.359920634920635
1.39 -0.361904761904762
1.391 -0.361904761904762
1.392 -0.36468253968254
1.393 -0.36468253968254
1.394 -0.366005291005291
1.395 -0.366005291005291
1.396 -0.369179894179894
1.397 -0.369179894179894
1.398 -0.369708994708995
1.399 -0.369708994708995
1.4 -0.373015873015873
1.401 -0.373015873015873
1.402 -0.378042328042328
1.403 -0.378042328042328
1.404 -0.376851851851852
1.405 -0.376851851851852
1.406 -0.377777777777778
1.407 -0.377777777777778
1.408 -0.380820105820106
1.409 -0.380820105820106
1.41 -0.384523809523809
1.411 -0.384523809523809
1.412 -0.388095238095238
1.413 -0.388095238095238
1.414 -0.387566137566138
1.415 -0.387566137566138
1.416 -0.387037037037037
1.417 -0.387037037037037
1.418 -0.390608465608466
1.419 -0.390608465608466
1.42 -0.394047619047619
1.421 -0.394047619047619
1.422 -0.395238095238095
1.423 -0.395238095238095
1.424 -0.398280423280423
1.425 -0.398280423280423
1.426 -0.396693121693122
1.427 -0.396693121693122
1.428 -0.401851851851852
1.429 -0.401851851851852
1.43 -0.403174603174603
1.431 -0.403174603174603
1.432 -0.406349206349206
1.433 -0.406349206349206
1.434 -0.40515873015873
1.435 -0.40515873015873
1.436 -0.408201058201058
1.437 -0.408201058201058
1.438 -0.412433862433862
1.439 -0.412433862433862
1.44 -0.414285714285714
1.441 -0.414285714285714
1.442 -0.412698412698413
1.443 -0.412698412698413
1.444 -0.417460317460317
1.445 -0.417460317460317
1.446 -0.418386243386243
1.447 -0.418386243386243
1.448 -0.417460317460317
1.449 -0.417460317460317
1.45 -0.421164021164021
1.451 -0.421164021164021
1.452 -0.424206349206349
1.453 -0.424206349206349
1.454 -0.424867724867725
1.455 -0.424867724867725
1.456 -0.423941798941799
1.457 -0.423941798941799
1.458 -0.43015873015873
1.459 -0.43015873015873
1.46 -0.428042328042328
1.461 -0.428042328042328
1.462 -0.433068783068783
1.463 -0.433068783068783
1.464 -0.434126984126984
1.465 -0.434126984126984
1.466 -0.433862433862434
1.467 -0.433862433862434
1.468 -0.436640211640212
1.469 -0.436640211640212
1.47 -0.437301587301587
1.471 -0.437301587301587
1.472 -0.439550264550265
1.473 -0.439550264550265
1.474 -0.441402116402116
1.475 -0.441402116402116
1.476 -0.443518518518518
1.477 -0.443518518518518
1.478 -0.446693121693122
1.479 -0.446693121693122
1.48 -0.446296296296296
1.481 -0.446296296296296
1.482 -0.448280423280423
1.483 -0.448280423280423
1.484 -0.450661375661376
1.485 -0.450661375661376
1.486 -0.45026455026455
1.487 -0.45026455026455
1.488 -0.450661375661376
1.489 -0.450661375661376
1.49 -0.452513227513227
1.491 -0.452513227513227
1.492 -0.453042328042328
1.493 -0.453042328042328
1.494 -0.45542328042328
1.495 -0.45542328042328
1.496 -0.457275132275132
1.497 -0.457275132275132
1.498 -0.458333333333333
1.499 -0.458333333333333
1.5 -0.461772486772487
1.501 -0.461772486772487
1.502 -0.460185185185185
1.503 -0.460185185185185
1.504 -0.46468253968254
1.505 -0.46468253968254
1.506 -0.464814814814815
1.507 -0.464814814814815
1.508 -0.466534391534392
1.509 -0.466534391534392
1.51 -0.464814814814815
1.511 -0.464814814814815
1.512 -0.467460317460317
1.513 -0.467460317460317
1.514 -0.468650793650794
1.515 -0.468650793650794
1.516 -0.471031746031746
1.517 -0.471031746031746
1.518 -0.473148148148148
1.519 -0.473148148148148
1.52 -0.472222222222222
1.521 -0.472222222222222
1.522 -0.474074074074074
1.523 -0.474074074074074
1.524 -0.475661375661376
1.525 -0.475661375661376
1.526 -0.476851851851852
1.527 -0.476851851851852
1.528 -0.476851851851852
1.529 -0.476851851851852
1.53 -0.478835978835979
1.531 -0.478835978835979
1.532 -0.478439153439153
1.533 -0.478439153439153
1.534 -0.48015873015873
1.535 -0.48015873015873
1.536 -0.482804232804233
1.537 -0.482804232804233
1.538 -0.482804232804233
1.539 -0.482804232804233
1.54 -0.483465608465608
1.541 -0.483465608465608
1.542 -0.48452380952381
1.543 -0.48452380952381
1.544 -0.488095238095238
1.545 -0.488095238095238
1.546 -0.485582010582011
1.547 -0.485582010582011
1.548 -0.486375661375661
1.549 -0.486375661375661
1.55 -0.488359788359788
1.551 -0.488359788359788
1.552 -0.488624338624339
1.553 -0.488624338624339
1.554 -0.49047619047619
1.555 -0.49047619047619
1.556 -0.489285714285714
1.557 -0.489285714285714
1.558 -0.490740740740741
1.559 -0.490740740740741
1.56 -0.492460317460317
1.561 -0.492460317460317
1.562 -0.492460317460317
1.563 -0.492460317460317
1.564 -0.493915343915344
1.565 -0.493915343915344
1.566 -0.492063492063492
1.567 -0.492063492063492
1.568 -0.494973544973545
1.569 -0.494973544973545
1.57 -0.49510582010582
1.571 -0.49510582010582
1.572 -0.496296296296296
1.573 -0.496296296296296
1.574 -0.494444444444444
1.575 -0.494444444444444
1.576 -0.496164021164021
1.577 -0.496164021164021
1.578 -0.497222222222222
1.579 -0.497222222222222
1.58 -0.496296296296296
1.581 -0.496296296296296
1.582 -0.499206349206349
1.583 -0.499206349206349
1.584 -0.498809523809524
1.585 -0.498809523809524
1.586 -0.497751322751323
1.587 -0.497751322751323
1.588 -0.499338624338624
1.589 -0.499338624338624
1.59 -0.498941798941799
1.591 -0.498941798941799
1.592 -0.498412698412698
1.593 -0.498412698412698
1.594 -0.499603174603175
1.595 -0.499603174603175
1.596 -0.499867724867725
1.597 -0.499867724867725
1.598 -0.50026455026455
1.599 -0.50026455026455
1.6 -0.501190476190476
1.601 -0.501190476190476
1.602 -0.5
1.603 -0.5
1.604 -0.500132275132275
1.605 -0.500132275132275
1.606 -0.500132275132275
1.607 -0.500132275132275
1.608 -0.500132275132275
1.609 -0.500132275132275
1.61 -0.498941798941799
1.611 -0.498941798941799
1.612 -0.5
1.613 -0.5
1.614 -0.499867724867725
1.615 -0.499867724867725
1.616 -0.500925925925926
1.617 -0.500925925925926
1.618 -0.5
1.619 -0.5
1.62 -0.500396825396825
1.621 -0.500396825396825
1.622 -0.5
1.623 -0.5
1.624 -0.499470899470899
1.625 -0.499470899470899
1.626 -0.496957671957672
1.627 -0.496957671957672
1.628 -0.498015873015873
1.629 -0.498015873015873
1.63 -0.498809523809524
1.631 -0.498809523809524
1.632 -0.49973544973545
1.633 -0.49973544973545
1.634 -0.498809523809524
1.635 -0.498809523809524
1.636 -0.498544973544974
1.637 -0.498544973544974
1.638 -0.498544973544974
1.639 -0.498544973544974
1.64 -0.495899470899471
1.641 -0.495899470899471
1.642 -0.497486772486772
1.643 -0.497486772486772
1.644 -0.497883597883598
1.645 -0.497883597883598
1.646 -0.495502645502646
1.647 -0.495502645502646
1.648 -0.494973544973545
1.649 -0.494973544973545
1.65 -0.494179894179894
1.651 -0.494179894179894
1.652 -0.495502645502646
1.653 -0.495502645502646
1.654 -0.494973544973545
1.655 -0.494973544973545
1.656 -0.492460317460317
1.657 -0.492460317460317
1.658 -0.490740740740741
1.659 -0.490740740740741
1.66 -0.490740740740741
1.661 -0.490740740740741
1.662 -0.49047619047619
1.663 -0.49047619047619
1.664 -0.49047619047619
1.665 -0.49047619047619
1.666 -0.490079365079365
1.667 -0.490079365079365
1.668 -0.488227513227513
1.669 -0.488227513227513
1.67 -0.487830687830688
1.671 -0.487830687830688
1.672 -0.487301587301587
1.673 -0.487301587301587
1.674 -0.483201058201058
1.675 -0.483201058201058
1.676 -0.482539682539683
1.677 -0.482539682539683
1.678 -0.481349206349206
1.679 -0.481349206349206
1.68 -0.482671957671958
1.681 -0.482671957671958
1.682 -0.481084656084656
1.683 -0.481084656084656
1.684 -0.478439153439153
1.685 -0.478439153439153
1.686 -0.476058201058201
1.687 -0.476058201058201
1.688 -0.475793650793651
1.689 -0.475793650793651
1.69 -0.475793650793651
1.691 -0.475793650793651
1.692 -0.473809523809524
1.693 -0.473809523809524
1.694 -0.473280423280423
1.695 -0.473280423280423
1.696 -0.471031746031746
1.697 -0.471031746031746
1.698 -0.469179894179894
1.699 -0.469179894179894
1.7 -0.46957671957672
1.701 -0.46957671957672
1.702 -0.467063492063492
1.703 -0.467063492063492
1.704 -0.469047619047619
1.705 -0.469047619047619
1.706 -0.464814814814815
1.707 -0.464814814814815
1.708 -0.462962962962963
1.709 -0.462962962962963
1.71 -0.459126984126984
1.711 -0.459126984126984
1.712 -0.46005291005291
1.713 -0.46005291005291
1.714 -0.455952380952381
1.715 -0.455952380952381
1.716 -0.458068783068783
1.717 -0.458068783068783
1.718 -0.454232804232804
1.719 -0.454232804232804
1.72 -0.451455026455026
1.721 -0.451455026455026
1.722 -0.450132275132275
1.723 -0.450132275132275
1.724 -0.448148148148148
1.725 -0.448148148148148
1.726 -0.447751322751323
1.727 -0.447751322751323
1.728 -0.444444444444444
1.729 -0.444444444444444
1.73 -0.443915343915344
1.731 -0.443915343915344
1.732 -0.441402116402116
1.733 -0.441402116402116
1.734 -0.437830687830688
1.735 -0.437830687830688
1.736 -0.436375661375661
1.737 -0.436375661375661
1.738 -0.435185185185185
1.739 -0.435185185185185
1.74 -0.432010582010582
1.741 -0.432010582010582
1.742 -0.430026455026455
1.743 -0.430026455026455
1.744 -0.428306878306878
1.745 -0.428306878306878
1.746 -0.426455026455026
1.747 -0.426455026455026
1.748 -0.423148148148148
1.749 -0.423148148148148
1.75 -0.420899470899471
1.751 -0.420899470899471
1.752 -0.419047619047619
1.753 -0.419047619047619
1.754 -0.416402116402116
1.755 -0.416402116402116
1.756 -0.413624338624339
1.757 -0.413624338624339
1.758 -0.410846560846561
1.759 -0.410846560846561
1.76 -0.409126984126984
1.761 -0.409126984126984
1.762 -0.404761904761905
1.763 -0.404761904761905
1.764 -0.400661375661376
1.765 -0.400661375661376
1.766 -0.398015873015873
1.767 -0.398015873015873
1.768 -0.396164021164021
1.769 -0.396164021164021
1.77 -0.39537037037037
1.771 -0.39537037037037
1.772 -0.391798941798942
1.773 -0.391798941798942
1.774 -0.390608465608466
1.775 -0.390608465608466
1.776 -0.384656084656085
1.777 -0.384656084656085
1.778 -0.38042328042328
1.779 -0.38042328042328
1.78 -0.381216931216931
1.781 -0.381216931216931
1.782 -0.378439153439153
1.783 -0.378439153439153
1.784 -0.374338624338624
1.785 -0.374338624338624
1.786 -0.369708994708995
1.787 -0.369708994708995
1.788 -0.366666666666667
1.789 -0.366666666666667
1.79 -0.363359788359788
1.791 -0.363359788359788
1.792 -0.360449735449735
1.793 -0.360449735449735
1.794 -0.357804232804233
1.795 -0.357804232804233
1.796 -0.350661375661376
1.797 -0.350661375661376
1.798 -0.34973544973545
1.799 -0.34973544973545
1.8 -0.347222222222222
1.801 -0.347222222222222
1.802 -0.342857142857143
1.803 -0.342857142857143
1.804 -0.340740740740741
1.805 -0.340740740740741
1.806 -0.336111111111111
1.807 -0.336111111111111
1.808 -0.332142857142857
1.809 -0.332142857142857
1.81 -0.327116402116402
1.811 -0.327116402116402
1.812 -0.32473544973545
1.813 -0.32473544973545
1.814 -0.321560846560847
1.815 -0.321560846560847
1.816 -0.316931216931217
1.817 -0.316931216931217
1.818 -0.314021164021164
1.819 -0.314021164021164
1.82 -0.309126984126984
1.821 -0.309126984126984
1.822 -0.304232804232804
1.823 -0.304232804232804
1.824 -0.300396825396825
1.825 -0.300396825396825
1.826 -0.298941798941799
1.827 -0.298941798941799
1.828 -0.292724867724868
1.829 -0.292724867724868
1.83 -0.28994708994709
1.831 -0.28994708994709
1.832 -0.28505291005291
1.833 -0.28505291005291
1.834 -0.280820105820106
1.835 -0.280820105820106
1.836 -0.276587301587302
1.837 -0.276587301587302
1.838 -0.271957671957672
1.839 -0.271957671957672
1.84 -0.269312169312169
1.841 -0.269312169312169
1.842 -0.264814814814815
1.843 -0.264814814814815
1.844 -0.258068783068783
1.845 -0.258068783068783
1.846 -0.251455026455026
1.847 -0.251455026455026
1.848 -0.25026455026455
1.849 -0.25026455026455
1.85 -0.24457671957672
1.851 -0.24457671957672
1.852 -0.239417989417989
1.853 -0.239417989417989
1.854 -0.234391534391534
1.855 -0.234391534391534
1.856 -0.230952380952381
1.857 -0.230952380952381
1.858 -0.225396825396825
1.859 -0.225396825396825
1.86 -0.221031746031746
1.861 -0.221031746031746
1.862 -0.215343915343915
1.863 -0.215343915343915
1.864 -0.209656084656085
1.865 -0.209656084656085
1.866 -0.204365079365079
1.867 -0.204365079365079
1.868 -0.199470899470899
1.869 -0.199470899470899
1.87 -0.196560846560846
1.871 -0.196560846560846
1.872 -0.187433862433862
1.873 -0.187433862433862
1.874 -0.184126984126984
1.875 -0.184126984126984
1.876 -0.180820105820106
1.877 -0.180820105820106
1.878 -0.176190476190476
1.879 -0.176190476190476
1.88 -0.167460317460318
1.881 -0.167460317460318
1.882 -0.162962962962963
1.883 -0.162962962962963
1.884 -0.157010582010582
1.885 -0.157010582010582
1.886 -0.154232804232804
1.887 -0.154232804232804
1.888 -0.146693121693122
1.889 -0.146693121693122
1.89 -0.14047619047619
1.891 -0.14047619047619
1.892 -0.133730158730159
1.893 -0.133730158730159
1.894 -0.129497354497354
1.895 -0.129497354497354
1.896 -0.124206349206349
1.897 -0.124206349206349
1.898 -0.116269841269841
1.899 -0.116269841269841
1.9 -0.110582010582011
1.901 -0.110582010582011
1.902 -0.103968253968254
1.903 -0.103968253968254
1.904 -0.0993386243386243
1.905 -0.0993386243386243
1.906 -0.0951058201058201
1.907 -0.0951058201058201
1.908 -0.0869047619047618
1.909 -0.0869047619047618
1.91 -0.0801587301587301
1.911 -0.0801587301587301
1.912 -0.0756613756613756
1.913 -0.0756613756613756
1.914 -0.0677248677248677
1.915 -0.0677248677248677
1.916 -0.0626984126984127
1.917 -0.0626984126984127
1.918 -0.0551587301587301
1.919 -0.0551587301587301
1.92 -0.0493386243386243
1.921 -0.0493386243386243
1.922 -0.0428571428571428
1.923 -0.0428571428571428
1.924 -0.0359788359788359
1.925 -0.0359788359788359
1.926 -0.0276455026455026
1.927 -0.0276455026455026
1.928 -0.0220899470899471
1.929 -0.0220899470899471
1.93 -0.0173280423280422
1.931 -0.0173280423280422
1.932 -0.00859788359788357
1.933 -0.00859788359788357
1.934 -0.00238095238095232
1.935 -0.00238095238095232
1.936 0.00436507936507939
1.937 0.00436507936507939
1.938 0.0103174603174603
1.939 0.0103174603174603
1.94 0.019973544973545
1.941 0.019973544973545
1.942 0.0251322751322751
1.943 0.0251322751322751
1.944 0.0317460317460318
1.945 0.0317460317460318
1.946 0.0380952380952381
1.947 0.0380952380952381
1.948 0.0466931216931218
1.949 0.0466931216931218
1.95 0.0529100529100529
1.951 0.0529100529100529
1.952 0.0613756613756615
1.953 0.0613756613756615
1.954 0.0687830687830688
1.955 0.0687830687830688
1.956 0.0765873015873016
1.957 0.0765873015873016
1.958 0.0832010582010582
1.959 0.0832010582010582
1.96 0.0904761904761905
1.961 0.0904761904761905
1.962 0.100396825396825
1.963 0.100396825396825
1.964 0.108862433862434
1.965 0.108862433862434
1.966 0.114417989417989
1.967 0.114417989417989
1.968 0.119312169312169
1.969 0.119312169312169
1.97 0.129365079365079
1.971 0.13042328042328
1.972 0.138888888888889
1.973 0.138888888888889
1.974 0.146560846560847
1.975 0.146560846560847
1.976 0.153703703703704
1.977 0.153703703703704
1.978 0.163492063492064
1.979 0.163492063492064
1.98 0.171296296296296
1.981 0.171296296296296
1.982 0.178174603174603
1.983 0.178174603174603
1.984 0.188227513227513
1.985 0.188756613756614
1.986 0.197619047619048
1.987 0.197619047619048
1.988 0.205555555555556
1.989 0.205555555555556
1.99 0.212566137566138
1.991 0.212566137566138
1.992 0.22010582010582
1.993 0.22010582010582
1.994 0.227645502645503
1.995 0.227645502645503
1.996 0.237698412698413
1.997 0.239285714285714
1.998 0.246957671957672
1.999 0.246957671957672
};
\addplot [very thick, salmon25214198]
table {%
0 0.14510582010582
0.001 0.14510582010582
0.002 0.138359788359788
0.003 0.138359788359788
0.004 0.133333333333333
0.005 0.133333333333333
0.006 0.125
0.007 0.125
0.008 0.120238095238095
0.009 0.120238095238095
0.01 0.113624338624339
0.011 0.113624338624339
0.012 0.104365079365079
0.013 0.104365079365079
0.014 0.0952380952380953
0.015 0.0952380952380953
0.016 0.0884920634920636
0.017 0.0884920634920636
0.018 0.0862433862433863
0.019 0.0862433862433863
0.02 0.0785714285714286
0.021 0.0785714285714286
0.022 0.0746031746031746
0.023 0.0746031746031746
0.024 0.0685185185185186
0.025 0.0685185185185186
0.026 0.0593915343915344
0.027 0.0593915343915344
0.028 0.0529100529100529
0.029 0.0529100529100529
0.03 0.0468253968253969
0.031 0.0468253968253969
0.032 0.0404761904761905
0.033 0.0404761904761905
0.034 0.0333333333333334
0.035 0.0333333333333334
0.036 0.0294973544973545
0.037 0.0294973544973545
0.038 0.0242063492063493
0.039 0.0242063492063493
0.04 0.0173280423280423
0.041 0.0173280423280423
0.042 0.0115079365079365
0.043 0.0115079365079365
0.044 0.00370370370370373
0.045 0.00370370370370373
0.046 -0.00039682539682534
0.047 -0.00039682539682534
0.048 -0.00317460317460318
0.049 -0.00317460317460318
0.05 -0.00965608465608466
0.051 -0.00965608465608466
0.052 -0.0171957671957671
0.053 -0.0171957671957671
0.054 -0.0220899470899471
0.055 -0.0220899470899471
0.056 -0.0252645502645502
0.057 -0.0252645502645502
0.058 -0.0305555555555555
0.059 -0.0305555555555555
0.06 -0.037037037037037
0.061 -0.037037037037037
0.062 -0.0412698412698413
0.063 -0.0412698412698413
0.064 -0.0478835978835979
0.065 -0.0478835978835979
0.066 -0.0523809523809524
0.067 -0.0523809523809524
0.068 -0.0567460317460318
0.069 -0.0567460317460318
0.07 -0.0603174603174603
0.071 -0.0603174603174603
0.072 -0.0661375661375661
0.073 -0.0661375661375661
0.074 -0.0675925925925925
0.075 -0.0675925925925925
0.076 -0.0747354497354497
0.077 -0.0747354497354497
0.078 -0.0813492063492063
0.079 -0.0813492063492063
0.08 -0.0875661375661375
0.081 -0.0875661375661375
0.082 -0.0924603174603174
0.083 -0.0924603174603174
0.084 -0.0933862433862433
0.085 -0.0933862433862433
0.086 -0.100396825396825
0.087 -0.100396825396825
0.088 -0.103042328042328
0.089 -0.103042328042328
0.09 -0.108068783068783
0.091 -0.108068783068783
0.092 -0.113492063492064
0.093 -0.113492063492064
0.094 -0.115079365079365
0.095 -0.115079365079365
0.096 -0.11984126984127
0.097 -0.11984126984127
0.098 -0.124603174603175
0.099 -0.124603174603175
0.1 -0.129232804232804
0.101 -0.129232804232804
0.102 -0.132010582010582
0.103 -0.132010582010582
0.104 -0.137301587301587
0.105 -0.137301587301587
0.106 -0.141666666666667
0.107 -0.141666666666667
0.108 -0.144179894179894
0.109 -0.144179894179894
0.11 -0.150661375661376
0.111 -0.150661375661376
0.112 -0.153174603174603
0.113 -0.153174603174603
0.114 -0.157275132275132
0.115 -0.157275132275132
0.116 -0.158730158730159
0.117 -0.158730158730159
0.118 -0.163227513227513
0.119 -0.163227513227513
0.12 -0.169179894179894
0.121 -0.169179894179894
0.122 -0.171693121693122
0.123 -0.171693121693122
0.124 -0.175
0.125 -0.175
0.126 -0.1755291005291
0.127 -0.1755291005291
0.128 -0.182671957671958
0.129 -0.182671957671958
0.13 -0.183730158730159
0.131 -0.183730158730159
0.132 -0.188756613756614
0.133 -0.188756613756614
0.134 -0.192195767195767
0.135 -0.192195767195767
0.136 -0.196560846560846
0.137 -0.196560846560846
0.138 -0.194444444444445
0.139 -0.194444444444445
0.14 -0.197354497354497
0.141 -0.197354497354497
0.142 -0.201190476190476
0.143 -0.201190476190476
0.144 -0.205952380952381
0.145 -0.205952380952381
0.146 -0.212169312169312
0.147 -0.212169312169312
0.148 -0.210449735449735
0.149 -0.210449735449735
0.15 -0.213227513227513
0.151 -0.213227513227513
0.152 -0.219179894179894
0.153 -0.219179894179894
0.154 -0.220767195767196
0.155 -0.220767195767196
0.156 -0.225661375661376
0.157 -0.225661375661376
0.158 -0.23015873015873
0.159 -0.23015873015873
0.16 -0.23042328042328
0.161 -0.23042328042328
0.162 -0.230952380952381
0.163 -0.230952380952381
0.164 -0.236507936507936
0.165 -0.236507936507936
0.166 -0.238227513227513
0.167 -0.238227513227513
0.168 -0.236243386243386
0.169 -0.236243386243386
0.17 -0.242328042328042
0.171 -0.242328042328042
0.172 -0.245502645502645
0.173 -0.245502645502645
0.174 -0.243121693121693
0.175 -0.243121693121693
0.176 -0.249338624338624
0.177 -0.249338624338624
0.178 -0.252248677248677
0.179 -0.252248677248677
0.18 -0.251984126984127
0.181 -0.251984126984127
0.182 -0.255291005291005
0.183 -0.255291005291005
0.184 -0.254232804232804
0.185 -0.254232804232804
0.186 -0.260978835978836
0.187 -0.260978835978836
0.188 -0.260582010582011
0.189 -0.260582010582011
0.19 -0.264021164021164
0.191 -0.264021164021164
0.192 -0.266402116402116
0.193 -0.266402116402116
0.194 -0.267195767195767
0.195 -0.267195767195767
0.196 -0.268650793650794
0.197 -0.268650793650794
0.198 -0.268518518518518
0.199 -0.268518518518518
0.2 -0.271031746031746
0.201 -0.271031746031746
0.202 -0.273015873015873
0.203 -0.273015873015873
0.204 -0.277380952380952
0.205 -0.277380952380952
0.206 -0.279232804232804
0.207 -0.279232804232804
0.208 -0.275661375661376
0.209 -0.275661375661376
0.21 -0.280687830687831
0.211 -0.280687830687831
0.212 -0.280026455026455
0.213 -0.280026455026455
0.214 -0.284391534391534
0.215 -0.284391534391534
0.216 -0.284391534391534
0.217 -0.284391534391534
0.218 -0.288624338624339
0.219 -0.288624338624339
0.22 -0.286904761904762
0.221 -0.286904761904762
0.222 -0.286243386243386
0.223 -0.286243386243386
0.224 -0.289153439153439
0.225 -0.289153439153439
0.226 -0.29021164021164
0.227 -0.29021164021164
0.228 -0.292460317460317
0.229 -0.292460317460317
0.23 -0.291798941798942
0.231 -0.291798941798942
0.232 -0.294047619047619
0.233 -0.294047619047619
0.234 -0.29537037037037
0.235 -0.29537037037037
0.236 -0.293253968253968
0.237 -0.293253968253968
0.238 -0.297751322751323
0.239 -0.297751322751323
0.24 -0.297354497354497
0.241 -0.297354497354497
0.242 -0.298412698412698
0.243 -0.298412698412698
0.244 -0.298412698412698
0.245 -0.298412698412698
0.246 -0.301058201058201
0.247 -0.301058201058201
0.248 -0.301984126984127
0.249 -0.301984126984127
0.25 -0.298280423280423
0.251 -0.298280423280423
0.252 -0.305555555555556
0.253 -0.305555555555556
0.254 -0.301851851851852
0.255 -0.301851851851852
0.256 -0.30489417989418
0.257 -0.30489417989418
0.258 -0.309126984126984
0.259 -0.309126984126984
0.26 -0.305820105820106
0.261 -0.305820105820106
0.262 -0.305026455026455
0.263 -0.305026455026455
0.264 -0.306878306878307
0.265 -0.306878306878307
0.266 -0.307936507936508
0.267 -0.307936507936508
0.268 -0.307936507936508
0.269 -0.307936507936508
0.27 -0.307275132275132
0.271 -0.307275132275132
0.272 -0.31005291005291
0.273 -0.31005291005291
0.274 -0.309656084656085
0.275 -0.309656084656085
0.276 -0.311904761904762
0.277 -0.311904761904762
0.278 -0.30462962962963
0.279 -0.30462962962963
0.28 -0.307010582010582
0.281 -0.307010582010582
0.282 -0.31005291005291
0.283 -0.31005291005291
0.284 -0.307804232804233
0.285 -0.307804232804233
0.286 -0.309920634920635
0.287 -0.309920634920635
0.288 -0.309126984126984
0.289 -0.309126984126984
0.29 -0.306084656084656
0.291 -0.306084656084656
0.292 -0.307936507936508
0.293 -0.307936507936508
0.294 -0.30978835978836
0.295 -0.30978835978836
0.296 -0.306349206349206
0.297 -0.306349206349206
0.298 -0.306216931216931
0.299 -0.306216931216931
0.3 -0.307936507936508
0.301 -0.307936507936508
0.302 -0.306216931216931
0.303 -0.306216931216931
0.304 -0.307010582010582
0.305 -0.307010582010582
0.306 -0.307407407407407
0.307 -0.307407407407407
0.308 -0.306349206349206
0.309 -0.306349206349206
0.31 -0.30542328042328
0.311 -0.30542328042328
0.312 -0.306613756613757
0.313 -0.306613756613757
0.314 -0.306216931216931
0.315 -0.306216931216931
0.316 -0.303703703703704
0.317 -0.303703703703704
0.318 -0.305555555555556
0.319 -0.305555555555556
0.32 -0.30462962962963
0.321 -0.30462962962963
0.322 -0.304100529100529
0.323 -0.304100529100529
0.324 -0.301455026455026
0.325 -0.301455026455026
0.326 -0.3
0.327 -0.3
0.328 -0.301587301587302
0.329 -0.301587301587302
0.33 -0.300396825396825
0.331 -0.300396825396825
0.332 -0.302777777777778
0.333 -0.302777777777778
0.334 -0.298015873015873
0.335 -0.298015873015873
0.336 -0.300132275132275
0.337 -0.300132275132275
0.338 -0.29973544973545
0.339 -0.29973544973545
0.34 -0.3
0.341 -0.3
0.342 -0.29457671957672
0.343 -0.29457671957672
0.344 -0.297354497354497
0.345 -0.297354497354497
0.346 -0.295238095238095
0.347 -0.295238095238095
0.348 -0.292195767195767
0.349 -0.292195767195767
0.35 -0.293783068783069
0.351 -0.293783068783069
0.352 -0.288492063492063
0.353 -0.288492063492063
0.354 -0.288227513227513
0.355 -0.288227513227513
0.356 -0.289814814814815
0.357 -0.289814814814815
0.358 -0.291931216931217
0.359 -0.291931216931217
0.36 -0.286111111111111
0.361 -0.286111111111111
0.362 -0.288624338624339
0.363 -0.288624338624339
0.364 -0.284391534391534
0.365 -0.284391534391534
0.366 -0.283994708994709
0.367 -0.283994708994709
0.368 -0.281481481481481
0.369 -0.281481481481481
0.37 -0.281481481481481
0.371 -0.281481481481481
0.372 -0.28042328042328
0.373 -0.28042328042328
0.374 -0.278042328042328
0.375 -0.278042328042328
0.376 -0.277248677248677
0.377 -0.277248677248677
0.378 -0.276719576719577
0.379 -0.276719576719577
0.38 -0.275925925925926
0.381 -0.275925925925926
0.382 -0.278174603174603
0.383 -0.278174603174603
0.384 -0.270238095238095
0.385 -0.270238095238095
0.386 -0.273015873015873
0.387 -0.273015873015873
0.388 -0.269312169312169
0.389 -0.269312169312169
0.39 -0.270767195767196
0.391 -0.270767195767196
0.392 -0.265873015873016
0.393 -0.265873015873016
0.394 -0.264814814814815
0.395 -0.264814814814815
0.396 -0.265343915343915
0.397 -0.265343915343915
0.398 -0.263227513227513
0.399 -0.263227513227513
0.4 -0.259523809523809
0.401 -0.259523809523809
0.402 -0.259391534391534
0.403 -0.259391534391534
0.404 -0.260582010582011
0.405 -0.260582010582011
0.406 -0.255291005291005
0.407 -0.255291005291005
0.408 -0.253042328042328
0.409 -0.253042328042328
0.41 -0.251719576719577
0.411 -0.251719576719577
0.412 -0.251984126984127
0.413 -0.251984126984127
0.414 -0.247222222222222
0.415 -0.247222222222222
0.416 -0.247486772486772
0.417 -0.247486772486772
0.418 -0.246693121693122
0.419 -0.246693121693122
0.42 -0.241269841269841
0.421 -0.241269841269841
0.422 -0.24484126984127
0.423 -0.24484126984127
0.424 -0.241666666666667
0.425 -0.241666666666667
0.426 -0.236507936507936
0.427 -0.236507936507936
0.428 -0.23531746031746
0.429 -0.23531746031746
0.43 -0.234523809523809
0.431 -0.234523809523809
0.432 -0.233730158730159
0.433 -0.233730158730159
0.434 -0.234523809523809
0.435 -0.234523809523809
0.436 -0.23042328042328
0.437 -0.23042328042328
0.438 -0.225
0.439 -0.225
0.44 -0.226984126984127
0.441 -0.226984126984127
0.442 -0.221825396825397
0.443 -0.221825396825397
0.444 -0.220502645502645
0.445 -0.220502645502645
0.446 -0.223809523809524
0.447 -0.223809523809524
0.448 -0.215740740740741
0.449 -0.215740740740741
0.45 -0.216402116402116
0.451 -0.216402116402116
0.452 -0.211111111111111
0.453 -0.211111111111111
0.454 -0.212566137566138
0.455 -0.212566137566138
0.456 -0.21031746031746
0.457 -0.21031746031746
0.458 -0.205820105820106
0.459 -0.205820105820106
0.46 -0.202777777777778
0.461 -0.202777777777778
0.462 -0.200793650793651
0.463 -0.200793650793651
0.464 -0.200925925925926
0.465 -0.200925925925926
0.466 -0.194047619047619
0.467 -0.194047619047619
0.468 -0.195634920634921
0.469 -0.195634920634921
0.47 -0.191666666666667
0.471 -0.191666666666667
0.472 -0.190608465608466
0.473 -0.190608465608466
0.474 -0.190343915343915
0.475 -0.190343915343915
0.476 -0.18478835978836
0.477 -0.18478835978836
0.478 -0.183730158730159
0.479 -0.183730158730159
0.48 -0.179761904761905
0.481 -0.179761904761905
0.482 -0.180291005291005
0.483 -0.180291005291005
0.484 -0.175132275132275
0.485 -0.175132275132275
0.486 -0.177248677248677
0.487 -0.177248677248677
0.488 -0.174338624338624
0.489 -0.174338624338624
0.49 -0.166931216931217
0.491 -0.166931216931217
0.492 -0.167857142857143
0.493 -0.167857142857143
0.494 -0.163227513227513
0.495 -0.163227513227513
0.496 -0.163888888888889
0.497 -0.163888888888889
0.498 -0.16031746031746
0.499 -0.16031746031746
0.5 -0.157539682539683
0.501 -0.157539682539683
0.502 -0.156746031746032
0.503 -0.156746031746032
0.504 -0.150661375661376
0.505 -0.150661375661376
0.506 -0.153439153439153
0.507 -0.153439153439153
0.508 -0.145502645502645
0.509 -0.145502645502645
0.51 -0.143253968253968
0.511 -0.143253968253968
0.512 -0.143121693121693
0.513 -0.143121693121693
0.514 -0.137169312169312
0.515 -0.137169312169312
0.516 -0.138888888888889
0.517 -0.138888888888889
0.518 -0.135449735449735
0.519 -0.135449735449735
0.52 -0.136772486772487
0.521 -0.136772486772487
0.522 -0.129365079365079
0.523 -0.129365079365079
0.524 -0.127513227513227
0.525 -0.127513227513227
0.526 -0.124074074074074
0.527 -0.124074074074074
0.528 -0.119973544973545
0.529 -0.119973544973545
0.53 -0.119047619047619
0.531 -0.119047619047619
0.532 -0.117989417989418
0.533 -0.117989417989418
0.534 -0.115343915343915
0.535 -0.115343915343915
0.536 -0.109920634920635
0.537 -0.109920634920635
0.538 -0.110185185185185
0.539 -0.110185185185185
0.54 -0.106746031746032
0.541 -0.106746031746032
0.542 -0.103306878306878
0.543 -0.103306878306878
0.544 -0.100661375661376
0.545 -0.100661375661376
0.546 -0.0968253968253968
0.547 -0.0968253968253968
0.548 -0.0974867724867725
0.549 -0.0974867724867725
0.55 -0.0927248677248677
0.551 -0.0927248677248677
0.552 -0.0887566137566137
0.553 -0.0887566137566137
0.554 -0.0857142857142856
0.555 -0.0857142857142856
0.556 -0.0853174603174603
0.557 -0.0853174603174603
0.558 -0.0816137566137566
0.559 -0.0816137566137566
0.56 -0.081084656084656
0.561 -0.081084656084656
0.562 -0.0743386243386243
0.563 -0.0743386243386243
0.564 -0.0794973544973545
0.565 -0.0794973544973545
0.566 -0.0694444444444444
0.567 -0.0694444444444444
0.568 -0.0649470899470899
0.569 -0.0649470899470899
0.57 -0.066005291005291
0.571 -0.066005291005291
0.572 -0.0609788359788359
0.573 -0.0609788359788359
0.574 -0.0571428571428571
0.575 -0.0571428571428571
0.576 -0.0562169312169312
0.577 -0.0562169312169312
0.578 -0.0489417989417989
0.579 -0.0489417989417989
0.58 -0.0506613756613756
0.581 -0.0506613756613756
0.582 -0.0466931216931217
0.583 -0.0466931216931217
0.584 -0.0433862433862434
0.585 -0.0433862433862434
0.586 -0.0407407407407407
0.587 -0.0407407407407407
0.588 -0.0391534391534391
0.589 -0.0391534391534391
0.59 -0.0374338624338624
0.591 -0.0374338624338624
0.592 -0.0283068783068782
0.593 -0.0283068783068782
0.594 -0.0313492063492063
0.595 -0.0313492063492063
0.596 -0.0273809523809523
0.597 -0.0273809523809523
0.598 -0.0246031746031746
0.599 -0.0246031746031746
0.6 -0.0194444444444444
0.601 -0.0194444444444444
0.602 -0.0214285714285714
0.603 -0.0214285714285714
0.604 -0.0177248677248677
0.605 -0.0177248677248677
0.606 -0.0148148148148148
0.607 -0.0148148148148148
0.608 -0.00925925925925923
0.609 -0.00925925925925923
0.61 -0.00542328042328039
0.611 -0.00542328042328039
0.612 -0.000793650793650772
0.613 -0.000793650793650772
0.614 -0.00039682539682534
0.615 -0.00039682539682534
0.616 0.000925925925925978
0.617 0.000925925925925978
0.618 0.00410052910052916
0.619 0.00410052910052916
0.62 0.00687830687830691
0.621 0.00687830687830691
0.622 0.0103174603174603
0.623 0.0103174603174603
0.624 0.0113756613756614
0.625 0.0113756613756614
0.626 0.0154761904761905
0.627 0.0154761904761905
0.628 0.020899470899471
0.629 0.020899470899471
0.63 0.021957671957672
0.631 0.021957671957672
0.632 0.026984126984127
0.633 0.026984126984127
0.634 0.0271164021164021
0.635 0.0271164021164021
0.636 0.0321428571428572
0.637 0.0321428571428572
0.638 0.0321428571428572
0.639 0.0321428571428572
0.64 0.0382275132275133
0.641 0.0382275132275133
0.642 0.0400793650793652
0.643 0.0400793650793652
0.644 0.0423280423280424
0.645 0.0423280423280424
0.646 0.0444444444444445
0.647 0.0444444444444445
0.648 0.0448412698412699
0.649 0.0448412698412699
0.65 0.0503968253968255
0.651 0.0503968253968255
0.652 0.053968253968254
0.653 0.053968253968254
0.654 0.0567460317460318
0.655 0.0567460317460318
0.656 0.0562169312169313
0.657 0.0562169312169313
0.658 0.0661375661375662
0.659 0.0665343915343916
0.66 0.0705026455026456
0.661 0.0705026455026456
0.662 0.0673280423280424
0.663 0.0673280423280424
0.664 0.0686507936507937
0.665 0.0686507936507937
0.666 0.0718253968253969
0.667 0.0718253968253969
0.668 0.0736772486772488
0.669 0.0736772486772488
0.67 0.0793650793650794
0.671 0.0793650793650794
0.672 0.0821428571428572
0.673 0.0821428571428572
0.674 0.0847883597883598
0.675 0.0847883597883598
0.676 0.0873015873015874
0.677 0.0873015873015874
0.678 0.0933862433862434
0.679 0.0933862433862434
0.68 0.0935185185185185
0.681 0.0935185185185185
0.682 0.0986772486772487
0.683 0.0986772486772487
0.684 0.0998677248677249
0.685 0.0998677248677249
0.686 0.104365079365079
0.687 0.104365079365079
0.688 0.104761904761905
0.689 0.104761904761905
0.69 0.11005291005291
0.691 0.11005291005291
0.692 0.111111111111111
0.693 0.111111111111111
0.694 0.114153439153439
0.695 0.114153439153439
0.696 0.113492063492064
0.697 0.113492063492064
0.698 0.11521164021164
0.699 0.11521164021164
0.7 0.118650793650794
0.701 0.118650793650794
0.702 0.123412698412698
0.703 0.123412698412698
0.704 0.127513227513228
0.705 0.127513227513228
0.706 0.133597883597884
0.707 0.133597883597884
0.708 0.132407407407407
0.709 0.132407407407407
0.71 0.136640211640212
0.711 0.136640211640212
0.712 0.138492063492064
0.713 0.138492063492064
0.714 0.140608465608466
0.715 0.140608465608466
0.716 0.142857142857143
0.717 0.142857142857143
0.718 0.148280423280423
0.719 0.148280423280423
0.72 0.146693121693122
0.721 0.146693121693122
0.722 0.152116402116402
0.723 0.152116402116402
0.724 0.153571428571429
0.725 0.153571428571429
0.726 0.15462962962963
0.727 0.15462962962963
0.728 0.16031746031746
0.729 0.16031746031746
0.73 0.163756613756614
0.731 0.163756613756614
0.732 0.16521164021164
0.733 0.16521164021164
0.734 0.167328042328042
0.735 0.167328042328042
0.736 0.172222222222222
0.737 0.172222222222222
0.738 0.174074074074074
0.739 0.174074074074074
0.74 0.173809523809524
0.741 0.173809523809524
0.742 0.175132275132275
0.743 0.175132275132275
0.744 0.17989417989418
0.745 0.17989417989418
0.746 0.180687830687831
0.747 0.180687830687831
0.748 0.185978835978836
0.749 0.185978835978836
0.75 0.190608465608466
0.751 0.190608465608466
0.752 0.191666666666667
0.753 0.191666666666667
0.754 0.192592592592593
0.755 0.192592592592593
0.756 0.195767195767196
0.757 0.195767195767196
0.758 0.199074074074074
0.759 0.199074074074074
0.76 0.197619047619048
0.761 0.197619047619048
0.762 0.203306878306878
0.763 0.203306878306878
0.764 0.204365079365079
0.765 0.204365079365079
0.766 0.208994708994709
0.767 0.208994708994709
0.768 0.211375661375661
0.769 0.211375661375661
0.77 0.213227513227513
0.771 0.213227513227513
0.772 0.215608465608466
0.773 0.215608465608466
0.774 0.216269841269841
0.775 0.216269841269841
0.776 0.218650793650794
0.777 0.218650793650794
0.778 0.221560846560847
0.779 0.221560846560847
0.78 0.223544973544974
0.781 0.223544973544974
0.782 0.224338624338624
0.783 0.224338624338624
0.784 0.228968253968254
0.785 0.228968253968254
0.786 0.232275132275132
0.787 0.232275132275132
0.788 0.233994708994709
0.789 0.233994708994709
0.79 0.234656084656085
0.791 0.234656084656085
0.792 0.240740740740741
0.793 0.240740740740741
0.794 0.241269841269841
0.795 0.241269841269841
0.796 0.241269841269841
0.797 0.241269841269841
0.798 0.241137566137566
0.799 0.241137566137566
0.8 0.246825396825397
0.801 0.246825396825397
0.802 0.25026455026455
0.803 0.25026455026455
0.804 0.253042328042328
0.805 0.253042328042328
0.806 0.252777777777778
0.807 0.252777777777778
0.808 0.253042328042328
0.809 0.253042328042328
0.81 0.257275132275132
0.811 0.257275132275132
0.812 0.260846560846561
0.813 0.260846560846561
0.814 0.260978835978836
0.815 0.260978835978836
0.816 0.26494708994709
0.817 0.26494708994709
0.818 0.262962962962963
0.819 0.262962962962963
0.82 0.268253968253968
0.821 0.268253968253968
0.822 0.266798941798942
0.823 0.266798941798942
0.824 0.269047619047619
0.825 0.269047619047619
0.826 0.274074074074074
0.827 0.274074074074074
0.828 0.272486772486773
0.829 0.272486772486773
0.83 0.277777777777778
0.831 0.277777777777778
0.832 0.277910052910053
0.833 0.277910052910053
0.834 0.280555555555556
0.835 0.280555555555556
0.836 0.280555555555556
0.837 0.280555555555556
0.838 0.282275132275132
0.839 0.282275132275132
0.84 0.285978835978836
0.841 0.285978835978836
0.842 0.287698412698413
0.843 0.287698412698413
0.844 0.28968253968254
0.845 0.28968253968254
0.846 0.28968253968254
0.847 0.28968253968254
0.848 0.292063492063492
0.849 0.292063492063492
0.85 0.293650793650794
0.851 0.293650793650794
0.852 0.292592592592593
0.853 0.292592592592593
0.854 0.297883597883598
0.855 0.297883597883598
0.856 0.296957671957672
0.857 0.296957671957672
0.858 0.303571428571429
0.859 0.303571428571429
0.86 0.298677248677249
0.861 0.298677248677249
0.862 0.30489417989418
0.863 0.30489417989418
0.864 0.30542328042328
0.865 0.30542328042328
0.866 0.308597883597884
0.867 0.308597883597884
0.868 0.307671957671958
0.869 0.307671957671958
0.87 0.310714285714286
0.871 0.310714285714286
0.872 0.310714285714286
0.873 0.310714285714286
0.874 0.313359788359788
0.875 0.313359788359788
0.876 0.313095238095238
0.877 0.313095238095238
0.878 0.317857142857143
0.879 0.317857142857143
0.88 0.31494708994709
0.881 0.31494708994709
0.882 0.317328042328042
0.883 0.317328042328042
0.884 0.321957671957672
0.885 0.321957671957672
0.886 0.319312169312169
0.887 0.319312169312169
0.888 0.323941798941799
0.889 0.323941798941799
0.89 0.322354497354497
0.891 0.322354497354497
0.892 0.323677248677249
0.893 0.323677248677249
0.894 0.324867724867725
0.895 0.324867724867725
0.896 0.329365079365079
0.897 0.329365079365079
0.898 0.326851851851852
0.899 0.326851851851852
0.9 0.327248677248677
0.901 0.327248677248677
0.902 0.326719576719577
0.903 0.326719576719577
0.904 0.330820105820106
0.905 0.330820105820106
0.906 0.328703703703704
0.907 0.328703703703704
0.908 0.333862433862434
0.909 0.333862433862434
0.91 0.335449735449735
0.911 0.335449735449735
0.912 0.331481481481482
0.913 0.331481481481482
0.914 0.33531746031746
0.915 0.33531746031746
0.916 0.335185185185185
0.917 0.335185185185185
0.918 0.336111111111111
0.919 0.336111111111111
0.92 0.336111111111111
0.921 0.336111111111111
0.922 0.337433862433862
0.923 0.337433862433862
0.924 0.336904761904762
0.925 0.336904761904762
0.926 0.340608465608466
0.927 0.340608465608466
0.928 0.340873015873016
0.929 0.340873015873016
0.93 0.338095238095238
0.931 0.338095238095238
0.932 0.338756613756614
0.933 0.338756613756614
0.934 0.343121693121693
0.935 0.343121693121693
0.936 0.345238095238095
0.937 0.345238095238095
0.938 0.341534391534392
0.939 0.341534391534392
0.94 0.343253968253968
0.941 0.343253968253968
0.942 0.347089947089947
0.943 0.347089947089947
0.944 0.343650793650794
0.945 0.343650793650794
0.946 0.346428571428571
0.947 0.346428571428571
0.948 0.345899470899471
0.949 0.345899470899471
0.95 0.346825396825397
0.951 0.346825396825397
0.952 0.345767195767196
0.953 0.345767195767196
0.954 0.349206349206349
0.955 0.349206349206349
0.956 0.344179894179894
0.957 0.344179894179894
0.958 0.347619047619048
0.959 0.347619047619048
0.96 0.347354497354497
0.961 0.347354497354497
0.962 0.346031746031746
0.963 0.346031746031746
0.964 0.347619047619048
0.965 0.347619047619048
0.966 0.34537037037037
0.967 0.34537037037037
0.968 0.346693121693122
0.969 0.346693121693122
0.97 0.345767195767196
0.971 0.345767195767196
0.972 0.347354497354497
0.973 0.347354497354497
0.974 0.345634920634921
0.975 0.345634920634921
0.976 0.345238095238095
0.977 0.345238095238095
0.978 0.347354497354497
0.979 0.347354497354497
0.98 0.346693121693122
0.981 0.346693121693122
0.982 0.342328042328042
0.983 0.342328042328042
0.984 0.344312169312169
0.985 0.344312169312169
0.986 0.34510582010582
0.987 0.34510582010582
0.988 0.344973544973545
0.989 0.344973544973545
0.99 0.34484126984127
0.991 0.34484126984127
0.992 0.343386243386243
0.993 0.343386243386243
0.994 0.345634920634921
0.995 0.345634920634921
0.996 0.343518518518519
0.997 0.343518518518519
0.998 0.341402116402116
0.999 0.341402116402116
1 0.346957671957672
1.001 0.346957671957672
1.002 0.343650793650794
1.003 0.343650793650794
1.004 0.344444444444444
1.005 0.344444444444444
1.006 0.33968253968254
1.007 0.33968253968254
1.008 0.343121693121693
1.009 0.343121693121693
1.01 0.335978835978836
1.011 0.335978835978836
1.012 0.336507936507937
1.013 0.336507936507937
1.014 0.340079365079365
1.015 0.340079365079365
1.016 0.334656084656085
1.017 0.334656084656085
1.018 0.333201058201058
1.019 0.333201058201058
1.02 0.33452380952381
1.021 0.33452380952381
1.022 0.333201058201058
1.023 0.333201058201058
1.024 0.331084656084656
1.025 0.331084656084656
1.026 0.33505291005291
1.027 0.33505291005291
1.028 0.330026455026455
1.029 0.330026455026455
1.03 0.328439153439153
1.031 0.328439153439153
1.032 0.330291005291005
1.033 0.330291005291005
1.034 0.328042328042328
1.035 0.328042328042328
1.036 0.327380952380952
1.037 0.327380952380952
1.038 0.320899470899471
1.039 0.320899470899471
1.04 0.325132275132275
1.041 0.325132275132275
1.042 0.322222222222222
1.043 0.322222222222222
1.044 0.320767195767196
1.045 0.320767195767196
1.046 0.318650793650794
1.047 0.318650793650794
1.048 0.320767195767196
1.049 0.320767195767196
1.05 0.318253968253968
1.051 0.318253968253968
1.052 0.316402116402116
1.053 0.316402116402116
1.054 0.316005291005291
1.055 0.316005291005291
1.056 0.309656084656085
1.057 0.309656084656085
1.058 0.312698412698413
1.059 0.312698412698413
1.06 0.313227513227513
1.061 0.313227513227513
1.062 0.308730158730159
1.063 0.308730158730159
1.064 0.306349206349206
1.065 0.306349206349206
1.066 0.302910052910053
1.067 0.302910052910053
1.068 0.302645502645503
1.069 0.302645502645503
1.07 0.304497354497355
1.071 0.304497354497355
1.072 0.301058201058201
1.073 0.301058201058201
1.074 0.296164021164021
1.075 0.296164021164021
1.076 0.297222222222222
1.077 0.297222222222222
1.078 0.294047619047619
1.079 0.294047619047619
1.08 0.291005291005291
1.081 0.291005291005291
1.082 0.289417989417989
1.083 0.289417989417989
1.084 0.287301587301587
1.085 0.287301587301587
1.086 0.28478835978836
1.087 0.28478835978836
1.088 0.284126984126984
1.089 0.284126984126984
1.09 0.283730158730159
1.091 0.283730158730159
1.092 0.28478835978836
1.093 0.28478835978836
1.094 0.279100529100529
1.095 0.279100529100529
1.096 0.277380952380952
1.097 0.277380952380952
1.098 0.277248677248677
1.099 0.277248677248677
1.1 0.273544973544974
1.101 0.273544973544974
1.102 0.267592592592593
1.103 0.267592592592593
1.104 0.268253968253968
1.105 0.268253968253968
1.106 0.265476190476191
1.107 0.265476190476191
1.108 0.26468253968254
1.109 0.26468253968254
1.11 0.260978835978836
1.111 0.260978835978836
1.112 0.260185185185185
1.113 0.260185185185185
1.114 0.257142857142857
1.115 0.257142857142857
1.116 0.254365079365079
1.117 0.254365079365079
1.118 0.251851851851852
1.119 0.251851851851852
1.12 0.25026455026455
1.121 0.25026455026455
1.122 0.248015873015873
1.123 0.248015873015873
1.124 0.245899470899471
1.125 0.245899470899471
1.126 0.241666666666667
1.127 0.241666666666667
1.128 0.24457671957672
1.129 0.24457671957672
1.13 0.236640211640212
1.131 0.236640211640212
1.132 0.239285714285714
1.133 0.239285714285714
1.134 0.233465608465608
1.135 0.233465608465608
1.136 0.232407407407407
1.137 0.232407407407407
1.138 0.231746031746032
1.139 0.231746031746032
1.14 0.225661375661376
1.141 0.225661375661376
1.142 0.224338624338624
1.143 0.224338624338624
1.144 0.222883597883598
1.145 0.222883597883598
1.146 0.219444444444445
1.147 0.219444444444445
1.148 0.219312169312169
1.149 0.219312169312169
1.15 0.21494708994709
1.151 0.21494708994709
1.152 0.21005291005291
1.153 0.21005291005291
1.154 0.206878306878307
1.155 0.206878306878307
1.156 0.210582010582011
1.157 0.210582010582011
1.158 0.200661375661376
1.159 0.200661375661376
1.16 0.19973544973545
1.161 0.19973544973545
1.162 0.1994708994709
1.163 0.1994708994709
1.164 0.195502645502646
1.165 0.195502645502646
1.166 0.194312169312169
1.167 0.194312169312169
1.168 0.187301587301587
1.169 0.187301587301587
1.17 0.190476190476191
1.171 0.190476190476191
1.172 0.186375661375661
1.173 0.186375661375661
1.174 0.179497354497355
1.175 0.179497354497355
1.176 0.181084656084656
1.177 0.181084656084656
1.178 0.177777777777778
1.179 0.177777777777778
1.18 0.171560846560847
1.181 0.171560846560847
1.182 0.16521164021164
1.183 0.16521164021164
1.184 0.164550264550265
1.185 0.164550264550265
1.186 0.164417989417989
1.187 0.164417989417989
1.188 0.159656084656085
1.189 0.159656084656085
1.19 0.156878306878307
1.191 0.156878306878307
1.192 0.154232804232804
1.193 0.154232804232804
1.194 0.153174603174603
1.195 0.153174603174603
1.196 0.146693121693122
1.197 0.146693121693122
1.198 0.148280423280423
1.199 0.148280423280423
1.2 0.141798941798942
1.201 0.141798941798942
1.202 0.138492063492064
1.203 0.138492063492064
1.204 0.138888888888889
1.205 0.138888888888889
1.206 0.134259259259259
1.207 0.134259259259259
1.208 0.13505291005291
1.209 0.13505291005291
1.21 0.12989417989418
1.211 0.12989417989418
1.212 0.124603174603175
1.213 0.124603174603175
1.214 0.121428571428571
1.215 0.121428571428571
1.216 0.121031746031746
1.217 0.121031746031746
1.218 0.115873015873016
1.219 0.115873015873016
1.22 0.111904761904762
1.221 0.111904761904762
1.222 0.111640211640212
1.223 0.111640211640212
1.224 0.107142857142857
1.225 0.107142857142857
1.226 0.102910052910053
1.227 0.102910052910053
1.228 0.100396825396825
1.229 0.100396825396825
1.23 0.101719576719577
1.231 0.101719576719577
1.232 0.0955026455026455
1.233 0.0955026455026455
1.234 0.0902116402116402
1.235 0.0902116402116402
1.236 0.0851851851851852
1.237 0.0851851851851852
1.238 0.0851851851851852
1.239 0.0851851851851852
1.24 0.0842592592592593
1.241 0.0842592592592593
1.242 0.0773809523809524
1.243 0.0773809523809524
1.244 0.0735449735449736
1.245 0.0735449735449736
1.246 0.0710317460317461
1.247 0.0710317460317461
1.248 0.0665343915343916
1.249 0.0665343915343916
1.25 0.0683862433862434
1.251 0.0683862433862434
1.252 0.0644179894179894
1.253 0.0644179894179894
1.254 0.0607142857142858
1.255 0.0607142857142858
1.256 0.055952380952381
1.257 0.055952380952381
1.258 0.0550264550264551
1.259 0.0550264550264551
1.26 0.0473544973544974
1.261 0.0473544973544974
1.262 0.0496031746031746
1.263 0.0496031746031746
1.264 0.0453703703703704
1.265 0.0453703703703704
1.266 0.0391534391534392
1.267 0.0391534391534392
1.268 0.0373015873015873
1.269 0.0373015873015873
1.27 0.0326719576719577
1.271 0.0326719576719577
1.272 0.0317460317460318
1.273 0.0317460317460318
1.274 0.026984126984127
1.275 0.026984126984127
1.276 0.0228835978835979
1.277 0.0228835978835979
1.278 0.0211640211640212
1.279 0.0211640211640212
1.28 0.0177248677248678
1.281 0.0177248677248678
1.282 0.016931216931217
1.283 0.016931216931217
1.284 0.0130952380952382
1.285 0.0130952380952382
1.286 0.00806878306878311
1.287 0.00806878306878311
1.288 0.00423280423280427
1.289 0.00423280423280427
1.29 0.00238095238095241
1.291 0.00238095238095241
1.292 -0
1.293 -0
1.294 -0.00489417989417984
1.295 -0.00489417989417984
1.296 -0.00833333333333334
1.297 -0.00833333333333334
1.298 -0.0128306878306877
1.299 -0.0128306878306877
1.3 -0.0164021164021164
1.301 -0.0164021164021164
1.302 -0.021031746031746
1.303 -0.021031746031746
1.304 -0.0194444444444444
1.305 -0.0194444444444444
1.306 -0.0228835978835978
1.307 -0.0228835978835978
1.308 -0.0263227513227512
1.309 -0.0263227513227512
1.31 -0.0341269841269841
1.311 -0.0341269841269841
1.312 -0.0333333333333333
1.313 -0.0333333333333333
1.314 -0.0345238095238095
1.315 -0.0345238095238095
1.316 -0.0437830687830687
1.317 -0.0437830687830687
1.318 -0.0472222222222222
1.319 -0.0472222222222222
1.32 -0.0465608465608465
1.321 -0.0465608465608465
1.322 -0.0511904761904762
1.323 -0.0511904761904762
1.324 -0.0544973544973545
1.325 -0.0544973544973545
1.326 -0.0575396825396825
1.327 -0.0575396825396825
1.328 -0.0603174603174603
1.329 -0.0603174603174603
1.33 -0.0642857142857142
1.331 -0.0642857142857142
1.332 -0.064021164021164
1.333 -0.064021164021164
1.334 -0.0724867724867725
1.335 -0.0724867724867725
1.336 -0.0759259259259259
1.337 -0.0759259259259259
1.338 -0.0764550264550264
1.339 -0.0764550264550264
1.34 -0.0768518518518518
1.341 -0.0768518518518518
1.342 -0.081084656084656
1.343 -0.081084656084656
1.344 -0.0854497354497354
1.345 -0.0854497354497354
1.346 -0.0894179894179894
1.347 -0.0894179894179894
1.348 -0.0914021164021163
1.349 -0.0914021164021163
1.35 -0.0957671957671957
1.351 -0.0957671957671957
1.352 -0.0977513227513227
1.353 -0.0977513227513227
1.354 -0.102248677248677
1.355 -0.102248677248677
1.356 -0.10489417989418
1.357 -0.10489417989418
1.358 -0.108068783068783
1.359 -0.108068783068783
1.36 -0.112301587301587
1.361 -0.112301587301587
1.362 -0.113756613756614
1.363 -0.113756613756614
1.364 -0.11468253968254
1.365 -0.11468253968254
1.366 -0.117460317460317
1.367 -0.117460317460317
1.368 -0.123148148148148
1.369 -0.123148148148148
1.37 -0.128042328042328
1.371 -0.128042328042328
1.372 -0.12989417989418
1.373 -0.12989417989418
1.374 -0.132275132275132
1.375 -0.132275132275132
1.376 -0.134259259259259
1.377 -0.134259259259259
1.378 -0.137962962962963
1.379 -0.137962962962963
1.38 -0.141931216931217
1.381 -0.141931216931217
1.382 -0.147222222222222
1.383 -0.147222222222222
1.384 -0.149206349206349
1.385 -0.149206349206349
1.386 -0.150396825396825
1.387 -0.150396825396825
1.388 -0.151455026455026
1.389 -0.151455026455026
1.39 -0.153968253968254
1.391 -0.153968253968254
1.392 -0.15978835978836
1.393 -0.15978835978836
1.394 -0.160846560846561
1.395 -0.160846560846561
1.396 -0.164814814814815
1.397 -0.164814814814815
1.398 -0.168650793650794
1.399 -0.168650793650794
1.4 -0.168783068783069
1.401 -0.168783068783069
1.402 -0.171825396825397
1.403 -0.171825396825397
1.404 -0.177380952380952
1.405 -0.177380952380952
1.406 -0.179100529100529
1.407 -0.179100529100529
1.408 -0.182142857142857
1.409 -0.182142857142857
1.41 -0.184259259259259
1.411 -0.184259259259259
1.412 -0.188095238095238
1.413 -0.188095238095238
1.414 -0.193121693121693
1.415 -0.193121693121693
1.416 -0.193783068783069
1.417 -0.193783068783069
1.418 -0.196428571428571
1.419 -0.196428571428571
1.42 -0.196957671957672
1.421 -0.196957671957672
1.422 -0.201984126984127
1.423 -0.201984126984127
1.424 -0.206084656084656
1.425 -0.206084656084656
1.426 -0.205687830687831
1.427 -0.205687830687831
1.428 -0.209259259259259
1.429 -0.209259259259259
1.43 -0.214550264550264
1.431 -0.214550264550264
1.432 -0.213624338624339
1.433 -0.213624338624339
1.434 -0.217857142857143
1.435 -0.217857142857143
1.436 -0.219973544973545
1.437 -0.219973544973545
1.438 -0.222222222222222
1.439 -0.222222222222222
1.44 -0.222883597883598
1.441 -0.222883597883598
1.442 -0.228042328042328
1.443 -0.228042328042328
1.444 -0.231481481481481
1.445 -0.231481481481481
1.446 -0.23531746031746
1.447 -0.23531746031746
1.448 -0.237301587301587
1.449 -0.237301587301587
1.45 -0.238624338624339
1.451 -0.238624338624339
1.452 -0.239021164021164
1.453 -0.239021164021164
1.454 -0.246693121693122
1.455 -0.246693121693122
1.456 -0.245238095238095
1.457 -0.245238095238095
1.458 -0.245767195767196
1.459 -0.245767195767196
1.46 -0.248148148148148
1.461 -0.248148148148148
1.462 -0.253835978835979
1.463 -0.253835978835979
1.464 -0.259126984126984
1.465 -0.259126984126984
1.466 -0.256746031746032
1.467 -0.256746031746032
1.468 -0.258730158730159
1.469 -0.258730158730159
1.47 -0.260185185185185
1.471 -0.260185185185185
1.472 -0.262962962962963
1.473 -0.262962962962963
1.474 -0.263359788359788
1.475 -0.263359788359788
1.476 -0.26957671957672
1.477 -0.26957671957672
1.478 -0.268650793650794
1.479 -0.268650793650794
1.48 -0.271957671957672
1.481 -0.271957671957672
1.482 -0.271560846560847
1.483 -0.271560846560847
1.484 -0.275793650793651
1.485 -0.275793650793651
1.486 -0.278439153439153
1.487 -0.278439153439153
1.488 -0.28042328042328
1.489 -0.28042328042328
1.49 -0.283068783068783
1.491 -0.283068783068783
1.492 -0.285449735449735
1.493 -0.285449735449735
1.494 -0.285978835978836
1.495 -0.285978835978836
1.496 -0.287830687830688
1.497 -0.287830687830688
1.498 -0.291666666666667
1.499 -0.291666666666667
1.5 -0.293518518518519
1.501 -0.293518518518519
1.502 -0.293121693121693
1.503 -0.293121693121693
1.504 -0.293915343915344
1.505 -0.293915343915344
1.506 -0.295634920634921
1.507 -0.295634920634921
1.508 -0.296428571428571
1.509 -0.296428571428571
1.51 -0.300661375661376
1.511 -0.300661375661376
1.512 -0.304100529100529
1.513 -0.304100529100529
1.514 -0.302248677248677
1.515 -0.302248677248677
1.516 -0.304497354497354
1.517 -0.304497354497354
1.518 -0.30978835978836
1.519 -0.30978835978836
1.52 -0.30978835978836
1.521 -0.30978835978836
1.522 -0.310185185185185
1.523 -0.310185185185185
1.524 -0.310978835978836
1.525 -0.310978835978836
1.526 -0.316402116402116
1.527 -0.316402116402116
1.528 -0.31468253968254
1.529 -0.31468253968254
1.53 -0.31494708994709
1.531 -0.31494708994709
1.532 -0.317460317460317
1.533 -0.317460317460317
1.534 -0.32037037037037
1.535 -0.32037037037037
1.536 -0.321825396825397
1.537 -0.321825396825397
1.538 -0.322751322751323
1.539 -0.322751322751323
1.54 -0.325661375661376
1.541 -0.325661375661376
1.542 -0.320238095238095
1.543 -0.320238095238095
1.544 -0.327777777777778
1.545 -0.327777777777778
1.546 -0.32526455026455
1.547 -0.32526455026455
1.548 -0.328703703703704
1.549 -0.328703703703704
1.55 -0.327513227513228
1.551 -0.327513227513228
1.552 -0.329497354497355
1.553 -0.329497354497355
1.554 -0.327513227513228
1.555 -0.327513227513228
1.556 -0.333994708994709
1.557 -0.333994708994709
1.558 -0.333862433862434
1.559 -0.333862433862434
1.56 -0.333465608465608
1.561 -0.333465608465608
1.562 -0.33478835978836
1.563 -0.33478835978836
1.564 -0.334126984126984
1.565 -0.334126984126984
1.566 -0.336904761904762
1.567 -0.336904761904762
1.568 -0.336375661375661
1.569 -0.336375661375661
1.57 -0.34021164021164
1.571 -0.34021164021164
1.572 -0.338888888888889
1.573 -0.338888888888889
1.574 -0.340608465608466
1.575 -0.340608465608466
1.576 -0.340079365079365
1.577 -0.340079365079365
1.578 -0.341931216931217
1.579 -0.341931216931217
1.58 -0.33994708994709
1.581 -0.33994708994709
1.582 -0.34537037037037
1.583 -0.34537037037037
1.584 -0.344047619047619
1.585 -0.344047619047619
1.586 -0.344179894179894
1.587 -0.344179894179894
1.588 -0.34510582010582
1.589 -0.34510582010582
1.59 -0.345238095238095
1.591 -0.345238095238095
1.592 -0.343650793650794
1.593 -0.343650793650794
1.594 -0.342724867724868
1.595 -0.342724867724868
1.596 -0.346031746031746
1.597 -0.346031746031746
1.598 -0.34484126984127
1.599 -0.34484126984127
1.6 -0.344179894179894
1.601 -0.344179894179894
1.602 -0.347486772486773
1.603 -0.347486772486773
1.604 -0.347486772486773
1.605 -0.347486772486773
1.606 -0.34537037037037
1.607 -0.34537037037037
1.608 -0.34510582010582
1.609 -0.34510582010582
1.61 -0.345502645502646
1.611 -0.345502645502646
1.612 -0.346693121693122
1.613 -0.346693121693122
1.614 -0.346031746031746
1.615 -0.346031746031746
1.616 -0.346560846560846
1.617 -0.346560846560846
1.618 -0.347751322751323
1.619 -0.347751322751323
1.62 -0.34510582010582
1.621 -0.34510582010582
1.622 -0.344708994708995
1.623 -0.344708994708995
1.624 -0.345502645502646
1.625 -0.345502645502646
1.626 -0.343518518518519
1.627 -0.343518518518519
1.628 -0.346560846560846
1.629 -0.346560846560846
1.63 -0.342724867724868
1.631 -0.342724867724868
1.632 -0.341798941798942
1.633 -0.341798941798942
1.634 -0.344047619047619
1.635 -0.344047619047619
1.636 -0.344179894179894
1.637 -0.344179894179894
1.638 -0.341666666666667
1.639 -0.341666666666667
1.64 -0.33968253968254
1.641 -0.33968253968254
1.642 -0.342195767195767
1.643 -0.342195767195767
1.644 -0.34510582010582
1.645 -0.34510582010582
1.646 -0.339550264550265
1.647 -0.339550264550265
1.648 -0.334920634920635
1.649 -0.334920634920635
1.65 -0.337566137566137
1.651 -0.337566137566137
1.652 -0.336243386243386
1.653 -0.336243386243386
1.654 -0.33558201058201
1.655 -0.33558201058201
1.656 -0.337169312169312
1.657 -0.337169312169312
1.658 -0.334391534391534
1.659 -0.334391534391534
1.66 -0.332275132275132
1.661 -0.332275132275132
1.662 -0.331481481481481
1.663 -0.331481481481481
1.664 -0.331084656084656
1.665 -0.331084656084656
1.666 -0.32989417989418
1.667 -0.32989417989418
1.668 -0.326322751322751
1.669 -0.326322751322751
1.67 -0.328042328042328
1.671 -0.328042328042328
1.672 -0.326587301587301
1.673 -0.326587301587301
1.674 -0.323544973544974
1.675 -0.323544973544974
1.676 -0.322751322751323
1.677 -0.322751322751323
1.678 -0.323544973544974
1.679 -0.323544973544974
1.68 -0.32037037037037
1.681 -0.32037037037037
1.682 -0.319047619047619
1.683 -0.319047619047619
1.684 -0.317857142857143
1.685 -0.317857142857143
1.686 -0.316666666666667
1.687 -0.316666666666667
1.688 -0.314814814814815
1.689 -0.314814814814815
1.69 -0.312698412698413
1.691 -0.312698412698413
1.692 -0.31005291005291
1.693 -0.31005291005291
1.694 -0.303439153439153
1.695 -0.303439153439153
1.696 -0.305026455026455
1.697 -0.305026455026455
1.698 -0.306746031746032
1.699 -0.306746031746032
1.7 -0.300661375661376
1.701 -0.300661375661376
1.702 -0.301587301587302
1.703 -0.301587301587302
1.704 -0.3
1.705 -0.3
1.706 -0.299206349206349
1.707 -0.299206349206349
1.708 -0.293783068783069
1.709 -0.293783068783069
1.71 -0.291666666666667
1.711 -0.291666666666667
1.712 -0.288095238095238
1.713 -0.288095238095238
1.714 -0.288492063492063
1.715 -0.288492063492063
1.716 -0.28478835978836
1.717 -0.28478835978836
1.718 -0.281746031746032
1.719 -0.281746031746032
1.72 -0.28042328042328
1.721 -0.28042328042328
1.722 -0.272619047619048
1.723 -0.272619047619048
1.724 -0.272354497354497
1.725 -0.272354497354497
1.726 -0.270238095238095
1.727 -0.270238095238095
1.728 -0.267724867724868
1.729 -0.267724867724868
1.73 -0.266402116402116
1.731 -0.266402116402116
1.732 -0.261772486772487
1.733 -0.261772486772487
1.734 -0.26005291005291
1.735 -0.26005291005291
1.736 -0.255820105820106
1.737 -0.255820105820106
1.738 -0.255820105820106
1.739 -0.255820105820106
1.74 -0.252777777777778
1.741 -0.252777777777778
1.742 -0.247619047619048
1.743 -0.247619047619048
1.744 -0.242989417989418
1.745 -0.242989417989418
1.746 -0.241137566137566
1.747 -0.241137566137566
1.748 -0.238756613756614
1.749 -0.238756613756614
1.75 -0.233862433862434
1.751 -0.233862433862434
1.752 -0.230291005291005
1.753 -0.230291005291005
1.754 -0.228703703703704
1.755 -0.228703703703704
1.756 -0.221957671957672
1.757 -0.221957671957672
1.758 -0.22037037037037
1.759 -0.22037037037037
1.76 -0.210582010582011
1.761 -0.210582010582011
1.762 -0.212698412698413
1.763 -0.212698412698413
1.764 -0.209259259259259
1.765 -0.209259259259259
1.766 -0.203306878306878
1.767 -0.203306878306878
1.768 -0.199206349206349
1.769 -0.199206349206349
1.77 -0.197222222222222
1.771 -0.197222222222222
1.772 -0.191534391534391
1.773 -0.191534391534391
1.774 -0.188756613756614
1.775 -0.188756613756614
1.776 -0.185978835978836
1.777 -0.185978835978836
1.778 -0.180820105820106
1.779 -0.180820105820106
1.78 -0.175793650793651
1.781 -0.175793650793651
1.782 -0.170899470899471
1.783 -0.170899470899471
1.784 -0.168121693121693
1.785 -0.168121693121693
1.786 -0.158201058201058
1.787 -0.157671957671958
1.788 -0.159656084656085
1.789 -0.159656084656085
1.79 -0.152248677248677
1.791 -0.152248677248677
1.792 -0.146560846560847
1.793 -0.146560846560847
1.794 -0.145238095238095
1.795 -0.145238095238095
1.796 -0.142063492063492
1.797 -0.142063492063492
1.798 -0.136243386243386
1.799 -0.136243386243386
1.8 -0.130291005291005
1.801 -0.130291005291005
1.802 -0.123015873015873
1.803 -0.123015873015873
1.804 -0.118121693121693
1.805 -0.118121693121693
1.806 -0.116666666666667
1.807 -0.116666666666667
1.808 -0.109523809523809
1.809 -0.109523809523809
1.81 -0.10489417989418
1.811 -0.10489417989418
1.812 -0.0998677248677248
1.813 -0.0998677248677248
1.814 -0.0908730158730158
1.815 -0.0908730158730158
1.816 -0.0858465608465608
1.817 -0.0858465608465608
1.818 -0.0849206349206349
1.819 -0.0849206349206349
1.82 -0.0783068783068783
1.821 -0.0783068783068783
1.822 -0.0707671957671957
1.823 -0.0707671957671957
1.824 -0.0657407407407408
1.825 -0.0657407407407408
1.826 -0.0596560846560846
1.827 -0.0596560846560846
1.828 -0.0533068783068782
1.829 -0.0533068783068782
1.83 -0.0482804232804232
1.831 -0.0482804232804232
1.832 -0.0395502645502645
1.833 -0.0395502645502645
1.834 -0.0345238095238095
1.835 -0.0345238095238095
1.836 -0.0302910052910053
1.837 -0.0302910052910053
1.838 -0.0236772486772486
1.839 -0.0236772486772486
1.84 -0.0183862433862433
1.841 -0.0183862433862433
1.842 -0.012962962962963
1.843 -0.012962962962963
1.844 -0.00304232804232798
1.845 -0.000793650793650772
1.846 0.00502645502645505
1.847 0.00502645502645505
1.848 0.00939153439153443
1.849 0.00939153439153443
1.85 0.0148148148148148
1.851 0.0148148148148148
1.852 0.0248677248677249
1.853 0.0251322751322751
1.854 0.0301587301587302
1.855 0.0301587301587302
1.856 0.0387566137566138
1.857 0.0387566137566138
1.858 0.0414021164021165
1.859 0.0414021164021165
1.86 0.0485449735449736
1.861 0.0485449735449736
1.862 0.0571428571428572
1.863 0.0571428571428572
1.864 0.0666666666666667
1.865 0.0666666666666667
1.866 0.0714285714285715
1.867 0.0714285714285715
1.868 0.0771164021164022
1.869 0.0771164021164022
1.87 0.0870370370370371
1.871 0.0874338624338625
1.872 0.0951058201058202
1.873 0.0951058201058202
1.874 0.101455026455027
1.875 0.101455026455027
1.876 0.107671957671958
1.877 0.107671957671958
1.878 0.115740740740741
1.879 0.115740740740741
1.88 0.123809523809524
1.881 0.123809523809524
1.882 0.130555555555556
1.883 0.130555555555556
1.884 0.140079365079365
1.885 0.140079365079365
1.886 0.147354497354497
1.887 0.147354497354497
1.888 0.154497354497355
1.889 0.154497354497355
1.89 0.162301587301587
1.891 0.162301587301587
1.892 0.171296296296296
1.893 0.171296296296296
1.894 0.179100529100529
1.895 0.179100529100529
1.896 0.187301587301587
1.897 0.187301587301587
1.898 0.197354497354497
1.899 0.198809523809524
1.9 0.203174603174603
1.901 0.203174603174603
1.902 0.213095238095238
1.903 0.214814814814815
1.904 0.222883597883598
1.905 0.222883597883598
1.906 0.232804232804233
1.907 0.23452380952381
1.908 0.241005291005291
1.909 0.241005291005291
1.91 0.246693121693122
1.911 0.246693121693122
1.912 0.256746031746032
1.913 0.257539682539683
1.914 0.267592592592593
1.915 0.267724867724868
1.916 0.274867724867725
1.917 0.274867724867725
1.918 0.28478835978836
1.919 0.286243386243386
1.92 0.294179894179894
1.921 0.294179894179894
1.922 0.304232804232804
1.923 0.304761904761905
1.924 0.313227513227513
1.925 0.313227513227513
1.926 0.323148148148148
1.927 0.32526455026455
1.928 0.33531746031746
1.929 0.335846560846561
1.93 0.344047619047619
1.931 0.344047619047619
1.932 0.352248677248677
1.933 0.352248677248677
1.934 0.362169312169312
1.935 0.363227513227513
1.936 0.369179894179894
1.937 0.369179894179894
1.938 0.379232804232804
1.939 0.38015873015873
1.94 0.39021164021164
1.941 0.393253968253968
1.942 0.402248677248677
1.943 0.402248677248677
1.944 0.410582010582011
1.945 0.410582010582011
1.946 0.420502645502646
1.947 0.423412698412698
1.948 0.432010582010582
1.949 0.432010582010582
1.95 0.441931216931217
1.951 0.442063492063492
1.952 0.452116402116402
1.953 0.452380952380952
1.954 0.462433862433862
1.955 0.463359788359788
1.956 0.473280423280423
1.957 0.474074074074074
1.958 0.484126984126984
1.959 0.484920634920635
1.96 0.494973544973545
1.961 0.496825396825397
1.962 0.503703703703704
1.963 0.503703703703704
1.964 0.513756613756614
1.965 0.518386243386243
1.966 0.528306878306878
1.967 0.530820105820106
1.968 0.540740740740741
1.969 0.543518518518519
1.97 0.552910052910053
1.971 0.552910052910053
1.972 0.562830687830688
1.973 0.562830687830688
1.974 0.572883597883598
1.975 0.574338624338624
1.976 0.584391534391534
1.977 0.584391534391534
1.978 0.594444444444445
1.979 0.597619047619048
1.98 0.607671957671958
1.981 0.609391534391534
1.982 0.619444444444445
1.983 0.619444444444445
1.984 0.629497354497355
1.985 0.634126984126984
1.986 0.644047619047619
1.987 0.64537037037037
1.988 0.655291005291005
1.989 0.655952380952381
1.99 0.666005291005291
1.991 0.669444444444444
1.992 0.679497354497354
1.993 0.682539682539683
1.994 0.692592592592593
1.995 0.692724867724868
1.996 0.702777777777778
1.997 0.711111111111111
1.998 0.71984126984127
1.999 0.71984126984127
};
\addplot [very thick, darkgray141160203]
table {%
0 -0.476587301587302
0.001 -0.476587301587302
0.002 -0.477380952380952
0.003 -0.477380952380952
0.004 -0.481084656084656
0.005 -0.481084656084656
0.006 -0.49021164021164
0.007 -0.49021164021164
0.008 -0.494047619047619
0.009 -0.494047619047619
0.01 -0.496428571428571
0.011 -0.496428571428571
0.012 -0.503835978835979
0.013 -0.503835978835979
0.014 -0.510582010582011
0.015 -0.510582010582011
0.016 -0.514021164021164
0.017 -0.514021164021164
0.018 -0.518253968253968
0.019 -0.518253968253968
0.02 -0.527248677248677
0.021 -0.527248677248677
0.022 -0.528042328042328
0.023 -0.528042328042328
0.024 -0.533333333333333
0.025 -0.533333333333333
0.026 -0.540608465608466
0.027 -0.540608465608466
0.028 -0.544047619047619
0.029 -0.544047619047619
0.03 -0.549603174603175
0.031 -0.549603174603175
0.032 -0.554232804232804
0.033 -0.554232804232804
0.034 -0.558201058201058
0.035 -0.558201058201058
0.036 -0.558730158730159
0.037 -0.558730158730159
0.038 -0.568253968253968
0.039 -0.568253968253968
0.04 -0.572486772486773
0.041 -0.572486772486773
0.042 -0.576190476190476
0.043 -0.576190476190476
0.044 -0.579497354497355
0.045 -0.579497354497355
0.046 -0.585714285714286
0.047 -0.585714285714286
0.048 -0.588756613756614
0.049 -0.588756613756614
0.05 -0.593650793650794
0.051 -0.593650793650794
0.052 -0.600793650793651
0.053 -0.600793650793651
0.054 -0.601984126984127
0.055 -0.601984126984127
0.056 -0.606084656084656
0.057 -0.606084656084656
0.058 -0.610185185185185
0.059 -0.610185185185185
0.06 -0.617460317460317
0.061 -0.617460317460317
0.062 -0.619708994708995
0.063 -0.619708994708995
0.064 -0.624338624338624
0.065 -0.624338624338624
0.066 -0.630291005291005
0.067 -0.630291005291005
0.068 -0.634391534391535
0.069 -0.634391534391535
0.07 -0.63478835978836
0.071 -0.63478835978836
0.072 -0.638624338624339
0.073 -0.638624338624339
0.074 -0.643915343915344
0.075 -0.643915343915344
0.076 -0.648148148148148
0.077 -0.648148148148148
0.078 -0.651190476190476
0.079 -0.651190476190476
0.08 -0.652645502645503
0.081 -0.652645502645503
0.082 -0.660185185185185
0.083 -0.660185185185185
0.084 -0.663359788359788
0.085 -0.663359788359788
0.086 -0.670899470899471
0.087 -0.670899470899471
0.088 -0.669973544973545
0.089 -0.669973544973545
0.09 -0.671825396825397
0.091 -0.671825396825397
0.092 -0.678174603174603
0.093 -0.678174603174603
0.094 -0.682671957671958
0.095 -0.682671957671958
0.096 -0.681349206349206
0.097 -0.681349206349206
0.098 -0.69047619047619
0.099 -0.69047619047619
0.1 -0.692857142857143
0.101 -0.692857142857143
0.102 -0.693915343915344
0.103 -0.693915343915344
0.104 -0.695238095238095
0.105 -0.695238095238095
0.106 -0.700132275132275
0.107 -0.700132275132275
0.108 -0.70026455026455
0.109 -0.70026455026455
0.11 -0.707010582010582
0.111 -0.707010582010582
0.112 -0.707671957671958
0.113 -0.707671957671958
0.114 -0.711772486772487
0.115 -0.711772486772487
0.116 -0.714550264550265
0.117 -0.714550264550265
0.118 -0.720634920634921
0.119 -0.720634920634921
0.12 -0.724470899470899
0.121 -0.724470899470899
0.122 -0.727116402116402
0.123 -0.727116402116402
0.124 -0.728042328042328
0.125 -0.728042328042328
0.126 -0.729761904761905
0.127 -0.729761904761905
0.128 -0.73478835978836
0.129 -0.73478835978836
0.13 -0.739550264550265
0.131 -0.739550264550265
0.132 -0.739021164021164
0.133 -0.739021164021164
0.134 -0.740608465608465
0.135 -0.740608465608465
0.136 -0.745634920634921
0.137 -0.745634920634921
0.138 -0.74973544973545
0.139 -0.74973544973545
0.14 -0.750132275132275
0.141 -0.750132275132275
0.142 -0.750529100529101
0.143 -0.750529100529101
0.144 -0.756878306878307
0.145 -0.756878306878307
0.146 -0.757804232804233
0.147 -0.757804232804233
0.148 -0.760978835978836
0.149 -0.760978835978836
0.15 -0.76521164021164
0.151 -0.76521164021164
0.152 -0.765740740740741
0.153 -0.765740740740741
0.154 -0.770634920634921
0.155 -0.770634920634921
0.156 -0.771957671957672
0.157 -0.771957671957672
0.158 -0.772354497354497
0.159 -0.772354497354497
0.16 -0.773015873015873
0.161 -0.773015873015873
0.162 -0.780687830687831
0.163 -0.780687830687831
0.164 -0.777645502645503
0.165 -0.777645502645503
0.166 -0.781216931216931
0.167 -0.781216931216931
0.168 -0.783597883597884
0.169 -0.783597883597884
0.17 -0.787037037037037
0.171 -0.787037037037037
0.172 -0.787566137566137
0.173 -0.787566137566137
0.174 -0.788888888888889
0.175 -0.788888888888889
0.176 -0.79021164021164
0.177 -0.79021164021164
0.178 -0.793253968253968
0.179 -0.793253968253968
0.18 -0.797222222222222
0.181 -0.797222222222222
0.182 -0.798148148148148
0.183 -0.798148148148148
0.184 -0.80026455026455
0.185 -0.80026455026455
0.186 -0.8005291005291
0.187 -0.8005291005291
0.188 -0.803571428571428
0.189 -0.803571428571428
0.19 -0.803306878306878
0.191 -0.803306878306878
0.192 -0.805555555555555
0.193 -0.805555555555555
0.194 -0.809391534391534
0.195 -0.809391534391534
0.196 -0.810582010582011
0.197 -0.810582010582011
0.198 -0.811904761904762
0.199 -0.811904761904762
0.2 -0.817195767195767
0.201 -0.817195767195767
0.202 -0.815740740740741
0.203 -0.815740740740741
0.204 -0.819444444444445
0.205 -0.819444444444445
0.206 -0.818518518518518
0.207 -0.818518518518518
0.208 -0.820238095238095
0.209 -0.820238095238095
0.21 -0.819179894179894
0.211 -0.819179894179894
0.212 -0.822486772486772
0.213 -0.822486772486772
0.214 -0.824206349206349
0.215 -0.824206349206349
0.216 -0.825132275132275
0.217 -0.825132275132275
0.218 -0.825793650793651
0.219 -0.825793650793651
0.22 -0.827248677248677
0.221 -0.827248677248677
0.222 -0.827116402116402
0.223 -0.827116402116402
0.224 -0.831613756613757
0.225 -0.831613756613757
0.226 -0.832804232804233
0.227 -0.832804232804233
0.228 -0.831349206349206
0.229 -0.831349206349206
0.23 -0.830555555555555
0.231 -0.830555555555555
0.232 -0.83505291005291
0.233 -0.83505291005291
0.234 -0.835582010582011
0.235 -0.835582010582011
0.236 -0.838756613756614
0.237 -0.838756613756614
0.238 -0.837433862433862
0.239 -0.837433862433862
0.24 -0.837433862433862
0.241 -0.837433862433862
0.242 -0.838888888888889
0.243 -0.838888888888889
0.244 -0.841931216931217
0.245 -0.841931216931217
0.246 -0.844312169312169
0.247 -0.844312169312169
0.248 -0.844444444444444
0.249 -0.844444444444444
0.25 -0.845767195767196
0.251 -0.845767195767196
0.252 -0.844047619047619
0.253 -0.844047619047619
0.254 -0.843518518518518
0.255 -0.843518518518518
0.256 -0.844973544973545
0.257 -0.844973544973545
0.258 -0.846428571428571
0.259 -0.846428571428571
0.26 -0.847619047619048
0.261 -0.847619047619048
0.262 -0.847883597883598
0.263 -0.847883597883598
0.264 -0.849074074074074
0.265 -0.849074074074074
0.266 -0.849206349206349
0.267 -0.849206349206349
0.268 -0.849338624338624
0.269 -0.849338624338624
0.27 -0.849603174603175
0.271 -0.849603174603175
0.272 -0.851058201058201
0.273 -0.851058201058201
0.274 -0.853439153439153
0.275 -0.853439153439153
0.276 -0.850396825396825
0.277 -0.850396825396825
0.278 -0.852777777777778
0.279 -0.852777777777778
0.28 -0.854761904761905
0.281 -0.854761904761905
0.282 -0.852645502645503
0.283 -0.852645502645503
0.284 -0.853968253968254
0.285 -0.853968253968254
0.286 -0.85462962962963
0.287 -0.85462962962963
0.288 -0.853703703703704
0.289 -0.853703703703704
0.29 -0.853703703703704
0.291 -0.853703703703704
0.292 -0.858333333333333
0.293 -0.858333333333333
0.294 -0.855952380952381
0.295 -0.855952380952381
0.296 -0.85515873015873
0.297 -0.85515873015873
0.298 -0.858465608465608
0.299 -0.858465608465608
0.3 -0.852777777777778
0.301 -0.852777777777778
0.302 -0.854761904761905
0.303 -0.854761904761905
0.304 -0.853042328042328
0.305 -0.853042328042328
0.306 -0.853439153439153
0.307 -0.853439153439153
0.308 -0.857407407407407
0.309 -0.857407407407407
0.31 -0.855687830687831
0.311 -0.855687830687831
0.312 -0.857671957671958
0.313 -0.857671957671958
0.314 -0.855026455026455
0.315 -0.855026455026455
0.316 -0.858201058201058
0.317 -0.858201058201058
0.318 -0.85542328042328
0.319 -0.85542328042328
0.32 -0.852513227513227
0.321 -0.852513227513227
0.322 -0.852910052910053
0.323 -0.852910052910053
0.324 -0.855687830687831
0.325 -0.855687830687831
0.326 -0.854232804232804
0.327 -0.854232804232804
0.328 -0.851719576719577
0.329 -0.851719576719577
0.33 -0.85542328042328
0.331 -0.85542328042328
0.332 -0.853439153439153
0.333 -0.853439153439153
0.334 -0.85026455026455
0.335 -0.85026455026455
0.336 -0.853968253968254
0.337 -0.853968253968254
0.338 -0.852116402116402
0.339 -0.852116402116402
0.34 -0.853174603174603
0.341 -0.853174603174603
0.342 -0.853042328042328
0.343 -0.853042328042328
0.344 -0.852116402116402
0.345 -0.852116402116402
0.346 -0.851190476190476
0.347 -0.851190476190476
0.348 -0.852116402116402
0.349 -0.852116402116402
0.35 -0.850132275132275
0.351 -0.850132275132275
0.352 -0.849074074074074
0.353 -0.849074074074074
0.354 -0.851058201058201
0.355 -0.851058201058201
0.356 -0.850396825396825
0.357 -0.850396825396825
0.358 -0.847883597883598
0.359 -0.847883597883598
0.36 -0.848280423280423
0.361 -0.848280423280423
0.362 -0.847883597883598
0.363 -0.847883597883598
0.364 -0.851587301587302
0.365 -0.851587301587302
0.366 -0.844708994708995
0.367 -0.844708994708995
0.368 -0.843915343915344
0.369 -0.843915343915344
0.37 -0.845899470899471
0.371 -0.845899470899471
0.372 -0.846164021164021
0.373 -0.846164021164021
0.374 -0.84484126984127
0.375 -0.84484126984127
0.376 -0.84484126984127
0.377 -0.84484126984127
0.378 -0.840740740740741
0.379 -0.840740740740741
0.38 -0.842195767195767
0.381 -0.842195767195767
0.382 -0.841402116402116
0.383 -0.841402116402116
0.384 -0.843121693121693
0.385 -0.843121693121693
0.386 -0.838492063492063
0.387 -0.838492063492063
0.388 -0.84047619047619
0.389 -0.84047619047619
0.39 -0.835978835978836
0.391 -0.835978835978836
0.392 -0.835185185185185
0.393 -0.835185185185185
0.394 -0.836507936507936
0.395 -0.836507936507936
0.396 -0.833862433862434
0.397 -0.833862433862434
0.398 -0.832010582010582
0.399 -0.832010582010582
0.4 -0.831878306878307
0.401 -0.831878306878307
0.402 -0.833597883597884
0.403 -0.833597883597884
0.404 -0.830291005291005
0.405 -0.830291005291005
0.406 -0.827380952380952
0.407 -0.827380952380952
0.408 -0.826455026455026
0.409 -0.826455026455026
0.41 -0.8255291005291
0.411 -0.8255291005291
0.412 -0.824074074074074
0.413 -0.824074074074074
0.414 -0.823412698412698
0.415 -0.823412698412698
0.416 -0.826058201058201
0.417 -0.826058201058201
0.418 -0.821428571428572
0.419 -0.821428571428572
0.42 -0.822222222222222
0.421 -0.822222222222222
0.422 -0.822751322751323
0.423 -0.822751322751323
0.424 -0.817460317460317
0.425 -0.817460317460317
0.426 -0.818518518518518
0.427 -0.818518518518518
0.428 -0.817195767195767
0.429 -0.817195767195767
0.43 -0.812169312169312
0.431 -0.812169312169312
0.432 -0.813359788359788
0.433 -0.813359788359788
0.434 -0.812433862433863
0.435 -0.812433862433863
0.436 -0.810846560846561
0.437 -0.810846560846561
0.438 -0.808465608465609
0.439 -0.808465608465609
0.44 -0.809920634920635
0.441 -0.809920634920635
0.442 -0.805952380952381
0.443 -0.805952380952381
0.444 -0.805952380952381
0.445 -0.805952380952381
0.446 -0.806216931216931
0.447 -0.806216931216931
0.448 -0.80026455026455
0.449 -0.80026455026455
0.45 -0.801190476190476
0.451 -0.801190476190476
0.452 -0.797486772486773
0.453 -0.797486772486773
0.454 -0.797883597883598
0.455 -0.797883597883598
0.456 -0.796957671957672
0.457 -0.796957671957672
0.458 -0.796560846560846
0.459 -0.796560846560846
0.46 -0.790740740740741
0.461 -0.790740740740741
0.462 -0.792460317460318
0.463 -0.792460317460318
0.464 -0.78994708994709
0.465 -0.78994708994709
0.466 -0.79021164021164
0.467 -0.79021164021164
0.468 -0.787962962962963
0.469 -0.787962962962963
0.47 -0.788095238095238
0.471 -0.788095238095238
0.472 -0.78531746031746
0.473 -0.78531746031746
0.474 -0.781216931216931
0.475 -0.781216931216931
0.476 -0.781349206349206
0.477 -0.781349206349206
0.478 -0.777513227513228
0.479 -0.777513227513228
0.48 -0.775661375661376
0.481 -0.775661375661376
0.482 -0.772089947089947
0.483 -0.772089947089947
0.484 -0.771957671957672
0.485 -0.771957671957672
0.486 -0.772486772486773
0.487 -0.772486772486773
0.488 -0.766534391534392
0.489 -0.766534391534392
0.49 -0.767592592592592
0.491 -0.767592592592592
0.492 -0.765873015873016
0.493 -0.765873015873016
0.494 -0.761640211640212
0.495 -0.761640211640212
0.496 -0.766666666666667
0.497 -0.766666666666667
0.498 -0.757936507936508
0.499 -0.757936507936508
0.5 -0.760978835978836
0.501 -0.760978835978836
0.502 -0.755952380952381
0.503 -0.755952380952381
0.504 -0.752380952380952
0.505 -0.752380952380952
0.506 -0.751058201058201
0.507 -0.751058201058201
0.508 -0.751984126984127
0.509 -0.751984126984127
0.51 -0.750529100529101
0.511 -0.750529100529101
0.512 -0.7494708994709
0.513 -0.7494708994709
0.514 -0.746296296296296
0.515 -0.746296296296296
0.516 -0.744047619047619
0.517 -0.744047619047619
0.518 -0.740608465608465
0.519 -0.740608465608465
0.52 -0.737698412698413
0.521 -0.737698412698413
0.522 -0.740476190476191
0.523 -0.740476190476191
0.524 -0.73478835978836
0.525 -0.73478835978836
0.526 -0.731481481481482
0.527 -0.731481481481482
0.528 -0.730291005291005
0.529 -0.730291005291005
0.53 -0.729232804232804
0.531 -0.729232804232804
0.532 -0.727513227513228
0.533 -0.727513227513228
0.534 -0.72526455026455
0.535 -0.72526455026455
0.536 -0.724338624338624
0.537 -0.724338624338624
0.538 -0.719973544973545
0.539 -0.719973544973545
0.54 -0.717592592592593
0.541 -0.717592592592593
0.542 -0.718518518518519
0.543 -0.718518518518519
0.544 -0.711772486772487
0.545 -0.711772486772487
0.546 -0.713756613756614
0.547 -0.713756613756614
0.548 -0.712037037037037
0.549 -0.712037037037037
0.55 -0.705820105820106
0.551 -0.705820105820106
0.552 -0.708201058201058
0.553 -0.708201058201058
0.554 -0.700529100529101
0.555 -0.700529100529101
0.556 -0.697089947089947
0.557 -0.697089947089947
0.558 -0.702248677248677
0.559 -0.702248677248677
0.56 -0.700132275132275
0.561 -0.700132275132275
0.562 -0.69537037037037
0.563 -0.69537037037037
0.564 -0.692063492063492
0.565 -0.692063492063492
0.566 -0.69021164021164
0.567 -0.69021164021164
0.568 -0.687301587301587
0.569 -0.687301587301587
0.57 -0.68531746031746
0.571 -0.68531746031746
0.572 -0.684126984126984
0.573 -0.684126984126984
0.574 -0.679232804232804
0.575 -0.679232804232804
0.576 -0.678571428571429
0.577 -0.678571428571429
0.578 -0.672619047619048
0.579 -0.672619047619048
0.58 -0.669179894179894
0.581 -0.669179894179894
0.582 -0.671957671957672
0.583 -0.671957671957672
0.584 -0.668915343915344
0.585 -0.668915343915344
0.586 -0.665740740740741
0.587 -0.665740740740741
0.588 -0.664153439153439
0.589 -0.664153439153439
0.59 -0.661640211640212
0.591 -0.661640211640212
0.592 -0.658862433862434
0.593 -0.658862433862434
0.594 -0.658201058201058
0.595 -0.658201058201058
0.596 -0.655687830687831
0.597 -0.655687830687831
0.598 -0.652248677248677
0.599 -0.652248677248677
0.6 -0.651322751322751
0.601 -0.651322751322751
0.602 -0.646031746031746
0.603 -0.646031746031746
0.604 -0.64457671957672
0.605 -0.64457671957672
0.606 -0.641666666666667
0.607 -0.641666666666667
0.608 -0.642460317460317
0.609 -0.642460317460317
0.61 -0.636111111111111
0.611 -0.636111111111111
0.612 -0.632936507936508
0.613 -0.632936507936508
0.614 -0.632010582010582
0.615 -0.632010582010582
0.616 -0.630423280423281
0.617 -0.630423280423281
0.618 -0.627248677248677
0.619 -0.627248677248677
0.62 -0.6255291005291
0.621 -0.6255291005291
0.622 -0.624074074074074
0.623 -0.624074074074074
0.624 -0.621031746031746
0.625 -0.621031746031746
0.626 -0.618121693121693
0.627 -0.618121693121693
0.628 -0.614021164021164
0.629 -0.614021164021164
0.63 -0.610582010582011
0.631 -0.610582010582011
0.632 -0.610582010582011
0.633 -0.610582010582011
0.634 -0.606084656084656
0.635 -0.606084656084656
0.636 -0.605820105820106
0.637 -0.605820105820106
0.638 -0.602777777777778
0.639 -0.602777777777778
0.64 -0.601058201058201
0.641 -0.601058201058201
0.642 -0.595238095238095
0.643 -0.595238095238095
0.644 -0.595634920634921
0.645 -0.595634920634921
0.646 -0.593253968253968
0.647 -0.593253968253968
0.648 -0.587830687830688
0.649 -0.587830687830688
0.65 -0.587962962962963
0.651 -0.587962962962963
0.652 -0.582539682539682
0.653 -0.582539682539682
0.654 -0.580687830687831
0.655 -0.580687830687831
0.656 -0.578306878306878
0.657 -0.578306878306878
0.658 -0.574867724867725
0.659 -0.574867724867725
0.66 -0.573280423280423
0.661 -0.573280423280423
0.662 -0.571693121693122
0.663 -0.571693121693122
0.664 -0.56494708994709
0.665 -0.56494708994709
0.666 -0.565608465608466
0.667 -0.565608465608466
0.668 -0.561904761904762
0.669 -0.561904761904762
0.67 -0.560714285714286
0.671 -0.560714285714286
0.672 -0.557936507936508
0.673 -0.557936507936508
0.674 -0.554497354497355
0.675 -0.554497354497355
0.676 -0.554761904761905
0.677 -0.554761904761905
0.678 -0.551058201058201
0.679 -0.551058201058201
0.68 -0.547089947089947
0.681 -0.547089947089947
0.682 -0.543518518518519
0.683 -0.543518518518519
0.684 -0.541798941798942
0.685 -0.541798941798942
0.686 -0.541534391534392
0.687 -0.541534391534392
0.688 -0.536243386243386
0.689 -0.536243386243386
0.69 -0.532407407407407
0.691 -0.532407407407407
0.692 -0.529761904761905
0.693 -0.529761904761905
0.694 -0.525925925925926
0.695 -0.525925925925926
0.696 -0.530026455026455
0.697 -0.530026455026455
0.698 -0.522486772486773
0.699 -0.522486772486773
0.7 -0.522222222222222
0.701 -0.522222222222222
0.702 -0.515079365079365
0.703 -0.515079365079365
0.704 -0.515476190476191
0.705 -0.515476190476191
0.706 -0.510978835978836
0.707 -0.510978835978836
0.708 -0.508730158730159
0.709 -0.508730158730159
0.71 -0.507010582010582
0.711 -0.507010582010582
0.712 -0.504497354497355
0.713 -0.504497354497355
0.714 -0.497883597883598
0.715 -0.497883597883598
0.716 -0.497486772486772
0.717 -0.497486772486772
0.718 -0.495502645502646
0.719 -0.495502645502646
0.72 -0.493783068783069
0.721 -0.493783068783069
0.722 -0.489285714285714
0.723 -0.489285714285714
0.724 -0.486904761904762
0.725 -0.486904761904762
0.726 -0.485185185185185
0.727 -0.485185185185185
0.728 -0.483465608465608
0.729 -0.483465608465608
0.73 -0.480291005291005
0.731 -0.480291005291005
0.732 -0.476719576719577
0.733 -0.476719576719577
0.734 -0.475529100529101
0.735 -0.475529100529101
0.736 -0.469047619047619
0.737 -0.469047619047619
0.738 -0.467460317460317
0.739 -0.467460317460317
0.74 -0.466269841269841
0.741 -0.466269841269841
0.742 -0.464153439153439
0.743 -0.464153439153439
0.744 -0.461904761904762
0.745 -0.461904761904762
0.746 -0.460846560846561
0.747 -0.460846560846561
0.748 -0.462301587301587
0.749 -0.462301587301587
0.75 -0.453439153439153
0.751 -0.453439153439153
0.752 -0.448544973544974
0.753 -0.448544973544974
0.754 -0.448809523809524
0.755 -0.448809523809524
0.756 -0.444047619047619
0.757 -0.444047619047619
0.758 -0.44510582010582
0.759 -0.44510582010582
0.76 -0.440740740740741
0.761 -0.440740740740741
0.762 -0.439285714285714
0.763 -0.439285714285714
0.764 -0.432539682539683
0.765 -0.432539682539683
0.766 -0.430026455026455
0.767 -0.430026455026455
0.768 -0.430026455026455
0.769 -0.430026455026455
0.77 -0.427777777777778
0.771 -0.427777777777778
0.772 -0.424206349206349
0.773 -0.424206349206349
0.774 -0.418783068783069
0.775 -0.418783068783069
0.776 -0.418386243386243
0.777 -0.418386243386243
0.778 -0.415740740740741
0.779 -0.415740740740741
0.78 -0.411507936507936
0.781 -0.411507936507936
0.782 -0.409126984126984
0.783 -0.409126984126984
0.784 -0.407804232804233
0.785 -0.407804232804233
0.786 -0.407539682539682
0.787 -0.407539682539682
0.788 -0.401587301587302
0.789 -0.401587301587302
0.79 -0.398544973544973
0.791 -0.398544973544973
0.792 -0.396957671957672
0.793 -0.396957671957672
0.794 -0.394179894179894
0.795 -0.394179894179894
0.796 -0.391137566137566
0.797 -0.391137566137566
0.798 -0.389285714285714
0.799 -0.389285714285714
0.8 -0.387169312169312
0.801 -0.387169312169312
0.802 -0.382936507936508
0.803 -0.382936507936508
0.804 -0.380687830687831
0.805 -0.380687830687831
0.806 -0.379232804232804
0.807 -0.379232804232804
0.808 -0.373280423280423
0.809 -0.373280423280423
0.81 -0.3744708994709
0.811 -0.3744708994709
0.812 -0.371825396825397
0.813 -0.371825396825397
0.814 -0.366931216931217
0.815 -0.366931216931217
0.816 -0.365343915343915
0.817 -0.365343915343915
0.818 -0.362169312169312
0.819 -0.362169312169312
0.82 -0.359126984126984
0.821 -0.359126984126984
0.822 -0.358333333333333
0.823 -0.358333333333333
0.824 -0.35542328042328
0.825 -0.35542328042328
0.826 -0.352645502645503
0.827 -0.352645502645503
0.828 -0.352116402116402
0.829 -0.352116402116402
0.83 -0.347619047619048
0.831 -0.347619047619048
0.832 -0.34484126984127
0.833 -0.34484126984127
0.834 -0.344312169312169
0.835 -0.344312169312169
0.836 -0.338624338624339
0.837 -0.338624338624339
0.838 -0.34021164021164
0.839 -0.34021164021164
0.84 -0.337169312169312
0.841 -0.337169312169312
0.842 -0.332010582010582
0.843 -0.332010582010582
0.844 -0.328042328042328
0.845 -0.328042328042328
0.846 -0.326984126984127
0.847 -0.326984126984127
0.848 -0.325
0.849 -0.325
0.85 -0.321560846560847
0.851 -0.321560846560847
0.852 -0.31984126984127
0.853 -0.31984126984127
0.854 -0.319973544973545
0.855 -0.319973544973545
0.856 -0.315079365079365
0.857 -0.315079365079365
0.858 -0.314814814814815
0.859 -0.314814814814815
0.86 -0.310582010582011
0.861 -0.310582010582011
0.862 -0.309126984126984
0.863 -0.309126984126984
0.864 -0.307539682539683
0.865 -0.307539682539683
0.866 -0.30542328042328
0.867 -0.30542328042328
0.868 -0.303571428571429
0.869 -0.303571428571429
0.87 -0.298809523809524
0.871 -0.298809523809524
0.872 -0.293121693121693
0.873 -0.293121693121693
0.874 -0.290343915343915
0.875 -0.290343915343915
0.876 -0.288624338624339
0.877 -0.288624338624339
0.878 -0.287037037037037
0.879 -0.287037037037037
0.88 -0.286904761904762
0.881 -0.286904761904762
0.882 -0.281878306878307
0.883 -0.281878306878307
0.884 -0.280820105820106
0.885 -0.280820105820106
0.886 -0.278571428571429
0.887 -0.278571428571429
0.888 -0.277116402116402
0.889 -0.277116402116402
0.89 -0.275396825396825
0.891 -0.275396825396825
0.892 -0.271560846560847
0.893 -0.271560846560847
0.894 -0.270238095238095
0.895 -0.270238095238095
0.896 -0.267724867724868
0.897 -0.267724867724868
0.898 -0.264285714285714
0.899 -0.264285714285714
0.9 -0.262566137566138
0.901 -0.262566137566138
0.902 -0.259259259259259
0.903 -0.259259259259259
0.904 -0.256613756613757
0.905 -0.256613756613757
0.906 -0.254232804232804
0.907 -0.254232804232804
0.908 -0.250793650793651
0.909 -0.250793650793651
0.91 -0.252910052910053
0.911 -0.252910052910053
0.912 -0.247751322751323
0.913 -0.247751322751323
0.914 -0.247619047619048
0.915 -0.247619047619048
0.916 -0.243915343915344
0.917 -0.243915343915344
0.918 -0.242063492063492
0.919 -0.242063492063492
0.92 -0.241005291005291
0.921 -0.241005291005291
0.922 -0.240079365079365
0.923 -0.240079365079365
0.924 -0.234656084656085
0.925 -0.234656084656085
0.926 -0.236375661375661
0.927 -0.236375661375661
0.928 -0.231746031746032
0.929 -0.231746031746032
0.93 -0.231878306878307
0.931 -0.231878306878307
0.932 -0.228571428571429
0.933 -0.228571428571429
0.934 -0.224074074074074
0.935 -0.224074074074074
0.936 -0.221164021164021
0.937 -0.221164021164021
0.938 -0.219973544973545
0.939 -0.219973544973545
0.94 -0.221825396825397
0.941 -0.221825396825397
0.942 -0.216137566137566
0.943 -0.216137566137566
0.944 -0.216931216931217
0.945 -0.216931216931217
0.946 -0.21547619047619
0.947 -0.21547619047619
0.948 -0.211243386243386
0.949 -0.211243386243386
0.95 -0.212301587301587
0.951 -0.212301587301587
0.952 -0.206746031746032
0.953 -0.206746031746032
0.954 -0.203835978835979
0.955 -0.203835978835979
0.956 -0.203042328042328
0.957 -0.203042328042328
0.958 -0.197751322751323
0.959 -0.197751322751323
0.96 -0.201719576719577
0.961 -0.201719576719577
0.962 -0.2005291005291
0.963 -0.2005291005291
0.964 -0.19484126984127
0.965 -0.19484126984127
0.966 -0.195634920634921
0.967 -0.195634920634921
0.968 -0.190740740740741
0.969 -0.190740740740741
0.97 -0.18531746031746
0.971 -0.18531746031746
0.972 -0.18968253968254
0.973 -0.18968253968254
0.974 -0.185449735449736
0.975 -0.185449735449736
0.976 -0.186772486772487
0.977 -0.186772486772487
0.978 -0.186375661375661
0.979 -0.186375661375661
0.98 -0.180291005291005
0.981 -0.180291005291005
0.982 -0.178306878306878
0.983 -0.178306878306878
0.984 -0.175132275132275
0.985 -0.175132275132275
0.986 -0.173677248677249
0.987 -0.173677248677249
0.988 -0.173148148148148
0.989 -0.173148148148148
0.99 -0.172619047619048
0.991 -0.172619047619048
0.992 -0.172883597883598
0.993 -0.172883597883598
0.994 -0.166666666666667
0.995 -0.166666666666667
0.996 -0.167724867724868
0.997 -0.167724867724868
0.998 -0.161111111111111
0.999 -0.161111111111111
1 -0.166137566137566
1.001 -0.166137566137566
1.002 -0.163227513227513
1.003 -0.163227513227513
1.004 -0.163095238095238
1.005 -0.163095238095238
1.006 -0.161772486772487
1.007 -0.161772486772487
1.008 -0.155687830687831
1.009 -0.155687830687831
1.01 -0.157275132275132
1.011 -0.157275132275132
1.012 -0.156216931216931
1.013 -0.156216931216931
1.014 -0.152910052910053
1.015 -0.152910052910053
1.016 -0.153835978835979
1.017 -0.153835978835979
1.018 -0.150661375661376
1.019 -0.150661375661376
1.02 -0.148544973544974
1.021 -0.148544973544974
1.022 -0.144312169312169
1.023 -0.144312169312169
1.024 -0.144047619047619
1.025 -0.144047619047619
1.026 -0.147222222222222
1.027 -0.147222222222222
1.028 -0.144047619047619
1.029 -0.144047619047619
1.03 -0.140740740740741
1.031 -0.140740740740741
1.032 -0.137037037037037
1.033 -0.137037037037037
1.034 -0.138888888888889
1.035 -0.138888888888889
1.036 -0.131613756613757
1.037 -0.131613756613757
1.038 -0.135582010582011
1.039 -0.135582010582011
1.04 -0.131349206349206
1.041 -0.131349206349206
1.042 -0.13531746031746
1.043 -0.13531746031746
1.044 -0.130820105820106
1.045 -0.130820105820106
1.046 -0.129761904761905
1.047 -0.129761904761905
1.048 -0.127248677248677
1.049 -0.127248677248677
1.05 -0.128439153439153
1.051 -0.128439153439153
1.052 -0.124074074074074
1.053 -0.124074074074074
1.054 -0.127116402116402
1.055 -0.127116402116402
1.056 -0.125396825396825
1.057 -0.125396825396825
1.058 -0.122751322751323
1.059 -0.122751322751323
1.06 -0.123677248677249
1.061 -0.123677248677249
1.062 -0.122486772486773
1.063 -0.122486772486773
1.064 -0.122354497354497
1.065 -0.122354497354497
1.066 -0.116402116402116
1.067 -0.116402116402116
1.068 -0.115608465608466
1.069 -0.115608465608466
1.07 -0.116798941798942
1.071 -0.116798941798942
1.072 -0.115343915343915
1.073 -0.115343915343915
1.074 -0.11547619047619
1.075 -0.11547619047619
1.076 -0.113359788359788
1.077 -0.113359788359788
1.078 -0.113095238095238
1.079 -0.113095238095238
1.08 -0.110582010582011
1.081 -0.110582010582011
1.082 -0.107804232804233
1.083 -0.107804232804233
1.084 -0.111375661375661
1.085 -0.111375661375661
1.086 -0.108730158730159
1.087 -0.108730158730159
1.088 -0.107275132275132
1.089 -0.107275132275132
1.09 -0.103835978835979
1.091 -0.103835978835979
1.092 -0.106746031746032
1.093 -0.106746031746032
1.094 -0.102777777777778
1.095 -0.102777777777778
1.096 -0.102513227513228
1.097 -0.102513227513228
1.098 -0.101851851851852
1.099 -0.101851851851852
1.1 -0.101190476190476
1.101 -0.101190476190476
1.102 -0.101058201058201
1.103 -0.101058201058201
1.104 -0.10026455026455
1.105 -0.10026455026455
1.106 -0.0994708994708995
1.107 -0.0994708994708995
1.108 -0.0989417989417989
1.109 -0.0989417989417989
1.11 -0.0948412698412698
1.111 -0.0948412698412698
1.112 -0.0981481481481481
1.113 -0.0981481481481481
1.114 -0.092989417989418
1.115 -0.092989417989418
1.116 -0.0936507936507936
1.117 -0.0936507936507936
1.118 -0.094047619047619
1.119 -0.094047619047619
1.12 -0.0943121693121693
1.121 -0.0943121693121693
1.122 -0.0916666666666667
1.123 -0.0916666666666667
1.124 -0.0947089947089946
1.125 -0.0947089947089946
1.126 -0.091005291005291
1.127 -0.091005291005291
1.128 -0.0916666666666667
1.129 -0.0916666666666667
1.13 -0.0908730158730158
1.131 -0.0908730158730158
1.132 -0.0879629629629629
1.133 -0.0879629629629629
1.134 -0.0895502645502645
1.135 -0.0895502645502645
1.136 -0.0863756613756614
1.137 -0.0863756613756614
1.138 -0.0888888888888888
1.139 -0.0888888888888888
1.14 -0.0895502645502645
1.141 -0.0895502645502645
1.142 -0.0895502645502645
1.143 -0.0895502645502645
1.144 -0.0847883597883597
1.145 -0.0847883597883597
1.146 -0.0886243386243386
1.147 -0.0886243386243386
1.148 -0.0833333333333333
1.149 -0.0833333333333333
1.15 -0.0851851851851852
1.151 -0.0851851851851852
1.152 -0.0853174603174603
1.153 -0.0853174603174603
1.154 -0.0794973544973545
1.155 -0.0794973544973545
1.156 -0.0813492063492063
1.157 -0.0813492063492063
1.158 -0.0826719576719577
1.159 -0.0826719576719577
1.16 -0.0792328042328042
1.161 -0.0792328042328042
1.162 -0.0794973544973545
1.163 -0.0794973544973545
1.164 -0.0816137566137566
1.165 -0.0816137566137566
1.166 -0.0789682539682539
1.167 -0.0789682539682539
1.168 -0.0794973544973545
1.169 -0.0794973544973545
1.17 -0.0818783068783069
1.171 -0.0818783068783069
1.172 -0.0775132275132275
1.173 -0.0775132275132275
1.174 -0.0789682539682539
1.175 -0.0789682539682539
1.176 -0.0746031746031745
1.177 -0.0746031746031745
1.178 -0.0784391534391534
1.179 -0.0784391534391534
1.18 -0.079100529100529
1.181 -0.079100529100529
1.182 -0.0755291005291005
1.183 -0.0755291005291005
1.184 -0.076984126984127
1.185 -0.076984126984127
1.186 -0.076984126984127
1.187 -0.076984126984127
1.188 -0.0751322751322751
1.189 -0.0751322751322751
1.19 -0.0752645502645502
1.191 -0.0752645502645502
1.192 -0.0743386243386243
1.193 -0.0743386243386243
1.194 -0.0748677248677249
1.195 -0.0748677248677249
1.196 -0.0764550264550264
1.197 -0.0764550264550264
1.198 -0.0761904761904762
1.199 -0.0761904761904762
1.2 -0.0739417989417989
1.201 -0.0739417989417989
1.202 -0.0715608465608466
1.203 -0.0715608465608466
1.204 -0.0757936507936507
1.205 -0.0757936507936507
1.206 -0.0744708994708994
1.207 -0.0744708994708994
1.208 -0.0715608465608466
1.209 -0.0715608465608466
1.21 -0.0736772486772487
1.211 -0.0736772486772487
1.212 -0.074074074074074
1.213 -0.074074074074074
1.214 -0.0732804232804232
1.215 -0.0732804232804232
1.216 -0.0719576719576719
1.217 -0.0719576719576719
1.218 -0.0712962962962962
1.219 -0.0712962962962962
1.22 -0.0694444444444444
1.221 -0.0694444444444444
1.222 -0.0702380952380952
1.223 -0.0702380952380952
1.224 -0.0699735449735449
1.225 -0.0699735449735449
1.226 -0.0724867724867725
1.227 -0.0724867724867725
1.228 -0.0691798941798942
1.229 -0.0691798941798942
1.23 -0.0687830687830687
1.231 -0.0687830687830687
1.232 -0.073015873015873
1.233 -0.073015873015873
1.234 -0.071031746031746
1.235 -0.071031746031746
1.236 -0.0743386243386243
1.237 -0.0743386243386243
1.238 -0.0697089947089947
1.239 -0.0697089947089947
1.24 -0.0716931216931217
1.241 -0.0716931216931217
1.242 -0.071031746031746
1.243 -0.071031746031746
1.244 -0.0718253968253968
1.245 -0.0718253968253968
1.246 -0.0726190476190476
1.247 -0.0726190476190476
1.248 -0.0693121693121693
1.249 -0.0693121693121693
1.25 -0.0715608465608466
1.251 -0.0715608465608466
1.252 -0.0718253968253968
1.253 -0.0718253968253968
1.254 -0.0694444444444444
1.255 -0.0694444444444444
1.256 -0.0708994708994709
1.257 -0.0708994708994709
1.258 -0.0715608465608466
1.259 -0.0715608465608466
1.26 -0.0716931216931217
1.261 -0.0716931216931217
1.262 -0.0714285714285714
1.263 -0.0714285714285714
1.264 -0.0734126984126983
1.265 -0.0734126984126983
1.266 -0.0716931216931217
1.267 -0.0716931216931217
1.268 -0.0723544973544973
1.269 -0.0723544973544973
1.27 -0.0723544973544973
1.271 -0.0723544973544973
1.272 -0.071031746031746
1.273 -0.071031746031746
1.274 -0.0714285714285714
1.275 -0.0714285714285714
1.276 -0.0718253968253968
1.277 -0.0718253968253968
1.278 -0.0707671957671957
1.279 -0.0707671957671957
1.28 -0.071031746031746
1.281 -0.071031746031746
1.282 -0.0732804232804232
1.283 -0.0732804232804232
1.284 -0.0726190476190476
1.285 -0.0726190476190476
1.286 -0.0715608465608466
1.287 -0.0715608465608466
1.288 -0.0755291005291005
1.289 -0.0755291005291005
1.29 -0.0760582010582011
1.291 -0.0760582010582011
1.292 -0.0775132275132275
1.293 -0.0775132275132275
1.294 -0.075
1.295 -0.075
1.296 -0.0751322751322751
1.297 -0.0751322751322751
1.298 -0.0747354497354497
1.299 -0.0747354497354497
1.3 -0.0752645502645502
1.301 -0.0752645502645502
1.302 -0.0765873015873015
1.303 -0.0765873015873015
1.304 -0.0739417989417989
1.305 -0.0739417989417989
1.306 -0.0747354497354497
1.307 -0.0747354497354497
1.308 -0.0742063492063492
1.309 -0.0742063492063492
1.31 -0.0763227513227513
1.311 -0.0763227513227513
1.312 -0.0780423280423281
1.313 -0.0780423280423281
1.314 -0.0768518518518518
1.315 -0.0768518518518518
1.316 -0.0739417989417989
1.317 -0.0739417989417989
1.318 -0.0744708994708994
1.319 -0.0744708994708994
1.32 -0.079100529100529
1.321 -0.079100529100529
1.322 -0.0765873015873015
1.323 -0.0765873015873015
1.324 -0.0781746031746032
1.325 -0.0781746031746032
1.326 -0.0756613756613756
1.327 -0.0756613756613756
1.328 -0.0779100529100528
1.329 -0.0779100529100528
1.33 -0.0814814814814815
1.331 -0.0814814814814815
1.332 -0.0789682539682539
1.333 -0.0789682539682539
1.334 -0.0824074074074073
1.335 -0.0824074074074073
1.336 -0.0765873015873015
1.337 -0.0765873015873015
1.338 -0.0821428571428571
1.339 -0.0821428571428571
1.34 -0.0825396825396826
1.341 -0.0825396825396826
1.342 -0.082010582010582
1.343 -0.082010582010582
1.344 -0.0816137566137566
1.345 -0.0816137566137566
1.346 -0.0809523809523809
1.347 -0.0809523809523809
1.348 -0.0826719576719577
1.349 -0.0826719576719577
1.35 -0.085978835978836
1.351 -0.085978835978836
1.352 -0.0853174603174603
1.353 -0.0853174603174603
1.354 -0.0862433862433862
1.355 -0.0862433862433862
1.356 -0.0858465608465608
1.357 -0.0858465608465608
1.358 -0.088095238095238
1.359 -0.088095238095238
1.36 -0.0870370370370371
1.361 -0.0870370370370371
1.362 -0.0871693121693122
1.363 -0.0871693121693122
1.364 -0.0883597883597884
1.365 -0.0883597883597884
1.366 -0.0874338624338624
1.367 -0.0874338624338624
1.368 -0.089021164021164
1.369 -0.089021164021164
1.37 -0.0899470899470899
1.371 -0.0899470899470899
1.372 -0.0917989417989418
1.373 -0.0917989417989418
1.374 -0.0915343915343916
1.375 -0.0915343915343916
1.376 -0.0903439153439153
1.377 -0.0903439153439153
1.378 -0.0923280423280423
1.379 -0.0923280423280423
1.38 -0.0923280423280423
1.381 -0.0923280423280423
1.382 -0.0937830687830687
1.383 -0.0937830687830687
1.384 -0.0916666666666667
1.385 -0.0916666666666667
1.386 -0.0915343915343916
1.387 -0.0915343915343916
1.388 -0.0925925925925925
1.389 -0.0925925925925925
1.39 -0.0958994708994708
1.391 -0.0958994708994708
1.392 -0.0951058201058201
1.393 -0.0951058201058201
1.394 -0.0962962962962963
1.395 -0.0962962962962963
1.396 -0.1005291005291
1.397 -0.1005291005291
1.398 -0.0961640211640212
1.399 -0.0961640211640212
1.4 -0.097089947089947
1.401 -0.097089947089947
1.402 -0.0998677248677248
1.403 -0.0998677248677248
1.404 -0.101984126984127
1.405 -0.101984126984127
1.406 -0.100793650793651
1.407 -0.100793650793651
1.408 -0.103571428571429
1.409 -0.103571428571429
1.41 -0.100661375661376
1.411 -0.100661375661376
1.412 -0.102910052910053
1.413 -0.102910052910053
1.414 -0.107275132275132
1.415 -0.107275132275132
1.416 -0.105952380952381
1.417 -0.105952380952381
1.418 -0.107142857142857
1.419 -0.107142857142857
1.42 -0.10515873015873
1.421 -0.10515873015873
1.422 -0.104365079365079
1.423 -0.104365079365079
1.424 -0.106349206349206
1.425 -0.106349206349206
1.426 -0.106349206349206
1.427 -0.106349206349206
1.428 -0.107804232804233
1.429 -0.107804232804233
1.43 -0.111772486772487
1.431 -0.111772486772487
1.432 -0.111772486772487
1.433 -0.111772486772487
1.434 -0.11031746031746
1.435 -0.11031746031746
1.436 -0.114417989417989
1.437 -0.114417989417989
1.438 -0.112698412698413
1.439 -0.112698412698413
1.44 -0.115873015873016
1.441 -0.115873015873016
1.442 -0.113359788359788
1.443 -0.113359788359788
1.444 -0.119444444444444
1.445 -0.119444444444444
1.446 -0.115608465608466
1.447 -0.115608465608466
1.448 -0.117063492063492
1.449 -0.117063492063492
1.45 -0.117063492063492
1.451 -0.117063492063492
1.452 -0.118518518518518
1.453 -0.118518518518518
1.454 -0.119047619047619
1.455 -0.119047619047619
1.456 -0.121296296296296
1.457 -0.121296296296296
1.458 -0.122222222222222
1.459 -0.122222222222222
1.46 -0.124603174603175
1.461 -0.124603174603175
1.462 -0.124074074074074
1.463 -0.124074074074074
1.464 -0.123148148148148
1.465 -0.123148148148148
1.466 -0.123148148148148
1.467 -0.123148148148148
1.468 -0.126984126984127
1.469 -0.126984126984127
1.47 -0.128703703703704
1.471 -0.128703703703704
1.472 -0.128571428571429
1.473 -0.128571428571429
1.474 -0.132275132275132
1.475 -0.132275132275132
1.476 -0.128306878306878
1.477 -0.128306878306878
1.478 -0.130687830687831
1.479 -0.130687830687831
1.48 -0.132539682539683
1.481 -0.132539682539683
1.482 -0.12962962962963
1.483 -0.12962962962963
1.484 -0.133465608465608
1.485 -0.133465608465608
1.486 -0.137698412698413
1.487 -0.137698412698413
1.488 -0.135846560846561
1.489 -0.135846560846561
1.49 -0.137301587301587
1.491 -0.137301587301587
1.492 -0.134391534391534
1.493 -0.134391534391534
1.494 -0.136640211640212
1.495 -0.136640211640212
1.496 -0.136243386243386
1.497 -0.136243386243386
1.498 -0.137962962962963
1.499 -0.137962962962963
1.5 -0.137433862433862
1.501 -0.137433862433862
1.502 -0.141666666666667
1.503 -0.141666666666667
1.504 -0.142195767195767
1.505 -0.142195767195767
1.506 -0.143650793650794
1.507 -0.143650793650794
1.508 -0.142063492063492
1.509 -0.142063492063492
1.51 -0.144708994708995
1.511 -0.144708994708995
1.512 -0.145502645502645
1.513 -0.145502645502645
1.514 -0.148412698412698
1.515 -0.148412698412698
1.516 -0.147222222222222
1.517 -0.147222222222222
1.518 -0.15026455026455
1.519 -0.15026455026455
1.52 -0.151322751322751
1.521 -0.151322751322751
1.522 -0.151455026455026
1.523 -0.151455026455026
1.524 -0.156084656084656
1.525 -0.156084656084656
1.526 -0.154761904761905
1.527 -0.154761904761905
1.528 -0.152910052910053
1.529 -0.152910052910053
1.53 -0.156216931216931
1.531 -0.156216931216931
1.532 -0.154761904761905
1.533 -0.154761904761905
1.534 -0.158333333333333
1.535 -0.158333333333333
1.536 -0.158597883597884
1.537 -0.158597883597884
1.538 -0.162169312169312
1.539 -0.162169312169312
1.54 -0.160846560846561
1.541 -0.160846560846561
1.542 -0.15952380952381
1.543 -0.15952380952381
1.544 -0.164021164021164
1.545 -0.164021164021164
1.546 -0.164550264550265
1.547 -0.164550264550265
1.548 -0.166402116402116
1.549 -0.166402116402116
1.55 -0.168121693121693
1.551 -0.168121693121693
1.552 -0.166402116402116
1.553 -0.166402116402116
1.554 -0.169444444444444
1.555 -0.169444444444444
1.556 -0.171560846560846
1.557 -0.171560846560846
1.558 -0.172486772486773
1.559 -0.172486772486773
1.56 -0.17037037037037
1.561 -0.17037037037037
1.562 -0.172883597883598
1.563 -0.172883597883598
1.564 -0.173015873015873
1.565 -0.173015873015873
1.566 -0.176719576719577
1.567 -0.176719576719577
1.568 -0.174603174603175
1.569 -0.174603174603175
1.57 -0.175396825396825
1.571 -0.175396825396825
1.572 -0.182275132275132
1.573 -0.182275132275132
1.574 -0.178703703703704
1.575 -0.178703703703704
1.576 -0.180555555555555
1.577 -0.180555555555555
1.578 -0.181084656084656
1.579 -0.181084656084656
1.58 -0.183201058201058
1.581 -0.183201058201058
1.582 -0.182142857142857
1.583 -0.182142857142857
1.584 -0.182936507936508
1.585 -0.182936507936508
1.586 -0.185449735449736
1.587 -0.185449735449736
1.588 -0.187698412698413
1.589 -0.187698412698413
1.59 -0.186507936507936
1.591 -0.186507936507936
1.592 -0.190343915343915
1.593 -0.190343915343915
1.594 -0.191269841269841
1.595 -0.191269841269841
1.596 -0.192592592592593
1.597 -0.192592592592593
1.598 -0.193650793650794
1.599 -0.193650793650794
1.6 -0.19537037037037
1.601 -0.19537037037037
1.602 -0.198148148148148
1.603 -0.198148148148148
1.604 -0.195899470899471
1.605 -0.195899470899471
1.606 -0.201587301587302
1.607 -0.201587301587302
1.608 -0.198544973544973
1.609 -0.198544973544973
1.61 -0.201190476190476
1.611 -0.201190476190476
1.612 -0.201455026455026
1.613 -0.201455026455026
1.614 -0.203439153439154
1.615 -0.203439153439154
1.616 -0.201190476190476
1.617 -0.201190476190476
1.618 -0.206084656084656
1.619 -0.206084656084656
1.62 -0.206216931216931
1.621 -0.206216931216931
1.622 -0.207539682539682
1.623 -0.207539682539682
1.624 -0.211640211640212
1.625 -0.211640211640212
1.626 -0.208465608465608
1.627 -0.208465608465608
1.628 -0.213888888888889
1.629 -0.213888888888889
1.63 -0.212566137566138
1.631 -0.212566137566138
1.632 -0.214550264550264
1.633 -0.214550264550264
1.634 -0.213095238095238
1.635 -0.213095238095238
1.636 -0.217063492063492
1.637 -0.217063492063492
1.638 -0.22010582010582
1.639 -0.22010582010582
1.64 -0.218518518518518
1.641 -0.218518518518518
1.642 -0.219312169312169
1.643 -0.219312169312169
1.644 -0.222883597883598
1.645 -0.222883597883598
1.646 -0.222619047619048
1.647 -0.222619047619048
1.648 -0.221693121693122
1.649 -0.221693121693122
1.65 -0.22473544973545
1.651 -0.22473544973545
1.652 -0.226058201058201
1.653 -0.226058201058201
1.654 -0.226190476190476
1.655 -0.226190476190476
1.656 -0.227116402116402
1.657 -0.227116402116402
1.658 -0.227910052910053
1.659 -0.227910052910053
1.66 -0.228571428571429
1.661 -0.228571428571429
1.662 -0.231084656084656
1.663 -0.231084656084656
1.664 -0.233465608465608
1.665 -0.233465608465608
1.666 -0.23478835978836
1.667 -0.23478835978836
1.668 -0.235185185185185
1.669 -0.235185185185185
1.67 -0.237433862433862
1.671 -0.237433862433862
1.672 -0.239153439153439
1.673 -0.239153439153439
1.674 -0.241269841269841
1.675 -0.241269841269841
1.676 -0.243650793650794
1.677 -0.243650793650794
1.678 -0.241798941798942
1.679 -0.241798941798942
1.68 -0.241798941798942
1.681 -0.241798941798942
1.682 -0.244312169312169
1.683 -0.244312169312169
1.684 -0.241534391534391
1.685 -0.241534391534391
1.686 -0.242592592592593
1.687 -0.242592592592593
1.688 -0.247883597883598
1.689 -0.247883597883598
1.69 -0.249867724867725
1.691 -0.249867724867725
1.692 -0.250661375661376
1.693 -0.250661375661376
1.694 -0.250661375661376
1.695 -0.250661375661376
1.696 -0.249206349206349
1.697 -0.249206349206349
1.698 -0.253968253968254
1.699 -0.253968253968254
1.7 -0.253835978835979
1.701 -0.253835978835979
1.702 -0.254497354497354
1.703 -0.254497354497354
1.704 -0.256878306878307
1.705 -0.256878306878307
1.706 -0.258597883597884
1.707 -0.258597883597884
1.708 -0.262962962962963
1.709 -0.262962962962963
1.71 -0.262566137566138
1.711 -0.262566137566138
1.712 -0.263492063492063
1.713 -0.263492063492063
1.714 -0.263359788359788
1.715 -0.263359788359788
1.716 -0.267063492063492
1.717 -0.267063492063492
1.718 -0.262698412698413
1.719 -0.262698412698413
1.72 -0.26957671957672
1.721 -0.26957671957672
1.722 -0.268121693121693
1.723 -0.268121693121693
1.724 -0.271031746031746
1.725 -0.271031746031746
1.726 -0.269179894179894
1.727 -0.269179894179894
1.728 -0.272883597883598
1.729 -0.272883597883598
1.73 -0.272883597883598
1.731 -0.272883597883598
1.732 -0.276190476190476
1.733 -0.276190476190476
1.734 -0.277513227513227
1.735 -0.277513227513227
1.736 -0.279100529100529
1.737 -0.279100529100529
1.738 -0.278835978835979
1.739 -0.278835978835979
1.74 -0.28042328042328
1.741 -0.28042328042328
1.742 -0.280555555555556
1.743 -0.280555555555556
1.744 -0.282936507936508
1.745 -0.282936507936508
1.746 -0.282407407407407
1.747 -0.282407407407407
1.748 -0.286507936507936
1.749 -0.286507936507936
1.75 -0.287566137566138
1.751 -0.287566137566138
1.752 -0.289814814814815
1.753 -0.289814814814815
1.754 -0.28968253968254
1.755 -0.28968253968254
1.756 -0.290079365079365
1.757 -0.290079365079365
1.758 -0.290608465608466
1.759 -0.290608465608466
1.76 -0.291137566137566
1.761 -0.291137566137566
1.762 -0.293121693121693
1.763 -0.293121693121693
1.764 -0.295502645502645
1.765 -0.295502645502645
1.766 -0.296825396825397
1.767 -0.296825396825397
1.768 -0.295767195767196
1.769 -0.295767195767196
1.77 -0.299074074074074
1.771 -0.299074074074074
1.772 -0.29973544973545
1.773 -0.29973544973545
1.774 -0.304497354497354
1.775 -0.304497354497354
1.776 -0.302116402116402
1.777 -0.302116402116402
1.778 -0.303042328042328
1.779 -0.303042328042328
1.78 -0.302777777777778
1.781 -0.302777777777778
1.782 -0.302910052910053
1.783 -0.302910052910053
1.784 -0.305026455026455
1.785 -0.305026455026455
1.786 -0.309126984126984
1.787 -0.309126984126984
1.788 -0.308862433862434
1.789 -0.308862433862434
1.79 -0.309259259259259
1.791 -0.309259259259259
1.792 -0.312433862433862
1.793 -0.312433862433862
1.794 -0.313756613756614
1.795 -0.313756613756614
1.796 -0.314417989417989
1.797 -0.314417989417989
1.798 -0.315608465608466
1.799 -0.315608465608466
1.8 -0.318915343915344
1.801 -0.318915343915344
1.802 -0.316931216931217
1.803 -0.316931216931217
1.804 -0.317460317460317
1.805 -0.317460317460317
1.806 -0.320634920634921
1.807 -0.320634920634921
1.808 -0.321825396825397
1.809 -0.321825396825397
1.81 -0.324867724867725
1.811 -0.324867724867725
1.812 -0.323412698412698
1.813 -0.323412698412698
1.814 -0.321825396825397
1.815 -0.321825396825397
1.816 -0.325925925925926
1.817 -0.325925925925926
1.818 -0.32989417989418
1.819 -0.32989417989418
1.82 -0.330952380952381
1.821 -0.330952380952381
1.822 -0.332539682539683
1.823 -0.332539682539683
1.824 -0.332275132275132
1.825 -0.332275132275132
1.826 -0.330952380952381
1.827 -0.330952380952381
1.828 -0.335185185185185
1.829 -0.335185185185185
1.83 -0.33478835978836
1.831 -0.33478835978836
1.832 -0.336640211640212
1.833 -0.336640211640212
1.834 -0.338888888888889
1.835 -0.338888888888889
1.836 -0.336772486772487
1.837 -0.336772486772487
1.838 -0.338492063492064
1.839 -0.338492063492064
1.84 -0.342857142857143
1.841 -0.342857142857143
1.842 -0.338359788359788
1.843 -0.338359788359788
1.844 -0.342328042328042
1.845 -0.342328042328042
1.846 -0.343253968253968
1.847 -0.343253968253968
1.848 -0.341798941798942
1.849 -0.341798941798942
1.85 -0.346296296296296
1.851 -0.346296296296296
1.852 -0.348280423280423
1.853 -0.348280423280423
1.854 -0.35
1.855 -0.35
1.856 -0.34973544973545
1.857 -0.34973544973545
1.858 -0.354497354497355
1.859 -0.354497354497355
1.86 -0.351719576719577
1.861 -0.351719576719577
1.862 -0.351851851851852
1.863 -0.351851851851852
1.864 -0.356349206349206
1.865 -0.356349206349206
1.866 -0.356216931216931
1.867 -0.356216931216931
1.868 -0.356613756613757
1.869 -0.356613756613757
1.87 -0.358862433862434
1.871 -0.358862433862434
1.872 -0.357142857142857
1.873 -0.357142857142857
1.874 -0.363095238095238
1.875 -0.363095238095238
1.876 -0.357275132275132
1.877 -0.357275132275132
1.878 -0.360582010582011
1.879 -0.360582010582011
1.88 -0.364153439153439
1.881 -0.364153439153439
1.882 -0.366402116402116
1.883 -0.366402116402116
1.884 -0.365740740740741
1.885 -0.365740740740741
1.886 -0.366402116402116
1.887 -0.366402116402116
1.888 -0.36494708994709
1.889 -0.36494708994709
1.89 -0.367328042328042
1.891 -0.367328042328042
1.892 -0.367195767195767
1.893 -0.367195767195767
1.894 -0.369179894179894
1.895 -0.369179894179894
1.896 -0.370502645502646
1.897 -0.370502645502646
1.898 -0.371957671957672
1.899 -0.371957671957672
1.9 -0.372619047619048
1.901 -0.372619047619048
1.902 -0.375925925925926
1.903 -0.375925925925926
1.904 -0.373677248677249
1.905 -0.373677248677249
1.906 -0.377248677248677
1.907 -0.377248677248677
1.908 -0.376851851851852
1.909 -0.376851851851852
1.91 -0.380555555555555
1.911 -0.380555555555555
1.912 -0.379232804232804
1.913 -0.379232804232804
1.914 -0.381613756613757
1.915 -0.381613756613757
1.916 -0.381216931216931
1.917 -0.381216931216931
1.918 -0.384920634920635
1.919 -0.384920634920635
1.92 -0.382936507936508
1.921 -0.382936507936508
1.922 -0.381216931216931
1.923 -0.381216931216931
1.924 -0.387169312169312
1.925 -0.387169312169312
1.926 -0.386243386243386
1.927 -0.386243386243386
1.928 -0.389021164021164
1.929 -0.389021164021164
1.93 -0.391534391534391
1.931 -0.391534391534391
1.932 -0.390873015873016
1.933 -0.390873015873016
1.934 -0.391666666666667
1.935 -0.391666666666667
1.936 -0.393650793650794
1.937 -0.393650793650794
1.938 -0.391269841269841
1.939 -0.391269841269841
1.94 -0.393253968253968
1.941 -0.393253968253968
1.942 -0.392592592592593
1.943 -0.392592592592593
1.944 -0.394708994708995
1.945 -0.394708994708995
1.946 -0.39537037037037
1.947 -0.39537037037037
1.948 -0.395238095238095
1.949 -0.395238095238095
1.95 -0.398412698412698
1.951 -0.398412698412698
1.952 -0.401190476190476
1.953 -0.401190476190476
1.954 -0.401190476190476
1.955 -0.401190476190476
1.956 -0.400396825396825
1.957 -0.400396825396825
1.958 -0.4005291005291
1.959 -0.4005291005291
1.96 -0.404232804232804
1.961 -0.404232804232804
1.962 -0.403968253968254
1.963 -0.403968253968254
1.964 -0.407275132275132
1.965 -0.407275132275132
1.966 -0.408068783068783
1.967 -0.408068783068783
1.968 -0.407539682539682
1.969 -0.407539682539682
1.97 -0.408465608465608
1.971 -0.408465608465608
1.972 -0.408465608465608
1.973 -0.408465608465608
1.974 -0.408333333333333
1.975 -0.408333333333333
1.976 -0.409920634920635
1.977 -0.409920634920635
1.978 -0.412962962962963
1.979 -0.412962962962963
1.98 -0.413359788359788
1.981 -0.413359788359788
1.982 -0.412830687830688
1.983 -0.412830687830688
1.984 -0.412830687830688
1.985 -0.412830687830688
1.986 -0.416005291005291
1.987 -0.416005291005291
1.988 -0.412301587301587
1.989 -0.412301587301587
1.99 -0.416534391534391
1.991 -0.416534391534391
1.992 -0.414814814814815
1.993 -0.414814814814815
1.994 -0.419973544973545
1.995 -0.419973544973545
1.996 -0.415608465608466
1.997 -0.415608465608466
1.998 -0.420634920634921
1.999 -0.420634920634921
};
\addplot [very thick, orchid231138195]
table {%
0 0.42526455026455
0.001 0.42526455026455
0.002 0.433465608465609
0.003 0.433465608465609
0.004 0.43968253968254
0.005 0.43968253968254
0.006 0.444973544973545
0.007 0.444973544973545
0.008 0.451058201058201
0.009 0.451058201058201
0.01 0.459126984126984
0.011 0.459126984126984
0.012 0.464153439153439
0.013 0.464153439153439
0.014 0.46984126984127
0.015 0.46984126984127
0.016 0.476058201058201
0.017 0.476058201058201
0.018 0.482671957671958
0.019 0.482671957671958
0.02 0.488888888888889
0.021 0.488888888888889
0.022 0.492989417989418
0.023 0.492989417989418
0.024 0.500529100529101
0.025 0.500529100529101
0.026 0.507142857142857
0.027 0.507142857142857
0.028 0.513492063492064
0.029 0.513492063492064
0.03 0.518650793650794
0.031 0.518650793650794
0.032 0.522751322751323
0.033 0.522751322751323
0.034 0.529232804232804
0.035 0.529232804232804
0.036 0.533201058201058
0.037 0.533201058201058
0.038 0.541402116402116
0.039 0.541402116402116
0.04 0.54484126984127
0.041 0.54484126984127
0.042 0.550661375661376
0.043 0.550661375661376
0.044 0.556481481481482
0.045 0.556481481481482
0.046 0.563359788359788
0.047 0.563359788359788
0.048 0.567592592592593
0.049 0.567592592592593
0.05 0.573412698412698
0.051 0.573412698412698
0.052 0.580423280423281
0.053 0.580423280423281
0.054 0.584656084656085
0.055 0.584656084656085
0.056 0.588888888888889
0.057 0.588888888888889
0.058 0.593650793650794
0.059 0.593650793650794
0.06 0.599603174603175
0.061 0.599603174603175
0.062 0.605687830687831
0.063 0.605687830687831
0.064 0.610185185185185
0.065 0.610185185185185
0.066 0.616269841269841
0.067 0.616269841269841
0.068 0.619444444444445
0.069 0.619444444444445
0.07 0.623677248677249
0.071 0.623677248677249
0.072 0.629232804232804
0.073 0.629232804232804
0.074 0.634920634920635
0.075 0.634920634920635
0.076 0.640476190476191
0.077 0.640476190476191
0.078 0.643386243386244
0.079 0.643386243386244
0.08 0.647486772486773
0.081 0.647486772486773
0.082 0.655687830687831
0.083 0.655687830687831
0.084 0.658068783068783
0.085 0.658068783068783
0.086 0.665079365079365
0.087 0.665079365079365
0.088 0.667989417989418
0.089 0.667989417989418
0.09 0.673809523809524
0.091 0.673809523809524
0.092 0.679232804232804
0.093 0.679232804232804
0.094 0.682804232804233
0.095 0.682804232804233
0.096 0.686111111111111
0.097 0.686111111111111
0.098 0.69047619047619
0.099 0.69047619047619
0.1 0.695767195767196
0.101 0.695767195767196
0.102 0.699470899470899
0.103 0.699470899470899
0.104 0.704497354497355
0.105 0.704497354497355
0.106 0.707539682539683
0.107 0.707539682539683
0.108 0.70978835978836
0.109 0.70978835978836
0.11 0.714814814814815
0.111 0.714814814814815
0.112 0.717195767195767
0.113 0.717195767195767
0.114 0.724603174603175
0.115 0.724603174603175
0.116 0.727910052910053
0.117 0.727910052910053
0.118 0.729497354497355
0.119 0.729497354497355
0.12 0.734920634920635
0.121 0.734920634920635
0.122 0.741534391534392
0.123 0.741534391534392
0.124 0.742063492063492
0.125 0.742063492063492
0.126 0.746825396825397
0.127 0.746825396825397
0.128 0.74973544973545
0.129 0.74973544973545
0.13 0.756084656084656
0.131 0.756084656084656
0.132 0.759126984126984
0.133 0.759126984126984
0.134 0.761243386243386
0.135 0.761243386243386
0.136 0.764021164021164
0.137 0.764021164021164
0.138 0.770502645502646
0.139 0.770502645502646
0.14 0.771693121693122
0.141 0.771693121693122
0.142 0.7755291005291
0.143 0.7755291005291
0.144 0.778042328042328
0.145 0.778042328042328
0.146 0.784656084656085
0.147 0.784656084656085
0.148 0.78478835978836
0.149 0.78478835978836
0.15 0.79021164021164
0.151 0.79021164021164
0.152 0.791798941798942
0.153 0.791798941798942
0.154 0.796031746031746
0.155 0.796031746031746
0.156 0.797222222222222
0.157 0.797222222222222
0.158 0.800661375661376
0.159 0.800661375661376
0.16 0.80462962962963
0.161 0.80462962962963
0.162 0.807010582010582
0.163 0.807010582010582
0.164 0.81005291005291
0.165 0.81005291005291
0.166 0.813095238095238
0.167 0.813095238095238
0.168 0.816005291005291
0.169 0.816005291005291
0.17 0.821825396825397
0.171 0.821825396825397
0.172 0.822486772486772
0.173 0.822486772486772
0.174 0.826455026455026
0.175 0.826455026455026
0.176 0.829497354497354
0.177 0.829497354497354
0.178 0.82962962962963
0.179 0.82962962962963
0.18 0.835185185185185
0.181 0.835185185185185
0.182 0.835978835978836
0.183 0.835978835978836
0.184 0.840079365079365
0.185 0.840079365079365
0.186 0.842724867724868
0.187 0.842724867724868
0.188 0.846957671957672
0.189 0.846957671957672
0.19 0.84973544973545
0.191 0.84973544973545
0.192 0.852380952380952
0.193 0.852380952380952
0.194 0.852513227513227
0.195 0.852513227513227
0.196 0.852777777777778
0.197 0.852777777777778
0.198 0.858333333333333
0.199 0.858333333333333
0.2 0.859523809523809
0.201 0.859523809523809
0.202 0.862169312169312
0.203 0.862169312169312
0.204 0.864153439153439
0.205 0.864153439153439
0.206 0.868121693121693
0.207 0.868121693121693
0.208 0.868783068783069
0.209 0.868783068783069
0.21 0.872619047619048
0.211 0.872619047619048
0.212 0.873148148148148
0.213 0.873148148148148
0.214 0.8755291005291
0.215 0.8755291005291
0.216 0.877777777777778
0.217 0.877777777777778
0.218 0.880555555555556
0.219 0.880555555555556
0.22 0.884656084656085
0.221 0.884656084656085
0.222 0.884126984126984
0.223 0.884126984126984
0.224 0.885449735449735
0.225 0.885449735449735
0.226 0.886640211640212
0.227 0.886640211640212
0.228 0.888359788359788
0.229 0.888359788359788
0.23 0.88994708994709
0.231 0.88994708994709
0.232 0.893518518518518
0.233 0.893518518518518
0.234 0.89537037037037
0.235 0.89537037037037
0.236 0.897619047619048
0.237 0.897619047619048
0.238 0.896693121693122
0.239 0.896693121693122
0.24 0.901587301587302
0.241 0.901587301587302
0.242 0.902645502645503
0.243 0.902645502645503
0.244 0.905952380952381
0.245 0.905952380952381
0.246 0.904232804232804
0.247 0.904232804232804
0.248 0.907275132275132
0.249 0.907275132275132
0.25 0.908201058201058
0.251 0.908201058201058
0.252 0.910846560846561
0.253 0.910846560846561
0.254 0.911507936507936
0.255 0.911507936507936
0.256 0.911507936507936
0.257 0.911507936507936
0.258 0.915343915343915
0.259 0.915343915343915
0.26 0.917989417989418
0.261 0.917989417989418
0.262 0.915740740740741
0.263 0.915740740740741
0.264 0.919444444444444
0.265 0.919444444444444
0.266 0.920238095238095
0.267 0.920238095238095
0.268 0.922486772486772
0.269 0.922486772486772
0.27 0.921560846560847
0.271 0.921560846560847
0.272 0.923809523809524
0.273 0.923809523809524
0.274 0.924074074074074
0.275 0.924074074074074
0.276 0.923280423280423
0.277 0.923280423280423
0.278 0.928174603174603
0.279 0.928174603174603
0.28 0.928439153439153
0.281 0.928439153439153
0.282 0.928306878306878
0.283 0.928306878306878
0.284 0.93015873015873
0.285 0.93015873015873
0.286 0.931613756613757
0.287 0.931613756613757
0.288 0.931481481481481
0.289 0.931481481481481
0.29 0.931878306878307
0.291 0.931878306878307
0.292 0.933994708994709
0.293 0.933994708994709
0.294 0.93452380952381
0.295 0.93452380952381
0.296 0.936111111111111
0.297 0.936111111111111
0.298 0.936375661375661
0.299 0.936375661375661
0.3 0.93478835978836
0.301 0.93478835978836
0.302 0.937433862433862
0.303 0.937433862433862
0.304 0.937433862433862
0.305 0.937433862433862
0.306 0.94021164021164
0.307 0.94021164021164
0.308 0.939550264550265
0.309 0.939550264550265
0.31 0.938227513227513
0.311 0.938227513227513
0.312 0.93994708994709
0.313 0.93994708994709
0.314 0.942857142857143
0.315 0.942857142857143
0.316 0.939814814814815
0.317 0.939814814814815
0.318 0.942063492063492
0.319 0.942063492063492
0.32 0.943253968253968
0.321 0.943253968253968
0.322 0.942857142857143
0.323 0.942857142857143
0.324 0.94537037037037
0.325 0.94537037037037
0.326 0.94457671957672
0.327 0.94457671957672
0.328 0.943121693121693
0.329 0.943121693121693
0.33 0.945899470899471
0.331 0.945899470899471
0.332 0.945899470899471
0.333 0.945899470899471
0.334 0.945899470899471
0.335 0.945899470899471
0.336 0.946296296296296
0.337 0.946296296296296
0.338 0.946428571428571
0.339 0.946428571428571
0.34 0.946031746031746
0.341 0.946031746031746
0.342 0.945502645502646
0.343 0.945502645502646
0.344 0.94510582010582
0.345 0.94510582010582
0.346 0.945634920634921
0.347 0.945634920634921
0.348 0.944973544973545
0.349 0.944973544973545
0.35 0.945634920634921
0.351 0.945634920634921
0.352 0.945767195767196
0.353 0.945767195767196
0.354 0.945502645502646
0.355 0.945502645502646
0.356 0.946296296296296
0.357 0.946296296296296
0.358 0.946693121693122
0.359 0.946693121693122
0.36 0.94537037037037
0.361 0.94537037037037
0.362 0.946428571428571
0.363 0.946428571428571
0.364 0.94537037037037
0.365 0.94537037037037
0.366 0.947222222222222
0.367 0.947222222222222
0.368 0.94510582010582
0.369 0.94510582010582
0.37 0.946164021164021
0.371 0.946164021164021
0.372 0.944312169312169
0.373 0.944312169312169
0.374 0.945767195767196
0.375 0.945767195767196
0.376 0.943650793650794
0.377 0.943650793650794
0.378 0.941666666666667
0.379 0.941666666666667
0.38 0.944047619047619
0.381 0.944047619047619
0.382 0.94457671957672
0.383 0.94457671957672
0.384 0.942724867724868
0.385 0.942724867724868
0.386 0.941005291005291
0.387 0.941005291005291
0.388 0.942328042328042
0.389 0.942328042328042
0.39 0.939814814814815
0.391 0.939814814814815
0.392 0.941534391534392
0.393 0.941534391534392
0.394 0.941534391534392
0.395 0.941534391534392
0.396 0.940740740740741
0.397 0.940740740740741
0.398 0.938888888888889
0.399 0.938888888888889
0.4 0.938227513227513
0.401 0.938227513227513
0.402 0.93968253968254
0.403 0.93968253968254
0.404 0.937830687830688
0.405 0.937830687830688
0.406 0.936772486772487
0.407 0.936772486772487
0.408 0.935449735449735
0.409 0.935449735449735
0.41 0.937698412698413
0.411 0.937698412698413
0.412 0.93505291005291
0.413 0.93505291005291
0.414 0.93531746031746
0.415 0.93531746031746
0.416 0.933201058201058
0.417 0.933201058201058
0.418 0.934259259259259
0.419 0.934259259259259
0.42 0.933333333333333
0.421 0.933333333333333
0.422 0.930555555555556
0.423 0.930555555555556
0.424 0.929232804232804
0.425 0.929232804232804
0.426 0.927116402116402
0.427 0.927116402116402
0.428 0.929232804232804
0.429 0.929232804232804
0.43 0.927380952380952
0.431 0.927380952380952
0.432 0.924206349206349
0.433 0.924206349206349
0.434 0.924470899470899
0.435 0.924470899470899
0.436 0.924074074074074
0.437 0.924074074074074
0.438 0.924603174603175
0.439 0.924603174603175
0.44 0.922222222222222
0.441 0.922222222222222
0.442 0.923148148148148
0.443 0.923148148148148
0.444 0.919312169312169
0.445 0.919312169312169
0.446 0.917989417989418
0.447 0.917989417989418
0.448 0.916005291005291
0.449 0.916005291005291
0.45 0.914550264550265
0.451 0.914550264550265
0.452 0.913095238095238
0.453 0.913095238095238
0.454 0.910449735449735
0.455 0.910449735449735
0.456 0.910978835978836
0.457 0.910978835978836
0.458 0.911507936507936
0.459 0.911507936507936
0.46 0.909656084656085
0.461 0.909656084656085
0.462 0.90978835978836
0.463 0.90978835978836
0.464 0.90952380952381
0.465 0.90952380952381
0.466 0.905952380952381
0.467 0.905952380952381
0.468 0.903306878306878
0.469 0.903306878306878
0.47 0.907010582010582
0.471 0.907010582010582
0.472 0.901455026455026
0.473 0.901455026455026
0.474 0.901190476190476
0.475 0.901190476190476
0.476 0.899867724867725
0.477 0.899867724867725
0.478 0.897619047619048
0.479 0.897619047619048
0.48 0.895899470899471
0.481 0.895899470899471
0.482 0.894179894179894
0.483 0.894179894179894
0.484 0.893121693121693
0.485 0.893121693121693
0.486 0.893650793650794
0.487 0.893650793650794
0.488 0.889021164021164
0.489 0.889021164021164
0.49 0.889814814814815
0.491 0.889814814814815
0.492 0.886111111111111
0.493 0.886111111111111
0.494 0.883333333333333
0.495 0.883333333333333
0.496 0.882275132275132
0.497 0.882275132275132
0.498 0.88015873015873
0.499 0.88015873015873
0.5 0.88042328042328
0.501 0.88042328042328
0.502 0.877910052910053
0.503 0.877910052910053
0.504 0.876058201058201
0.505 0.876058201058201
0.506 0.875793650793651
0.507 0.875793650793651
0.508 0.873280423280423
0.509 0.873280423280423
0.51 0.870899470899471
0.511 0.870899470899471
0.512 0.868121693121693
0.513 0.868121693121693
0.514 0.865873015873016
0.515 0.865873015873016
0.516 0.866137566137566
0.517 0.866137566137566
0.518 0.86494708994709
0.519 0.86494708994709
0.52 0.863756613756614
0.521 0.863756613756614
0.522 0.86031746031746
0.523 0.86031746031746
0.524 0.859126984126984
0.525 0.859126984126984
0.526 0.857407407407407
0.527 0.857407407407407
0.528 0.853835978835979
0.529 0.853835978835979
0.53 0.853042328042328
0.531 0.853042328042328
0.532 0.853042328042328
0.533 0.853042328042328
0.534 0.848809523809524
0.535 0.848809523809524
0.536 0.846428571428571
0.537 0.846428571428571
0.538 0.846560846560847
0.539 0.846560846560847
0.54 0.84457671957672
0.541 0.84457671957672
0.542 0.83968253968254
0.543 0.83968253968254
0.544 0.838756613756614
0.545 0.838756613756614
0.546 0.834391534391534
0.547 0.834391534391534
0.548 0.835714285714286
0.549 0.835714285714286
0.55 0.830952380952381
0.551 0.830952380952381
0.552 0.831084656084656
0.553 0.831084656084656
0.554 0.827513227513227
0.555 0.827513227513227
0.556 0.823677248677249
0.557 0.823677248677249
0.558 0.823148148148148
0.559 0.823148148148148
0.56 0.823148148148148
0.561 0.823148148148148
0.562 0.818121693121693
0.563 0.818121693121693
0.564 0.816137566137566
0.565 0.816137566137566
0.566 0.813888888888889
0.567 0.813888888888889
0.568 0.813227513227513
0.569 0.813227513227513
0.57 0.809920634920635
0.571 0.809920634920635
0.572 0.808201058201058
0.573 0.808201058201058
0.574 0.80515873015873
0.575 0.80515873015873
0.576 0.801851851851852
0.577 0.801851851851852
0.578 0.8005291005291
0.579 0.8005291005291
0.58 0.799074074074074
0.581 0.799074074074074
0.582 0.795238095238095
0.583 0.795238095238095
0.584 0.793650793650794
0.585 0.793650793650794
0.586 0.789021164021164
0.587 0.789021164021164
0.588 0.788095238095238
0.589 0.788095238095238
0.59 0.787433862433862
0.591 0.787433862433862
0.592 0.784259259259259
0.593 0.784259259259259
0.594 0.782275132275132
0.595 0.782275132275132
0.596 0.779232804232804
0.597 0.779232804232804
0.598 0.777910052910053
0.599 0.777910052910053
0.6 0.773544973544973
0.601 0.773544973544973
0.602 0.773148148148148
0.603 0.773148148148148
0.604 0.769312169312169
0.605 0.769312169312169
0.606 0.767592592592592
0.607 0.767592592592592
0.608 0.763492063492064
0.609 0.763492063492064
0.61 0.75978835978836
0.611 0.75978835978836
0.612 0.75952380952381
0.613 0.75952380952381
0.614 0.756481481481482
0.615 0.756481481481482
0.616 0.754761904761905
0.617 0.754761904761905
0.618 0.751719576719577
0.619 0.751719576719577
0.62 0.748544973544974
0.621 0.748544973544974
0.622 0.74510582010582
0.623 0.74510582010582
0.624 0.74537037037037
0.625 0.74537037037037
0.626 0.739153439153439
0.627 0.739153439153439
0.628 0.737566137566138
0.629 0.737566137566138
0.63 0.735846560846561
0.631 0.735846560846561
0.632 0.732804232804233
0.633 0.732804232804233
0.634 0.73015873015873
0.635 0.73015873015873
0.636 0.727380952380952
0.637 0.727380952380952
0.638 0.724603174603175
0.639 0.724603174603175
0.64 0.721164021164021
0.641 0.721164021164021
0.642 0.719312169312169
0.643 0.719312169312169
0.644 0.715079365079365
0.645 0.715079365079365
0.646 0.714285714285714
0.647 0.714285714285714
0.648 0.712566137566138
0.649 0.712566137566138
0.65 0.707804232804233
0.651 0.707804232804233
0.652 0.705555555555556
0.653 0.705555555555556
0.654 0.702248677248677
0.655 0.702248677248677
0.656 0.69973544973545
0.657 0.69973544973545
0.658 0.696825396825397
0.659 0.696825396825397
0.66 0.691005291005291
0.661 0.691005291005291
0.662 0.692592592592593
0.663 0.692592592592593
0.664 0.689285714285714
0.665 0.689285714285714
0.666 0.684391534391534
0.667 0.684391534391534
0.668 0.681878306878307
0.669 0.681878306878307
0.67 0.679100529100529
0.671 0.679100529100529
0.672 0.675529100529101
0.673 0.675529100529101
0.674 0.672619047619048
0.675 0.672619047619048
0.676 0.673544973544974
0.677 0.673544973544974
0.678 0.668253968253968
0.679 0.668253968253968
0.68 0.665476190476191
0.681 0.665476190476191
0.682 0.661375661375662
0.683 0.661375661375662
0.684 0.659920634920635
0.685 0.659920634920635
0.686 0.654761904761905
0.687 0.654761904761905
0.688 0.653571428571429
0.689 0.653571428571429
0.69 0.651984126984127
0.691 0.651984126984127
0.692 0.648677248677249
0.693 0.648677248677249
0.694 0.64510582010582
0.695 0.64510582010582
0.696 0.640873015873016
0.697 0.640873015873016
0.698 0.637962962962963
0.699 0.637962962962963
0.7 0.634126984126984
0.701 0.634126984126984
0.702 0.633333333333333
0.703 0.633333333333333
0.704 0.628174603174603
0.705 0.628174603174603
0.706 0.627248677248677
0.707 0.627248677248677
0.708 0.622619047619048
0.709 0.622619047619048
0.71 0.619444444444445
0.711 0.619444444444445
0.712 0.61521164021164
0.713 0.61521164021164
0.714 0.613756613756614
0.715 0.613756613756614
0.716 0.611375661375661
0.717 0.611375661375661
0.718 0.608597883597884
0.719 0.608597883597884
0.72 0.605291005291005
0.721 0.605291005291005
0.722 0.601851851851852
0.723 0.601851851851852
0.724 0.5994708994709
0.725 0.5994708994709
0.726 0.59510582010582
0.727 0.59510582010582
0.728 0.591666666666667
0.729 0.591666666666667
0.73 0.589285714285714
0.731 0.589285714285714
0.732 0.584259259259259
0.733 0.584259259259259
0.734 0.583862433862434
0.735 0.583862433862434
0.736 0.57989417989418
0.737 0.57989417989418
0.738 0.576587301587302
0.739 0.576587301587302
0.74 0.572222222222222
0.741 0.572222222222222
0.742 0.570634920634921
0.743 0.570634920634921
0.744 0.566005291005291
0.745 0.566005291005291
0.746 0.564153439153439
0.747 0.564153439153439
0.748 0.560846560846561
0.749 0.560846560846561
0.75 0.559391534391534
0.751 0.559391534391534
0.752 0.55462962962963
0.753 0.55462962962963
0.754 0.553835978835979
0.755 0.553835978835979
0.756 0.550132275132275
0.757 0.550132275132275
0.758 0.54510582010582
0.759 0.54510582010582
0.76 0.540343915343915
0.761 0.540343915343915
0.762 0.538888888888889
0.763 0.538888888888889
0.764 0.537433862433862
0.765 0.537433862433862
0.766 0.532804232804233
0.767 0.532804232804233
0.768 0.528703703703704
0.769 0.528703703703704
0.77 0.526719576719577
0.771 0.526719576719577
0.772 0.523677248677249
0.773 0.523677248677249
0.774 0.519179894179894
0.775 0.519179894179894
0.776 0.515079365079365
0.777 0.515079365079365
0.778 0.512433862433862
0.779 0.512433862433862
0.78 0.509656084656085
0.781 0.509656084656085
0.782 0.507539682539683
0.783 0.507539682539683
0.784 0.501984126984127
0.785 0.501984126984127
0.786 0.501058201058201
0.787 0.501058201058201
0.788 0.498015873015873
0.789 0.498015873015873
0.79 0.493518518518519
0.791 0.493518518518519
0.792 0.489814814814815
0.793 0.489814814814815
0.794 0.488624338624339
0.795 0.488624338624339
0.796 0.483068783068783
0.797 0.483068783068783
0.798 0.481613756613757
0.799 0.481613756613757
0.8 0.477380952380952
0.801 0.477380952380952
0.802 0.475
0.803 0.475
0.804 0.47037037037037
0.805 0.47037037037037
0.806 0.466137566137566
0.807 0.466137566137566
0.808 0.463095238095238
0.809 0.463095238095238
0.81 0.461111111111111
0.811 0.461111111111111
0.812 0.456349206349206
0.813 0.456349206349206
0.814 0.454497354497355
0.815 0.454497354497355
0.816 0.449338624338624
0.817 0.449338624338624
0.818 0.447354497354497
0.819 0.447354497354497
0.82 0.44457671957672
0.821 0.44457671957672
0.822 0.441402116402116
0.823 0.441402116402116
0.824 0.438756613756614
0.825 0.438756613756614
0.826 0.434126984126984
0.827 0.434126984126984
0.828 0.429365079365079
0.829 0.429365079365079
0.83 0.425925925925926
0.831 0.425925925925926
0.832 0.423941798941799
0.833 0.423941798941799
0.834 0.424338624338624
0.835 0.424338624338624
0.836 0.419179894179894
0.837 0.419179894179894
0.838 0.415740740740741
0.839 0.415740740740741
0.84 0.409126984126984
0.841 0.409126984126984
0.842 0.40952380952381
0.843 0.40952380952381
0.844 0.40489417989418
0.845 0.40489417989418
0.846 0.401190476190476
0.847 0.401190476190476
0.848 0.39973544973545
0.849 0.39973544973545
0.85 0.396825396825397
0.851 0.396825396825397
0.852 0.391666666666667
0.853 0.391666666666667
0.854 0.389153439153439
0.855 0.389153439153439
0.856 0.386111111111111
0.857 0.386111111111111
0.858 0.382539682539683
0.859 0.382539682539683
0.86 0.378042328042328
0.861 0.378042328042328
0.862 0.3744708994709
0.863 0.3744708994709
0.864 0.371957671957672
0.865 0.371957671957672
0.866 0.370502645502646
0.867 0.370502645502646
0.868 0.36521164021164
0.869 0.36521164021164
0.87 0.363888888888889
0.871 0.363888888888889
0.872 0.358597883597884
0.873 0.358597883597884
0.874 0.35515873015873
0.875 0.35515873015873
0.876 0.354497354497355
0.877 0.354497354497355
0.878 0.349206349206349
0.879 0.349206349206349
0.88 0.34537037037037
0.881 0.34537037037037
0.882 0.342460317460318
0.883 0.342460317460318
0.884 0.341798941798942
0.885 0.341798941798942
0.886 0.336375661375661
0.887 0.336375661375661
0.888 0.33452380952381
0.889 0.33452380952381
0.89 0.329365079365079
0.891 0.329365079365079
0.892 0.326455026455026
0.893 0.326455026455026
0.894 0.323148148148148
0.895 0.323148148148148
0.896 0.319444444444444
0.897 0.319444444444444
0.898 0.316402116402116
0.899 0.316402116402116
0.9 0.312830687830688
0.901 0.312830687830688
0.902 0.310185185185185
0.903 0.310185185185185
0.904 0.307142857142857
0.905 0.307142857142857
0.906 0.305291005291005
0.907 0.305291005291005
0.908 0.301190476190476
0.909 0.301190476190476
0.91 0.298809523809524
0.911 0.298809523809524
0.912 0.293650793650794
0.913 0.293650793650794
0.914 0.291137566137566
0.915 0.291137566137566
0.916 0.288888888888889
0.917 0.288888888888889
0.918 0.28478835978836
0.919 0.28478835978836
0.92 0.283068783068783
0.921 0.283068783068783
0.922 0.27962962962963
0.923 0.27962962962963
0.924 0.275661375661376
0.925 0.275661375661376
0.926 0.2744708994709
0.927 0.2744708994709
0.928 0.269444444444444
0.929 0.269444444444444
0.93 0.265476190476191
0.931 0.265476190476191
0.932 0.260714285714286
0.933 0.260714285714286
0.934 0.25978835978836
0.935 0.25978835978836
0.936 0.256613756613757
0.937 0.256613756613757
0.938 0.25542328042328
0.939 0.25542328042328
0.94 0.249074074074074
0.941 0.249074074074074
0.942 0.246296296296296
0.943 0.246296296296296
0.944 0.246825396825397
0.945 0.246825396825397
0.946 0.239153439153439
0.947 0.239153439153439
0.948 0.239153439153439
0.949 0.239153439153439
0.95 0.23478835978836
0.951 0.23478835978836
0.952 0.230952380952381
0.953 0.230952380952381
0.954 0.228703703703704
0.955 0.228703703703704
0.956 0.226455026455026
0.957 0.226455026455026
0.958 0.223809523809524
0.959 0.223809523809524
0.96 0.219708994708995
0.961 0.219708994708995
0.962 0.217195767195767
0.963 0.217195767195767
0.964 0.213888888888889
0.965 0.213888888888889
0.966 0.210185185185185
0.967 0.210185185185185
0.968 0.207539682539683
0.969 0.207539682539683
0.97 0.205291005291005
0.971 0.205291005291005
0.972 0.201984126984127
0.973 0.201984126984127
0.974 0.198544973544974
0.975 0.198544973544974
0.976 0.195502645502646
0.977 0.195502645502646
0.978 0.193650793650794
0.979 0.193650793650794
0.98 0.188756613756614
0.981 0.188756613756614
0.982 0.187169312169312
0.983 0.187169312169312
0.984 0.182671957671958
0.985 0.182671957671958
0.986 0.178835978835979
0.987 0.178835978835979
0.988 0.176190476190476
0.989 0.176190476190476
0.99 0.172089947089947
0.991 0.172089947089947
0.992 0.169708994708995
0.993 0.169708994708995
0.994 0.167195767195767
0.995 0.167195767195767
0.996 0.163756613756614
0.997 0.163756613756614
0.998 0.160846560846561
0.999 0.160846560846561
1 0.160714285714286
1.001 0.160714285714286
1.002 0.156878306878307
1.003 0.156878306878307
1.004 0.153439153439153
1.005 0.153439153439153
1.006 0.148809523809524
1.007 0.148809523809524
1.008 0.147883597883598
1.009 0.147883597883598
1.01 0.142328042328042
1.011 0.142328042328042
1.012 0.14484126984127
1.013 0.14484126984127
1.014 0.136640211640212
1.015 0.136640211640212
1.016 0.136640211640212
1.017 0.136640211640212
1.018 0.133068783068783
1.019 0.133068783068783
1.02 0.130026455026455
1.021 0.130026455026455
1.022 0.128174603174603
1.023 0.128174603174603
1.024 0.123280423280423
1.025 0.123280423280423
1.026 0.120899470899471
1.027 0.120899470899471
1.028 0.120238095238095
1.029 0.120238095238095
1.03 0.116666666666667
1.031 0.116666666666667
1.032 0.112830687830688
1.033 0.112830687830688
1.034 0.110582010582011
1.035 0.110582010582011
1.036 0.106349206349206
1.037 0.106349206349206
1.038 0.104232804232804
1.039 0.104232804232804
1.04 0.101587301587302
1.041 0.101587301587302
1.042 0.0970899470899471
1.043 0.0970899470899471
1.044 0.0976190476190477
1.045 0.0976190476190477
1.046 0.0953703703703704
1.047 0.0953703703703704
1.048 0.0902116402116402
1.049 0.0902116402116402
1.05 0.0871693121693123
1.051 0.0871693121693123
1.052 0.0846560846560847
1.053 0.0846560846560847
1.054 0.082936507936508
1.055 0.082936507936508
1.056 0.0801587301587302
1.057 0.0801587301587302
1.058 0.0775132275132276
1.059 0.0775132275132276
1.06 0.0747354497354498
1.061 0.0747354497354498
1.062 0.0736772486772488
1.063 0.0736772486772488
1.064 0.0685185185185186
1.065 0.0685185185185186
1.066 0.0681216931216932
1.067 0.0681216931216932
1.068 0.0661375661375662
1.069 0.0661375661375662
1.07 0.0620370370370371
1.071 0.0620370370370371
1.072 0.0584656084656085
1.073 0.0584656084656085
1.074 0.0566137566137566
1.075 0.0566137566137566
1.076 0.0537037037037038
1.077 0.0537037037037038
1.078 0.0501322751322752
1.079 0.0501322751322752
1.08 0.0484126984126984
1.081 0.0484126984126984
1.082 0.0476190476190476
1.083 0.0476190476190476
1.084 0.0453703703703704
1.085 0.0453703703703704
1.086 0.041005291005291
1.087 0.041005291005291
1.088 0.0390211640211641
1.089 0.0390211640211641
1.09 0.0345238095238096
1.091 0.0345238095238096
1.092 0.0334656084656085
1.093 0.0334656084656085
1.094 0.0316137566137566
1.095 0.0316137566137566
1.096 0.0302910052910053
1.097 0.0302910052910053
1.098 0.025
1.099 0.025
1.1 0.0253968253968255
1.101 0.0253968253968255
1.102 0.0218253968253968
1.103 0.0218253968253968
1.104 0.0186507936507937
1.105 0.0186507936507937
1.106 0.0164021164021165
1.107 0.0164021164021165
1.108 0.0134920634920635
1.109 0.0134920634920635
1.11 0.0128306878306878
1.111 0.0128306878306878
1.112 0.00859788359788366
1.113 0.00859788359788366
1.114 0.00462962962962971
1.115 0.00462962962962971
1.116 0.00291005291005296
1.117 0.00291005291005296
1.118 0.00251322751322752
1.119 0.00251322751322752
1.12 -0.00132275132275132
1.121 -0.00132275132275132
1.122 -0.00211640211640209
1.123 -0.00211640211640209
1.124 -0.00727513227513225
1.125 -0.00727513227513225
1.126 -0.00820105820105814
1.127 -0.00820105820105814
1.128 -0.0108465608465608
1.129 -0.0108465608465608
1.13 -0.0121693121693121
1.131 -0.0121693121693121
1.132 -0.0154761904761905
1.133 -0.0154761904761905
1.134 -0.0178571428571428
1.135 -0.0178571428571428
1.136 -0.0224867724867724
1.137 -0.0224867724867724
1.138 -0.0228835978835978
1.139 -0.0228835978835978
1.14 -0.0238095238095238
1.141 -0.0238095238095238
1.142 -0.028042328042328
1.143 -0.028042328042328
1.144 -0.0298941798941799
1.145 -0.0298941798941799
1.146 -0.0301587301587301
1.147 -0.0301587301587301
1.148 -0.0354497354497355
1.149 -0.0354497354497355
1.15 -0.037037037037037
1.151 -0.037037037037037
1.152 -0.0394179894179894
1.153 -0.0394179894179894
1.154 -0.043121693121693
1.155 -0.043121693121693
1.156 -0.0429894179894179
1.157 -0.0429894179894179
1.158 -0.0455026455026455
1.159 -0.0455026455026455
1.16 -0.0472222222222222
1.161 -0.0472222222222222
1.162 -0.0493386243386243
1.163 -0.0493386243386243
1.164 -0.0503968253968254
1.165 -0.0503968253968254
1.166 -0.0538359788359788
1.167 -0.0538359788359788
1.168 -0.058994708994709
1.169 -0.058994708994709
1.17 -0.0605820105820106
1.171 -0.0605820105820106
1.172 -0.0626984126984127
1.173 -0.0626984126984127
1.174 -0.063095238095238
1.175 -0.063095238095238
1.176 -0.0667989417989417
1.177 -0.0667989417989417
1.178 -0.0695767195767195
1.179 -0.0695767195767195
1.18 -0.0706349206349206
1.181 -0.0706349206349206
1.182 -0.0728835978835979
1.183 -0.0728835978835979
1.184 -0.0756613756613756
1.185 -0.0756613756613756
1.186 -0.0757936507936507
1.187 -0.0757936507936507
1.188 -0.0794973544973545
1.189 -0.0794973544973545
1.19 -0.080026455026455
1.191 -0.080026455026455
1.192 -0.0833333333333333
1.193 -0.0833333333333333
1.194 -0.0843915343915343
1.195 -0.0843915343915343
1.196 -0.0879629629629629
1.197 -0.0879629629629629
1.198 -0.090079365079365
1.199 -0.090079365079365
1.2 -0.0895502645502645
1.201 -0.0895502645502645
1.202 -0.0937830687830687
1.203 -0.0937830687830687
1.204 -0.0978835978835978
1.205 -0.0978835978835978
1.206 -0.101190476190476
1.207 -0.101190476190476
1.208 -0.0996031746031746
1.209 -0.0996031746031746
1.21 -0.102116402116402
1.211 -0.102116402116402
1.212 -0.105555555555555
1.213 -0.105555555555555
1.214 -0.107936507936508
1.215 -0.107936507936508
1.216 -0.108597883597884
1.217 -0.108597883597884
1.218 -0.111111111111111
1.219 -0.111111111111111
1.22 -0.112698412698413
1.221 -0.112698412698413
1.222 -0.11494708994709
1.223 -0.11494708994709
1.224 -0.116269841269841
1.225 -0.116269841269841
1.226 -0.118253968253968
1.227 -0.118253968253968
1.228 -0.121957671957672
1.229 -0.121957671957672
1.23 -0.12526455026455
1.231 -0.12526455026455
1.232 -0.124603174603175
1.233 -0.124603174603175
1.234 -0.127910052910053
1.235 -0.127910052910053
1.236 -0.128968253968254
1.237 -0.128968253968254
1.238 -0.130820105820106
1.239 -0.130820105820106
1.24 -0.133994708994709
1.241 -0.133994708994709
1.242 -0.135449735449735
1.243 -0.135449735449735
1.244 -0.139285714285714
1.245 -0.139285714285714
1.246 -0.13968253968254
1.247 -0.13968253968254
1.248 -0.14047619047619
1.249 -0.14047619047619
1.25 -0.143386243386243
1.251 -0.143386243386243
1.252 -0.145238095238095
1.253 -0.145238095238095
1.254 -0.149470899470899
1.255 -0.149470899470899
1.256 -0.150132275132275
1.257 -0.150132275132275
1.258 -0.152248677248677
1.259 -0.152248677248677
1.26 -0.152380952380952
1.261 -0.152380952380952
1.262 -0.157142857142857
1.263 -0.157142857142857
1.264 -0.156084656084656
1.265 -0.156084656084656
1.266 -0.158597883597884
1.267 -0.158597883597884
1.268 -0.15952380952381
1.269 -0.15952380952381
1.27 -0.16521164021164
1.271 -0.16521164021164
1.272 -0.163756613756614
1.273 -0.163756613756614
1.274 -0.168650793650794
1.275 -0.168650793650794
1.276 -0.168650793650794
1.277 -0.168650793650794
1.278 -0.169576719576719
1.279 -0.169576719576719
1.28 -0.171693121693122
1.281 -0.171693121693122
1.282 -0.176058201058201
1.283 -0.176058201058201
1.284 -0.176719576719577
1.285 -0.176719576719577
1.286 -0.179232804232804
1.287 -0.179232804232804
1.288 -0.180026455026455
1.289 -0.180026455026455
1.29 -0.178968253968254
1.291 -0.178968253968254
1.292 -0.183730158730159
1.293 -0.183730158730159
1.294 -0.186111111111111
1.295 -0.186111111111111
1.296 -0.188624338624339
1.297 -0.188624338624339
1.298 -0.191137566137566
1.299 -0.191137566137566
1.3 -0.19047619047619
1.301 -0.19047619047619
1.302 -0.19457671957672
1.303 -0.19457671957672
1.304 -0.193783068783069
1.305 -0.193783068783069
1.306 -0.196560846560846
1.307 -0.196560846560846
1.308 -0.200132275132275
1.309 -0.200132275132275
1.31 -0.199603174603175
1.311 -0.199603174603175
1.312 -0.201190476190476
1.313 -0.201190476190476
1.314 -0.202116402116402
1.315 -0.202116402116402
1.316 -0.206216931216931
1.317 -0.206216931216931
1.318 -0.208333333333333
1.319 -0.208333333333333
1.32 -0.209259259259259
1.321 -0.209259259259259
1.322 -0.211243386243386
1.323 -0.211243386243386
1.324 -0.211507936507936
1.325 -0.211507936507936
1.326 -0.215343915343915
1.327 -0.215343915343915
1.328 -0.214417989417989
1.329 -0.214417989417989
1.33 -0.217592592592593
1.331 -0.217592592592593
1.332 -0.217989417989418
1.333 -0.217989417989418
1.334 -0.222222222222222
1.335 -0.222222222222222
1.336 -0.223677248677249
1.337 -0.223677248677249
1.338 -0.224470899470899
1.339 -0.224470899470899
1.34 -0.228306878306878
1.341 -0.228306878306878
1.342 -0.228306878306878
1.343 -0.228306878306878
1.344 -0.229232804232804
1.345 -0.229232804232804
1.346 -0.230026455026455
1.347 -0.230026455026455
1.348 -0.232142857142857
1.349 -0.232142857142857
1.35 -0.235846560846561
1.351 -0.235846560846561
1.352 -0.236111111111111
1.353 -0.236111111111111
1.354 -0.236772486772487
1.355 -0.236772486772487
1.356 -0.239417989417989
1.357 -0.239417989417989
1.358 -0.241402116402116
1.359 -0.241402116402116
1.36 -0.241269841269841
1.361 -0.241269841269841
1.362 -0.243915343915344
1.363 -0.243915343915344
1.364 -0.248544973544974
1.365 -0.248544973544974
1.366 -0.248412698412698
1.367 -0.248412698412698
1.368 -0.247354497354497
1.369 -0.247354497354497
1.37 -0.251851851851852
1.371 -0.251851851851852
1.372 -0.253306878306878
1.373 -0.253306878306878
1.374 -0.253835978835979
1.375 -0.253835978835979
1.376 -0.25515873015873
1.377 -0.25515873015873
1.378 -0.258862433862434
1.379 -0.258862433862434
1.38 -0.26005291005291
1.381 -0.26005291005291
1.382 -0.260582010582011
1.383 -0.260582010582011
1.384 -0.263095238095238
1.385 -0.263095238095238
1.386 -0.263095238095238
1.387 -0.263095238095238
1.388 -0.26468253968254
1.389 -0.26468253968254
1.39 -0.267195767195767
1.391 -0.267195767195767
1.392 -0.268915343915344
1.393 -0.268915343915344
1.394 -0.269973544973545
1.395 -0.269973544973545
1.396 -0.273544973544974
1.397 -0.273544973544974
1.398 -0.275661375661376
1.399 -0.275661375661376
1.4 -0.275396825396825
1.401 -0.275396825396825
1.402 -0.275529100529101
1.403 -0.275529100529101
1.404 -0.279761904761905
1.405 -0.279761904761905
1.406 -0.279365079365079
1.407 -0.279365079365079
1.408 -0.282936507936508
1.409 -0.282936507936508
1.41 -0.283333333333333
1.411 -0.283333333333333
1.412 -0.286772486772487
1.413 -0.286772486772487
1.414 -0.287962962962963
1.415 -0.287962962962963
1.416 -0.286111111111111
1.417 -0.286111111111111
1.418 -0.288624338624339
1.419 -0.288624338624339
1.42 -0.291269841269841
1.421 -0.291269841269841
1.422 -0.288756613756614
1.423 -0.288756613756614
1.424 -0.294444444444444
1.425 -0.294444444444444
1.426 -0.294973544973545
1.427 -0.294973544973545
1.428 -0.297222222222222
1.429 -0.297222222222222
1.43 -0.297486772486772
1.431 -0.297486772486772
1.432 -0.299867724867725
1.433 -0.299867724867725
1.434 -0.300793650793651
1.435 -0.300793650793651
1.436 -0.300661375661376
1.437 -0.300661375661376
1.438 -0.305820105820106
1.439 -0.305820105820106
1.44 -0.305026455026455
1.441 -0.305026455026455
1.442 -0.307275132275132
1.443 -0.307275132275132
1.444 -0.308465608465608
1.445 -0.308465608465608
1.446 -0.31005291005291
1.447 -0.31005291005291
1.448 -0.310714285714286
1.449 -0.310714285714286
1.45 -0.31521164021164
1.451 -0.31521164021164
1.452 -0.313756613756614
1.453 -0.313756613756614
1.454 -0.318386243386243
1.455 -0.318386243386243
1.456 -0.317857142857143
1.457 -0.317857142857143
1.458 -0.318650793650794
1.459 -0.318650793650794
1.46 -0.318253968253968
1.461 -0.318253968253968
1.462 -0.321693121693122
1.463 -0.321693121693122
1.464 -0.320502645502646
1.465 -0.320502645502646
1.466 -0.323148148148148
1.467 -0.323148148148148
1.468 -0.325661375661376
1.469 -0.325661375661376
1.47 -0.326851851851852
1.471 -0.326851851851852
1.472 -0.328042328042328
1.473 -0.328042328042328
1.474 -0.32989417989418
1.475 -0.32989417989418
1.476 -0.332275132275132
1.477 -0.332275132275132
1.478 -0.333465608465608
1.479 -0.333465608465608
1.48 -0.33478835978836
1.481 -0.33478835978836
1.482 -0.334920634920635
1.483 -0.334920634920635
1.484 -0.338359788359788
1.485 -0.338359788359788
1.486 -0.337566137566137
1.487 -0.337566137566137
1.488 -0.338888888888889
1.489 -0.338888888888889
1.49 -0.341137566137566
1.491 -0.341137566137566
1.492 -0.342328042328042
1.493 -0.342328042328042
1.494 -0.343386243386243
1.495 -0.343386243386243
1.496 -0.344576719576719
1.497 -0.344576719576719
1.498 -0.348148148148148
1.499 -0.348148148148148
1.5 -0.348544973544973
1.501 -0.348544973544973
1.502 -0.348148148148148
1.503 -0.348148148148148
1.504 -0.352380952380952
1.505 -0.352380952380952
1.506 -0.351322751322751
1.507 -0.351322751322751
1.508 -0.351587301587302
1.509 -0.351587301587302
1.51 -0.354100529100529
1.511 -0.354100529100529
1.512 -0.353439153439153
1.513 -0.353439153439153
1.514 -0.356481481481482
1.515 -0.356481481481482
1.516 -0.358597883597884
1.517 -0.358597883597884
1.518 -0.359126984126984
1.519 -0.359126984126984
1.52 -0.360449735449735
1.521 -0.360449735449735
1.522 -0.361243386243386
1.523 -0.361243386243386
1.524 -0.360846560846561
1.525 -0.360846560846561
1.526 -0.366137566137566
1.527 -0.366137566137566
1.528 -0.366798941798942
1.529 -0.366798941798942
1.53 -0.36957671957672
1.531 -0.36957671957672
1.532 -0.368253968253968
1.533 -0.368253968253968
1.534 -0.37037037037037
1.535 -0.37037037037037
1.536 -0.370767195767196
1.537 -0.370767195767196
1.538 -0.373412698412698
1.539 -0.373412698412698
1.54 -0.372619047619048
1.541 -0.372619047619048
1.542 -0.375925925925926
1.543 -0.375925925925926
1.544 -0.374867724867725
1.545 -0.374867724867725
1.546 -0.378174603174603
1.547 -0.378174603174603
1.548 -0.381746031746032
1.549 -0.381746031746032
1.55 -0.38042328042328
1.551 -0.38042328042328
1.552 -0.381746031746032
1.553 -0.381746031746032
1.554 -0.385582010582011
1.555 -0.385582010582011
1.556 -0.384656084656085
1.557 -0.384656084656085
1.558 -0.386243386243386
1.559 -0.386243386243386
1.56 -0.386772486772487
1.561 -0.386772486772487
1.562 -0.387698412698413
1.563 -0.387698412698413
1.564 -0.387433862433862
1.565 -0.387433862433862
1.566 -0.392063492063492
1.567 -0.392063492063492
1.568 -0.391269841269841
1.569 -0.391269841269841
1.57 -0.392592592592593
1.571 -0.392592592592593
1.572 -0.392989417989418
1.573 -0.392989417989418
1.574 -0.394973544973545
1.575 -0.394973544973545
1.576 -0.394973544973545
1.577 -0.394973544973545
1.578 -0.398412698412698
1.579 -0.398412698412698
1.58 -0.398015873015873
1.581 -0.398015873015873
1.582 -0.398544973544973
1.583 -0.398544973544973
1.584 -0.401719576719577
1.585 -0.401719576719577
1.586 -0.403306878306878
1.587 -0.403306878306878
1.588 -0.403571428571429
1.589 -0.403571428571429
1.59 -0.402513227513227
1.591 -0.402513227513227
1.592 -0.408994708994709
1.593 -0.408994708994709
1.594 -0.408994708994709
1.595 -0.408994708994709
1.596 -0.406878306878307
1.597 -0.406878306878307
1.598 -0.410714285714286
1.599 -0.410714285714286
1.6 -0.408730158730159
1.601 -0.408730158730159
1.602 -0.410582010582011
1.603 -0.410582010582011
1.604 -0.415343915343915
1.605 -0.415343915343915
1.606 -0.415740740740741
1.607 -0.415740740740741
1.608 -0.417592592592593
1.609 -0.417592592592593
1.61 -0.417592592592593
1.611 -0.417592592592593
1.612 -0.417460317460317
1.613 -0.417460317460317
1.614 -0.42037037037037
1.615 -0.42037037037037
1.616 -0.421164021164021
1.617 -0.421164021164021
1.618 -0.419973544973545
1.619 -0.419973544973545
1.62 -0.42037037037037
1.621 -0.42037037037037
1.622 -0.425661375661376
1.623 -0.425661375661376
1.624 -0.424603174603175
1.625 -0.424603174603175
1.626 -0.426587301587302
1.627 -0.426587301587302
1.628 -0.428306878306878
1.629 -0.428306878306878
1.63 -0.429761904761905
1.631 -0.429761904761905
1.632 -0.430026455026455
1.633 -0.430026455026455
1.634 -0.43042328042328
1.635 -0.43042328042328
1.636 -0.432010582010582
1.637 -0.432010582010582
1.638 -0.434391534391534
1.639 -0.434391534391534
1.64 -0.43505291005291
1.641 -0.43505291005291
1.642 -0.436772486772487
1.643 -0.436772486772487
1.644 -0.435978835978836
1.645 -0.435978835978836
1.646 -0.435978835978836
1.647 -0.435978835978836
1.648 -0.438359788359788
1.649 -0.438359788359788
1.65 -0.439417989417989
1.651 -0.439417989417989
1.652 -0.441402116402116
1.653 -0.441402116402116
1.654 -0.442989417989418
1.655 -0.442989417989418
1.656 -0.442328042328042
1.657 -0.442328042328042
1.658 -0.443253968253968
1.659 -0.443253968253968
1.66 -0.443518518518518
1.661 -0.443518518518518
1.662 -0.446296296296296
1.663 -0.446296296296296
1.664 -0.451587301587302
1.665 -0.451587301587302
1.666 -0.447883597883598
1.667 -0.447883597883598
1.668 -0.450661375661376
1.669 -0.450661375661376
1.67 -0.451587301587302
1.671 -0.451587301587302
1.672 -0.451719576719577
1.673 -0.451719576719577
1.674 -0.452910052910053
1.675 -0.452910052910053
1.676 -0.453042328042328
1.677 -0.453042328042328
1.678 -0.456481481481481
1.679 -0.456481481481481
1.68 -0.457010582010582
1.681 -0.457010582010582
1.682 -0.458862433862434
1.683 -0.458862433862434
1.684 -0.458862433862434
1.685 -0.458862433862434
1.686 -0.460846560846561
1.687 -0.460846560846561
1.688 -0.461640211640212
1.689 -0.461640211640212
1.69 -0.462698412698413
1.691 -0.462698412698413
1.692 -0.461111111111111
1.693 -0.461111111111111
1.694 -0.464285714285714
1.695 -0.464285714285714
1.696 -0.464417989417989
1.697 -0.464417989417989
1.698 -0.467460317460317
1.699 -0.467460317460317
1.7 -0.468386243386243
1.701 -0.468386243386243
1.702 -0.466666666666667
1.703 -0.466666666666667
1.704 -0.467460317460317
1.705 -0.467460317460317
1.706 -0.471957671957672
1.707 -0.471957671957672
1.708 -0.471296296296296
1.709 -0.471296296296296
1.71 -0.472883597883598
1.711 -0.472883597883598
1.712 -0.474206349206349
1.713 -0.474206349206349
1.714 -0.473941798941799
1.715 -0.473941798941799
1.716 -0.477248677248677
1.717 -0.477248677248677
1.718 -0.477248677248677
1.719 -0.477248677248677
1.72 -0.478306878306878
1.721 -0.478306878306878
1.722 -0.479232804232804
1.723 -0.479232804232804
1.724 -0.481216931216931
1.725 -0.481216931216931
1.726 -0.482539682539683
1.727 -0.482539682539683
1.728 -0.481878306878307
1.729 -0.481878306878307
1.73 -0.48505291005291
1.731 -0.48505291005291
1.732 -0.483333333333333
1.733 -0.483333333333333
1.734 -0.488227513227513
1.735 -0.488227513227513
1.736 -0.486375661375661
1.737 -0.486375661375661
1.738 -0.489153439153439
1.739 -0.489153439153439
1.74 -0.488756613756614
1.741 -0.488756613756614
1.742 -0.489153439153439
1.743 -0.489153439153439
1.744 -0.488624338624339
1.745 -0.488624338624339
1.746 -0.494179894179894
1.747 -0.494179894179894
1.748 -0.492724867724868
1.749 -0.492724867724868
1.75 -0.493783068783069
1.751 -0.493783068783069
1.752 -0.495502645502646
1.753 -0.495502645502646
1.754 -0.498148148148148
1.755 -0.498148148148148
1.756 -0.495502645502646
1.757 -0.495502645502646
1.758 -0.498412698412698
1.759 -0.498412698412698
1.76 -0.5
1.761 -0.5
1.762 -0.5
1.763 -0.5
1.764 -0.501322751322751
1.765 -0.501322751322751
1.766 -0.500396825396825
1.767 -0.500396825396825
1.768 -0.504100529100529
1.769 -0.504100529100529
1.77 -0.504497354497355
1.771 -0.504497354497355
1.772 -0.505687830687831
1.773 -0.505687830687831
1.774 -0.50542328042328
1.775 -0.50542328042328
1.776 -0.507142857142857
1.777 -0.507142857142857
1.778 -0.509391534391534
1.779 -0.509391534391534
1.78 -0.511640211640212
1.781 -0.511640211640212
1.782 -0.511375661375661
1.783 -0.511375661375661
1.784 -0.513227513227513
1.785 -0.513227513227513
1.786 -0.511111111111111
1.787 -0.511111111111111
1.788 -0.51494708994709
1.789 -0.51494708994709
1.79 -0.51494708994709
1.791 -0.51494708994709
1.792 -0.517724867724868
1.793 -0.517724867724868
1.794 -0.517592592592593
1.795 -0.517592592592593
1.796 -0.519047619047619
1.797 -0.519047619047619
1.798 -0.519179894179894
1.799 -0.519179894179894
1.8 -0.51957671957672
1.801 -0.51957671957672
1.802 -0.521428571428571
1.803 -0.521428571428571
1.804 -0.523544973544974
1.805 -0.523544973544974
1.806 -0.523677248677249
1.807 -0.523677248677249
1.808 -0.522883597883598
1.809 -0.522883597883598
1.81 -0.527645502645503
1.811 -0.527645502645503
1.812 -0.525661375661376
1.813 -0.525661375661376
1.814 -0.526322751322751
1.815 -0.526322751322751
1.816 -0.528042328042328
1.817 -0.528042328042328
1.818 -0.529232804232804
1.819 -0.529232804232804
1.82 -0.531216931216931
1.821 -0.531216931216931
1.822 -0.533201058201058
1.823 -0.533201058201058
1.824 -0.532539682539683
1.825 -0.532539682539683
1.826 -0.533597883597884
1.827 -0.533597883597884
1.828 -0.533201058201058
1.829 -0.533201058201058
1.83 -0.53531746031746
1.831 -0.53531746031746
1.832 -0.535714285714286
1.833 -0.535714285714286
1.834 -0.537566137566138
1.835 -0.537566137566138
1.836 -0.539285714285714
1.837 -0.539285714285714
1.838 -0.537698412698413
1.839 -0.537698412698413
1.84 -0.541798941798942
1.841 -0.541798941798942
1.842 -0.541798941798942
1.843 -0.541798941798942
1.844 -0.542724867724868
1.845 -0.542724867724868
1.846 -0.543253968253968
1.847 -0.543253968253968
1.848 -0.544312169312169
1.849 -0.544312169312169
1.85 -0.544708994708995
1.851 -0.544708994708995
1.852 -0.545238095238095
1.853 -0.545238095238095
1.854 -0.548015873015873
1.855 -0.548015873015873
1.856 -0.548015873015873
1.857 -0.548015873015873
1.858 -0.551058201058201
1.859 -0.551058201058201
1.86 -0.548809523809524
1.861 -0.548809523809524
1.862 -0.551719576719577
1.863 -0.551719576719577
1.864 -0.551851851851852
1.865 -0.551851851851852
1.866 -0.552910052910053
1.867 -0.552910052910053
1.868 -0.555687830687831
1.869 -0.555687830687831
1.87 -0.555952380952381
1.871 -0.555952380952381
1.872 -0.556084656084656
1.873 -0.556084656084656
1.874 -0.556084656084656
1.875 -0.556084656084656
1.876 -0.557671957671958
1.877 -0.557671957671958
1.878 -0.561640211640212
1.879 -0.561640211640212
1.88 -0.562433862433863
1.881 -0.562433862433863
1.882 -0.562566137566137
1.883 -0.562566137566137
1.884 -0.563492063492064
1.885 -0.563492063492064
1.886 -0.564417989417989
1.887 -0.564417989417989
1.888 -0.567460317460318
1.889 -0.567460317460318
1.89 -0.567724867724868
1.891 -0.567724867724868
1.892 -0.57010582010582
1.893 -0.57010582010582
1.894 -0.566931216931217
1.895 -0.566931216931217
1.896 -0.570502645502646
1.897 -0.570502645502646
1.898 -0.569047619047619
1.899 -0.569047619047619
1.9 -0.571957671957672
1.901 -0.571957671957672
1.902 -0.574206349206349
1.903 -0.574206349206349
1.904 -0.572883597883598
1.905 -0.572883597883598
1.906 -0.575661375661376
1.907 -0.575661375661376
1.908 -0.574338624338624
1.909 -0.574338624338624
1.91 -0.577116402116402
1.911 -0.577116402116402
1.912 -0.575661375661376
1.913 -0.575661375661376
1.914 -0.578571428571429
1.915 -0.578571428571429
1.916 -0.579365079365079
1.917 -0.579365079365079
1.918 -0.581878306878307
1.919 -0.581878306878307
1.92 -0.582407407407407
1.921 -0.582407407407407
1.922 -0.582936507936508
1.923 -0.582936507936508
1.924 -0.583730158730159
1.925 -0.583730158730159
1.926 -0.58531746031746
1.927 -0.58531746031746
1.928 -0.586904761904762
1.929 -0.586904761904762
1.93 -0.58531746031746
1.931 -0.58531746031746
1.932 -0.588492063492063
1.933 -0.588492063492063
1.934 -0.589814814814815
1.935 -0.589814814814815
1.936 -0.588888888888889
1.937 -0.588888888888889
1.938 -0.590740740740741
1.939 -0.590740740740741
1.94 -0.593783068783069
1.941 -0.593783068783069
1.942 -0.592195767195767
1.943 -0.592195767195767
1.944 -0.593121693121693
1.945 -0.593121693121693
1.946 -0.596428571428572
1.947 -0.596428571428572
1.948 -0.595899470899471
1.949 -0.595899470899471
1.95 -0.596693121693122
1.951 -0.596693121693122
1.952 -0.598809523809524
1.953 -0.598809523809524
1.954 -0.601190476190476
1.955 -0.601190476190476
1.956 -0.599074074074074
1.957 -0.599074074074074
1.958 -0.600925925925926
1.959 -0.600925925925926
1.96 -0.601851851851852
1.961 -0.601851851851852
1.962 -0.605687830687831
1.963 -0.605687830687831
1.964 -0.603571428571429
1.965 -0.603571428571429
1.966 -0.606746031746032
1.967 -0.606746031746032
1.968 -0.606878306878307
1.969 -0.606878306878307
1.97 -0.60978835978836
1.971 -0.60978835978836
1.972 -0.608333333333333
1.973 -0.608333333333333
1.974 -0.609920634920635
1.975 -0.609920634920635
1.976 -0.610582010582011
1.977 -0.610582010582011
1.978 -0.612037037037037
1.979 -0.612037037037037
1.98 -0.612301587301587
1.981 -0.612301587301587
1.982 -0.613095238095238
1.983 -0.613095238095238
1.984 -0.612830687830688
1.985 -0.612830687830688
1.986 -0.615873015873016
1.987 -0.615873015873016
1.988 -0.618650793650794
1.989 -0.618650793650794
1.99 -0.61957671957672
1.991 -0.61957671957672
1.992 -0.61957671957672
1.993 -0.61957671957672
1.994 -0.62037037037037
1.995 -0.62037037037037
1.996 -0.622222222222222
1.997 -0.622222222222222
1.998 -0.621957671957672
1.999 -0.621957671957672
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -0.240079365079365
0.001 -0.240079365079365
0.002 -0.242195767195767
0.003 -0.242195767195767
0.004 -0.242724867724868
0.005 -0.242724867724868
0.006 -0.242989417989418
0.007 -0.242989417989418
0.008 -0.244047619047619
0.009 -0.244047619047619
0.01 -0.24457671957672
0.011 -0.24457671957672
0.012 -0.245767195767196
0.013 -0.245767195767196
0.014 -0.246164021164021
0.015 -0.246164021164021
0.016 -0.246957671957672
0.017 -0.246957671957672
0.018 -0.247089947089947
0.019 -0.247089947089947
0.02 -0.247619047619048
0.021 -0.247619047619048
0.022 -0.248148148148148
0.023 -0.248148148148148
0.024 -0.248941798941799
0.025 -0.248941798941799
0.026 -0.250396825396825
0.027 -0.250396825396825
0.028 -0.249867724867725
0.029 -0.249867724867725
0.03 -0.24973544973545
0.031 -0.24973544973545
0.032 -0.250925925925926
0.033 -0.250925925925926
0.034 -0.252116402116402
0.035 -0.252116402116402
0.036 -0.250925925925926
0.037 -0.250925925925926
0.038 -0.250793650793651
0.039 -0.250793650793651
0.04 -0.251587301587302
0.041 -0.251587301587302
0.042 -0.250925925925926
0.043 -0.250925925925926
0.044 -0.253042328042328
0.045 -0.253042328042328
0.046 -0.252910052910053
0.047 -0.252910052910053
0.048 -0.252777777777778
0.049 -0.252777777777778
0.05 -0.253174603174603
0.051 -0.253174603174603
0.052 -0.252645502645503
0.053 -0.252645502645503
0.054 -0.253306878306878
0.055 -0.253306878306878
0.056 -0.254365079365079
0.057 -0.254365079365079
0.058 -0.253306878306878
0.059 -0.253306878306878
0.06 -0.253306878306878
0.061 -0.253306878306878
0.062 -0.252910052910053
0.063 -0.252910052910053
0.064 -0.252513227513227
0.065 -0.252513227513227
0.066 -0.253703703703704
0.067 -0.253703703703704
0.068 -0.253703703703704
0.069 -0.253703703703704
0.07 -0.253174603174603
0.071 -0.253174603174603
0.072 -0.253703703703704
0.073 -0.253703703703704
0.074 -0.253042328042328
0.075 -0.253042328042328
0.076 -0.251851851851852
0.077 -0.251851851851852
0.078 -0.252380952380952
0.079 -0.252380952380952
0.08 -0.251851851851852
0.081 -0.251851851851852
0.082 -0.251984126984127
0.083 -0.251984126984127
0.084 -0.2505291005291
0.085 -0.2505291005291
0.086 -0.250132275132275
0.087 -0.250132275132275
0.088 -0.251984126984127
0.089 -0.251984126984127
0.09 -0.249867724867725
0.091 -0.249867724867725
0.092 -0.250396825396825
0.093 -0.250396825396825
0.094 -0.25
0.095 -0.25
0.096 -0.249470899470899
0.097 -0.249470899470899
0.098 -0.249206349206349
0.099 -0.249206349206349
0.1 -0.247883597883598
0.101 -0.247883597883598
0.102 -0.247354497354497
0.103 -0.247354497354497
0.104 -0.246693121693122
0.105 -0.246693121693122
0.106 -0.246957671957672
0.107 -0.246957671957672
0.108 -0.245767195767196
0.109 -0.245767195767196
0.11 -0.246164021164021
0.111 -0.246164021164021
0.112 -0.245634920634921
0.113 -0.245634920634921
0.114 -0.245634920634921
0.115 -0.245634920634921
0.116 -0.24484126984127
0.117 -0.24484126984127
0.118 -0.244047619047619
0.119 -0.244047619047619
0.12 -0.242063492063492
0.121 -0.242063492063492
0.122 -0.242460317460317
0.123 -0.242460317460317
0.124 -0.24021164021164
0.125 -0.24021164021164
0.126 -0.240873015873016
0.127 -0.240873015873016
0.128 -0.240079365079365
0.129 -0.240079365079365
0.13 -0.239021164021164
0.131 -0.239021164021164
0.132 -0.238227513227513
0.133 -0.238227513227513
0.134 -0.237169312169312
0.135 -0.237169312169312
0.136 -0.236375661375661
0.137 -0.236375661375661
0.138 -0.234523809523809
0.139 -0.234523809523809
0.14 -0.234391534391534
0.141 -0.234391534391534
0.142 -0.233730158730159
0.143 -0.233730158730159
0.144 -0.233068783068783
0.145 -0.233068783068783
0.146 -0.232275132275132
0.147 -0.232275132275132
0.148 -0.231613756613757
0.149 -0.231613756613757
0.15 -0.230026455026455
0.151 -0.230026455026455
0.152 -0.229232804232804
0.153 -0.229232804232804
0.154 -0.227248677248677
0.155 -0.227248677248677
0.156 -0.226455026455026
0.157 -0.226455026455026
0.158 -0.224603174603175
0.159 -0.224603174603175
0.16 -0.225132275132275
0.161 -0.225132275132275
0.162 -0.223544973544973
0.163 -0.223544973544973
0.164 -0.222089947089947
0.165 -0.222089947089947
0.166 -0.220899470899471
0.167 -0.220899470899471
0.168 -0.219179894179894
0.169 -0.219179894179894
0.17 -0.218121693121693
0.171 -0.218121693121693
0.172 -0.217460317460317
0.173 -0.217460317460317
0.174 -0.215079365079365
0.175 -0.215079365079365
0.176 -0.215079365079365
0.177 -0.215079365079365
0.178 -0.213492063492063
0.179 -0.213492063492063
0.18 -0.212169312169312
0.181 -0.212169312169312
0.182 -0.210449735449735
0.183 -0.210449735449735
0.184 -0.21005291005291
0.185 -0.21005291005291
0.186 -0.206878306878307
0.187 -0.206878306878307
0.188 -0.206216931216931
0.189 -0.206216931216931
0.19 -0.204497354497354
0.191 -0.204497354497354
0.192 -0.20462962962963
0.193 -0.20462962962963
0.194 -0.203703703703704
0.195 -0.203703703703704
0.196 -0.200396825396825
0.197 -0.200396825396825
0.198 -0.201058201058201
0.199 -0.201058201058201
0.2 -0.198015873015873
0.201 -0.198015873015873
0.202 -0.196957671957672
0.203 -0.196957671957672
0.204 -0.195767195767196
0.205 -0.195767195767196
0.206 -0.194708994708995
0.207 -0.194708994708995
0.208 -0.191137566137566
0.209 -0.191137566137566
0.21 -0.190873015873016
0.211 -0.190873015873016
0.212 -0.189417989417989
0.213 -0.189417989417989
0.214 -0.187962962962963
0.215 -0.187962962962963
0.216 -0.185582010582011
0.217 -0.185582010582011
0.218 -0.184656084656085
0.219 -0.184656084656085
0.22 -0.183201058201058
0.221 -0.183201058201058
0.222 -0.180820105820106
0.223 -0.180820105820106
0.224 -0.179100529100529
0.225 -0.179100529100529
0.226 -0.177645502645503
0.227 -0.177645502645503
0.228 -0.176058201058201
0.229 -0.176058201058201
0.23 -0.1744708994709
0.231 -0.1744708994709
0.232 -0.173148148148148
0.233 -0.173148148148148
0.234 -0.170634920634921
0.235 -0.170634920634921
0.236 -0.17010582010582
0.237 -0.17010582010582
0.238 -0.167460317460318
0.239 -0.167460317460318
0.24 -0.165608465608466
0.241 -0.165608465608466
0.242 -0.16494708994709
0.243 -0.16494708994709
0.244 -0.161507936507936
0.245 -0.161507936507936
0.246 -0.16005291005291
0.247 -0.16005291005291
0.248 -0.157936507936508
0.249 -0.157936507936508
0.25 -0.156349206349206
0.251 -0.156349206349206
0.252 -0.153571428571429
0.253 -0.153571428571429
0.254 -0.153174603174603
0.255 -0.153174603174603
0.256 -0.151719576719577
0.257 -0.151719576719577
0.258 -0.149074074074074
0.259 -0.149074074074074
0.26 -0.147751322751323
0.261 -0.147751322751323
0.262 -0.144973544973545
0.263 -0.144973544973545
0.264 -0.142724867724868
0.265 -0.142724867724868
0.266 -0.141666666666667
0.267 -0.141666666666667
0.268 -0.139021164021164
0.269 -0.139021164021164
0.27 -0.137698412698413
0.271 -0.137698412698413
0.272 -0.134920634920635
0.273 -0.134920634920635
0.274 -0.133862433862434
0.275 -0.133862433862434
0.276 -0.130820105820106
0.277 -0.130820105820106
0.278 -0.129497354497354
0.279 -0.129497354497354
0.28 -0.127777777777778
0.281 -0.127777777777778
0.282 -0.126190476190476
0.283 -0.126190476190476
0.284 -0.123544973544973
0.285 -0.123544973544973
0.286 -0.121957671957672
0.287 -0.121957671957672
0.288 -0.119179894179894
0.289 -0.119179894179894
0.29 -0.116931216931217
0.291 -0.116931216931217
0.292 -0.114021164021164
0.293 -0.114021164021164
0.294 -0.113095238095238
0.295 -0.113095238095238
0.296 -0.110846560846561
0.297 -0.110846560846561
0.298 -0.107804232804233
0.299 -0.107804232804233
0.3 -0.106349206349206
0.301 -0.106349206349206
0.302 -0.104497354497355
0.303 -0.104497354497355
0.304 -0.102513227513228
0.305 -0.102513227513228
0.306 -0.0998677248677248
0.307 -0.0998677248677248
0.308 -0.0976190476190476
0.309 -0.0976190476190476
0.31 -0.0944444444444444
0.311 -0.0944444444444444
0.312 -0.0941798941798942
0.313 -0.0941798941798942
0.314 -0.0914021164021163
0.315 -0.0914021164021163
0.316 -0.0887566137566137
0.317 -0.0887566137566137
0.318 -0.0862433862433862
0.319 -0.0862433862433862
0.32 -0.0847883597883597
0.321 -0.0847883597883597
0.322 -0.083068783068783
0.323 -0.083068783068783
0.324 -0.0808201058201058
0.325 -0.0808201058201058
0.326 -0.0780423280423281
0.327 -0.0780423280423281
0.328 -0.0757936507936507
0.329 -0.0757936507936507
0.33 -0.074074074074074
0.331 -0.074074074074074
0.332 -0.0711640211640211
0.333 -0.0711640211640211
0.334 -0.0693121693121693
0.335 -0.0693121693121693
0.336 -0.0673280423280423
0.337 -0.0673280423280423
0.338 -0.0636243386243386
0.339 -0.0636243386243386
0.34 -0.0623015873015872
0.341 -0.0623015873015872
0.342 -0.0597883597883597
0.343 -0.0597883597883597
0.344 -0.0583333333333333
0.345 -0.0583333333333333
0.346 -0.0547619047619048
0.347 -0.0547619047619048
0.348 -0.0526455026455026
0.349 -0.0526455026455026
0.35 -0.0502645502645503
0.351 -0.0502645502645503
0.352 -0.0484126984126984
0.353 -0.0484126984126984
0.354 -0.0462962962962962
0.355 -0.0462962962962962
0.356 -0.0441798941798941
0.357 -0.0441798941798941
0.358 -0.0411375661375661
0.359 -0.0411375661375661
0.36 -0.0384920634920634
0.361 -0.0384920634920634
0.362 -0.0373015873015872
0.363 -0.0373015873015872
0.364 -0.0342592592592593
0.365 -0.0342592592592593
0.366 -0.0312169312169312
0.367 -0.0312169312169312
0.368 -0.0293650793650793
0.369 -0.0293650793650793
0.37 -0.0263227513227512
0.371 -0.0263227513227512
0.372 -0.0251322751322751
0.373 -0.0251322751322751
0.374 -0.0220899470899471
0.375 -0.0220899470899471
0.376 -0.0201058201058201
0.377 -0.0201058201058201
0.378 -0.0169312169312169
0.379 -0.0169312169312169
0.38 -0.0146825396825396
0.381 -0.0146825396825396
0.382 -0.0128306878306877
0.383 -0.0128306878306877
0.384 -0.0105820105820105
0.385 -0.0105820105820105
0.386 -0.00793650793650791
0.387 -0.00793650793650791
0.388 -0.00529100529100527
0.389 -0.00529100529100527
0.39 -0.00264550264550264
0.391 -0.00264550264550264
0.392 -0.000264550264550227
0.393 -0.000264550264550227
0.394 0.00185185185185186
0.395 0.00185185185185186
0.396 0.00423280423280427
0.397 0.00423280423280427
0.398 0.00661375661375668
0.399 0.00661375661375668
0.4 0.00965608465608466
0.401 0.00965608465608466
0.402 0.0121693121693122
0.403 0.0121693121693122
0.404 0.01494708994709
0.405 0.01494708994709
0.406 0.0173280423280423
0.407 0.0173280423280423
0.408 0.0197089947089948
0.409 0.0197089947089948
0.41 0.0202380952380953
0.411 0.0202380952380953
0.412 0.0242063492063493
0.413 0.0242063492063493
0.414 0.0275132275132275
0.415 0.0275132275132275
0.416 0.0294973544973545
0.417 0.0294973544973545
0.418 0.0316137566137566
0.419 0.0316137566137566
0.42 0.033994708994709
0.421 0.033994708994709
0.422 0.0374338624338624
0.423 0.0374338624338624
0.424 0.038888888888889
0.425 0.038888888888889
0.426 0.0408730158730159
0.427 0.0408730158730159
0.428 0.0440476190476191
0.429 0.0440476190476191
0.43 0.0457671957671958
0.431 0.0457671957671958
0.432 0.0493386243386244
0.433 0.0493386243386244
0.434 0.0521164021164021
0.435 0.0521164021164021
0.436 0.0541005291005291
0.437 0.0541005291005291
0.438 0.0571428571428572
0.439 0.0571428571428572
0.44 0.0592592592592593
0.441 0.0592592592592593
0.442 0.0607142857142858
0.443 0.0607142857142858
0.444 0.0645502645502646
0.445 0.0645502645502646
0.446 0.0662698412698413
0.447 0.0662698412698413
0.448 0.0678571428571429
0.449 0.0678571428571429
0.45 0.0727513227513228
0.451 0.0727513227513228
0.452 0.0736772486772488
0.453 0.0736772486772488
0.454 0.0767195767195767
0.455 0.0767195767195767
0.456 0.0784391534391535
0.457 0.0784391534391535
0.458 0.0817460317460318
0.459 0.0817460317460318
0.46 0.0846560846560847
0.461 0.0846560846560847
0.462 0.0871693121693123
0.463 0.0871693121693123
0.464 0.0891534391534392
0.465 0.0891534391534392
0.466 0.0915343915343916
0.467 0.0915343915343916
0.468 0.0940476190476191
0.469 0.0940476190476191
0.47 0.0956349206349207
0.471 0.0956349206349207
0.472 0.0990740740740741
0.473 0.0990740740740741
0.474 0.101190476190476
0.475 0.101190476190476
0.476 0.103439153439153
0.477 0.103439153439153
0.478 0.107010582010582
0.479 0.107010582010582
0.48 0.109259259259259
0.481 0.109259259259259
0.482 0.111243386243386
0.483 0.111243386243386
0.484 0.114550264550265
0.485 0.114550264550265
0.486 0.117063492063492
0.487 0.117063492063492
0.488 0.117857142857143
0.489 0.117857142857143
0.49 0.121164021164021
0.491 0.121164021164021
0.492 0.123544973544974
0.493 0.123544973544974
0.494 0.126058201058201
0.495 0.126058201058201
0.496 0.128306878306878
0.497 0.128306878306878
0.498 0.131216931216931
0.499 0.131216931216931
0.5 0.133333333333333
0.501 0.133333333333333
0.502 0.135846560846561
0.503 0.135846560846561
0.504 0.138227513227513
0.505 0.138227513227513
0.506 0.140476190476191
0.507 0.140476190476191
0.508 0.142063492063492
0.509 0.142063492063492
0.51 0.145502645502646
0.511 0.145502645502646
0.512 0.147883597883598
0.513 0.147883597883598
0.514 0.149603174603175
0.515 0.149603174603175
0.516 0.153306878306878
0.517 0.153306878306878
0.518 0.154497354497355
0.519 0.154497354497355
0.52 0.157539682539683
0.521 0.157539682539683
0.522 0.160582010582011
0.523 0.160582010582011
0.524 0.161904761904762
0.525 0.161904761904762
0.526 0.164417989417989
0.527 0.164417989417989
0.528 0.167063492063492
0.529 0.167063492063492
0.53 0.169179894179894
0.531 0.169179894179894
0.532 0.172222222222222
0.533 0.172222222222222
0.534 0.17473544973545
0.535 0.17473544973545
0.536 0.176719576719577
0.537 0.176719576719577
0.538 0.178835978835979
0.539 0.178835978835979
0.54 0.181216931216931
0.541 0.181216931216931
0.542 0.183201058201058
0.543 0.183201058201058
0.544 0.185582010582011
0.545 0.185582010582011
0.546 0.187962962962963
0.547 0.187962962962963
0.548 0.18994708994709
0.549 0.18994708994709
0.55 0.191798941798942
0.551 0.191798941798942
0.552 0.19510582010582
0.553 0.19510582010582
0.554 0.197486772486773
0.555 0.197486772486773
0.556 0.199206349206349
0.557 0.199206349206349
0.558 0.201851851851852
0.559 0.201851851851852
0.56 0.204232804232804
0.561 0.204232804232804
0.562 0.205820105820106
0.563 0.205820105820106
0.564 0.208465608465609
0.565 0.208465608465609
0.566 0.210978835978836
0.567 0.210978835978836
0.568 0.213624338624339
0.569 0.213624338624339
0.57 0.21494708994709
0.571 0.21494708994709
0.572 0.217724867724868
0.573 0.217724867724868
0.574 0.21957671957672
0.575 0.21957671957672
0.576 0.221957671957672
0.577 0.221957671957672
0.578 0.224338624338624
0.579 0.224338624338624
0.58 0.226587301587302
0.581 0.226587301587302
0.582 0.228439153439154
0.583 0.228439153439154
0.584 0.230952380952381
0.585 0.230952380952381
0.586 0.232804232804233
0.587 0.232804232804233
0.588 0.235978835978836
0.589 0.235978835978836
0.59 0.237037037037037
0.591 0.237037037037037
0.592 0.239285714285714
0.593 0.239285714285714
0.594 0.240873015873016
0.595 0.240873015873016
0.596 0.242460317460317
0.597 0.242460317460317
0.598 0.244973544973545
0.599 0.244973544973545
0.6 0.246825396825397
0.601 0.246825396825397
0.602 0.248941798941799
0.603 0.248941798941799
0.604 0.251455026455027
0.605 0.251455026455027
0.606 0.254365079365079
0.607 0.254365079365079
0.608 0.256084656084656
0.609 0.256084656084656
0.61 0.257407407407407
0.611 0.257407407407407
0.612 0.259259259259259
0.613 0.259259259259259
0.614 0.262962962962963
0.615 0.262962962962963
0.616 0.264153439153439
0.617 0.264153439153439
0.618 0.266137566137566
0.619 0.266137566137566
0.62 0.268121693121693
0.621 0.268121693121693
0.622 0.26984126984127
0.623 0.26984126984127
0.624 0.272354497354497
0.625 0.272354497354497
0.626 0.273677248677249
0.627 0.273677248677249
0.628 0.275925925925926
0.629 0.275925925925926
0.63 0.278439153439153
0.631 0.278439153439153
0.632 0.27962962962963
0.633 0.27962962962963
0.634 0.280687830687831
0.635 0.280687830687831
0.636 0.283465608465609
0.637 0.283465608465609
0.638 0.285846560846561
0.639 0.285846560846561
0.64 0.286375661375661
0.641 0.286375661375661
0.642 0.288756613756614
0.643 0.288756613756614
0.644 0.29021164021164
0.645 0.29021164021164
0.646 0.292063492063492
0.647 0.292063492063492
0.648 0.293915343915344
0.649 0.293915343915344
0.65 0.295634920634921
0.651 0.295634920634921
0.652 0.297354497354497
0.653 0.297354497354497
0.654 0.299338624338624
0.655 0.299338624338624
0.656 0.299206349206349
0.657 0.299206349206349
0.658 0.302380952380952
0.659 0.302380952380952
0.66 0.303571428571429
0.661 0.303571428571429
0.662 0.306084656084656
0.663 0.306084656084656
0.664 0.308068783068783
0.665 0.308068783068783
0.666 0.310714285714286
0.667 0.310714285714286
0.668 0.310846560846561
0.669 0.310846560846561
0.67 0.312698412698413
0.671 0.312698412698413
0.672 0.31468253968254
0.673 0.31468253968254
0.674 0.316005291005291
0.675 0.316005291005291
0.676 0.317724867724868
0.677 0.317724867724868
0.678 0.318915343915344
0.679 0.318915343915344
0.68 0.322486772486773
0.681 0.322486772486773
0.682 0.322354497354497
0.683 0.322354497354497
0.684 0.323941798941799
0.685 0.323941798941799
0.686 0.326190476190476
0.687 0.326190476190476
0.688 0.327380952380952
0.689 0.327380952380952
0.69 0.329100529100529
0.691 0.329100529100529
0.692 0.329365079365079
0.693 0.329365079365079
0.694 0.331349206349206
0.695 0.331349206349206
0.696 0.333862433862434
0.697 0.333862433862434
0.698 0.334391534391534
0.699 0.334391534391534
0.7 0.336640211640212
0.701 0.336640211640212
0.702 0.337301587301587
0.703 0.337301587301587
0.704 0.338492063492064
0.705 0.338492063492064
0.706 0.339285714285714
0.707 0.339285714285714
0.708 0.340608465608466
0.709 0.340608465608466
0.71 0.342195767195767
0.711 0.342195767195767
0.712 0.343121693121693
0.713 0.343121693121693
0.714 0.344179894179894
0.715 0.344179894179894
0.716 0.346164021164021
0.717 0.346164021164021
0.718 0.347883597883598
0.719 0.347883597883598
0.72 0.348809523809524
0.721 0.348809523809524
0.722 0.35026455026455
0.723 0.35026455026455
0.724 0.350925925925926
0.725 0.350925925925926
0.726 0.352380952380952
0.727 0.352380952380952
0.728 0.352116402116402
0.729 0.352116402116402
0.73 0.355026455026455
0.731 0.355026455026455
0.732 0.35542328042328
0.733 0.35542328042328
0.734 0.356084656084656
0.735 0.356084656084656
0.736 0.357539682539683
0.737 0.357539682539683
0.738 0.357804232804233
0.739 0.357804232804233
0.74 0.35952380952381
0.741 0.35952380952381
0.742 0.359920634920635
0.743 0.359920634920635
0.744 0.362433862433862
0.745 0.362433862433862
0.746 0.362169312169312
0.747 0.362169312169312
0.748 0.364021164021164
0.749 0.364021164021164
0.75 0.363359788359788
0.751 0.363359788359788
0.752 0.364550264550265
0.753 0.364550264550265
0.754 0.366798941798942
0.755 0.366798941798942
0.756 0.367063492063492
0.757 0.367063492063492
0.758 0.368386243386243
0.759 0.368386243386243
0.76 0.368253968253968
0.761 0.368253968253968
0.762 0.368915343915344
0.763 0.368915343915344
0.764 0.36984126984127
0.765 0.36984126984127
0.766 0.372089947089947
0.767 0.372089947089947
0.768 0.371296296296296
0.769 0.371296296296296
0.77 0.373148148148148
0.771 0.373148148148148
0.772 0.373809523809524
0.773 0.373809523809524
0.774 0.374206349206349
0.775 0.374206349206349
0.776 0.3744708994709
0.777 0.3744708994709
0.778 0.375132275132275
0.779 0.375132275132275
0.78 0.376058201058201
0.781 0.376058201058201
0.782 0.375793650793651
0.783 0.375793650793651
0.784 0.376322751322751
0.785 0.376322751322751
0.786 0.376322751322751
0.787 0.376322751322751
0.788 0.377910052910053
0.789 0.377910052910053
0.79 0.377910052910053
0.791 0.377910052910053
0.792 0.378703703703704
0.793 0.378703703703704
0.794 0.380687830687831
0.795 0.380687830687831
0.796 0.379761904761905
0.797 0.379761904761905
0.798 0.38042328042328
0.799 0.38042328042328
0.8 0.381349206349206
0.801 0.381349206349206
0.802 0.380555555555556
0.803 0.380555555555556
0.804 0.381349206349206
0.805 0.381349206349206
0.806 0.381349206349206
0.807 0.381349206349206
0.808 0.381349206349206
0.809 0.381349206349206
0.81 0.380820105820106
0.811 0.380820105820106
0.812 0.382407407407407
0.813 0.382407407407407
0.814 0.382539682539683
0.815 0.382539682539683
0.816 0.381746031746032
0.817 0.381746031746032
0.818 0.382539682539683
0.819 0.382539682539683
0.82 0.382407407407407
0.821 0.382407407407407
0.822 0.382936507936508
0.823 0.382936507936508
0.824 0.382142857142857
0.825 0.382142857142857
0.826 0.383465608465609
0.827 0.383465608465609
0.828 0.382936507936508
0.829 0.382936507936508
0.83 0.382804232804233
0.831 0.382804232804233
0.832 0.382804232804233
0.833 0.382804232804233
0.834 0.382275132275132
0.835 0.382275132275132
0.836 0.383597883597884
0.837 0.383597883597884
0.838 0.382936507936508
0.839 0.382936507936508
0.84 0.382671957671958
0.841 0.382671957671958
0.842 0.382275132275132
0.843 0.382275132275132
0.844 0.382539682539683
0.845 0.382539682539683
0.846 0.382010582010582
0.847 0.382010582010582
0.848 0.380820105820106
0.849 0.380820105820106
0.85 0.382010582010582
0.851 0.382010582010582
0.852 0.381878306878307
0.853 0.381878306878307
0.854 0.38015873015873
0.855 0.38015873015873
0.856 0.380555555555556
0.857 0.380555555555556
0.858 0.380952380952381
0.859 0.380952380952381
0.86 0.380026455026455
0.861 0.380026455026455
0.862 0.379497354497355
0.863 0.379497354497355
0.864 0.378571428571429
0.865 0.378571428571429
0.866 0.377116402116402
0.867 0.377116402116402
0.868 0.377645502645503
0.869 0.377645502645503
0.87 0.377380952380952
0.871 0.377380952380952
0.872 0.376190476190476
0.873 0.376190476190476
0.874 0.375793650793651
0.875 0.375793650793651
0.876 0.375793650793651
0.877 0.375793650793651
0.878 0.3744708994709
0.879 0.3744708994709
0.88 0.373412698412698
0.881 0.373412698412698
0.882 0.373015873015873
0.883 0.373015873015873
0.884 0.372619047619048
0.885 0.372619047619048
0.886 0.372486772486773
0.887 0.372486772486773
0.888 0.371031746031746
0.889 0.371031746031746
0.89 0.369444444444444
0.891 0.369444444444444
0.892 0.368386243386243
0.893 0.368386243386243
0.894 0.367724867724868
0.895 0.367724867724868
0.896 0.367460317460317
0.897 0.367460317460317
0.898 0.366798941798942
0.899 0.366798941798942
0.9 0.36521164021164
0.901 0.36521164021164
0.902 0.364285714285714
0.903 0.364285714285714
0.904 0.363888888888889
0.905 0.363888888888889
0.906 0.362830687830688
0.907 0.362830687830688
0.908 0.360846560846561
0.909 0.360846560846561
0.91 0.35978835978836
0.911 0.35978835978836
0.912 0.359656084656085
0.913 0.359656084656085
0.914 0.358068783068783
0.915 0.358068783068783
0.916 0.356084656084656
0.917 0.356084656084656
0.918 0.35515873015873
0.919 0.35515873015873
0.92 0.352645502645503
0.921 0.352645502645503
0.922 0.351851851851852
0.923 0.351851851851852
0.924 0.350529100529101
0.925 0.350529100529101
0.926 0.348809523809524
0.927 0.348809523809524
0.928 0.348148148148148
0.929 0.348148148148148
0.93 0.346825396825397
0.931 0.346825396825397
0.932 0.34510582010582
0.933 0.34510582010582
0.934 0.343386243386243
0.935 0.343386243386243
0.936 0.341402116402116
0.937 0.341402116402116
0.938 0.34021164021164
0.939 0.34021164021164
0.94 0.337433862433862
0.941 0.337433862433862
0.942 0.336772486772487
0.943 0.336772486772487
0.944 0.33478835978836
0.945 0.33478835978836
0.946 0.333201058201058
0.947 0.333201058201058
0.948 0.331349206349206
0.949 0.331349206349206
0.95 0.329100529100529
0.951 0.329100529100529
0.952 0.327248677248677
0.953 0.327248677248677
0.954 0.326851851851852
0.955 0.326851851851852
0.956 0.325132275132275
0.957 0.325132275132275
0.958 0.322619047619048
0.959 0.322619047619048
0.96 0.321164021164021
0.961 0.321164021164021
0.962 0.319444444444444
0.963 0.319444444444444
0.964 0.315343915343915
0.965 0.315343915343915
0.966 0.31494708994709
0.967 0.31494708994709
0.968 0.312169312169312
0.969 0.312169312169312
0.97 0.309391534391534
0.971 0.309391534391534
0.972 0.307539682539683
0.973 0.307539682539683
0.974 0.305555555555556
0.975 0.305555555555556
0.976 0.303306878306878
0.977 0.303306878306878
0.978 0.301322751322751
0.979 0.301322751322751
0.98 0.298280423280423
0.981 0.298280423280423
0.982 0.296428571428571
0.983 0.296428571428571
0.984 0.293783068783069
0.985 0.293783068783069
0.986 0.29021164021164
0.987 0.29021164021164
0.988 0.289417989417989
0.989 0.289417989417989
0.99 0.286243386243386
0.991 0.286243386243386
0.992 0.28478835978836
0.993 0.28478835978836
0.994 0.280555555555556
0.995 0.280555555555556
0.996 0.278571428571429
0.997 0.278571428571429
0.998 0.275396825396825
0.999 0.275396825396825
1 0.272222222222222
1.001 0.272222222222222
1.002 0.270238095238095
1.003 0.270238095238095
1.004 0.266402116402116
1.005 0.266402116402116
1.006 0.264285714285714
1.007 0.264285714285714
1.008 0.261640211640212
1.009 0.261640211640212
1.01 0.258465608465609
1.011 0.258465608465609
1.012 0.256613756613757
1.013 0.256613756613757
1.014 0.253439153439154
1.015 0.253439153439154
1.016 0.250132275132275
1.017 0.250132275132275
1.018 0.247222222222222
1.019 0.247222222222222
1.02 0.242857142857143
1.021 0.242857142857143
1.022 0.241798941798942
1.023 0.241798941798942
1.024 0.237301587301587
1.025 0.237301587301587
1.026 0.233068783068783
1.027 0.233068783068783
1.028 0.231481481481482
1.029 0.231481481481482
1.03 0.228042328042328
1.031 0.228042328042328
1.032 0.225
1.033 0.225
1.034 0.221693121693122
1.035 0.221693121693122
1.036 0.218518518518519
1.037 0.218518518518519
1.038 0.214550264550265
1.039 0.214550264550265
1.04 0.211375661375661
1.041 0.211375661375661
1.042 0.207804232804233
1.043 0.207804232804233
1.044 0.205026455026455
1.045 0.205026455026455
1.046 0.201058201058201
1.047 0.201058201058201
1.048 0.196825396825397
1.049 0.196825396825397
1.05 0.192989417989418
1.051 0.192989417989418
1.052 0.191666666666667
1.053 0.191666666666667
1.054 0.186904761904762
1.055 0.186904761904762
1.056 0.182671957671958
1.057 0.182671957671958
1.058 0.179365079365079
1.059 0.179365079365079
1.06 0.174867724867725
1.061 0.174867724867725
1.062 0.171296296296296
1.063 0.171296296296296
1.064 0.167460317460318
1.065 0.167460317460318
1.066 0.163624338624339
1.067 0.163624338624339
1.068 0.160978835978836
1.069 0.160978835978836
1.07 0.157142857142857
1.071 0.157142857142857
1.072 0.153306878306878
1.073 0.153306878306878
1.074 0.148677248677249
1.075 0.148677248677249
1.076 0.14457671957672
1.077 0.14457671957672
1.078 0.141798941798942
1.079 0.141798941798942
1.08 0.137698412698413
1.081 0.137698412698413
1.082 0.132936507936508
1.083 0.132936507936508
1.084 0.128968253968254
1.085 0.128968253968254
1.086 0.124867724867725
1.087 0.124867724867725
1.088 0.120767195767196
1.089 0.120767195767196
1.09 0.116402116402116
1.091 0.116402116402116
1.092 0.112037037037037
1.093 0.112037037037037
1.094 0.108068783068783
1.095 0.108068783068783
1.096 0.104100529100529
1.097 0.104100529100529
1.098 0.0998677248677249
1.099 0.0998677248677249
1.1 0.0958994708994709
1.101 0.0958994708994709
1.102 0.091005291005291
1.103 0.091005291005291
1.104 0.0875661375661376
1.105 0.0875661375661376
1.106 0.0828042328042329
1.107 0.0828042328042329
1.108 0.0784391534391535
1.109 0.0784391534391535
1.11 0.0728835978835979
1.111 0.0728835978835979
1.112 0.0694444444444445
1.113 0.0694444444444445
1.114 0.0652116402116403
1.115 0.0652116402116403
1.116 0.0613756613756615
1.117 0.0613756613756615
1.118 0.0563492063492064
1.119 0.0563492063492064
1.12 0.0517195767195768
1.121 0.0517195767195768
1.122 0.0474867724867725
1.123 0.0474867724867725
1.124 0.0424603174603175
1.125 0.0424603174603175
1.126 0.0370370370370371
1.127 0.0370370370370371
1.128 0.0342592592592593
1.129 0.0342592592592593
1.13 0.0285714285714286
1.131 0.0285714285714286
1.132 0.0240740740740741
1.133 0.0240740740740741
1.134 0.0201058201058202
1.135 0.0201058201058202
1.136 0.0145502645502646
1.137 0.0145502645502646
1.138 0.0112433862433863
1.139 0.0112433862433863
1.14 0.00542328042328048
1.141 0.00542328042328048
1.142 0.00158730158730164
1.143 0.00158730158730164
1.144 -0.00304232804232798
1.145 -0.00304232804232798
1.146 -0.00806878306878302
1.147 -0.00806878306878302
1.148 -0.0137566137566137
1.149 -0.0137566137566137
1.15 -0.0182539682539682
1.151 -0.0182539682539682
1.152 -0.0224867724867724
1.153 -0.0224867724867724
1.154 -0.0281746031746031
1.155 -0.0281746031746031
1.156 -0.0318783068783068
1.157 -0.0318783068783068
1.158 -0.0374338624338624
1.159 -0.0374338624338624
1.16 -0.0427248677248677
1.161 -0.0427248677248677
1.162 -0.0465608465608465
1.163 -0.0465608465608465
1.164 -0.0506613756613756
1.165 -0.0506613756613756
1.166 -0.0566137566137565
1.167 -0.0566137566137565
1.168 -0.0619047619047619
1.169 -0.0619047619047619
1.17 -0.0674603174603174
1.171 -0.0674603174603174
1.172 -0.0718253968253968
1.173 -0.0718253968253968
1.174 -0.0771164021164021
1.175 -0.0771164021164021
1.176 -0.0824074074074073
1.177 -0.0824074074074073
1.178 -0.0861111111111111
1.179 -0.0861111111111111
1.18 -0.092063492063492
1.181 -0.092063492063492
1.182 -0.0965608465608465
1.183 -0.0965608465608465
1.184 -0.101190476190476
1.185 -0.101190476190476
1.186 -0.106084656084656
1.187 -0.106084656084656
1.188 -0.111904761904762
1.189 -0.111904761904762
1.19 -0.117195767195767
1.191 -0.117195767195767
1.192 -0.122354497354497
1.193 -0.122354497354497
1.194 -0.128571428571429
1.195 -0.128571428571429
1.196 -0.132539682539683
1.197 -0.132539682539683
1.198 -0.138624338624339
1.199 -0.138624338624339
1.2 -0.141798941798942
1.201 -0.141798941798942
1.202 -0.149206349206349
1.203 -0.149206349206349
1.204 -0.152248677248677
1.205 -0.152248677248677
1.206 -0.158862433862434
1.207 -0.158862433862434
1.208 -0.163095238095238
1.209 -0.163095238095238
1.21 -0.168253968253968
1.211 -0.168253968253968
1.212 -0.172883597883598
1.213 -0.172883597883598
1.214 -0.180026455026455
1.215 -0.180026455026455
1.216 -0.18505291005291
1.217 -0.18505291005291
1.218 -0.188624338624339
1.219 -0.188624338624339
1.22 -0.195502645502645
1.221 -0.195502645502645
1.222 -0.2005291005291
1.223 -0.2005291005291
1.224 -0.206084656084656
1.225 -0.206084656084656
1.226 -0.21031746031746
1.227 -0.21031746031746
1.228 -0.215873015873016
1.229 -0.215873015873016
1.23 -0.221296296296296
1.231 -0.221296296296296
1.232 -0.226455026455026
1.233 -0.226455026455026
1.234 -0.231481481481481
1.235 -0.231481481481481
1.236 -0.237830687830688
1.237 -0.237830687830688
1.238 -0.243386243386243
1.239 -0.243386243386243
1.24 -0.248544973544974
1.241 -0.248544973544974
1.242 -0.252513227513227
1.243 -0.252513227513227
1.244 -0.259523809523809
1.245 -0.259523809523809
1.246 -0.264814814814815
1.247 -0.264814814814815
1.248 -0.26984126984127
1.249 -0.26984126984127
1.25 -0.27473544973545
1.251 -0.27473544973545
1.252 -0.280291005291005
1.253 -0.280291005291005
1.254 -0.286111111111111
1.255 -0.286111111111111
1.256 -0.29021164021164
1.257 -0.29021164021164
1.258 -0.295767195767196
1.259 -0.295767195767196
1.26 -0.301587301587302
1.261 -0.301587301587302
1.262 -0.307142857142857
1.263 -0.307142857142857
1.264 -0.312962962962963
1.265 -0.312962962962963
1.266 -0.317460317460317
1.267 -0.317460317460317
1.268 -0.322619047619048
1.269 -0.322619047619048
1.27 -0.328571428571429
1.271 -0.328571428571429
1.272 -0.333201058201058
1.273 -0.333201058201058
1.274 -0.33968253968254
1.275 -0.33968253968254
1.276 -0.344973544973545
1.277 -0.344973544973545
1.278 -0.35
1.279 -0.35
1.28 -0.356084656084656
1.281 -0.356084656084656
1.282 -0.361111111111111
1.283 -0.361111111111111
1.284 -0.367063492063492
1.285 -0.367063492063492
1.286 -0.371825396825397
1.287 -0.371825396825397
1.288 -0.376719576719577
1.289 -0.376719576719577
1.29 -0.382407407407407
1.291 -0.382407407407407
1.292 -0.387830687830688
1.293 -0.387830687830688
1.294 -0.394047619047619
1.295 -0.394047619047619
1.296 -0.398941798941799
1.297 -0.398941798941799
1.298 -0.403306878306878
1.299 -0.403306878306878
1.3 -0.409391534391534
1.301 -0.409391534391534
1.302 -0.416005291005291
1.303 -0.416005291005291
1.304 -0.421296296296296
1.305 -0.421296296296296
1.306 -0.426322751322751
1.307 -0.426322751322751
1.308 -0.431349206349206
1.309 -0.431349206349206
1.31 -0.437169312169312
1.311 -0.437169312169312
1.312 -0.443518518518518
1.313 -0.443518518518518
1.314 -0.447486772486772
1.315 -0.447486772486772
1.316 -0.453835978835979
1.317 -0.453835978835979
1.318 -0.458333333333333
1.319 -0.458333333333333
1.32 -0.463359788359788
1.321 -0.463359788359788
1.322 -0.469708994708995
1.323 -0.469708994708995
1.324 -0.47473544973545
1.325 -0.47473544973545
1.326 -0.47962962962963
1.327 -0.47962962962963
1.328 -0.486772486772487
1.329 -0.486772486772487
1.33 -0.491137566137566
1.331 -0.491137566137566
1.332 -0.496164021164021
1.333 -0.496164021164021
1.334 -0.501984126984127
1.335 -0.501984126984127
1.336 -0.508201058201058
1.337 -0.508201058201058
1.338 -0.513359788359788
1.339 -0.513359788359788
1.34 -0.518783068783069
1.341 -0.518783068783069
1.342 -0.523412698412698
1.343 -0.523412698412698
1.344 -0.528042328042328
1.345 -0.528042328042328
1.346 -0.533597883597884
1.347 -0.533597883597884
1.348 -0.539021164021164
1.349 -0.539021164021164
1.35 -0.544576719576719
1.351 -0.544576719576719
1.352 -0.549867724867725
1.353 -0.549867724867725
1.354 -0.555687830687831
1.355 -0.555687830687831
1.356 -0.56031746031746
1.357 -0.56031746031746
1.358 -0.565608465608466
1.359 -0.565608465608466
1.36 -0.571031746031746
1.361 -0.571031746031746
1.362 -0.576190476190476
1.363 -0.576190476190476
1.364 -0.581481481481482
1.365 -0.581481481481482
1.366 -0.586904761904762
1.367 -0.586904761904762
1.368 -0.591534391534391
1.369 -0.591534391534391
1.37 -0.596693121693122
1.371 -0.596693121693122
1.372 -0.602116402116402
1.373 -0.602116402116402
1.374 -0.607275132275132
1.375 -0.607275132275132
1.376 -0.612962962962963
1.377 -0.612962962962963
1.378 -0.617857142857143
1.379 -0.617857142857143
1.38 -0.623280423280423
1.381 -0.623280423280423
1.382 -0.628703703703704
1.383 -0.628703703703704
1.384 -0.633597883597884
1.385 -0.633597883597884
1.386 -0.637962962962963
1.387 -0.637962962962963
1.388 -0.64484126984127
1.389 -0.64484126984127
1.39 -0.648148148148148
1.391 -0.648148148148148
1.392 -0.653174603174603
1.393 -0.653174603174603
1.394 -0.658597883597884
1.395 -0.658597883597884
1.396 -0.663756613756614
1.397 -0.663756613756614
1.398 -0.668386243386243
1.399 -0.668386243386243
1.4 -0.67473544973545
1.401 -0.67473544973545
1.402 -0.67962962962963
1.403 -0.67962962962963
1.404 -0.683201058201058
1.405 -0.683201058201058
1.406 -0.689285714285714
1.407 -0.689285714285714
1.408 -0.693783068783069
1.409 -0.693783068783069
1.41 -0.699206349206349
1.411 -0.699206349206349
1.412 -0.704761904761905
1.413 -0.704761904761905
1.414 -0.709126984126984
1.415 -0.709126984126984
1.416 -0.714021164021164
1.417 -0.714021164021164
1.418 -0.718650793650794
1.419 -0.718650793650794
1.42 -0.723941798941799
1.421 -0.723941798941799
1.422 -0.728835978835979
1.423 -0.728835978835979
1.424 -0.732936507936508
1.425 -0.732936507936508
1.426 -0.738756613756614
1.427 -0.738756613756614
1.428 -0.742989417989418
1.429 -0.742989417989418
1.43 -0.748544973544974
1.431 -0.748544973544974
1.432 -0.752380952380952
1.433 -0.752380952380952
1.434 -0.757804232804233
1.435 -0.757804232804233
1.436 -0.762698412698413
1.437 -0.762698412698413
1.438 -0.766666666666667
1.439 -0.766666666666667
1.44 -0.771296296296296
1.441 -0.771296296296296
1.442 -0.776455026455027
1.443 -0.776455026455027
1.444 -0.782010582010582
1.445 -0.782010582010582
1.446 -0.78558201058201
1.447 -0.78558201058201
1.448 -0.790873015873016
1.449 -0.790873015873016
1.45 -0.795899470899471
1.451 -0.795899470899471
1.452 -0.799603174603175
1.453 -0.799603174603175
1.454 -0.80515873015873
1.455 -0.80515873015873
1.456 -0.809391534391534
1.457 -0.809391534391534
1.458 -0.814021164021164
1.459 -0.814021164021164
1.46 -0.817989417989418
1.461 -0.817989417989418
1.462 -0.822486772486772
1.463 -0.822486772486772
1.464 -0.826984126984127
1.465 -0.826984126984127
1.466 -0.830687830687831
1.467 -0.830687830687831
1.468 -0.834259259259259
1.469 -0.834259259259259
1.47 -0.839550264550264
1.471 -0.839550264550264
1.472 -0.844444444444444
1.473 -0.844444444444444
1.474 -0.848280423280423
1.475 -0.848280423280423
1.476 -0.853042328042328
1.477 -0.853042328042328
1.478 -0.857539682539682
1.479 -0.857539682539682
1.48 -0.861375661375661
1.481 -0.861375661375661
1.482 -0.866402116402116
1.483 -0.866402116402116
1.484 -0.870899470899471
1.485 -0.870899470899471
1.486 -0.873809523809524
1.487 -0.873809523809524
1.488 -0.877513227513227
1.489 -0.877513227513227
1.49 -0.882539682539683
1.491 -0.882539682539683
1.492 -0.887433862433862
1.493 -0.887433862433862
1.494 -0.891402116402116
1.495 -0.891402116402116
1.496 -0.894444444444444
1.497 -0.894444444444444
1.498 -0.899603174603175
1.499 -0.899603174603175
1.5 -0.902248677248677
1.501 -0.902248677248677
1.502 -0.907539682539683
1.503 -0.907539682539683
1.504 -0.911111111111111
1.505 -0.911111111111111
1.506 -0.915873015873016
1.507 -0.915873015873016
1.508 -0.919179894179894
1.509 -0.919179894179894
1.51 -0.921825396825397
1.511 -0.921825396825397
1.512 -0.926455026455026
1.513 -0.926455026455026
1.514 -0.93042328042328
1.515 -0.93042328042328
1.516 -0.93531746031746
1.517 -0.93531746031746
1.518 -0.937566137566138
1.519 -0.937566137566138
1.52 -0.941534391534392
1.521 -0.941534391534392
1.522 -0.946031746031746
1.523 -0.946031746031746
1.524 -0.94973544973545
1.525 -0.94973544973545
1.526 -0.953439153439153
1.527 -0.953439153439153
1.528 -0.957275132275132
1.529 -0.957275132275132
1.53 -0.960846560846561
1.531 -0.960846560846561
1.532 -0.96521164021164
1.533 -0.96521164021164
1.534 -0.968386243386243
1.535 -0.968386243386243
1.536 -0.970767195767196
1.537 -0.970767195767196
1.538 -0.975132275132275
1.539 -0.975132275132275
1.54 -0.977777777777778
1.541 -0.977777777777778
1.542 -0.981613756613757
1.543 -0.981613756613757
1.544 -0.984920634920635
1.545 -0.984920634920635
1.546 -0.988359788359788
1.547 -0.988359788359788
1.548 -0.991931216931217
1.549 -0.991931216931217
1.55 -0.99457671957672
1.551 -0.99457671957672
1.552 -0.996560846560847
1.553 -0.996560846560847
1.554 -1
1.555 -1
1.556 -1
1.557 -1
1.558 -1
1.559 -1
1.56 -1
1.561 -1
1.562 -1
1.563 -1
1.564 -1
1.565 -1
1.566 -1
1.567 -1
1.568 -1
1.569 -1
1.57 -1
1.571 -1
1.572 -1
1.573 -1
1.574 -1
1.575 -1
1.576 -1
1.577 -1
1.578 -1
1.579 -1
1.58 -1
1.581 -1
1.582 -1
1.583 -1
1.584 -1
1.585 -1
1.586 -1
1.587 -1
1.588 -1
1.589 -1
1.59 -1
1.591 -1
1.592 -1
1.593 -1
1.594 -1
1.595 -1
1.596 -1
1.597 -1
1.598 -1
1.599 -1
1.6 -1
1.601 -1
1.602 -1
1.603 -1
1.604 -1
1.605 -1
1.606 -1
1.607 -1
1.608 -1
1.609 -1
1.61 -1
1.611 -1
1.612 -1
1.613 -1
1.614 -1
1.615 -1
1.616 -1
1.617 -1
1.618 -1
1.619 -1
1.62 -1
1.621 -1
1.622 -1
1.623 -1
1.624 -1
1.625 -1
1.626 -1
1.627 -1
1.628 -1
1.629 -1
1.63 -1
1.631 -1
1.632 -1
1.633 -1
1.634 -1
1.635 -1
1.636 -1
1.637 -1
1.638 -1
1.639 -1
1.64 -1
1.641 -1
1.642 -1
1.643 -1
1.644 -1
1.645 -1
1.646 -1
1.647 -1
1.648 -1
1.649 -1
1.65 -1
1.651 -1
1.652 -1
1.653 -1
1.654 -1
1.655 -1
1.656 -1
1.657 -1
1.658 -1
1.659 -1
1.66 -1
1.661 -1
1.662 -1
1.663 -1
1.664 -1
1.665 -1
1.666 -1
1.667 -1
1.668 -1
1.669 -1
1.67 -1
1.671 -1
1.672 -1
1.673 -1
1.674 -1
1.675 -1
1.676 -1
1.677 -1
1.678 -1
1.679 -1
1.68 -1
1.681 -1
1.682 -1
1.683 -1
1.684 -1
1.685 -1
1.686 -1
1.687 -1
1.688 -1
1.689 -1
1.69 -1
1.691 -1
1.692 -1
1.693 -1
1.694 -1
1.695 -1
1.696 -1
1.697 -1
1.698 -1
1.699 -1
1.7 -1
1.701 -1
1.702 -1
1.703 -1
1.704 -1
1.705 -1
1.706 -1
1.707 -1
1.708 -1
1.709 -1
1.71 -1
1.711 -1
1.712 -1
1.713 -1
1.714 -1
1.715 -1
1.716 -1
1.717 -1
1.718 -1
1.719 -1
1.72 -1
1.721 -1
1.722 -1
1.723 -1
1.724 -1
1.725 -1
1.726 -1
1.727 -1
1.728 -1
1.729 -1
1.73 -1
1.731 -1
1.732 -1
1.733 -1
1.734 -1
1.735 -1
1.736 -1
1.737 -1
1.738 -1
1.739 -1
1.74 -1
1.741 -1
1.742 -1
1.743 -1
1.744 -1
1.745 -1
1.746 -1
1.747 -1
1.748 -1
1.749 -1
1.75 -1
1.751 -1
1.752 -1
1.753 -1
1.754 -1
1.755 -1
1.756 -1
1.757 -1
1.758 -1
1.759 -1
1.76 -1
1.761 -1
1.762 -1
1.763 -1
1.764 -1
1.765 -1
1.766 -1
1.767 -1
1.768 -1
1.769 -1
1.77 -1
1.771 -1
1.772 -1
1.773 -1
1.774 -1
1.775 -1
1.776 -1
1.777 -1
1.778 -1
1.779 -1
1.78 -1
1.781 -1
1.782 -1
1.783 -1
1.784 -1
1.785 -1
1.786 -1
1.787 -1
1.788 -1
1.789 -1
1.79 -1
1.791 -1
1.792 -1
1.793 -1
1.794 -1
1.795 -1
1.796 -1
1.797 -1
1.798 -1
1.799 -1
1.8 -1
1.801 -1
1.802 -1
1.803 -1
1.804 -1
1.805 -1
1.806 -1
1.807 -1
1.808 -1
1.809 -1
1.81 -1
1.811 -1
1.812 -1
1.813 -1
1.814 -1
1.815 -1
1.816 -1
1.817 -1
1.818 -1
1.819 -1
1.82 -1
1.821 -1
1.822 -1
1.823 -1
1.824 -1
1.825 -1
1.826 -1
1.827 -1
1.828 -1
1.829 -1
1.83 -1
1.831 -1
1.832 -1
1.833 -1
1.834 -1
1.835 -1
1.836 -0.997619047619048
1.837 -0.997619047619048
1.838 -0.993386243386243
1.839 -0.993386243386243
1.84 -0.988888888888889
1.841 -0.988888888888889
1.842 -0.985185185185185
1.843 -0.985185185185185
1.844 -0.98042328042328
1.845 -0.98042328042328
1.846 -0.976587301587302
1.847 -0.976587301587302
1.848 -0.971296296296296
1.849 -0.971296296296296
1.85 -0.966931216931217
1.851 -0.966931216931217
1.852 -0.961640211640212
1.853 -0.961640211640212
1.854 -0.957407407407407
1.855 -0.957407407407407
1.856 -0.952777777777778
1.857 -0.952777777777778
1.858 -0.948412698412698
1.859 -0.948412698412698
1.86 -0.942460317460317
1.861 -0.942460317460317
1.862 -0.937169312169312
1.863 -0.937169312169312
1.864 -0.932407407407407
1.865 -0.932407407407407
1.866 -0.928571428571429
1.867 -0.928571428571429
1.868 -0.922089947089947
1.869 -0.922089947089947
1.87 -0.917195767195767
1.871 -0.917195767195767
1.872 -0.911507936507936
1.873 -0.911507936507936
1.874 -0.906746031746032
1.875 -0.906746031746032
1.876 -0.900396825396825
1.877 -0.900396825396825
1.878 -0.895238095238095
1.879 -0.895238095238095
1.88 -0.88968253968254
1.881 -0.88968253968254
1.882 -0.883597883597884
1.883 -0.883597883597884
1.884 -0.877910052910053
1.885 -0.877910052910053
1.886 -0.871825396825397
1.887 -0.871825396825397
1.888 -0.867195767195767
1.889 -0.867195767195767
1.89 -0.860449735449735
1.891 -0.860449735449735
1.892 -0.853968253968254
1.893 -0.853968253968254
1.894 -0.848280423280423
1.895 -0.848280423280423
1.896 -0.841534391534391
1.897 -0.841534391534391
1.898 -0.836375661375661
1.899 -0.836375661375661
1.9 -0.828835978835979
1.901 -0.828835978835979
1.902 -0.822486772486772
1.903 -0.822486772486772
1.904 -0.81547619047619
1.905 -0.81547619047619
1.906 -0.809259259259259
1.907 -0.809259259259259
1.908 -0.802116402116402
1.909 -0.802116402116402
1.91 -0.79537037037037
1.911 -0.79537037037037
1.912 -0.788227513227513
1.913 -0.788227513227513
1.914 -0.781878306878307
1.915 -0.781878306878307
1.916 -0.77473544973545
1.917 -0.77473544973545
1.918 -0.767989417989418
1.919 -0.767989417989418
1.92 -0.760714285714286
1.921 -0.760714285714286
1.922 -0.752645502645503
1.923 -0.752645502645503
1.924 -0.74537037037037
1.925 -0.74537037037037
1.926 -0.738624338624339
1.927 -0.738624338624339
1.928 -0.72989417989418
1.929 -0.72989417989418
1.93 -0.723148148148148
1.931 -0.723148148148148
1.932 -0.716005291005291
1.933 -0.716005291005291
1.934 -0.707539682539683
1.935 -0.707539682539683
1.936 -0.69973544973545
1.937 -0.69973544973545
1.938 -0.691931216931217
1.939 -0.691931216931217
1.94 -0.684259259259259
1.941 -0.684259259259259
1.942 -0.675396825396825
1.943 -0.675396825396825
1.944 -0.667857142857143
1.945 -0.667857142857143
1.946 -0.65952380952381
1.947 -0.65952380952381
1.948 -0.650529100529101
1.949 -0.650529100529101
1.95 -0.642592592592593
1.951 -0.642592592592593
1.952 -0.633730158730159
1.953 -0.633730158730159
1.954 -0.624470899470899
1.955 -0.624470899470899
1.956 -0.615343915343915
1.957 -0.615343915343915
1.958 -0.607010582010582
1.959 -0.607010582010582
1.96 -0.598941798941799
1.961 -0.598941798941799
1.962 -0.58941798941799
1.963 -0.58941798941799
1.964 -0.580291005291005
1.965 -0.580291005291005
1.966 -0.571693121693122
1.967 -0.571693121693122
1.968 -0.561640211640212
1.969 -0.561375661375661
1.97 -0.553571428571428
1.971 -0.553571428571428
1.972 -0.543650793650794
1.973 -0.543518518518519
1.974 -0.534259259259259
1.975 -0.534259259259259
1.976 -0.524206349206349
1.977 -0.523941798941799
1.978 -0.51521164021164
1.979 -0.51521164021164
1.98 -0.50515873015873
1.981 -0.505026455026455
1.982 -0.49537037037037
1.983 -0.49537037037037
1.984 -0.485714285714286
1.985 -0.485714285714286
1.986 -0.475793650793651
1.987 -0.473941798941799
1.988 -0.464814814814815
1.989 -0.464814814814815
1.99 -0.455555555555556
1.991 -0.455555555555556
1.992 -0.445634920634921
1.993 -0.445634920634921
1.994 -0.435582010582011
1.995 -0.434920634920635
1.996 -0.424867724867725
1.997 -0.423809523809524
1.998 -0.413756613756614
1.999 -0.413227513227513
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmin=-0.02, xmax=2.02,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u^{(3)}$},
ymin=-1.02, ymax=1.02,
ytick style={color=black}
]
\addplot [
  thick, 
  draw=mediumaquamarine102194165,
  fill=mediumaquamarine102194165,
  mark=asterisk,
  only marks
]
table{%
x  y
0 0.433815551537071
0.5 0.761844484629295
1 0.0171749598715891
1.5 -0.331139646869984
2 0.1330658105939
};
\addplot [thick, draw=salmon25214198, fill=salmon25214198, mark=asterisk, only marks]
table{%
x  y
0 -0.331460674157303
0.5 0.185232744783307
1 -0.198555377207063
1.5 0.223434991974318
2 -0.0362760834670948
};
\addplot [thick, draw=darkgray141160203, fill=darkgray141160203, mark=asterisk, only marks]
table{%
x  y
0 -0.0434991974317817
0.5 -0.307704654895666
1 0.0231139646869984
1.5 -0.504815409309791
2 0.462929475587703
};
\addplot [thick, draw=orchid231138195, fill=orchid231138195, mark=asterisk, only marks]
table{%
x  y
0 -0.713322632423756
0.5 -0.00369181380417337
1 0.205939004815409
1.5 -0.513322632423756
2 -0.0757624398073836
};
\addplot [thick, draw=yellowgreen16621684, fill=yellowgreen16621684, mark=asterisk, only marks]
table{%
x  y
0 -0.274317817014446
0.5 -0.511556982343499
1 -0.0701444622792937
1.5 0.53128390596745
2 0.52622061482821
};
\addplot [very thick, mediumaquamarine102194165]
table {%
0 0.433815551537071
0.001 0.433815551537071
0.002 0.440867992766727
0.003 0.440867992766727
0.004 0.446835443037975
0.005 0.446835443037975
0.006 0.447920433996383
0.007 0.447920433996383
0.008 0.454611211573237
0.009 0.454611211573237
0.01 0.459855334538879
0.011 0.459855334538879
0.012 0.466907775768535
0.013 0.466907775768535
0.014 0.465099457504521
0.015 0.465099457504521
0.016 0.475226039783002
0.017 0.478661844484629
0.018 0.484448462929476
0.019 0.484448462929476
0.02 0.488969258589512
0.021 0.488969258589512
0.022 0.488065099457505
0.023 0.488065099457505
0.024 0.498191681735986
0.025 0.501627486437613
0.026 0.501989150090416
0.027 0.501989150090416
0.028 0.508679927667269
0.029 0.508679927667269
0.03 0.518625678119349
0.031 0.521518987341772
0.032 0.521880650994575
0.033 0.521880650994575
0.034 0.525858951175407
0.035 0.525858951175407
0.036 0.530922242314647
0.037 0.530922242314647
0.038 0.534358047016275
0.039 0.534358047016275
0.04 0.541048824593129
0.041 0.541048824593129
0.042 0.541952983725136
0.043 0.541952983725136
0.044 0.546654611211573
0.045 0.546654611211573
0.046 0.556419529837251
0.047 0.556419529837251
0.048 0.55877034358047
0.049 0.55877034358047
0.05 0.563652802893309
0.051 0.563652802893309
0.052 0.56745027124774
0.053 0.56745027124774
0.054 0.572875226039783
0.055 0.572875226039783
0.056 0.579927667269439
0.057 0.579927667269439
0.058 0.580470162748644
0.059 0.580470162748644
0.06 0.587160940325497
0.061 0.587160940325497
0.062 0.590415913200723
0.063 0.590415913200723
0.064 0.59620253164557
0.065 0.59620253164557
0.066 0.6
0.067 0.6
0.068 0.604701627486438
0.069 0.604701627486438
0.07 0.606509945750452
0.071 0.606509945750452
0.072 0.611392405063291
0.073 0.611392405063291
0.074 0.617902350813743
0.075 0.617902350813743
0.076 0.619349005424955
0.077 0.619349005424955
0.078 0.622965641952984
0.079 0.622965641952984
0.08 0.625497287522604
0.081 0.625497287522604
0.082 0.633634719710669
0.083 0.633634719710669
0.084 0.637974683544304
0.085 0.637974683544304
0.086 0.642314647377939
0.087 0.642314647377939
0.088 0.644303797468355
0.089 0.644303797468355
0.09 0.647739602169982
0.091 0.647739602169982
0.092 0.654611211573237
0.093 0.654611211573237
0.094 0.655153707052441
0.095 0.655153707052441
0.096 0.660759493670886
0.097 0.660759493670886
0.098 0.665641952983725
0.099 0.665641952983725
0.1 0.672332730560579
0.101 0.672332730560579
0.102 0.666726943942134
0.103 0.666726943942134
0.104 0.674864376130199
0.105 0.674864376130199
0.106 0.679566003616637
0.107 0.679566003616637
0.108 0.686075949367089
0.109 0.686075949367089
0.11 0.686075949367089
0.111 0.686075949367089
0.112 0.6875226039783
0.113 0.6875226039783
0.114 0.6875226039783
0.115 0.6875226039783
0.116 0.69746835443038
0.117 0.699457504520796
0.118 0.700904159132007
0.119 0.700904159132007
0.12 0.705244122965642
0.121 0.705244122965642
0.122 0.706871609403255
0.123 0.706871609403255
0.124 0.710126582278481
0.125 0.710126582278481
0.126 0.714285714285714
0.127 0.714285714285714
0.128 0.716636528028933
0.129 0.716636528028933
0.13 0.719529837251356
0.131 0.719529837251356
0.132 0.724773960216998
0.133 0.724773960216998
0.134 0.725858951175407
0.135 0.725858951175407
0.136 0.726582278481013
0.137 0.726582278481013
0.138 0.732368896925859
0.139 0.732368896925859
0.14 0.737974683544304
0.141 0.737974683544304
0.142 0.734538878842676
0.143 0.734538878842676
0.144 0.736708860759494
0.145 0.736708860759494
0.146 0.742676311030741
0.147 0.742676311030741
0.148 0.74376130198915
0.149 0.74376130198915
0.15 0.744846292947559
0.151 0.744846292947559
0.152 0.749909584086799
0.153 0.749909584086799
0.154 0.755877034358047
0.155 0.755877034358047
0.156 0.758951175406872
0.157 0.758951175406872
0.158 0.759312839059674
0.159 0.759312839059674
0.16 0.761844484629295
0.161 0.761844484629295
0.162 0.762025316455696
0.163 0.762025316455696
0.164 0.766546112115732
0.165 0.766546112115732
0.166 0.767088607594937
0.167 0.767088607594937
0.168 0.770162748643761
0.169 0.770162748643761
0.17 0.775226039783002
0.171 0.775226039783002
0.172 0.776130198915009
0.173 0.776130198915009
0.174 0.774502712477396
0.175 0.774502712477396
0.176 0.78119349005425
0.177 0.78119349005425
0.178 0.779385171790235
0.179 0.779385171790235
0.18 0.778300180831826
0.181 0.778300180831826
0.182 0.788245931283906
0.183 0.788245931283906
0.184 0.785171790235081
0.185 0.785171790235081
0.186 0.790777576853526
0.187 0.790777576853526
0.188 0.790958408679928
0.189 0.790958408679928
0.19 0.793670886075949
0.191 0.793670886075949
0.192 0.794755877034358
0.193 0.794755877034358
0.194 0.799638336347197
0.195 0.799638336347197
0.196 0.802712477396022
0.197 0.802712477396022
0.198 0.80126582278481
0.199 0.80126582278481
0.2 0.804520795660036
0.201 0.804520795660036
0.202 0.807775768535262
0.203 0.807775768535262
0.204 0.808499095840868
0.205 0.808499095840868
0.206 0.81121157323689
0.207 0.81121157323689
0.208 0.808318264014466
0.209 0.808318264014466
0.21 0.816636528028933
0.211 0.816636528028933
0.212 0.808318264014466
0.213 0.808318264014466
0.214 0.817179023508138
0.215 0.817179023508138
0.216 0.818264014466546
0.217 0.818264014466546
0.218 0.820614828209765
0.219 0.820614828209765
0.22 0.823508137432188
0.221 0.823508137432188
0.222 0.818987341772152
0.223 0.818987341772152
0.224 0.8249547920434
0.225 0.8249547920434
0.226 0.823327305605787
0.227 0.823327305605787
0.228 0.825316455696202
0.229 0.825316455696202
0.23 0.829656419529837
0.231 0.829656419529837
0.232 0.826401446654611
0.233 0.826401446654611
0.234 0.830560578661844
0.235 0.830560578661844
0.236 0.833453887884268
0.237 0.833453887884268
0.238 0.838517179023508
0.239 0.838517179023508
0.24 0.835985533453888
0.241 0.835985533453888
0.242 0.834538878842676
0.243 0.834538878842676
0.244 0.837251356238698
0.245 0.837251356238698
0.246 0.843218806509946
0.247 0.843218806509946
0.248 0.841772151898734
0.249 0.841772151898734
0.25 0.839783001808318
0.251 0.839783001808318
0.252 0.845207956600362
0.253 0.845207956600362
0.254 0.843942133815551
0.255 0.843942133815551
0.256 0.84249547920434
0.257 0.84249547920434
0.258 0.840325497287523
0.259 0.840325497287523
0.26 0.845750452079566
0.261 0.845750452079566
0.262 0.841410488245931
0.263 0.841410488245931
0.264 0.843942133815551
0.265 0.843942133815551
0.266 0.845569620253165
0.267 0.845569620253165
0.268 0.850632911392405
0.269 0.850632911392405
0.27 0.851537070524412
0.271 0.851537070524412
0.272 0.851717902350814
0.273 0.851717902350814
0.274 0.846473779385172
0.275 0.846473779385172
0.276 0.849186256781194
0.277 0.849186256781194
0.278 0.850632911392405
0.279 0.850632911392405
0.28 0.855515370705244
0.281 0.855515370705244
0.282 0.854430379746836
0.283 0.854430379746836
0.284 0.85750452079566
0.285 0.85750452079566
0.286 0.849909584086799
0.287 0.849909584086799
0.288 0.855334538878843
0.289 0.855334538878843
0.29 0.854249547920434
0.291 0.854249547920434
0.292 0.856962025316456
0.293 0.856962025316456
0.294 0.856057866184449
0.295 0.856057866184449
0.296 0.859312839059674
0.297 0.859312839059674
0.298 0.850813743218807
0.299 0.850813743218807
0.3 0.855153707052441
0.301 0.855153707052441
0.302 0.857685352622062
0.303 0.857685352622062
0.304 0.85370705244123
0.305 0.85370705244123
0.306 0.855334538878843
0.307 0.855334538878843
0.308 0.857685352622062
0.309 0.857685352622062
0.31 0.855334538878843
0.311 0.855334538878843
0.312 0.859132007233273
0.313 0.859132007233273
0.314 0.859312839059674
0.315 0.859312839059674
0.316 0.855153707052441
0.317 0.855153707052441
0.318 0.859674502712477
0.319 0.859674502712477
0.32 0.856419529837251
0.321 0.856419529837251
0.322 0.852983725135624
0.323 0.852983725135624
0.324 0.859493670886076
0.325 0.859493670886076
0.326 0.857685352622062
0.327 0.857685352622062
0.328 0.856057866184449
0.329 0.856057866184449
0.33 0.854611211573237
0.331 0.854611211573237
0.332 0.854792043399638
0.333 0.854792043399638
0.334 0.856057866184449
0.335 0.856057866184449
0.336 0.85497287522604
0.337 0.85497287522604
0.338 0.854068716094033
0.339 0.854068716094033
0.34 0.861121157323689
0.341 0.861121157323689
0.342 0.85497287522604
0.343 0.85497287522604
0.344 0.856057866184449
0.345 0.856057866184449
0.346 0.855515370705244
0.347 0.855515370705244
0.348 0.855334538878843
0.349 0.855334538878843
0.35 0.852079566003617
0.351 0.852079566003617
0.352 0.855153707052441
0.353 0.855153707052441
0.354 0.854249547920434
0.355 0.854249547920434
0.356 0.856781193490054
0.357 0.856781193490054
0.358 0.854068716094033
0.359 0.854068716094033
0.36 0.849367088607595
0.361 0.849367088607595
0.362 0.849547920433996
0.363 0.849547920433996
0.364 0.85497287522604
0.365 0.85497287522604
0.366 0.844846292947559
0.367 0.843580470162749
0.368 0.850090415913201
0.369 0.850090415913201
0.37 0.851898734177215
0.371 0.851898734177215
0.372 0.848282097649186
0.373 0.848282097649186
0.374 0.849367088607595
0.375 0.849367088607595
0.376 0.845569620253165
0.377 0.845569620253165
0.378 0.846112115732369
0.379 0.846112115732369
0.38 0.845569620253165
0.381 0.845569620253165
0.382 0.842133815551537
0.383 0.842133815551537
0.384 0.84755877034358
0.385 0.84755877034358
0.386 0.846473779385172
0.387 0.846473779385172
0.388 0.845207956600362
0.389 0.845207956600362
0.39 0.840687160940325
0.391 0.840687160940325
0.392 0.83996383363472
0.393 0.83996383363472
0.394 0.839059674502713
0.395 0.839059674502713
0.396 0.836347197106691
0.397 0.836347197106691
0.398 0.837974683544304
0.399 0.837974683544304
0.4 0.8374321880651
0.401 0.8374321880651
0.402 0.833815551537071
0.403 0.833815551537071
0.404 0.835081374321881
0.405 0.835081374321881
0.406 0.832730560578662
0.407 0.832730560578662
0.408 0.830379746835443
0.409 0.830379746835443
0.41 0.832368896925859
0.411 0.832368896925859
0.412 0.835262206148282
0.413 0.835262206148282
0.414 0.830379746835443
0.415 0.830379746835443
0.416 0.825858951175407
0.417 0.825858951175407
0.418 0.827124773960217
0.419 0.827124773960217
0.42 0.825135623869801
0.421 0.825135623869801
0.422 0.820253164556962
0.423 0.820253164556962
0.424 0.824050632911393
0.425 0.824050632911393
0.426 0.817902350813743
0.427 0.817902350813743
0.428 0.815370705244123
0.429 0.815370705244123
0.43 0.823508137432188
0.431 0.823508137432188
0.432 0.817721518987342
0.433 0.817721518987342
0.434 0.817359855334539
0.435 0.817359855334539
0.436 0.818444846292948
0.437 0.818444846292948
0.438 0.814828209764919
0.439 0.814828209764919
0.44 0.81500904159132
0.441 0.81500904159132
0.442 0.809764918625678
0.443 0.809764918625678
0.444 0.810669077757685
0.445 0.810669077757685
0.446 0.806871609403255
0.447 0.806871609403255
0.448 0.80994575045208
0.449 0.80994575045208
0.45 0.809041591320072
0.451 0.809041591320072
0.452 0.800361663652803
0.453 0.800361663652803
0.454 0.805605786618445
0.455 0.805605786618445
0.456 0.799276672694394
0.457 0.799276672694394
0.458 0.798191681735986
0.459 0.798191681735986
0.46 0.80126582278481
0.461 0.80126582278481
0.462 0.791500904159132
0.463 0.791500904159132
0.464 0.796021699819168
0.465 0.796021699819168
0.466 0.791862567811935
0.467 0.791862567811935
0.468 0.788245931283906
0.469 0.788245931283906
0.47 0.7875226039783
0.471 0.7875226039783
0.472 0.789692585895117
0.473 0.789692585895117
0.474 0.786799276672695
0.475 0.786799276672695
0.476 0.784086799276673
0.477 0.784086799276673
0.478 0.780650994575045
0.479 0.780650994575045
0.48 0.780650994575045
0.481 0.780650994575045
0.482 0.777215189873418
0.483 0.777215189873418
0.484 0.77377938517179
0.485 0.77377938517179
0.486 0.774683544303797
0.487 0.774683544303797
0.488 0.775587703435805
0.489 0.775587703435805
0.49 0.767088607594937
0.491 0.767088607594937
0.492 0.76618444846293
0.493 0.76618444846293
0.494 0.764376130198915
0.495 0.764376130198915
0.496 0.764737793851718
0.497 0.764737793851718
0.498 0.763110307414105
0.499 0.763110307414105
0.5 0.761844484629295
0.501 0.761844484629295
0.502 0.757685352622061
0.503 0.757685352622061
0.504 0.762929475587703
0.505 0.762929475587703
0.506 0.758047016274864
0.507 0.758047016274864
0.508 0.755153707052441
0.509 0.755153707052441
0.51 0.750632911392405
0.511 0.750632911392405
0.512 0.748824593128391
0.513 0.748824593128391
0.514 0.744484629294756
0.515 0.744484629294756
0.516 0.747016274864376
0.517 0.747016274864376
0.518 0.742857142857143
0.519 0.742857142857143
0.52 0.739783001808318
0.521 0.739783001808318
0.522 0.739783001808318
0.523 0.739783001808318
0.524 0.733453887884268
0.525 0.733453887884268
0.526 0.736347197106691
0.527 0.736347197106691
0.528 0.73128390596745
0.529 0.73128390596745
0.53 0.727124773960217
0.531 0.727124773960217
0.532 0.725316455696203
0.533 0.725316455696203
0.534 0.723869801084991
0.535 0.723869801084991
0.536 0.723508137432188
0.537 0.723508137432188
0.538 0.720795660036166
0.539 0.720795660036166
0.54 0.714466546112116
0.541 0.714466546112116
0.542 0.718806509945751
0.543 0.718806509945751
0.544 0.709403254972875
0.545 0.709403254972875
0.546 0.707775768535262
0.547 0.707775768535262
0.548 0.704882459312839
0.549 0.704882459312839
0.55 0.703978300180832
0.551 0.703978300180832
0.552 0.700723327305606
0.553 0.700723327305606
0.554 0.702169981916817
0.555 0.702169981916817
0.556 0.69746835443038
0.557 0.69746835443038
0.558 0.694755877034358
0.559 0.694755877034358
0.56 0.695479204339964
0.561 0.695479204339964
0.562 0.689511754068716
0.563 0.689511754068716
0.564 0.686437613019892
0.565 0.686437613019892
0.566 0.685895117540687
0.567 0.685895117540687
0.568 0.683001808318264
0.569 0.683001808318264
0.57 0.68245931283906
0.571 0.68245931283906
0.572 0.677938517179024
0.573 0.677938517179024
0.574 0.67251356238698
0.575 0.67251356238698
0.576 0.674864376130199
0.577 0.674864376130199
0.578 0.669620253164557
0.579 0.669620253164557
0.58 0.669258589511754
0.581 0.669258589511754
0.582 0.66871609403255
0.583 0.66871609403255
0.584 0.660759493670886
0.585 0.660759493670886
0.586 0.659312839059675
0.587 0.659312839059675
0.588 0.655696202531646
0.589 0.655696202531646
0.59 0.653887884267631
0.591 0.653887884267631
0.592 0.651717902350814
0.593 0.651717902350814
0.594 0.650994575045208
0.595 0.650994575045208
0.596 0.644484629294756
0.597 0.644484629294756
0.598 0.64629294755877
0.599 0.64629294755877
0.6 0.640506329113924
0.601 0.640506329113924
0.602 0.634538878842676
0.603 0.634538878842676
0.604 0.630379746835443
0.605 0.630379746835443
0.606 0.634358047016275
0.607 0.634358047016275
0.608 0.6249547920434
0.609 0.6249547920434
0.61 0.629475587703436
0.611 0.629475587703436
0.612 0.621699819168174
0.613 0.621699819168174
0.614 0.621157323688969
0.615 0.621157323688969
0.616 0.621157323688969
0.617 0.621157323688969
0.618 0.621699819168174
0.619 0.621699819168174
0.62 0.61500904159132
0.621 0.61500904159132
0.622 0.609764918625678
0.623 0.609764918625678
0.624 0.611754068716094
0.625 0.611754068716094
0.626 0.605967450271248
0.627 0.605967450271248
0.628 0.603074141048825
0.629 0.603074141048825
0.63 0.598191681735986
0.631 0.598191681735986
0.632 0.59746835443038
0.633 0.59746835443038
0.634 0.597106690777577
0.635 0.597106690777577
0.636 0.586980108499096
0.637 0.585714285714286
0.638 0.585352622061483
0.639 0.585352622061483
0.64 0.582640144665461
0.641 0.582640144665461
0.642 0.58625678119349
0.643 0.58625678119349
0.644 0.58245931283906
0.645 0.58245931283906
0.646 0.57377938517179
0.647 0.57377938517179
0.648 0.57251356238698
0.649 0.57251356238698
0.65 0.573417721518987
0.651 0.573417721518987
0.652 0.571790235081374
0.653 0.571790235081374
0.654 0.564918625678119
0.655 0.564918625678119
0.656 0.564014466546112
0.657 0.564014466546112
0.658 0.556419529837251
0.659 0.556419529837251
0.66 0.556600361663653
0.661 0.556600361663653
0.662 0.55244122965642
0.663 0.55244122965642
0.664 0.550271247739602
0.665 0.550271247739602
0.666 0.540867992766727
0.667 0.540867992766727
0.668 0.54376130198915
0.669 0.54376130198915
0.67 0.539059674502713
0.671 0.539059674502713
0.672 0.541591320072333
0.673 0.541591320072333
0.674 0.535443037974684
0.675 0.535443037974684
0.676 0.531826401446655
0.677 0.531826401446655
0.678 0.526582278481013
0.679 0.526582278481013
0.68 0.521157323688969
0.681 0.521157323688969
0.682 0.524050632911393
0.683 0.524050632911393
0.684 0.519529837251356
0.685 0.519529837251356
0.686 0.516094032549729
0.687 0.516094032549729
0.688 0.513562386980108
0.689 0.513562386980108
0.69 0.503616636528029
0.691 0.50253164556962
0.692 0.503978300180832
0.693 0.503978300180832
0.694 0.499457504520796
0.695 0.499457504520796
0.696 0.502712477396022
0.697 0.502712477396022
0.698 0.495660036166365
0.699 0.495660036166365
0.7 0.489511754068716
0.701 0.489511754068716
0.702 0.491681735985533
0.703 0.491681735985533
0.704 0.486618444846293
0.705 0.486618444846293
0.706 0.48245931283906
0.707 0.48245931283906
0.708 0.479927667269439
0.709 0.479927667269439
0.71 0.476672694394213
0.711 0.476672694394213
0.712 0.47377938517179
0.713 0.47377938517179
0.714 0.470343580470163
0.715 0.470343580470163
0.716 0.46618444846293
0.717 0.46618444846293
0.718 0.462929475587703
0.719 0.462929475587703
0.72 0.458047016274864
0.721 0.458047016274864
0.722 0.458951175406872
0.723 0.458951175406872
0.724 0.456419529837251
0.725 0.456419529837251
0.726 0.450632911392405
0.727 0.450632911392405
0.728 0.447558770343581
0.729 0.447558770343581
0.73 0.447197106690778
0.731 0.447197106690778
0.732 0.44629294755877
0.733 0.44629294755877
0.734 0.437070524412297
0.735 0.437070524412297
0.736 0.432188065099458
0.737 0.432188065099458
0.738 0.426324237560193
0.739 0.426324237560193
0.74 0.427287319422151
0.741 0.427287319422151
0.742 0.426003210272873
0.743 0.426003210272873
0.744 0.419261637239165
0.745 0.419261637239165
0.746 0.41685393258427
0.747 0.41685393258427
0.748 0.413322632423756
0.749 0.413322632423756
0.75 0.412359550561798
0.751 0.412359550561798
0.752 0.407383627608347
0.753 0.407383627608347
0.754 0.407062600321027
0.755 0.407062600321027
0.756 0.401605136436597
0.757 0.401605136436597
0.758 0.399357945425361
0.759 0.399357945425361
0.76 0.395345104333868
0.761 0.395345104333868
0.762 0.392616372391653
0.763 0.392616372391653
0.764 0.390208667736758
0.765 0.390208667736758
0.766 0.387640449438202
0.767 0.387640449438202
0.768 0.379775280898876
0.769 0.379775280898876
0.77 0.379293739967897
0.771 0.379293739967897
0.772 0.375601926163724
0.773 0.375601926163724
0.774 0.374478330658106
0.775 0.374478330658106
0.776 0.371428571428571
0.777 0.371428571428571
0.778 0.365168539325843
0.779 0.365168539325843
0.78 0.363402889245586
0.781 0.363402889245586
0.782 0.363402889245586
0.783 0.363402889245586
0.784 0.353772070626003
0.785 0.353772070626003
0.786 0.352327447833066
0.787 0.352327447833066
0.788 0.352808988764045
0.789 0.352808988764045
0.79 0.34430176565008
0.791 0.34430176565008
0.792 0.343659711075441
0.793 0.343659711075441
0.794 0.337560192616372
0.795 0.337560192616372
0.796 0.337239165329053
0.797 0.337239165329053
0.798 0.334510433386838
0.799 0.334510433386838
0.8 0.330176565008026
0.801 0.330176565008026
0.802 0.323916532905297
0.803 0.323916532905297
0.804 0.3223113964687
0.805 0.3223113964687
0.806 0.315890850722311
0.807 0.315890850722311
0.808 0.318138041733547
0.809 0.318138041733547
0.81 0.309470304975923
0.811 0.309470304975923
0.812 0.308186195826645
0.813 0.308186195826645
0.814 0.301444622792937
0.815 0.301444622792937
0.816 0.301444622792937
0.817 0.301444622792937
0.818 0.297913322632424
0.819 0.297913322632424
0.82 0.289887640449438
0.821 0.289887640449438
0.822 0.289727126805779
0.823 0.289727126805779
0.824 0.286837881219904
0.825 0.286837881219904
0.826 0.284590690208668
0.827 0.284590690208668
0.828 0.283627608346709
0.829 0.283627608346709
0.83 0.278651685393258
0.831 0.278651685393258
0.832 0.273515248796148
0.833 0.273515248796148
0.834 0.272873194221509
0.835 0.272873194221509
0.836 0.267415730337079
0.837 0.267415730337079
0.838 0.264044943820225
0.839 0.264044943820225
0.84 0.261958266452648
0.841 0.261958266452648
0.842 0.255056179775281
0.843 0.255056179775281
0.844 0.259229534510433
0.845 0.259229534510433
0.846 0.252969502407705
0.847 0.252969502407705
0.848 0.246548956661316
0.849 0.246548956661316
0.85 0.245264847512039
0.851 0.245264847512039
0.852 0.242215088282504
0.853 0.242215088282504
0.854 0.238523274478331
0.855 0.238523274478331
0.856 0.237560192616372
0.857 0.237560192616372
0.858 0.233707865168539
0.859 0.233707865168539
0.86 0.226645264847512
0.861 0.226645264847512
0.862 0.226324237560193
0.863 0.226324237560193
0.864 0.223756019261637
0.865 0.223756019261637
0.866 0.219261637239165
0.867 0.219261637239165
0.868 0.219582664526485
0.869 0.219582664526485
0.87 0.211396468699839
0.871 0.211396468699839
0.872 0.203852327447833
0.873 0.203852327447833
0.874 0.208346709470305
0.875 0.208346709470305
0.876 0.204012841091493
0.877 0.204012841091493
0.878 0.199518459069021
0.879 0.199518459069021
0.88 0.195345104333868
0.881 0.195345104333868
0.882 0.193900481540931
0.883 0.193900481540931
0.884 0.188443017656501
0.885 0.188443017656501
0.886 0.186516853932584
0.887 0.186516853932584
0.888 0.183788121990369
0.889 0.183788121990369
0.89 0.185232744783307
0.891 0.185232744783307
0.892 0.175120385232745
0.893 0.174959871589085
0.894 0.172873194221509
0.895 0.172873194221509
0.896 0.17207062600321
0.897 0.17207062600321
0.898 0.161958266452648
0.899 0.16083467094703
0.9 0.158105939004815
0.901 0.158105939004815
0.902 0.165489566613162
0.903 0.165489566613162
0.904 0.156821829855538
0.905 0.156821829855538
0.906 0.153611556982343
0.907 0.153611556982343
0.908 0.152006420545746
0.909 0.152006420545746
0.91 0.152166934189406
0.911 0.152166934189406
0.912 0.143338683788122
0.913 0.143338683788122
0.914 0.141412520064205
0.915 0.141412520064205
0.916 0.139646869983949
0.917 0.139646869983949
0.918 0.130979133226324
0.919 0.130979133226324
0.92 0.135313001605136
0.921 0.135313001605136
0.922 0.126163723916533
0.923 0.126163723916533
0.924 0.130658105939005
0.925 0.130658105939005
0.926 0.123274478330658
0.927 0.123274478330658
0.928 0.115730337078652
0.929 0.115730337078652
0.93 0.11653290529695
0.931 0.11653290529695
0.932 0.111556982343499
0.933 0.111556982343499
0.934 0.107704654895666
0.935 0.107704654895666
0.936 0.10529695024077
0.937 0.10529695024077
0.938 0.109149277688604
0.939 0.109149277688604
0.94 0.102889245585875
0.941 0.102889245585875
0.942 0.0950240770465489
0.943 0.0950240770465489
0.944 0.0964686998394864
0.945 0.0964686998394864
0.946 0.0951845906902086
0.947 0.0951845906902086
0.948 0.0908507223113965
0.949 0.0908507223113965
0.95 0.0810593900481541
0.951 0.0810593900481541
0.952 0.0882825040128411
0.953 0.0882825040128411
0.954 0.078330658105939
0.955 0.0756019261637239
0.956 0.0768860353130016
0.957 0.0768860353130016
0.958 0.0704654895666132
0.959 0.0704654895666132
0.96 0.0730337078651685
0.961 0.0730337078651685
0.962 0.069983948635634
0.963 0.069983948635634
0.964 0.0678972712680578
0.965 0.0678972712680578
0.966 0.062760834670947
0.967 0.062760834670947
0.968 0.0609951845906902
0.969 0.0609951845906902
0.97 0.0565008025682183
0.971 0.0565008025682183
0.972 0.0532905296950241
0.973 0.0532905296950241
0.974 0.0479935794542536
0.975 0.0479935794542536
0.976 0.0495987158908507
0.977 0.0495987158908507
0.978 0.0475120385232744
0.979 0.0475120385232744
0.98 0.0407704654895666
0.981 0.0407704654895666
0.982 0.0414125200642055
0.983 0.0414125200642055
0.984 0.0390048154093098
0.985 0.0390048154093098
0.986 0.0322632423756019
0.987 0.0322632423756019
0.988 0.0293739967897271
0.989 0.0293739967897271
0.99 0.0268057784911718
0.991 0.0268057784911718
0.992 0.0221508828250401
0.993 0.0221508828250401
0.994 0.0240770465489566
0.995 0.0240770465489566
0.996 0.0176565008025682
0.997 0.0176565008025682
0.998 0.0174959871589085
0.999 0.0174959871589085
1 0.0171749598715891
1.001 0.0171749598715891
1.002 0.0118780096308186
1.003 0.0118780096308186
1.004 0.00690208667736756
1.005 0.00690208667736756
1.006 0.00577849117174956
1.007 0.00577849117174956
1.008 -0.00144462279293743
1.009 -0.00144462279293743
1.01 -0.00208667736757627
1.011 -0.00208667736757627
1.012 -0.00658105939004815
1.013 -0.00658105939004815
1.014 -0.0051364365971108
1.015 -0.0051364365971108
1.016 -0.0109149277688604
1.017 -0.0109149277688604
1.018 -0.0109149277688604
1.019 -0.0109149277688604
1.02 -0.0142857142857143
1.021 -0.0142857142857143
1.022 -0.0162118780096308
1.023 -0.0162118780096308
1.024 -0.0179775280898877
1.025 -0.0179775280898877
1.026 -0.0263242375601927
1.027 -0.0263242375601927
1.028 -0.0245585874799358
1.029 -0.0245585874799358
1.03 -0.0337078651685393
1.031 -0.0337078651685393
1.032 -0.0292134831460674
1.033 -0.0292134831460674
1.034 -0.0348314606741573
1.035 -0.0348314606741573
1.036 -0.0316211878009631
1.037 -0.0316211878009631
1.038 -0.0378812199036919
1.039 -0.0378812199036919
1.04 -0.0462279293739968
1.041 -0.0462279293739968
1.042 -0.0459069020866774
1.043 -0.0459069020866774
1.044 -0.0451043338683788
1.045 -0.0451043338683788
1.046 -0.0460674157303371
1.047 -0.0460674157303371
1.048 -0.0542536115569823
1.049 -0.0542536115569823
1.05 -0.057784911717496
1.051 -0.057784911717496
1.052 -0.0512038523274479
1.053 -0.0512038523274479
1.054 -0.0606741573033708
1.055 -0.0606741573033708
1.056 -0.0617977528089887
1.057 -0.0617977528089887
1.058 -0.0688603531300161
1.059 -0.0688603531300161
1.06 -0.0645264847512039
1.061 -0.0645264847512039
1.062 -0.0720706260032103
1.063 -0.0720706260032103
1.064 -0.0743178170144463
1.065 -0.0743178170144463
1.066 -0.0767255216693419
1.067 -0.0767255216693419
1.068 -0.0788121990369181
1.069 -0.0788121990369181
1.07 -0.0788121990369181
1.071 -0.0788121990369181
1.072 -0.084430176565008
1.073 -0.084430176565008
1.074 -0.0861958266452649
1.075 -0.0861958266452649
1.076 -0.0807383627608347
1.077 -0.0807383627608347
1.078 -0.0882825040128411
1.079 -0.0882825040128411
1.08 -0.0929373996789727
1.081 -0.0929373996789727
1.082 -0.0951845906902087
1.083 -0.0951845906902087
1.084 -0.0983948635634029
1.085 -0.0983948635634029
1.086 -0.102728731942215
1.087 -0.102728731942215
1.088 -0.103852327447833
1.089 -0.103852327447833
1.09 -0.106902086677368
1.091 -0.106902086677368
1.092 -0.10577849117175
1.093 -0.10577849117175
1.094 -0.107383627608347
1.095 -0.107383627608347
1.096 -0.107704654895666
1.097 -0.107704654895666
1.098 -0.111878009630819
1.099 -0.111878009630819
1.1 -0.114446227929374
1.101 -0.114446227929374
1.102 -0.115890850722311
1.103 -0.115890850722311
1.104 -0.12199036918138
1.105 -0.12199036918138
1.106 -0.120064205457464
1.107 -0.120064205457464
1.108 -0.12215088282504
1.109 -0.12215088282504
1.11 -0.123274478330658
1.111 -0.123274478330658
1.112 -0.127287319422151
1.113 -0.127287319422151
1.114 -0.128571428571429
1.115 -0.128571428571429
1.116 -0.12760834670947
1.117 -0.12760834670947
1.118 -0.137239165329053
1.119 -0.137239165329053
1.12 -0.134670947030498
1.121 -0.134670947030498
1.122 -0.140609951845907
1.123 -0.140609951845907
1.124 -0.13916532905297
1.125 -0.13916532905297
1.126 -0.145425361155698
1.127 -0.145425361155698
1.128 -0.144943820224719
1.129 -0.144943820224719
1.13 -0.147191011235955
1.131 -0.147191011235955
1.132 -0.154253611556982
1.133 -0.154253611556982
1.134 -0.150401284109149
1.135 -0.150401284109149
1.136 -0.148956661316212
1.137 -0.148956661316212
1.138 -0.154574638844302
1.139 -0.154574638844302
1.14 -0.155216693418941
1.141 -0.155216693418941
1.142 -0.157463884430177
1.143 -0.157463884430177
1.144 -0.165650080256822
1.145 -0.165650080256822
1.146 -0.161637239165329
1.147 -0.161637239165329
1.148 -0.169341894060995
1.149 -0.169341894060995
1.15 -0.169502407704655
1.151 -0.169502407704655
1.152 -0.170144462279294
1.153 -0.170144462279294
1.154 -0.173515248796148
1.155 -0.173515248796148
1.156 -0.172712680577849
1.157 -0.172712680577849
1.158 -0.172712680577849
1.159 -0.172712680577849
1.16 -0.175922953451043
1.161 -0.175922953451043
1.162 -0.175441412520064
1.163 -0.175441412520064
1.164 -0.180577849117175
1.165 -0.180577849117175
1.166 -0.186356340288925
1.167 -0.186356340288925
1.168 -0.187961476725522
1.169 -0.187961476725522
1.17 -0.187319422150883
1.171 -0.187319422150883
1.172 -0.191813804173355
1.173 -0.191813804173355
1.174 -0.189887640449438
1.175 -0.189887640449438
1.176 -0.189245585874799
1.177 -0.189245585874799
1.178 -0.192455858747994
1.179 -0.192455858747994
1.18 -0.19454253611557
1.181 -0.19454253611557
1.182 -0.195345104333868
1.183 -0.195345104333868
1.184 -0.198394863563403
1.185 -0.198394863563403
1.186 -0.198555377207063
1.187 -0.198555377207063
1.188 -0.200802568218299
1.189 -0.200802568218299
1.19 -0.206420545746389
1.191 -0.206420545746389
1.192 -0.204815409309791
1.193 -0.204815409309791
1.194 -0.207383627608347
1.195 -0.207383627608347
1.196 -0.210593900481541
1.197 -0.210593900481541
1.198 -0.214285714285714
1.199 -0.214285714285714
1.2 -0.213804173354735
1.201 -0.213804173354735
1.202 -0.219743178170144
1.203 -0.219743178170144
1.204 -0.220064205457464
1.205 -0.220064205457464
1.206 -0.217495987158909
1.207 -0.217495987158909
1.208 -0.219101123595506
1.209 -0.219101123595506
1.21 -0.220706260032103
1.211 -0.220706260032103
1.212 -0.226966292134831
1.213 -0.226966292134831
1.214 -0.226003210272873
1.215 -0.226003210272873
1.216 -0.225361155698234
1.217 -0.225361155698234
1.218 -0.229373996789727
1.219 -0.229373996789727
1.22 -0.228892455858748
1.221 -0.228892455858748
1.222 -0.229052969502408
1.223 -0.229052969502408
1.224 -0.231942215088282
1.225 -0.231942215088282
1.226 -0.234189406099519
1.227 -0.234189406099519
1.228 -0.237239165329053
1.229 -0.237239165329053
1.23 -0.238523274478331
1.231 -0.238523274478331
1.232 -0.237078651685393
1.233 -0.237078651685393
1.234 -0.235473515248796
1.235 -0.235473515248796
1.236 -0.243017656500803
1.237 -0.243017656500803
1.238 -0.246548956661316
1.239 -0.246548956661316
1.24 -0.245104333868379
1.241 -0.245104333868379
1.242 -0.242215088282504
1.243 -0.242215088282504
1.244 -0.250401284109149
1.245 -0.250401284109149
1.246 -0.253451043338684
1.247 -0.253451043338684
1.248 -0.248796147672552
1.249 -0.248796147672552
1.25 -0.249438202247191
1.251 -0.249438202247191
1.252 -0.251685393258427
1.253 -0.251685393258427
1.254 -0.251845906902087
1.255 -0.251845906902087
1.256 -0.256661316211878
1.257 -0.256661316211878
1.258 -0.259871589085072
1.259 -0.259871589085072
1.26 -0.261637239165329
1.261 -0.261637239165329
1.262 -0.260834670947031
1.263 -0.260834670947031
1.264 -0.260674157303371
1.265 -0.260674157303371
1.266 -0.259871589085072
1.267 -0.259871589085072
1.268 -0.264526484751204
1.269 -0.264526484751204
1.27 -0.267415730337079
1.271 -0.267415730337079
1.272 -0.267576243980738
1.273 -0.267576243980738
1.274 -0.265008025682183
1.275 -0.265008025682183
1.276 -0.267415730337079
1.277 -0.267415730337079
1.278 -0.271268057784912
1.279 -0.271268057784912
1.28 -0.269823434991974
1.281 -0.269823434991974
1.282 -0.276404494382022
1.283 -0.276404494382022
1.284 -0.274317817014446
1.285 -0.274317817014446
1.286 -0.278170144462279
1.287 -0.278170144462279
1.288 -0.274638844301766
1.289 -0.274638844301766
1.29 -0.274799357945425
1.291 -0.274799357945425
1.292 -0.27784911717496
1.293 -0.27784911717496
1.294 -0.285874799357945
1.295 -0.285874799357945
1.296 -0.284109149277689
1.297 -0.284109149277689
1.298 -0.285232744783307
1.299 -0.285232744783307
1.3 -0.284751203852327
1.301 -0.284751203852327
1.302 -0.281380417335474
1.303 -0.281380417335474
1.304 -0.283948635634029
1.305 -0.283948635634029
1.306 -0.284109149277689
1.307 -0.284109149277689
1.308 -0.288282504012841
1.309 -0.288282504012841
1.31 -0.287479935794543
1.311 -0.287479935794543
1.312 -0.288443017656501
1.313 -0.288443017656501
1.314 -0.288121990369181
1.315 -0.288121990369181
1.316 -0.289245585874799
1.317 -0.289245585874799
1.318 -0.291011235955056
1.319 -0.291011235955056
1.32 -0.296147672552167
1.321 -0.296147672552167
1.322 -0.296468699839486
1.323 -0.296468699839486
1.324 -0.295345104333868
1.325 -0.295345104333868
1.326 -0.300321027287319
1.327 -0.300321027287319
1.328 -0.299197431781702
1.329 -0.299197431781702
1.33 -0.298876404494382
1.331 -0.298876404494382
1.332 -0.3
1.333 -0.3
1.334 -0.300963081861958
1.335 -0.300963081861958
1.336 -0.301765650080257
1.337 -0.301765650080257
1.338 -0.298876404494382
1.339 -0.298876404494382
1.34 -0.30561797752809
1.341 -0.30561797752809
1.342 -0.305136436597111
1.343 -0.305136436597111
1.344 -0.302247191011236
1.345 -0.302247191011236
1.346 -0.306420545746388
1.347 -0.306420545746388
1.348 -0.30529695024077
1.349 -0.30529695024077
1.35 -0.311878009630819
1.351 -0.311878009630819
1.352 -0.307383627608347
1.353 -0.307383627608347
1.354 -0.310112359550562
1.355 -0.310112359550562
1.356 -0.309470304975923
1.357 -0.309470304975923
1.358 -0.310593900481541
1.359 -0.310593900481541
1.36 -0.310754414125201
1.361 -0.310754414125201
1.362 -0.309470304975923
1.363 -0.309470304975923
1.364 -0.317977528089888
1.365 -0.317977528089888
1.366 -0.313162118780096
1.367 -0.313162118780096
1.368 -0.315409309791332
1.369 -0.315409309791332
1.37 -0.313804173354735
1.371 -0.313804173354735
1.372 -0.315890850722311
1.373 -0.315890850722311
1.374 -0.316372391653291
1.375 -0.316372391653291
1.376 -0.318298555377207
1.377 -0.318298555377207
1.378 -0.317014446227929
1.379 -0.317014446227929
1.38 -0.315248796147673
1.381 -0.315248796147673
1.382 -0.317977528089888
1.383 -0.317977528089888
1.384 -0.319261637239165
1.385 -0.319261637239165
1.386 -0.317817014446228
1.387 -0.317817014446228
1.388 -0.32776886035313
1.389 -0.330016051364366
1.39 -0.322792937399679
1.391 -0.322792937399679
1.392 -0.319261637239165
1.393 -0.319261637239165
1.394 -0.321669341894061
1.395 -0.321669341894061
1.396 -0.319903691813804
1.397 -0.319903691813804
1.398 -0.323756019261637
1.399 -0.323756019261637
1.4 -0.324237560192616
1.401 -0.324237560192616
1.402 -0.323434991974318
1.403 -0.323434991974318
1.404 -0.324558587479936
1.405 -0.324558587479936
1.406 -0.329213483146067
1.407 -0.329213483146067
1.408 -0.328892455858748
1.409 -0.328892455858748
1.41 -0.32760834670947
1.411 -0.32760834670947
1.412 -0.323434991974318
1.413 -0.323434991974318
1.414 -0.325682182985554
1.415 -0.325682182985554
1.416 -0.327287319422151
1.417 -0.327287319422151
1.418 -0.324879614767255
1.419 -0.324879614767255
1.42 -0.324558587479936
1.421 -0.324558587479936
1.422 -0.329373996789727
1.423 -0.329373996789727
1.424 -0.323434991974318
1.425 -0.323434991974318
1.426 -0.328250401284109
1.427 -0.328250401284109
1.428 -0.328571428571429
1.429 -0.328571428571429
1.43 -0.326484751203852
1.431 -0.326484751203852
1.432 -0.327126805778491
1.433 -0.327126805778491
1.434 -0.326645264847512
1.435 -0.326645264847512
1.436 -0.326645264847512
1.437 -0.326645264847512
1.438 -0.332263242375602
1.439 -0.332263242375602
1.44 -0.328892455858748
1.441 -0.328892455858748
1.442 -0.331460674157303
1.443 -0.331460674157303
1.444 -0.330979133226324
1.445 -0.330979133226324
1.446 -0.32776886035313
1.447 -0.32776886035313
1.448 -0.333707865168539
1.449 -0.333707865168539
1.45 -0.332102728731942
1.451 -0.332102728731942
1.452 -0.331942215088283
1.453 -0.331942215088283
1.454 -0.331460674157303
1.455 -0.331460674157303
1.456 -0.336597110754414
1.457 -0.336597110754414
1.458 -0.330658105939005
1.459 -0.330658105939005
1.46 -0.331781701444623
1.461 -0.331781701444623
1.462 -0.333868378812199
1.463 -0.333868378812199
1.464 -0.33322632423756
1.465 -0.33322632423756
1.466 -0.331300160513644
1.467 -0.331300160513644
1.468 -0.327447833065811
1.469 -0.327447833065811
1.47 -0.332584269662921
1.471 -0.332584269662921
1.472 -0.334991974317817
1.473 -0.334991974317817
1.474 -0.329213483146067
1.475 -0.329213483146067
1.476 -0.329695024077047
1.477 -0.329695024077047
1.478 -0.337720706260032
1.479 -0.337720706260032
1.48 -0.330337078651685
1.481 -0.330337078651685
1.482 -0.333707865168539
1.483 -0.333707865168539
1.484 -0.328089887640449
1.485 -0.328089887640449
1.486 -0.33338683788122
1.487 -0.33338683788122
1.488 -0.332744783306581
1.489 -0.332744783306581
1.49 -0.332263242375602
1.491 -0.332263242375602
1.492 -0.332905296950241
1.493 -0.332905296950241
1.494 -0.332102728731942
1.495 -0.332102728731942
1.496 -0.331621187800963
1.497 -0.331621187800963
1.498 -0.333868378812199
1.499 -0.333868378812199
1.5 -0.331139646869984
1.501 -0.331139646869984
1.502 -0.334670947030498
1.503 -0.334670947030498
1.504 -0.33322632423756
1.505 -0.33322632423756
1.506 -0.332263242375602
1.507 -0.332263242375602
1.508 -0.332263242375602
1.509 -0.332263242375602
1.51 -0.328089887640449
1.511 -0.328089887640449
1.512 -0.334028892455859
1.513 -0.334028892455859
1.514 -0.328250401284109
1.515 -0.328250401284109
1.516 -0.329213483146067
1.517 -0.329213483146067
1.518 -0.337399678972713
1.519 -0.337399678972713
1.52 -0.329855537720706
1.521 -0.329855537720706
1.522 -0.330658105939005
1.523 -0.330658105939005
1.524 -0.326805778491172
1.525 -0.326805778491172
1.526 -0.331621187800963
1.527 -0.331621187800963
1.528 -0.330818619582665
1.529 -0.330818619582665
1.53 -0.324558587479936
1.531 -0.324558587479936
1.532 -0.32199036918138
1.533 -0.32199036918138
1.534 -0.326163723916533
1.535 -0.326163723916533
1.536 -0.329052969502408
1.537 -0.329052969502408
1.538 -0.328731942215088
1.539 -0.328731942215088
1.54 -0.324879614767255
1.541 -0.324879614767255
1.542 -0.324719101123596
1.543 -0.324719101123596
1.544 -0.325682182985554
1.545 -0.325682182985554
1.546 -0.324237560192616
1.547 -0.324237560192616
1.548 -0.321669341894061
1.549 -0.321669341894061
1.55 -0.32247191011236
1.551 -0.32247191011236
1.552 -0.321027287319422
1.553 -0.321027287319422
1.554 -0.322953451043339
1.555 -0.322953451043339
1.556 -0.321348314606742
1.557 -0.321348314606742
1.558 -0.32247191011236
1.559 -0.32247191011236
1.56 -0.32199036918138
1.561 -0.32199036918138
1.562 -0.321027287319422
1.563 -0.321027287319422
1.564 -0.319743178170145
1.565 -0.319743178170145
1.566 -0.314285714285714
1.567 -0.314285714285714
1.568 -0.319101123595506
1.569 -0.319101123595506
1.57 -0.3223113964687
1.571 -0.3223113964687
1.572 -0.31685393258427
1.573 -0.31685393258427
1.574 -0.318619582664527
1.575 -0.318619582664527
1.576 -0.315730337078652
1.577 -0.315730337078652
1.578 -0.317335473515249
1.579 -0.317335473515249
1.58 -0.311556982343499
1.581 -0.311556982343499
1.582 -0.313483146067416
1.583 -0.313483146067416
1.584 -0.31139646869984
1.585 -0.31139646869984
1.586 -0.317977528089888
1.587 -0.317977528089888
1.588 -0.311717495987159
1.589 -0.311717495987159
1.59 -0.309791332263242
1.591 -0.309791332263242
1.592 -0.308828250401284
1.593 -0.308828250401284
1.594 -0.30545746388443
1.595 -0.30545746388443
1.596 -0.308667736757624
1.597 -0.308667736757624
1.598 -0.307383627608347
1.599 -0.307383627608347
1.6 -0.304654895666132
1.601 -0.304654895666132
1.602 -0.301926163723917
1.603 -0.301926163723917
1.604 -0.308828250401284
1.605 -0.308828250401284
1.606 -0.300481540930979
1.607 -0.300481540930979
1.608 -0.303691813804173
1.609 -0.303691813804173
1.61 -0.301605136436597
1.611 -0.301605136436597
1.612 -0.301444622792937
1.613 -0.301444622792937
1.614 -0.303210272873194
1.615 -0.303210272873194
1.616 -0.299197431781702
1.617 -0.299197431781702
1.618 -0.302407704654896
1.619 -0.302407704654896
1.62 -0.296147672552167
1.621 -0.296147672552167
1.622 -0.298555377207063
1.623 -0.298555377207063
1.624 -0.295024077046549
1.625 -0.295024077046549
1.626 -0.289245585874799
1.627 -0.289245585874799
1.628 -0.291653290529695
1.629 -0.291653290529695
1.63 -0.297110754414125
1.631 -0.297110754414125
1.632 -0.293739967897271
1.633 -0.293739967897271
1.634 -0.288603531300161
1.635 -0.288603531300161
1.636 -0.289566613162119
1.637 -0.289566613162119
1.638 -0.287319422150883
1.639 -0.287319422150883
1.64 -0.285232744783307
1.641 -0.285232744783307
1.642 -0.28876404494382
1.643 -0.28876404494382
1.644 -0.28892455858748
1.645 -0.28892455858748
1.646 -0.286516853932584
1.647 -0.286516853932584
1.648 -0.281861958266453
1.649 -0.281861958266453
1.65 -0.282182985553772
1.651 -0.282182985553772
1.652 -0.28346709470305
1.653 -0.28346709470305
1.654 -0.274799357945425
1.655 -0.274799357945425
1.656 -0.275441412520064
1.657 -0.275441412520064
1.658 -0.27784911717496
1.659 -0.27784911717496
1.66 -0.27752808988764
1.661 -0.27752808988764
1.662 -0.275120385232745
1.663 -0.275120385232745
1.664 -0.27784911717496
1.665 -0.27784911717496
1.666 -0.270304975922953
1.667 -0.270304975922953
1.668 -0.269662921348315
1.669 -0.269662921348315
1.67 -0.266131621187801
1.671 -0.266131621187801
1.672 -0.269020866773676
1.673 -0.269020866773676
1.674 -0.269502407704655
1.675 -0.269502407704655
1.676 -0.265008025682183
1.677 -0.265008025682183
1.678 -0.264686998394864
1.679 -0.264686998394864
1.68 -0.261637239165329
1.681 -0.261637239165329
1.682 -0.256821829855538
1.683 -0.256821829855538
1.684 -0.263563402889246
1.685 -0.263563402889246
1.686 -0.259229534510433
1.687 -0.259229534510433
1.688 -0.260353130016051
1.689 -0.260353130016051
1.69 -0.259229534510433
1.691 -0.259229534510433
1.692 -0.253611556982344
1.693 -0.253611556982344
1.694 -0.251845906902087
1.695 -0.251845906902087
1.696 -0.253290529695024
1.697 -0.253290529695024
1.698 -0.247351524879615
1.699 -0.247351524879615
1.7 -0.252327447833066
1.701 -0.252327447833066
1.702 -0.246709470304976
1.703 -0.246709470304976
1.704 -0.245906902086677
1.705 -0.245906902086677
1.706 -0.243980738362761
1.707 -0.243980738362761
1.708 -0.242696629213483
1.709 -0.242696629213483
1.71 -0.237399678972713
1.711 -0.237399678972713
1.712 -0.239486356340289
1.713 -0.239486356340289
1.714 -0.238202247191011
1.715 -0.238202247191011
1.716 -0.23322632423756
1.717 -0.23322632423756
1.718 -0.231781701444623
1.719 -0.231781701444623
1.72 -0.232423756019262
1.721 -0.232423756019262
1.722 -0.231460674157303
1.723 -0.231460674157303
1.724 -0.224398073836276
1.725 -0.224398073836276
1.726 -0.22792937399679
1.727 -0.22792937399679
1.728 -0.227447833065811
1.729 -0.227447833065811
1.73 -0.225361155698234
1.731 -0.225361155698234
1.732 -0.219261637239165
1.733 -0.219261637239165
1.734 -0.221027287319422
1.735 -0.221027287319422
1.736 -0.217014446227929
1.737 -0.217014446227929
1.738 -0.214446227929374
1.739 -0.214446227929374
1.74 -0.216211878009631
1.741 -0.216211878009631
1.742 -0.217495987158909
1.743 -0.217495987158909
1.744 -0.216051364365971
1.745 -0.216051364365971
1.746 -0.213162118780096
1.747 -0.213162118780096
1.748 -0.209791332263242
1.749 -0.209791332263242
1.75 -0.210272873194222
1.751 -0.210272873194222
1.752 -0.20577849117175
1.753 -0.20577849117175
1.754 -0.20577849117175
1.755 -0.20577849117175
1.756 -0.20016051364366
1.757 -0.20016051364366
1.758 -0.191813804173355
1.759 -0.191813804173355
1.76 -0.195024077046549
1.761 -0.195024077046549
1.762 -0.191974317817014
1.763 -0.191974317817014
1.764 -0.195184590690209
1.765 -0.195184590690209
1.766 -0.192134831460674
1.767 -0.192134831460674
1.768 -0.185874799357945
1.769 -0.185874799357945
1.77 -0.187640449438202
1.771 -0.187640449438202
1.772 -0.185072231139647
1.773 -0.185072231139647
1.774 -0.180577849117175
1.775 -0.180577849117175
1.776 -0.184911717495987
1.777 -0.184911717495987
1.778 -0.181701444622793
1.779 -0.181701444622793
1.78 -0.176404494382022
1.781 -0.176404494382022
1.782 -0.175601926163724
1.783 -0.175601926163724
1.784 -0.176083467094703
1.785 -0.176083467094703
1.786 -0.167255216693419
1.787 -0.167255216693419
1.788 -0.168057784911717
1.789 -0.168057784911717
1.79 -0.165329052969502
1.791 -0.165329052969502
1.792 -0.165810593900482
1.793 -0.165810593900482
1.794 -0.166292134831461
1.795 -0.166292134831461
1.796 -0.16083467094703
1.797 -0.16083467094703
1.798 -0.157945425361156
1.799 -0.157945425361156
1.8 -0.159390048154093
1.801 -0.159390048154093
1.802 -0.156340288924559
1.803 -0.156340288924559
1.804 -0.149277688603531
1.805 -0.149277688603531
1.806 -0.149117174959872
1.807 -0.149117174959872
1.808 -0.1446227929374
1.809 -0.1446227929374
1.81 -0.145746388443018
1.811 -0.145746388443018
1.812 -0.14430176565008
1.813 -0.14430176565008
1.814 -0.139325842696629
1.815 -0.139325842696629
1.816 -0.137881219903692
1.817 -0.137881219903692
1.818 -0.132744783306581
1.819 -0.132744783306581
1.82 -0.132905296950241
1.821 -0.132905296950241
1.822 -0.128731942215088
1.823 -0.128731942215088
1.824 -0.130016051364366
1.825 -0.130016051364366
1.826 -0.123916532905297
1.827 -0.123916532905297
1.828 -0.122792937399679
1.829 -0.122792937399679
1.83 -0.123916532905297
1.831 -0.123916532905297
1.832 -0.121027287319422
1.833 -0.121027287319422
1.834 -0.119261637239165
1.835 -0.119261637239165
1.836 -0.119261637239165
1.837 -0.119261637239165
1.838 -0.109149277688604
1.839 -0.109149277688604
1.84 -0.108667736757624
1.841 -0.108667736757624
1.842 -0.104173354735152
1.843 -0.104173354735152
1.844 -0.101123595505618
1.845 -0.101123595505618
1.846 -0.102407704654896
1.847 -0.102407704654896
1.848 -0.0974317817014447
1.849 -0.0974317817014447
1.85 -0.0967897271268058
1.851 -0.0967897271268058
1.852 -0.0943820224719101
1.853 -0.0943820224719101
1.854 -0.0914927768860354
1.855 -0.0914927768860354
1.856 -0.0850722311396469
1.857 -0.0850722311396469
1.858 -0.0833065810593901
1.859 -0.0833065810593901
1.86 -0.0789727126805779
1.861 -0.0789727126805779
1.862 -0.0841091492776886
1.863 -0.0841091492776886
1.864 -0.0754414125200642
1.865 -0.0754414125200642
1.866 -0.07223113964687
1.867 -0.07223113964687
1.868 -0.0690208667736758
1.869 -0.0690208667736758
1.87 -0.0677367576243981
1.871 -0.0677367576243981
1.872 -0.0651685393258427
1.873 -0.0651685393258427
1.874 -0.0645264847512039
1.875 -0.0645264847512039
1.876 -0.0556982343499198
1.877 -0.0556982343499198
1.878 -0.0585874799357945
1.879 -0.0585874799357945
1.88 -0.0597110754414126
1.881 -0.0597110754414126
1.882 -0.0539325842696629
1.883 -0.0539325842696629
1.884 -0.0504012841091493
1.885 -0.0504012841091493
1.886 -0.0459069020866774
1.887 -0.0459069020866774
1.888 -0.0434991974317817
1.889 -0.0434991974317817
1.89 -0.034991974317817
1.891 -0.034991974317817
1.892 -0.0398073836276084
1.893 -0.0398073836276084
1.894 -0.0380417335473515
1.895 -0.0380417335473515
1.896 -0.0319422150882825
1.897 -0.0319422150882825
1.898 -0.0255216693418941
1.899 -0.0255216693418941
1.9 -0.0272873194221509
1.901 -0.0272873194221509
1.902 -0.0229534510433387
1.903 -0.0229534510433387
1.904 -0.0224719101123595
1.905 -0.0224719101123595
1.906 -0.0195826645264848
1.907 -0.0195826645264848
1.908 -0.0130016051364366
1.909 -0.0130016051364366
1.91 -0.012199036918138
1.911 -0.012199036918138
1.912 -0.00802568218298557
1.913 -0.00802568218298557
1.914 -0.00834670947030499
1.915 -0.00834670947030499
1.916 -0.00256821829855536
1.917 -0.00256821829855536
1.918 0.00304975922953453
1.919 0.00304975922953453
1.92 0.00593900481540931
1.921 0.00593900481540931
1.922 0.00674157303370782
1.923 0.00674157303370782
1.924 0.0113964686998394
1.925 0.0113964686998394
1.926 0.00658105939004815
1.927 0.00658105939004815
1.928 0.0165329052969502
1.929 0.0179775280898876
1.93 0.0191011235955056
1.931 0.0191011235955056
1.932 0.0272873194221508
1.933 0.0272873194221508
1.934 0.0269662921348314
1.935 0.0269662921348314
1.936 0.0279293739967897
1.937 0.0279293739967897
1.938 0.0319422150882825
1.939 0.0319422150882825
1.94 0.0365971107544141
1.941 0.0365971107544141
1.942 0.0327447833065811
1.943 0.0327447833065811
1.944 0.0426966292134831
1.945 0.0470304975922954
1.946 0.0414125200642055
1.947 0.0414125200642055
1.948 0.0467094703049759
1.949 0.0467094703049759
1.95 0.0497592295345104
1.951 0.0497592295345104
1.952 0.054414125200642
1.953 0.054414125200642
1.954 0.0600321027287319
1.955 0.0600321027287319
1.956 0.0654895666131621
1.957 0.0654895666131621
1.958 0.0682182985553772
1.959 0.0682182985553772
1.96 0.0683788121990369
1.961 0.0683788121990369
1.962 0.0759229534510433
1.963 0.0759229534510433
1.964 0.0765650080256822
1.965 0.0765650080256822
1.966 0.079454253611557
1.967 0.079454253611557
1.968 0.0863563402889246
1.969 0.0863563402889246
1.97 0.0869983948635634
1.971 0.0869983948635634
1.972 0.0850722311396469
1.973 0.0850722311396469
1.974 0.093900481540931
1.975 0.093900481540931
1.976 0.0913322632423756
1.977 0.0913322632423756
1.978 0.101284109149278
1.979 0.101605136436597
1.98 0.103370786516854
1.981 0.103370786516854
1.982 0.1
1.983 0.1
1.984 0.109951845906902
1.985 0.11123595505618
1.986 0.115409309791332
1.987 0.115409309791332
1.988 0.11653290529695
1.989 0.11653290529695
1.99 0.122953451043339
1.991 0.122953451043339
1.992 0.125521669341894
1.993 0.125521669341894
1.994 0.130176565008026
1.995 0.130176565008026
1.996 0.134189406099518
1.997 0.134189406099518
1.998 0.1330658105939
1.999 0.1330658105939
};
\addplot [very thick, salmon25214198]
table {%
0 -0.331460674157303
0.001 -0.331460674157303
0.002 -0.3223113964687
0.003 -0.3223113964687
0.004 -0.317656500802568
0.005 -0.317656500802568
0.006 -0.31091492776886
0.007 -0.31091492776886
0.008 -0.302247191011236
0.009 -0.302247191011236
0.01 -0.295184590690209
0.011 -0.295184590690209
0.012 -0.289887640449438
0.013 -0.289887640449438
0.014 -0.282985553772071
0.015 -0.282985553772071
0.016 -0.276886035313002
0.017 -0.276886035313002
0.018 -0.268218298555377
0.019 -0.268218298555377
0.02 -0.260032102728732
0.021 -0.260032102728732
0.022 -0.256821829855538
0.023 -0.256821829855538
0.024 -0.249598715890851
0.025 -0.249598715890851
0.026 -0.242375601926164
0.027 -0.242375601926164
0.028 -0.234028892455859
0.029 -0.234028892455859
0.03 -0.228410914927769
0.031 -0.228410914927769
0.032 -0.224719101123596
0.033 -0.224719101123596
0.034 -0.216372391653291
0.035 -0.216372391653291
0.036 -0.21091492776886
0.037 -0.21091492776886
0.038 -0.204333868378812
0.039 -0.204333868378812
0.04 -0.199197431781701
0.041 -0.199197431781701
0.042 -0.193097913322632
0.043 -0.193097913322632
0.044 -0.187961476725522
0.045 -0.187961476725522
0.046 -0.180738362760835
0.047 -0.180738362760835
0.048 -0.173836276083467
0.049 -0.173836276083467
0.05 -0.169502407704655
0.051 -0.169502407704655
0.052 -0.162760834670947
0.053 -0.162760834670947
0.054 -0.157784911717496
0.055 -0.157784911717496
0.056 -0.153290529695024
0.057 -0.153290529695024
0.058 -0.148314606741573
0.059 -0.148314606741573
0.06 -0.138202247191011
0.061 -0.138041733547352
0.062 -0.134028892455859
0.063 -0.134028892455859
0.064 -0.128089887640449
0.065 -0.128089887640449
0.066 -0.12215088282504
0.067 -0.12215088282504
0.068 -0.117817014446228
0.069 -0.117817014446228
0.07 -0.11123595505618
0.071 -0.11123595505618
0.072 -0.106741573033708
0.073 -0.106741573033708
0.074 -0.102086677367576
0.075 -0.102086677367576
0.076 -0.0982343499197432
0.077 -0.0982343499197432
0.078 -0.0911717495987159
0.079 -0.0911717495987159
0.08 -0.0849117174959872
0.081 -0.0849117174959872
0.082 -0.0800963081861958
0.083 -0.0800963081861958
0.084 -0.0741573033707865
0.085 -0.0741573033707865
0.086 -0.0686998394863564
0.087 -0.0686998394863564
0.088 -0.066131621187801
0.089 -0.066131621187801
0.09 -0.0603531300160514
0.091 -0.0603531300160514
0.092 -0.0548956661316212
0.093 -0.0548956661316212
0.094 -0.0478330658105939
0.095 -0.0478330658105939
0.096 -0.0462279293739968
0.097 -0.0462279293739968
0.098 -0.0423756019261637
0.099 -0.0423756019261637
0.1 -0.0386837881219904
0.101 -0.0386837881219904
0.102 -0.0330658105939005
0.103 -0.0330658105939005
0.104 -0.0274478330658106
0.105 -0.0274478330658106
0.106 -0.0226324237560193
0.107 -0.0226324237560193
0.108 -0.0189406099518459
0.109 -0.0189406099518459
0.11 -0.014446227929374
0.111 -0.014446227929374
0.112 -0.0117174959871589
0.113 -0.0117174959871589
0.114 -0.00401284109149279
0.115 -0.00401284109149279
0.116 0.00048154093097909
0.117 0.00048154093097909
0.118 0.00385232744783304
0.119 0.00385232744783304
0.12 0.00658105939004815
0.121 0.00658105939004815
0.122 0.012199036918138
0.123 0.012199036918138
0.124 0.0150882825040128
0.125 0.0150882825040128
0.126 0.0203852327447833
0.127 0.0203852327447833
0.128 0.0256821829855537
0.129 0.0256821829855537
0.13 0.0280898876404494
0.131 0.0280898876404494
0.132 0.0314606741573034
0.133 0.0314606741573034
0.134 0.0364365971107544
0.135 0.0364365971107544
0.136 0.0414125200642055
0.137 0.0414125200642055
0.138 0.0439807383627608
0.139 0.0439807383627608
0.14 0.0454253611556983
0.141 0.0454253611556983
0.142 0.0518459069020867
0.143 0.0518459069020867
0.144 0.0545746388443018
0.145 0.0545746388443018
0.146 0.0603531300160513
0.147 0.0603531300160513
0.148 0.0635634028892456
0.149 0.0635634028892456
0.15 0.0675762439807384
0.151 0.0675762439807384
0.152 0.0703049759229534
0.153 0.0703049759229534
0.154 0.0730337078651685
0.155 0.0730337078651685
0.156 0.0765650080256822
0.157 0.0765650080256822
0.158 0.0799357945425361
0.159 0.0799357945425361
0.16 0.0817014446227929
0.161 0.0817014446227929
0.162 0.0871589085072231
0.163 0.0871589085072231
0.164 0.091653290529695
0.165 0.091653290529695
0.166 0.0951845906902086
0.167 0.0951845906902086
0.168 0.0966292134831461
0.169 0.0966292134831461
0.17 0.101444622792937
0.171 0.101444622792937
0.172 0.103370786516854
0.173 0.103370786516854
0.174 0.106741573033708
0.175 0.106741573033708
0.176 0.109149277688604
0.177 0.109149277688604
0.178 0.113804173354735
0.179 0.113804173354735
0.18 0.11653290529695
0.181 0.11653290529695
0.182 0.117174959871589
0.183 0.117174959871589
0.184 0.121187800963082
0.185 0.121187800963082
0.186 0.124077046548957
0.187 0.124077046548957
0.188 0.126163723916533
0.189 0.126163723916533
0.19 0.126966292134831
0.191 0.126966292134831
0.192 0.13354735152488
0.193 0.13354735152488
0.194 0.134991974317817
0.195 0.134991974317817
0.196 0.138041733547351
0.197 0.138041733547351
0.198 0.139646869983949
0.199 0.139646869983949
0.2 0.144141252006421
0.201 0.144141252006421
0.202 0.145104333868379
0.203 0.145104333868379
0.204 0.149438202247191
0.205 0.149438202247191
0.206 0.150882825040128
0.207 0.150882825040128
0.208 0.151043338683788
0.209 0.151043338683788
0.21 0.157945425361156
0.211 0.157945425361156
0.212 0.158426966292135
0.213 0.158426966292135
0.214 0.160032102728732
0.215 0.160032102728732
0.216 0.16115569823435
0.217 0.16115569823435
0.218 0.165329052969502
0.219 0.165329052969502
0.22 0.16645264847512
0.221 0.16645264847512
0.222 0.168699839486356
0.223 0.168699839486356
0.224 0.17207062600321
0.225 0.17207062600321
0.226 0.173033707865169
0.227 0.173033707865169
0.228 0.173996789727127
0.229 0.173996789727127
0.23 0.174799357945425
0.231 0.174799357945425
0.232 0.177207062600321
0.233 0.177207062600321
0.234 0.180738362760835
0.235 0.180738362760835
0.236 0.183788121990369
0.237 0.183788121990369
0.238 0.187479935794543
0.239 0.187479935794543
0.24 0.187961476725522
0.241 0.187961476725522
0.242 0.188121990369181
0.243 0.188121990369181
0.244 0.187640449438202
0.245 0.187640449438202
0.246 0.190369181380417
0.247 0.190369181380417
0.248 0.192295345104334
0.249 0.192295345104334
0.25 0.19438202247191
0.251 0.19438202247191
0.252 0.197752808988764
0.253 0.197752808988764
0.254 0.198555377207063
0.255 0.198555377207063
0.256 0.201284109149278
0.257 0.201284109149278
0.258 0.201284109149278
0.259 0.201284109149278
0.26 0.202247191011236
0.261 0.202247191011236
0.262 0.205136436597111
0.263 0.205136436597111
0.264 0.204333868378812
0.265 0.204333868378812
0.266 0.20577849117175
0.267 0.20577849117175
0.268 0.208988764044944
0.269 0.208988764044944
0.27 0.210433386837881
0.271 0.210433386837881
0.272 0.212038523274478
0.273 0.212038523274478
0.274 0.212680577849117
0.275 0.212680577849117
0.276 0.213964686998395
0.277 0.213964686998395
0.278 0.216051364365971
0.279 0.216051364365971
0.28 0.21669341894061
0.281 0.21669341894061
0.282 0.218298555377207
0.283 0.218298555377207
0.284 0.219743178170144
0.285 0.219743178170144
0.286 0.219582664526485
0.287 0.219582664526485
0.288 0.220706260032103
0.289 0.220706260032103
0.29 0.220545746388443
0.291 0.220545746388443
0.292 0.221187800963082
0.293 0.221187800963082
0.294 0.222953451043339
0.295 0.222953451043339
0.296 0.224398073836276
0.297 0.224398073836276
0.298 0.226805778491172
0.299 0.226805778491172
0.3 0.224237560192616
0.301 0.224237560192616
0.302 0.227447833065811
0.303 0.227447833065811
0.304 0.22792937399679
0.305 0.22792937399679
0.306 0.230658105939005
0.307 0.230658105939005
0.308 0.230818619582665
0.309 0.230818619582665
0.31 0.230979133226324
0.311 0.230979133226324
0.312 0.231621187800963
0.313 0.231621187800963
0.314 0.229534510433387
0.315 0.229534510433387
0.316 0.232263242375602
0.317 0.232263242375602
0.318 0.230979133226324
0.319 0.230979133226324
0.32 0.233707865168539
0.321 0.233707865168539
0.322 0.232905296950241
0.323 0.232905296950241
0.324 0.232584269662921
0.325 0.232584269662921
0.326 0.23338683788122
0.327 0.23338683788122
0.328 0.234831460674157
0.329 0.234831460674157
0.33 0.235794542536116
0.331 0.235794542536116
0.332 0.234349919743178
0.333 0.234349919743178
0.334 0.236436597110754
0.335 0.236436597110754
0.336 0.237239165329053
0.337 0.237239165329053
0.338 0.234991974317817
0.339 0.234991974317817
0.34 0.235473515248796
0.341 0.235473515248796
0.342 0.237399678972713
0.343 0.237399678972713
0.344 0.236918138041734
0.345 0.236918138041734
0.346 0.237239165329053
0.347 0.237239165329053
0.348 0.237078651685393
0.349 0.237078651685393
0.35 0.237720706260032
0.351 0.237720706260032
0.352 0.238362760834671
0.353 0.238362760834671
0.354 0.238202247191011
0.355 0.238202247191011
0.356 0.238523274478331
0.357 0.238523274478331
0.358 0.239165329052969
0.359 0.239165329052969
0.36 0.237078651685393
0.361 0.237078651685393
0.362 0.237078651685393
0.363 0.237078651685393
0.364 0.23900481540931
0.365 0.23900481540931
0.366 0.238041733547352
0.367 0.238041733547352
0.368 0.239325842696629
0.369 0.239325842696629
0.37 0.237399678972713
0.371 0.237399678972713
0.372 0.237078651685393
0.373 0.237078651685393
0.374 0.234991974317817
0.375 0.234991974317817
0.376 0.236597110754414
0.377 0.236597110754414
0.378 0.237239165329053
0.379 0.237239165329053
0.38 0.234670947030498
0.381 0.234670947030498
0.382 0.235634028892456
0.383 0.235634028892456
0.384 0.236115569823435
0.385 0.236115569823435
0.386 0.235955056179775
0.387 0.235955056179775
0.388 0.234028892455859
0.389 0.234028892455859
0.39 0.236115569823435
0.391 0.236115569823435
0.392 0.235313001605136
0.393 0.235313001605136
0.394 0.234189406099518
0.395 0.234189406099518
0.396 0.234831460674157
0.397 0.234831460674157
0.398 0.232423756019262
0.399 0.232423756019262
0.4 0.235313001605136
0.401 0.235313001605136
0.402 0.233707865168539
0.403 0.233707865168539
0.404 0.229534510433387
0.405 0.229534510433387
0.406 0.232584269662921
0.407 0.232584269662921
0.408 0.230337078651685
0.409 0.230337078651685
0.41 0.230658105939005
0.411 0.230658105939005
0.412 0.229855537720706
0.413 0.229855537720706
0.414 0.228410914927769
0.415 0.228410914927769
0.416 0.22760834670947
0.417 0.22760834670947
0.418 0.228410914927769
0.419 0.228410914927769
0.42 0.227126805778491
0.421 0.227126805778491
0.422 0.224398073836276
0.423 0.224398073836276
0.424 0.226003210272873
0.425 0.226003210272873
0.426 0.226324237560193
0.427 0.226324237560193
0.428 0.22199036918138
0.429 0.22199036918138
0.43 0.221187800963082
0.431 0.221187800963082
0.432 0.224237560192616
0.433 0.224237560192616
0.434 0.220866773675762
0.435 0.220866773675762
0.436 0.220224719101124
0.437 0.220224719101124
0.438 0.221348314606742
0.439 0.221348314606742
0.44 0.217495987158908
0.441 0.217495987158908
0.442 0.217977528089888
0.443 0.217977528089888
0.444 0.217335473515249
0.445 0.217335473515249
0.446 0.214125200642055
0.447 0.214125200642055
0.448 0.215569823434992
0.449 0.215569823434992
0.45 0.215409309791332
0.451 0.215409309791332
0.452 0.212359550561798
0.453 0.212359550561798
0.454 0.212038523274478
0.455 0.212038523274478
0.456 0.208988764044944
0.457 0.208988764044944
0.458 0.210433386837881
0.459 0.210433386837881
0.46 0.207704654895666
0.461 0.207704654895666
0.462 0.207383627608347
0.463 0.207383627608347
0.464 0.207223113964687
0.465 0.207223113964687
0.466 0.207223113964687
0.467 0.207223113964687
0.468 0.20529695024077
0.469 0.20529695024077
0.47 0.204173354735152
0.471 0.204173354735152
0.472 0.201926163723917
0.473 0.201926163723917
0.474 0.201123595505618
0.475 0.201123595505618
0.476 0.19983948635634
0.477 0.19983948635634
0.478 0.199678972712681
0.479 0.199678972712681
0.48 0.196789727126806
0.481 0.196789727126806
0.482 0.19422150882825
0.483 0.19422150882825
0.484 0.194863563402889
0.485 0.194863563402889
0.486 0.193097913322632
0.487 0.193097913322632
0.488 0.190690208667737
0.489 0.190690208667737
0.49 0.189245585874799
0.491 0.189245585874799
0.492 0.189406099518459
0.493 0.189406099518459
0.494 0.186516853932584
0.495 0.186516853932584
0.496 0.186356340288925
0.497 0.186356340288925
0.498 0.185072231139647
0.499 0.185072231139647
0.5 0.185232744783307
0.501 0.185232744783307
0.502 0.182985553772071
0.503 0.182985553772071
0.504 0.181219903691814
0.505 0.181219903691814
0.506 0.178170144462279
0.507 0.178170144462279
0.508 0.17800963081862
0.509 0.17800963081862
0.51 0.178651685393258
0.511 0.178651685393258
0.512 0.174959871589085
0.513 0.174959871589085
0.514 0.173354735152488
0.515 0.173354735152488
0.516 0.169341894060995
0.517 0.169341894060995
0.518 0.171749598715891
0.519 0.171749598715891
0.52 0.169020866773676
0.521 0.169020866773676
0.522 0.16677367576244
0.523 0.16677367576244
0.524 0.165489566613162
0.525 0.165489566613162
0.526 0.162760834670947
0.527 0.162760834670947
0.528 0.161637239165329
0.529 0.161637239165329
0.53 0.161637239165329
0.531 0.161637239165329
0.532 0.158426966292135
0.533 0.158426966292135
0.534 0.157142857142857
0.535 0.157142857142857
0.536 0.154735152487961
0.537 0.154735152487961
0.538 0.153932584269663
0.539 0.153932584269663
0.54 0.152808988764045
0.541 0.152808988764045
0.542 0.150882825040128
0.543 0.150882825040128
0.544 0.149277688603531
0.545 0.149277688603531
0.546 0.148314606741573
0.547 0.148314606741573
0.548 0.146067415730337
0.549 0.146067415730337
0.55 0.142857142857143
0.551 0.142857142857143
0.552 0.143980738362761
0.553 0.143980738362761
0.554 0.140609951845907
0.555 0.140609951845907
0.556 0.13900481540931
0.557 0.13900481540931
0.558 0.138202247191011
0.559 0.138202247191011
0.56 0.136115569823435
0.561 0.136115569823435
0.562 0.134028892455859
0.563 0.134028892455859
0.564 0.131460674157303
0.565 0.131460674157303
0.566 0.130176565008026
0.567 0.130176565008026
0.568 0.12792937399679
0.569 0.12792937399679
0.57 0.12760834670947
0.571 0.12760834670947
0.572 0.124879614767255
0.573 0.124879614767255
0.574 0.125040128410915
0.575 0.125040128410915
0.576 0.12247191011236
0.577 0.12247191011236
0.578 0.119261637239165
0.579 0.119261637239165
0.58 0.117495987158909
0.581 0.117495987158909
0.582 0.115248796147673
0.583 0.115248796147673
0.584 0.112199036918138
0.585 0.112199036918138
0.586 0.111878009630819
0.587 0.111878009630819
0.588 0.109470304975923
0.589 0.109470304975923
0.59 0.109309791332263
0.591 0.109309791332263
0.592 0.106902086677368
0.593 0.106902086677368
0.594 0.10529695024077
0.595 0.10529695024077
0.596 0.101605136436597
0.597 0.101605136436597
0.598 0.100321027287319
0.599 0.100321027287319
0.6 0.098876404494382
0.601 0.098876404494382
0.602 0.0990369181380417
0.603 0.0990369181380417
0.604 0.0947030497592295
0.605 0.0947030497592295
0.606 0.0918138041733547
0.607 0.0918138041733547
0.608 0.0910112359550562
0.609 0.0910112359550562
0.61 0.0889245585874799
0.611 0.0889245585874799
0.612 0.084430176565008
0.613 0.084430176565008
0.614 0.0858747993579454
0.615 0.0858747993579454
0.616 0.0810593900481541
0.617 0.0810593900481541
0.618 0.0828250401284109
0.619 0.0828250401284109
0.62 0.0797752808988764
0.621 0.0797752808988764
0.622 0.0757624398073836
0.623 0.0757624398073836
0.624 0.0746388443017656
0.625 0.0746388443017656
0.626 0.0736757624398073
0.627 0.0736757624398073
0.628 0.0704654895666132
0.629 0.0704654895666132
0.63 0.0686998394863563
0.631 0.0686998394863563
0.632 0.0686998394863563
0.633 0.0686998394863563
0.634 0.0643659711075441
0.635 0.0643659711075441
0.636 0.0603531300160513
0.637 0.0603531300160513
0.638 0.0613162118780097
0.639 0.0613162118780097
0.64 0.0585874799357945
0.641 0.0585874799357945
0.642 0.0576243980738363
0.643 0.0576243980738363
0.644 0.0536115569823435
0.645 0.0536115569823435
0.646 0.0526484751203852
0.647 0.0526484751203852
0.648 0.0520064205457464
0.649 0.0520064205457464
0.65 0.0492776886035313
0.651 0.0492776886035313
0.652 0.0479935794542536
0.653 0.0479935794542536
0.654 0.0444622792937399
0.655 0.0444622792937399
0.656 0.0425361155698234
0.657 0.0425361155698234
0.658 0.042215088282504
0.659 0.042215088282504
0.66 0.0382022471910112
0.661 0.0382022471910112
0.662 0.0372391653290529
0.663 0.0372391653290529
0.664 0.0365971107544141
0.665 0.0365971107544141
0.666 0.0346709470304976
0.667 0.0346709470304976
0.668 0.028892455858748
0.669 0.028892455858748
0.67 0.0290529695024077
0.671 0.0290529695024077
0.672 0.0245585874799358
0.673 0.0245585874799358
0.674 0.0237560192616372
0.675 0.0237560192616372
0.676 0.021669341894061
0.677 0.021669341894061
0.678 0.0203852327447833
0.679 0.0203852327447833
0.68 0.0178170144462279
0.681 0.0178170144462279
0.682 0.0174959871589085
0.683 0.0174959871589085
0.684 0.0139646869983949
0.685 0.0139646869983949
0.686 0.01107544141252
0.687 0.01107544141252
0.688 0.00947030497592292
0.689 0.00947030497592292
0.69 0.0075441412520064
0.691 0.0075441412520064
0.692 0.00577849117174956
0.693 0.00577849117174956
0.694 0.00513643659711072
0.695 0.00513643659711072
0.696 0.000963081861958259
0.697 0.000963081861958259
0.698 -0
0.699 -0
0.7 -0.00256821829855536
0.701 -0.00256821829855536
0.702 -0.00449438202247196
0.703 -0.00449438202247196
0.704 -0.00818619582664524
0.705 -0.00818619582664524
0.706 -0.00690208667736756
0.707 -0.00690208667736756
0.708 -0.00979133226324242
0.709 -0.00979133226324242
0.71 -0.0123595505617978
0.711 -0.0123595505617978
0.712 -0.0131621187800963
0.713 -0.0131621187800963
0.714 -0.0174959871589085
0.715 -0.0174959871589085
0.716 -0.0187800963081862
0.717 -0.0187800963081862
0.718 -0.0215088282504013
0.719 -0.0215088282504013
0.72 -0.022792937399679
0.721 -0.022792937399679
0.722 -0.0252006420545747
0.723 -0.0252006420545747
0.724 -0.0264847512038523
0.725 -0.0264847512038523
0.726 -0.0274478330658106
0.727 -0.0274478330658106
0.728 -0.028892455858748
0.729 -0.028892455858748
0.73 -0.0324237560192616
0.731 -0.0324237560192616
0.732 -0.0327447833065811
0.733 -0.0327447833065811
0.734 -0.0364365971107544
0.735 -0.0364365971107544
0.736 -0.0385232744783307
0.737 -0.0385232744783307
0.738 -0.0425361155698235
0.739 -0.0425361155698235
0.74 -0.0434991974317817
0.741 -0.0434991974317817
0.742 -0.0418940609951846
0.743 -0.0418940609951846
0.744 -0.0463884430176565
0.745 -0.0463884430176565
0.746 -0.0497592295345105
0.747 -0.0497592295345105
0.748 -0.0481540930979134
0.749 -0.0481540930979134
0.75 -0.0536115569823435
0.751 -0.0536115569823435
0.752 -0.0540930979133227
0.753 -0.0540930979133227
0.754 -0.0579454253611557
0.755 -0.0579454253611557
0.756 -0.0561797752808989
0.757 -0.0561797752808989
0.758 -0.0614767255216693
0.759 -0.0614767255216693
0.76 -0.0637239165329053
0.761 -0.0637239165329053
0.762 -0.0648475120385233
0.763 -0.0648475120385233
0.764 -0.0662921348314607
0.765 -0.0662921348314607
0.766 -0.0670947030497592
0.767 -0.0670947030497592
0.768 -0.0690208667736758
0.769 -0.0690208667736758
0.77 -0.0714285714285714
0.771 -0.0714285714285714
0.772 -0.0736757624398074
0.773 -0.0736757624398074
0.774 -0.075601926163724
0.775 -0.075601926163724
0.776 -0.0778491171749599
0.777 -0.0778491171749599
0.778 -0.0796147672552167
0.779 -0.0796147672552167
0.78 -0.0815409309791333
0.781 -0.0815409309791333
0.782 -0.0847512038523275
0.783 -0.0847512038523275
0.784 -0.0841091492776886
0.785 -0.0841091492776886
0.786 -0.0865168539325843
0.787 -0.0865168539325843
0.788 -0.0868378812199037
0.789 -0.0868378812199037
0.79 -0.0898876404494383
0.791 -0.0898876404494383
0.792 -0.0905296950240771
0.793 -0.0905296950240771
0.794 -0.0935794542536115
0.795 -0.0935794542536115
0.796 -0.0956661316211878
0.797 -0.0956661316211878
0.798 -0.0964686998394864
0.799 -0.0964686998394864
0.8 -0.0982343499197432
0.801 -0.0982343499197432
0.802 -0.0991974317817015
0.803 -0.0991974317817015
0.804 -0.101605136436597
0.805 -0.101605136436597
0.806 -0.104012841091493
0.807 -0.104012841091493
0.808 -0.107062600321027
0.809 -0.107062600321027
0.81 -0.108988764044944
0.811 -0.108988764044944
0.812 -0.112199036918138
0.813 -0.112199036918138
0.814 -0.110433386837881
0.815 -0.110433386837881
0.816 -0.113001605136437
0.817 -0.113001605136437
0.818 -0.114927768860353
0.819 -0.114927768860353
0.82 -0.116211878009631
0.821 -0.116211878009631
0.822 -0.117977528089888
0.823 -0.117977528089888
0.824 -0.119582664526485
0.825 -0.119582664526485
0.826 -0.119582664526485
0.827 -0.119582664526485
0.828 -0.120545746388443
0.829 -0.120545746388443
0.83 -0.124719101123595
0.831 -0.124719101123595
0.832 -0.126003210272873
0.833 -0.126003210272873
0.834 -0.126163723916533
0.835 -0.126163723916533
0.836 -0.127126805778491
0.837 -0.127126805778491
0.838 -0.129695024077047
0.839 -0.129695024077047
0.84 -0.131300160513644
0.841 -0.131300160513644
0.842 -0.133707865168539
0.843 -0.133707865168539
0.844 -0.135794542536116
0.845 -0.135794542536116
0.846 -0.138041733547352
0.847 -0.138041733547352
0.848 -0.137078651685393
0.849 -0.137078651685393
0.85 -0.139646869983949
0.851 -0.139646869983949
0.852 -0.141252006420546
0.853 -0.141252006420546
0.854 -0.142215088282504
0.855 -0.142215088282504
0.856 -0.144943820224719
0.857 -0.144943820224719
0.858 -0.143820224719101
0.859 -0.143820224719101
0.86 -0.146067415730337
0.861 -0.146067415730337
0.862 -0.147993579454254
0.863 -0.147993579454254
0.864 -0.148154093097913
0.865 -0.148154093097913
0.866 -0.151043338683788
0.867 -0.151043338683788
0.868 -0.152648475120385
0.869 -0.152648475120385
0.87 -0.152166934189406
0.871 -0.152166934189406
0.872 -0.153451043338684
0.873 -0.153451043338684
0.874 -0.157142857142857
0.875 -0.157142857142857
0.876 -0.156500802568218
0.877 -0.156500802568218
0.878 -0.159069020866774
0.879 -0.159069020866774
0.88 -0.159550561797753
0.881 -0.159550561797753
0.882 -0.160674157303371
0.883 -0.160674157303371
0.884 -0.163081861958266
0.885 -0.163081861958266
0.886 -0.164044943820225
0.887 -0.164044943820225
0.888 -0.165650080256822
0.889 -0.165650080256822
0.89 -0.165168539325843
0.891 -0.165168539325843
0.892 -0.168218298555377
0.893 -0.168218298555377
0.894 -0.167255216693419
0.895 -0.167255216693419
0.896 -0.171428571428571
0.897 -0.171428571428571
0.898 -0.169502407704655
0.899 -0.169502407704655
0.9 -0.173033707865169
0.901 -0.173033707865169
0.902 -0.172552166934189
0.903 -0.172552166934189
0.904 -0.173996789727127
0.905 -0.173996789727127
0.906 -0.174317817014446
0.907 -0.174317817014446
0.908 -0.174638844301766
0.909 -0.174638844301766
0.91 -0.176886035313002
0.911 -0.176886035313002
0.912 -0.177046548956661
0.913 -0.177046548956661
0.914 -0.180417335473515
0.915 -0.180417335473515
0.916 -0.1776886035313
0.917 -0.1776886035313
0.918 -0.178491171749599
0.919 -0.178491171749599
0.92 -0.180096308186196
0.921 -0.180096308186196
0.922 -0.182182985553772
0.923 -0.182182985553772
0.924 -0.182022471910112
0.925 -0.182022471910112
0.926 -0.182664526484751
0.927 -0.182664526484751
0.928 -0.184430176565008
0.929 -0.184430176565008
0.93 -0.184911717495987
0.931 -0.184911717495987
0.932 -0.184751203852327
0.933 -0.184751203852327
0.934 -0.187319422150883
0.935 -0.187319422150883
0.936 -0.187158908507223
0.937 -0.187158908507223
0.938 -0.18876404494382
0.939 -0.18876404494382
0.94 -0.18876404494382
0.941 -0.18876404494382
0.942 -0.18908507223114
0.943 -0.18908507223114
0.944 -0.18892455858748
0.945 -0.18892455858748
0.946 -0.192295345104334
0.947 -0.192295345104334
0.948 -0.189727126805779
0.949 -0.189727126805779
0.95 -0.19438202247191
0.951 -0.19438202247191
0.952 -0.191011235955056
0.953 -0.191011235955056
0.954 -0.193258426966292
0.955 -0.193258426966292
0.956 -0.193739967897271
0.957 -0.193739967897271
0.958 -0.193900481540931
0.959 -0.193900481540931
0.96 -0.194060995184591
0.961 -0.194060995184591
0.962 -0.195345104333868
0.963 -0.195345104333868
0.964 -0.192616372391653
0.965 -0.192616372391653
0.966 -0.19470304975923
0.967 -0.19470304975923
0.968 -0.195345104333868
0.969 -0.195345104333868
0.97 -0.198073836276084
0.971 -0.198073836276084
0.972 -0.197110754414125
0.973 -0.197110754414125
0.974 -0.199678972712681
0.975 -0.199678972712681
0.976 -0.198234349919743
0.977 -0.198234349919743
0.978 -0.198394863563403
0.979 -0.198394863563403
0.98 -0.198876404494382
0.981 -0.198876404494382
0.982 -0.199518459069021
0.983 -0.199518459069021
0.984 -0.200802568218299
0.985 -0.200802568218299
0.986 -0.199197431781701
0.987 -0.199197431781701
0.988 -0.199678972712681
0.989 -0.199678972712681
0.99 -0.197592295345104
0.991 -0.197592295345104
0.992 -0.20016051364366
0.993 -0.20016051364366
0.994 -0.199197431781701
0.995 -0.199197431781701
0.996 -0.198876404494382
0.997 -0.198876404494382
0.998 -0.198394863563403
0.999 -0.198394863563403
1 -0.198555377207063
1.001 -0.198555377207063
1.002 -0.197913322632424
1.003 -0.197913322632424
1.004 -0.199036918138042
1.005 -0.199036918138042
1.006 -0.20016051364366
1.007 -0.20016051364366
1.008 -0.198715890850722
1.009 -0.198715890850722
1.01 -0.199518459069021
1.011 -0.199518459069021
1.012 -0.196629213483146
1.013 -0.196629213483146
1.014 -0.199678972712681
1.015 -0.199678972712681
1.016 -0.198555377207063
1.017 -0.198555377207063
1.018 -0.196789727126806
1.019 -0.196789727126806
1.02 -0.197431781701445
1.021 -0.197431781701445
1.022 -0.195987158908507
1.023 -0.195987158908507
1.024 -0.198715890850722
1.025 -0.198715890850722
1.026 -0.196950240770465
1.027 -0.196950240770465
1.028 -0.196950240770465
1.029 -0.196950240770465
1.03 -0.195666131621188
1.031 -0.195666131621188
1.032 -0.195024077046549
1.033 -0.195024077046549
1.034 -0.198234349919743
1.035 -0.198234349919743
1.036 -0.192937399678973
1.037 -0.192937399678973
1.038 -0.192616372391653
1.039 -0.192616372391653
1.04 -0.19454253611557
1.041 -0.19454253611557
1.042 -0.19438202247191
1.043 -0.19438202247191
1.044 -0.193739967897271
1.045 -0.193739967897271
1.046 -0.192776886035313
1.047 -0.192776886035313
1.048 -0.191011235955056
1.049 -0.191011235955056
1.05 -0.192295345104334
1.051 -0.192295345104334
1.052 -0.191974317817014
1.053 -0.191974317817014
1.054 -0.189245585874799
1.055 -0.189245585874799
1.056 -0.187640449438202
1.057 -0.187640449438202
1.058 -0.189406099518459
1.059 -0.189406099518459
1.06 -0.188121990369181
1.061 -0.188121990369181
1.062 -0.187640449438202
1.063 -0.187640449438202
1.064 -0.187640449438202
1.065 -0.187640449438202
1.066 -0.185393258426966
1.067 -0.185393258426966
1.068 -0.185072231139647
1.069 -0.185072231139647
1.07 -0.185232744783307
1.071 -0.185232744783307
1.072 -0.183948635634029
1.073 -0.183948635634029
1.074 -0.18314606741573
1.075 -0.18314606741573
1.076 -0.181701444622793
1.077 -0.181701444622793
1.078 -0.182182985553772
1.079 -0.182182985553772
1.08 -0.179293739967897
1.081 -0.179293739967897
1.082 -0.1776886035313
1.083 -0.1776886035313
1.084 -0.178330658105939
1.085 -0.178330658105939
1.086 -0.177367576243981
1.087 -0.177367576243981
1.088 -0.175280898876405
1.089 -0.175280898876405
1.09 -0.174317817014446
1.091 -0.174317817014446
1.092 -0.171910112359551
1.093 -0.171910112359551
1.094 -0.171910112359551
1.095 -0.171910112359551
1.096 -0.17223113964687
1.097 -0.17223113964687
1.098 -0.169502407704655
1.099 -0.169502407704655
1.1 -0.168699839486356
1.101 -0.168699839486356
1.102 -0.167897271268058
1.103 -0.167897271268058
1.104 -0.16677367576244
1.105 -0.16677367576244
1.106 -0.163723916532905
1.107 -0.163723916532905
1.108 -0.165168539325843
1.109 -0.165168539325843
1.11 -0.163081861958266
1.111 -0.163081861958266
1.112 -0.161476725521669
1.113 -0.161476725521669
1.114 -0.160192616372392
1.115 -0.160192616372392
1.116 -0.158266452648475
1.117 -0.158266452648475
1.118 -0.158587479935795
1.119 -0.158587479935795
1.12 -0.158266452648475
1.121 -0.158266452648475
1.122 -0.154253611556982
1.123 -0.154253611556982
1.124 -0.155858747993579
1.125 -0.155858747993579
1.126 -0.1553772070626
1.127 -0.1553772070626
1.128 -0.152969502407705
1.129 -0.152969502407705
1.13 -0.15008025682183
1.131 -0.15008025682183
1.132 -0.148154093097913
1.133 -0.148154093097913
1.134 -0.147993579454254
1.135 -0.147993579454254
1.136 -0.146227929373997
1.137 -0.146227929373997
1.138 -0.145425361155698
1.139 -0.145425361155698
1.14 -0.143980738362761
1.141 -0.143980738362761
1.142 -0.144141252006421
1.143 -0.144141252006421
1.144 -0.141412520064205
1.145 -0.141412520064205
1.146 -0.138523274478331
1.147 -0.138523274478331
1.148 -0.140128410914928
1.149 -0.140128410914928
1.15 -0.137239165329053
1.151 -0.137239165329053
1.152 -0.134670947030498
1.153 -0.134670947030498
1.154 -0.136276083467095
1.155 -0.136276083467095
1.156 -0.13338683788122
1.157 -0.13338683788122
1.158 -0.131139646869984
1.159 -0.131139646869984
1.16 -0.128731942215088
1.161 -0.128731942215088
1.162 -0.126966292134832
1.163 -0.126966292134832
1.164 -0.125040128410915
1.165 -0.125040128410915
1.166 -0.1223113964687
1.167 -0.1223113964687
1.168 -0.12199036918138
1.169 -0.12199036918138
1.17 -0.120385232744783
1.171 -0.120385232744783
1.172 -0.117977528089888
1.173 -0.117977528089888
1.174 -0.117335473515249
1.175 -0.117335473515249
1.176 -0.115569823434992
1.177 -0.115569823434992
1.178 -0.113001605136437
1.179 -0.113001605136437
1.18 -0.108507223113965
1.181 -0.108507223113965
1.182 -0.112520064205457
1.183 -0.112520064205457
1.184 -0.108667736757624
1.185 -0.108667736757624
1.186 -0.108025682182986
1.187 -0.108025682182986
1.188 -0.10577849117175
1.189 -0.10577849117175
1.19 -0.100963081861958
1.191 -0.100963081861958
1.192 -0.102728731942215
1.193 -0.102728731942215
1.194 -0.100963081861958
1.195 -0.100963081861958
1.196 -0.0966292134831461
1.197 -0.0966292134831461
1.198 -0.0971107544141252
1.199 -0.0971107544141252
1.2 -0.0947030497592296
1.201 -0.0947030497592296
1.202 -0.0914927768860354
1.203 -0.0914927768860354
1.204 -0.0910112359550562
1.205 -0.0910112359550562
1.206 -0.0882825040128411
1.207 -0.0882825040128411
1.208 -0.0863563402889246
1.209 -0.0863563402889246
1.21 -0.0833065810593901
1.211 -0.0833065810593901
1.212 -0.0837881219903692
1.213 -0.0837881219903692
1.214 -0.0831460674157304
1.215 -0.0831460674157304
1.216 -0.0792937399678973
1.217 -0.0792937399678973
1.218 -0.077207062600321
1.219 -0.077207062600321
1.22 -0.0738362760834671
1.221 -0.0738362760834671
1.222 -0.073354735152488
1.223 -0.073354735152488
1.224 -0.0709470304975923
1.225 -0.0709470304975923
1.226 -0.0703049759229535
1.227 -0.0703049759229535
1.228 -0.0654895666131621
1.229 -0.0654895666131621
1.23 -0.0637239165329053
1.231 -0.0637239165329053
1.232 -0.0619582664526485
1.233 -0.0619582664526485
1.234 -0.0613162118780097
1.235 -0.0613162118780097
1.236 -0.0587479935794543
1.237 -0.0587479935794543
1.238 -0.0581059390048155
1.239 -0.0581059390048155
1.24 -0.0544141252006421
1.241 -0.0544141252006421
1.242 -0.0529695024077047
1.243 -0.0529695024077047
1.244 -0.0523274478330658
1.245 -0.0523274478330658
1.246 -0.0487961476725522
1.247 -0.0487961476725522
1.248 -0.048314606741573
1.249 -0.048314606741573
1.25 -0.0459069020866774
1.251 -0.0459069020866774
1.252 -0.043338683788122
1.253 -0.043338683788122
1.254 -0.0409309791332264
1.255 -0.0409309791332264
1.256 -0.0388443017656501
1.257 -0.0388443017656501
1.258 -0.0359550561797753
1.259 -0.0359550561797753
1.26 -0.0338683788121991
1.261 -0.0338683788121991
1.262 -0.0314606741573034
1.263 -0.0314606741573034
1.264 -0.0303370786516854
1.265 -0.0303370786516854
1.266 -0.02776886035313
1.267 -0.02776886035313
1.268 -0.0260032102728732
1.269 -0.0260032102728732
1.27 -0.025040128410915
1.271 -0.025040128410915
1.272 -0.0200642054574639
1.273 -0.0200642054574639
1.274 -0.0174959871589085
1.275 -0.0174959871589085
1.276 -0.0184590690208668
1.277 -0.0184590690208668
1.278 -0.0149277688603531
1.279 -0.0149277688603531
1.28 -0.0126805778491172
1.281 -0.0126805778491172
1.282 -0.0109149277688604
1.283 -0.0109149277688604
1.284 -0.0104333868378813
1.285 -0.0104333868378813
1.286 -0.00722311396468698
1.287 -0.00722311396468698
1.288 -0.00545746388443022
1.289 -0.00545746388443022
1.29 -0.0035313001605137
1.291 -0.0035313001605137
1.292 0.00032102728731942
1.293 0.00032102728731942
1.294 0.00208667736757619
1.295 0.00208667736757619
1.296 0.0048154093097913
1.297 0.0048154093097913
1.298 0.00706260032102724
1.299 0.00706260032102724
1.3 0.00930979133226325
1.301 0.00930979133226325
1.302 0.013322632423756
1.303 0.013322632423756
1.304 0.0131621187800963
1.305 0.0131621187800963
1.306 0.0138041733547351
1.307 0.0138041733547351
1.308 0.0176565008025682
1.309 0.0176565008025682
1.31 0.0197431781701444
1.311 0.0197431781701444
1.312 0.0218298555377207
1.313 0.0218298555377207
1.314 0.0253611556982343
1.315 0.0253611556982343
1.316 0.0256821829855537
1.317 0.0256821829855537
1.318 0.0306581059390048
1.319 0.0306581059390048
1.32 0.0295345104333869
1.321 0.0295345104333869
1.322 0.0333868378812199
1.323 0.0333868378812199
1.324 0.0354735152487962
1.325 0.0354735152487962
1.326 0.0365971107544141
1.327 0.0365971107544141
1.328 0.0407704654895666
1.329 0.0407704654895666
1.33 0.0402889245585875
1.331 0.0402889245585875
1.332 0.0441412520064205
1.333 0.0441412520064205
1.334 0.0459069020866773
1.335 0.0459069020866773
1.336 0.0491171749598715
1.337 0.0491171749598715
1.338 0.0515248796147672
1.339 0.0515248796147672
1.34 0.0540930979133226
1.341 0.0540930979133226
1.342 0.0548956661316212
1.343 0.0548956661316212
1.344 0.056661316211878
1.345 0.056661316211878
1.346 0.0590690208667736
1.347 0.0590690208667736
1.348 0.0622792937399679
1.349 0.0622792937399679
1.35 0.0642054574638844
1.351 0.0642054574638844
1.352 0.067255216693419
1.353 0.067255216693419
1.354 0.0666131621187801
1.355 0.0666131621187801
1.356 0.069983948635634
1.357 0.069983948635634
1.358 0.0730337078651685
1.359 0.0730337078651685
1.36 0.0743178170144462
1.361 0.0743178170144462
1.362 0.0778491171749598
1.363 0.0778491171749598
1.364 0.079454253611557
1.365 0.079454253611557
1.366 0.0800963081861958
1.367 0.0800963081861958
1.368 0.0860353130016051
1.369 0.0860353130016051
1.37 0.086677367576244
1.371 0.086677367576244
1.372 0.0892455858747993
1.373 0.0892455858747993
1.374 0.0924558587479936
1.375 0.0924558587479936
1.376 0.0940609951845907
1.377 0.0940609951845907
1.378 0.0963081861958267
1.379 0.0963081861958267
1.38 0.0987158908507223
1.381 0.0987158908507223
1.382 0.0990369181380417
1.383 0.0990369181380417
1.384 0.102247191011236
1.385 0.102247191011236
1.386 0.106902086677368
1.387 0.106902086677368
1.388 0.109149277688604
1.389 0.109149277688604
1.39 0.109470304975923
1.391 0.109470304975923
1.392 0.110433386837881
1.393 0.110433386837881
1.394 0.113964686998395
1.395 0.113964686998395
1.396 0.116372391653291
1.397 0.116372391653291
1.398 0.117014446227929
1.399 0.117014446227929
1.4 0.119101123595506
1.401 0.119101123595506
1.402 0.121669341894061
1.403 0.121669341894061
1.404 0.125521669341894
1.405 0.125521669341894
1.406 0.126324237560193
1.407 0.126324237560193
1.408 0.128250401284109
1.409 0.128250401284109
1.41 0.132744783306581
1.411 0.132744783306581
1.412 0.13354735152488
1.413 0.13354735152488
1.414 0.135794542536116
1.415 0.135794542536116
1.416 0.139646869983949
1.417 0.139646869983949
1.418 0.138362760834671
1.419 0.138362760834671
1.42 0.141733547351525
1.421 0.141733547351525
1.422 0.143499197431782
1.423 0.143499197431782
1.424 0.145104333868379
1.425 0.145104333868379
1.426 0.148314606741573
1.427 0.148314606741573
1.428 0.150722311396469
1.429 0.150722311396469
1.43 0.152166934189406
1.431 0.152166934189406
1.432 0.1553772070626
1.433 0.1553772070626
1.434 0.157624398073836
1.435 0.157624398073836
1.436 0.158266452648475
1.437 0.158266452648475
1.438 0.16131621187801
1.439 0.16131621187801
1.44 0.162118780096308
1.441 0.162118780096308
1.442 0.165650080256822
1.443 0.165650080256822
1.444 0.167736757624398
1.445 0.167736757624398
1.446 0.169181380417335
1.447 0.169181380417335
1.448 0.170465489566613
1.449 0.170465489566613
1.45 0.173354735152488
1.451 0.173354735152488
1.452 0.174638844301766
1.453 0.174638844301766
1.454 0.178651685393258
1.455 0.178651685393258
1.456 0.179454253611557
1.457 0.179454253611557
1.458 0.182985553772071
1.459 0.182985553772071
1.46 0.184109149277689
1.461 0.184109149277689
1.462 0.18346709470305
1.463 0.18346709470305
1.464 0.189245585874799
1.465 0.189245585874799
1.466 0.191492776886035
1.467 0.191492776886035
1.468 0.191171749598716
1.469 0.191171749598716
1.47 0.192937399678973
1.471 0.192937399678973
1.472 0.196468699839486
1.473 0.196468699839486
1.474 0.197592295345104
1.475 0.197592295345104
1.476 0.198394863563403
1.477 0.198394863563403
1.478 0.201765650080257
1.479 0.201765650080257
1.48 0.202407704654896
1.481 0.202407704654896
1.482 0.203691813804173
1.483 0.203691813804173
1.484 0.207223113964687
1.485 0.207223113964687
1.486 0.208346709470305
1.487 0.208346709470305
1.488 0.21091492776886
1.489 0.21091492776886
1.49 0.214927768860353
1.491 0.214927768860353
1.492 0.214125200642055
1.493 0.214125200642055
1.494 0.217335473515249
1.495 0.217335473515249
1.496 0.218459069020867
1.497 0.218459069020867
1.498 0.2223113964687
1.499 0.2223113964687
1.5 0.223434991974318
1.501 0.223434991974318
1.502 0.224879614767255
1.503 0.224879614767255
1.504 0.223274478330658
1.505 0.223274478330658
1.506 0.226805778491172
1.507 0.226805778491172
1.508 0.230497592295345
1.509 0.230497592295345
1.51 0.232423756019262
1.511 0.232423756019262
1.512 0.23354735152488
1.513 0.23354735152488
1.514 0.236276083467095
1.515 0.236276083467095
1.516 0.238523274478331
1.517 0.238523274478331
1.518 0.240770465489567
1.519 0.240770465489567
1.52 0.238202247191011
1.521 0.238202247191011
1.522 0.24430176565008
1.523 0.24430176565008
1.524 0.243659711075441
1.525 0.243659711075441
1.526 0.24430176565008
1.527 0.24430176565008
1.528 0.245906902086677
1.529 0.245906902086677
1.53 0.246388443017656
1.531 0.246388443017656
1.532 0.247512038523274
1.533 0.247512038523274
1.534 0.252327447833066
1.535 0.252327447833066
1.536 0.2553772070626
1.537 0.2553772070626
1.538 0.254895666131621
1.539 0.254895666131621
1.54 0.257784911717496
1.541 0.257784911717496
1.542 0.258587479935795
1.543 0.258587479935795
1.544 0.259069020866774
1.545 0.259069020866774
1.546 0.260834670947031
1.547 0.260834670947031
1.548 0.262760834670947
1.549 0.262760834670947
1.55 0.265971107544141
1.551 0.265971107544141
1.552 0.263563402889246
1.553 0.263563402889246
1.554 0.268860353130016
1.555 0.268860353130016
1.556 0.267094703049759
1.557 0.267094703049759
1.558 0.270304975922953
1.559 0.270304975922953
1.56 0.271910112359551
1.561 0.271910112359551
1.562 0.273354735152488
1.563 0.273354735152488
1.564 0.273836276083467
1.565 0.273836276083467
1.566 0.276243980738363
1.567 0.276243980738363
1.568 0.275762439807384
1.569 0.275762439807384
1.57 0.278330658105939
1.571 0.278330658105939
1.572 0.279454253611557
1.573 0.279454253611557
1.574 0.280577849117175
1.575 0.280577849117175
1.576 0.282664526484751
1.577 0.282664526484751
1.578 0.287158908507223
1.579 0.287158908507223
1.58 0.287158908507223
1.581 0.287158908507223
1.582 0.285393258426966
1.583 0.285393258426966
1.584 0.287479935794543
1.585 0.287479935794543
1.586 0.288121990369181
1.587 0.288121990369181
1.588 0.287961476725522
1.589 0.287961476725522
1.59 0.292134831460674
1.591 0.292134831460674
1.592 0.291171749598716
1.593 0.291171749598716
1.594 0.291332263242376
1.595 0.291332263242376
1.596 0.293900481540931
1.597 0.293900481540931
1.598 0.29438202247191
1.599 0.29438202247191
1.6 0.296308186195827
1.601 0.296308186195827
1.602 0.298394863563403
1.603 0.298394863563403
1.604 0.300321027287319
1.605 0.300321027287319
1.606 0.302086677367576
1.607 0.302086677367576
1.608 0.301926163723917
1.609 0.301926163723917
1.61 0.302889245585875
1.611 0.302889245585875
1.612 0.303210272873194
1.613 0.303210272873194
1.614 0.30529695024077
1.615 0.30529695024077
1.616 0.306420545746388
1.617 0.306420545746388
1.618 0.30561797752809
1.619 0.30561797752809
1.62 0.303852327447833
1.621 0.303852327447833
1.622 0.309309791332263
1.623 0.309309791332263
1.624 0.308828250401284
1.625 0.308828250401284
1.626 0.308828250401284
1.627 0.308828250401284
1.628 0.31107544141252
1.629 0.31107544141252
1.63 0.31123595505618
1.631 0.31123595505618
1.632 0.314125200642055
1.633 0.314125200642055
1.634 0.313483146067416
1.635 0.313483146067416
1.636 0.314606741573034
1.637 0.314606741573034
1.638 0.317014446227929
1.639 0.317014446227929
1.64 0.315248796147673
1.641 0.315248796147673
1.642 0.31653290529695
1.643 0.31653290529695
1.644 0.317495987158909
1.645 0.317495987158909
1.646 0.317977528089888
1.647 0.317977528089888
1.648 0.320866773675762
1.649 0.320866773675762
1.65 0.319582664526485
1.651 0.319582664526485
1.652 0.320545746388443
1.653 0.320545746388443
1.654 0.320706260032103
1.655 0.320706260032103
1.656 0.319903691813804
1.657 0.319903691813804
1.658 0.32215088282504
1.659 0.32215088282504
1.66 0.321829855537721
1.661 0.321829855537721
1.662 0.323113964686998
1.663 0.323113964686998
1.664 0.323113964686998
1.665 0.323113964686998
1.666 0.32247191011236
1.667 0.32247191011236
1.668 0.320866773675762
1.669 0.320866773675762
1.67 0.323916532905297
1.671 0.323916532905297
1.672 0.324719101123596
1.673 0.324719101123596
1.674 0.323756019261637
1.675 0.323756019261637
1.676 0.325200642054575
1.677 0.325200642054575
1.678 0.323756019261637
1.679 0.323756019261637
1.68 0.325842696629213
1.681 0.325842696629213
1.682 0.326163723916533
1.683 0.326163723916533
1.684 0.325842696629213
1.685 0.325842696629213
1.686 0.326163723916533
1.687 0.326163723916533
1.688 0.32792937399679
1.689 0.32792937399679
1.69 0.326003210272873
1.691 0.326003210272873
1.692 0.324719101123596
1.693 0.324719101123596
1.694 0.325361155698234
1.695 0.325361155698234
1.696 0.326003210272873
1.697 0.326003210272873
1.698 0.326324237560193
1.699 0.326324237560193
1.7 0.325361155698234
1.701 0.325361155698234
1.702 0.326324237560193
1.703 0.326324237560193
1.704 0.326645264847512
1.705 0.326645264847512
1.706 0.326805778491172
1.707 0.326805778491172
1.708 0.325361155698234
1.709 0.325361155698234
1.71 0.325040128410915
1.711 0.325040128410915
1.712 0.325682182985554
1.713 0.325682182985554
1.714 0.325842696629213
1.715 0.325842696629213
1.716 0.326003210272873
1.717 0.326003210272873
1.718 0.323274478330658
1.719 0.323274478330658
1.72 0.326484751203852
1.721 0.326484751203852
1.722 0.324077046548957
1.723 0.324077046548957
1.724 0.323274478330658
1.725 0.323274478330658
1.726 0.323916532905297
1.727 0.323916532905297
1.728 0.324558587479936
1.729 0.324558587479936
1.73 0.324719101123596
1.731 0.324719101123596
1.732 0.324558587479936
1.733 0.324558587479936
1.734 0.322953451043339
1.735 0.322953451043339
1.736 0.322792937399679
1.737 0.322792937399679
1.738 0.324558587479936
1.739 0.324558587479936
1.74 0.320866773675762
1.741 0.320866773675762
1.742 0.321508828250401
1.743 0.321508828250401
1.744 0.321187800963082
1.745 0.321187800963082
1.746 0.321829855537721
1.747 0.321829855537721
1.748 0.318459069020867
1.749 0.318459069020867
1.75 0.318940609951846
1.751 0.318940609951846
1.752 0.317977528089888
1.753 0.317977528089888
1.754 0.316372391653291
1.755 0.316372391653291
1.756 0.31653290529695
1.757 0.31653290529695
1.758 0.315409309791332
1.759 0.315409309791332
1.76 0.314606741573034
1.761 0.314606741573034
1.762 0.31139646869984
1.763 0.31139646869984
1.764 0.311878009630819
1.765 0.311878009630819
1.766 0.312038523274478
1.767 0.312038523274478
1.768 0.312359550561798
1.769 0.312359550561798
1.77 0.309309791332263
1.771 0.309309791332263
1.772 0.307223113964687
1.773 0.307223113964687
1.774 0.308346709470305
1.775 0.308346709470305
1.776 0.306099518459069
1.777 0.306099518459069
1.778 0.304975922953451
1.779 0.304975922953451
1.78 0.304815409309791
1.781 0.304815409309791
1.782 0.303370786516854
1.783 0.303370786516854
1.784 0.303210272873194
1.785 0.303210272873194
1.786 0.301444622792937
1.787 0.301444622792937
1.788 0.299518459069021
1.789 0.299518459069021
1.79 0.298073836276083
1.791 0.298073836276083
1.792 0.295826645264848
1.793 0.295826645264848
1.794 0.296147672552167
1.795 0.296147672552167
1.796 0.29422150882825
1.797 0.29422150882825
1.798 0.291492776886035
1.799 0.291492776886035
1.8 0.292776886035313
1.801 0.292776886035313
1.802 0.291813804173355
1.803 0.291813804173355
1.804 0.290048154093098
1.805 0.290048154093098
1.806 0.286998394863563
1.807 0.286998394863563
1.808 0.287800963081862
1.809 0.287800963081862
1.81 0.282985553772071
1.811 0.282985553772071
1.812 0.283788121990369
1.813 0.283788121990369
1.814 0.281059390048154
1.815 0.281059390048154
1.816 0.280417335473515
1.817 0.280417335473515
1.818 0.277046548956661
1.819 0.277046548956661
1.82 0.276404494382022
1.821 0.276404494382022
1.822 0.273515248796148
1.823 0.273515248796148
1.824 0.272552166934189
1.825 0.272552166934189
1.826 0.269823434991974
1.827 0.269823434991974
1.828 0.270144462279294
1.829 0.270144462279294
1.83 0.267255216693419
1.831 0.267255216693419
1.832 0.264044943820225
1.833 0.264044943820225
1.834 0.263242375601926
1.835 0.263242375601926
1.836 0.259229534510433
1.837 0.259229534510433
1.838 0.257784911717496
1.839 0.257784911717496
1.84 0.255056179775281
1.841 0.255056179775281
1.842 0.251043338683788
1.843 0.251043338683788
1.844 0.249117174959872
1.845 0.249117174959872
1.846 0.249438202247191
1.847 0.249438202247191
1.848 0.247833065810594
1.849 0.247833065810594
1.85 0.24430176565008
1.851 0.24430176565008
1.852 0.241573033707865
1.853 0.241573033707865
1.854 0.239325842696629
1.855 0.239325842696629
1.856 0.237560192616372
1.857 0.237560192616372
1.858 0.234831460674157
1.859 0.234831460674157
1.86 0.235152487961477
1.861 0.235152487961477
1.862 0.230176565008026
1.863 0.230176565008026
1.864 0.228892455858748
1.865 0.228892455858748
1.866 0.224879614767255
1.867 0.224879614767255
1.868 0.222792937399679
1.869 0.222792937399679
1.87 0.220064205457464
1.871 0.220064205457464
1.872 0.216372391653291
1.873 0.216372391653291
1.874 0.213483146067416
1.875 0.213483146067416
1.876 0.208025682182986
1.877 0.208025682182986
1.878 0.208507223113965
1.879 0.208507223113965
1.88 0.207062600321027
1.881 0.207062600321027
1.882 0.202568218298555
1.883 0.202568218298555
1.884 0.199357945425361
1.885 0.199357945425361
1.886 0.197110754414125
1.887 0.197110754414125
1.888 0.194863563402889
1.889 0.194863563402889
1.89 0.190048154093098
1.891 0.190048154093098
1.892 0.186837881219904
1.893 0.186837881219904
1.894 0.182985553772071
1.895 0.182985553772071
1.896 0.180577849117175
1.897 0.180577849117175
1.898 0.175441412520064
1.899 0.175441412520064
1.9 0.173194221508828
1.901 0.173194221508828
1.902 0.171589085072231
1.903 0.171589085072231
1.904 0.169020866773676
1.905 0.169020866773676
1.906 0.163884430176565
1.907 0.163884430176565
1.908 0.162279293739968
1.909 0.162279293739968
1.91 0.157463884430177
1.911 0.157463884430177
1.912 0.152969502407705
1.913 0.152969502407705
1.914 0.149438202247191
1.915 0.149438202247191
1.916 0.146709470304976
1.917 0.146709470304976
1.918 0.142857142857143
1.919 0.142857142857143
1.92 0.139486356340289
1.921 0.139486356340289
1.922 0.137078651685393
1.923 0.137078651685393
1.924 0.132423756019262
1.925 0.132423756019262
1.926 0.128250401284109
1.927 0.128250401284109
1.928 0.12247191011236
1.929 0.12247191011236
1.93 0.121829855537721
1.931 0.121829855537721
1.932 0.118780096308186
1.933 0.118780096308186
1.934 0.113964686998395
1.935 0.113964686998395
1.936 0.107865168539326
1.937 0.107865168539326
1.938 0.104494382022472
1.939 0.104494382022472
1.94 0.0998394863563403
1.941 0.0998394863563403
1.942 0.0961476725521669
1.943 0.0961476725521669
1.944 0.0930979133226324
1.945 0.0930979133226324
1.946 0.0895666131621188
1.947 0.0895666131621188
1.948 0.0845906902086677
1.949 0.0845906902086677
1.95 0.0797752808988764
1.951 0.0797752808988764
1.952 0.0768860353130016
1.953 0.0768860353130016
1.954 0.0704654895666132
1.955 0.0704654895666132
1.956 0.0669341894060995
1.957 0.0669341894060995
1.958 0.0614767255216693
1.959 0.0614767255216693
1.96 0.0573033707865169
1.961 0.0573033707865169
1.962 0.0524879614767255
1.963 0.0524879614767255
1.964 0.0487961476725521
1.965 0.0487961476725521
1.966 0.0430176565008026
1.967 0.0430176565008026
1.968 0.03884430176565
1.969 0.03884430176565
1.97 0.0343499197431782
1.971 0.0343499197431782
1.972 0.0314606741573034
1.973 0.0314606741573034
1.974 0.0243980738362761
1.975 0.0243980738362761
1.976 0.0184590690208668
1.977 0.0184590690208668
1.978 0.0154093097913322
1.979 0.0154093097913322
1.98 0.00995184590690209
1.981 0.00995184590690209
1.982 0.00609951845906898
1.983 0.00609951845906898
1.984 0.00048154093097909
1.985 0.00048154093097909
1.986 -0.00529695024077047
1.987 -0.00529695024077047
1.988 -0.009470304975923
1.989 -0.009470304975923
1.99 -0.0165329052969502
1.991 -0.0165329052969502
1.992 -0.0195826645264848
1.993 -0.0195826645264848
1.994 -0.0240770465489566
1.995 -0.0240770465489566
1.996 -0.0317817014446228
1.997 -0.0317817014446228
1.998 -0.0362760834670948
1.999 -0.0362760834670948
};
\addplot [very thick, darkgray141160203]
table {%
0 -0.0434991974317817
0.001 -0.0434991974317817
0.002 -0.0449438202247191
0.003 -0.0449438202247191
0.004 -0.0489566613162119
0.005 -0.0489566613162119
0.006 -0.0563402889245586
0.007 -0.0563402889245586
0.008 -0.0609951845906902
0.009 -0.0609951845906902
0.01 -0.0677367576243981
0.011 -0.0677367576243981
0.012 -0.071107544141252
0.013 -0.071107544141252
0.014 -0.0783306581059391
0.015 -0.0783306581059391
0.016 -0.0792937399678973
0.017 -0.0792937399678973
0.018 -0.0892455858747994
0.019 -0.0926163723916533
0.02 -0.0951845906902087
0.021 -0.0951845906902087
0.022 -0.0975922953451043
0.023 -0.0975922953451043
0.024 -0.102086677367576
0.025 -0.102086677367576
0.026 -0.107704654895666
0.027 -0.107704654895666
0.028 -0.108507223113965
0.029 -0.108507223113965
0.03 -0.118298555377207
0.031 -0.118298555377207
0.032 -0.123113964686998
0.033 -0.123113964686998
0.034 -0.126805778491172
0.035 -0.126805778491172
0.036 -0.129213483146067
0.037 -0.129213483146067
0.038 -0.136436597110754
0.039 -0.136436597110754
0.04 -0.143499197431782
0.041 -0.143499197431782
0.042 -0.141252006420546
0.043 -0.141252006420546
0.044 -0.151203852327448
0.045 -0.151364365971108
0.046 -0.154093097913323
0.047 -0.154093097913323
0.048 -0.159711075441413
0.049 -0.159711075441413
0.05 -0.159871589085072
0.051 -0.159871589085072
0.052 -0.165329052969502
0.053 -0.165329052969502
0.054 -0.169020866773676
0.055 -0.169020866773676
0.056 -0.17239165329053
0.057 -0.17239165329053
0.058 -0.179935794542536
0.059 -0.179935794542536
0.06 -0.185874799357945
0.061 -0.185874799357945
0.062 -0.187479935794543
0.063 -0.187479935794543
0.064 -0.187961476725522
0.065 -0.187961476725522
0.066 -0.193418940609952
0.067 -0.193418940609952
0.068 -0.201284109149278
0.069 -0.201284109149278
0.07 -0.203691813804173
0.071 -0.203691813804173
0.072 -0.206260032102729
0.073 -0.206260032102729
0.074 -0.208025682182986
0.075 -0.208025682182986
0.076 -0.214927768860353
0.077 -0.214927768860353
0.078 -0.220706260032103
0.079 -0.220706260032103
0.08 -0.224719101123596
0.081 -0.224719101123596
0.082 -0.22760834670947
0.083 -0.22760834670947
0.084 -0.229534510433387
0.085 -0.229534510433387
0.086 -0.233868378812199
0.087 -0.233868378812199
0.088 -0.235152487961477
0.089 -0.235152487961477
0.09 -0.23884430176565
0.091 -0.23884430176565
0.092 -0.245585874799358
0.093 -0.245585874799358
0.094 -0.248635634028892
0.095 -0.248635634028892
0.096 -0.249277688603531
0.097 -0.249277688603531
0.098 -0.251203852327448
0.099 -0.251203852327448
0.1 -0.257142857142857
0.101 -0.257142857142857
0.102 -0.260353130016051
0.103 -0.260353130016051
0.104 -0.260513643659711
0.105 -0.260513643659711
0.106 -0.268539325842697
0.107 -0.268539325842697
0.108 -0.271428571428571
0.109 -0.271428571428571
0.11 -0.269983948635634
0.111 -0.269983948635634
0.112 -0.276243980738363
0.113 -0.276243980738363
0.114 -0.278491171749599
0.115 -0.278491171749599
0.116 -0.281219903691814
0.117 -0.281219903691814
0.118 -0.287319422150883
0.119 -0.287319422150883
0.12 -0.289245585874799
0.121 -0.289245585874799
0.122 -0.295345104333868
0.123 -0.295345104333868
0.124 -0.292134831460674
0.125 -0.292134831460674
0.126 -0.293097913322632
0.127 -0.293097913322632
0.128 -0.298555377207063
0.129 -0.298555377207063
0.13 -0.304815409309791
0.131 -0.304815409309791
0.132 -0.307223113964687
0.133 -0.307223113964687
0.134 -0.304654895666132
0.135 -0.304654895666132
0.136 -0.307704654895666
0.137 -0.307704654895666
0.138 -0.312680577849117
0.139 -0.312680577849117
0.14 -0.313643659711075
0.141 -0.313643659711075
0.142 -0.313643659711075
0.143 -0.313643659711075
0.144 -0.319261637239165
0.145 -0.319261637239165
0.146 -0.318780096308186
0.147 -0.318780096308186
0.148 -0.325040128410915
0.149 -0.325040128410915
0.15 -0.32215088282504
0.151 -0.32215088282504
0.152 -0.323595505617978
0.153 -0.323595505617978
0.154 -0.32760834670947
0.155 -0.32760834670947
0.156 -0.334189406099519
0.157 -0.334189406099519
0.158 -0.334831460674157
0.159 -0.334831460674157
0.16 -0.33868378812199
0.161 -0.33868378812199
0.162 -0.344141252006421
0.163 -0.344141252006421
0.164 -0.345585874799358
0.165 -0.345585874799358
0.166 -0.345425361155698
0.167 -0.345425361155698
0.168 -0.349438202247191
0.169 -0.349438202247191
0.17 -0.344783306581059
0.171 -0.344783306581059
0.172 -0.35024077046549
0.173 -0.35024077046549
0.174 -0.348154093097913
0.175 -0.348154093097913
0.176 -0.356500802568218
0.177 -0.356500802568218
0.178 -0.3553772070626
0.179 -0.3553772070626
0.18 -0.359229534510433
0.181 -0.359229534510433
0.182 -0.357624398073836
0.183 -0.357624398073836
0.184 -0.364526484751204
0.185 -0.364526484751204
0.186 -0.361958266452648
0.187 -0.361958266452648
0.188 -0.367736757624398
0.189 -0.367736757624398
0.19 -0.365971107544141
0.191 -0.365971107544141
0.192 -0.365489566613162
0.193 -0.365489566613162
0.194 -0.368378812199037
0.195 -0.368378812199037
0.196 -0.369662921348315
0.197 -0.369662921348315
0.198 -0.371589085072231
0.199 -0.371589085072231
0.2 -0.372552166934189
0.201 -0.372552166934189
0.202 -0.374638844301766
0.203 -0.374638844301766
0.204 -0.380256821829856
0.205 -0.380256821829856
0.206 -0.379454253611557
0.207 -0.379454253611557
0.208 -0.381380417335473
0.209 -0.381380417335473
0.21 -0.382664526484751
0.211 -0.382664526484751
0.212 -0.380738362760835
0.213 -0.380738362760835
0.214 -0.382022471910112
0.215 -0.382022471910112
0.216 -0.378330658105939
0.217 -0.378330658105939
0.218 -0.385393258426966
0.219 -0.385393258426966
0.22 -0.386516853932584
0.221 -0.386516853932584
0.222 -0.386677367576244
0.223 -0.386677367576244
0.224 -0.387158908507223
0.225 -0.387158908507223
0.226 -0.386356340288925
0.227 -0.386356340288925
0.228 -0.386516853932584
0.229 -0.386516853932584
0.23 -0.395666131621188
0.231 -0.395666131621188
0.232 -0.392455858747994
0.233 -0.392455858747994
0.234 -0.393097913322632
0.235 -0.393097913322632
0.236 -0.391813804173355
0.237 -0.391813804173355
0.238 -0.393900481540931
0.239 -0.393900481540931
0.24 -0.391332263242376
0.241 -0.391332263242376
0.242 -0.392937399678973
0.243 -0.392937399678973
0.244 -0.396789727126806
0.245 -0.396789727126806
0.246 -0.39983948635634
0.247 -0.39983948635634
0.248 -0.401284109149278
0.249 -0.401284109149278
0.25 -0.399678972712681
0.251 -0.399678972712681
0.252 -0.400481540930979
0.253 -0.400481540930979
0.254 -0.401123595505618
0.255 -0.401123595505618
0.256 -0.397592295345104
0.257 -0.397592295345104
0.258 -0.400963081861958
0.259 -0.400963081861958
0.26 -0.404975922953451
0.261 -0.404975922953451
0.262 -0.402247191011236
0.263 -0.402247191011236
0.264 -0.401123595505618
0.265 -0.401123595505618
0.266 -0.400802568218299
0.267 -0.400802568218299
0.268 -0.406260032102729
0.269 -0.406260032102729
0.27 -0.396308186195827
0.271 -0.39454253611557
0.272 -0.404654895666132
0.273 -0.405136436597111
0.274 -0.405136436597111
0.275 -0.405136436597111
0.276 -0.402568218298555
0.277 -0.402568218298555
0.278 -0.40545746388443
0.279 -0.40545746388443
0.28 -0.402086677367576
0.281 -0.402086677367576
0.282 -0.406099518459069
0.283 -0.406099518459069
0.284 -0.408346709470305
0.285 -0.408346709470305
0.286 -0.403691813804173
0.287 -0.403691813804173
0.288 -0.406260032102729
0.289 -0.406260032102729
0.29 -0.402247191011236
0.291 -0.402247191011236
0.292 -0.41107544141252
0.293 -0.41107544141252
0.294 -0.404333868378812
0.295 -0.404333868378812
0.296 -0.404173354735153
0.297 -0.404173354735153
0.298 -0.406581059390048
0.299 -0.406581059390048
0.3 -0.404975922953451
0.301 -0.404975922953451
0.302 -0.406741573033708
0.303 -0.406741573033708
0.304 -0.407544141252006
0.305 -0.407544141252006
0.306 -0.404654895666132
0.307 -0.404654895666132
0.308 -0.404975922953451
0.309 -0.404975922953451
0.31 -0.408025682182986
0.311 -0.408025682182986
0.312 -0.410593900481541
0.313 -0.410593900481541
0.314 -0.408346709470305
0.315 -0.408346709470305
0.316 -0.407223113964687
0.317 -0.407223113964687
0.318 -0.400963081861958
0.319 -0.400963081861958
0.32 -0.40577849117175
0.321 -0.40577849117175
0.322 -0.401123595505618
0.323 -0.401123595505618
0.324 -0.403852327447833
0.325 -0.403852327447833
0.326 -0.409470304975923
0.327 -0.409470304975923
0.328 -0.404173354735153
0.329 -0.404173354735153
0.33 -0.40545746388443
0.331 -0.40545746388443
0.332 -0.403049759229535
0.333 -0.403049759229535
0.334 -0.404815409309791
0.335 -0.404815409309791
0.336 -0.404494382022472
0.337 -0.404494382022472
0.338 -0.400481540930979
0.339 -0.400481540930979
0.34 -0.402247191011236
0.341 -0.402247191011236
0.342 -0.4
0.343 -0.4
0.344 -0.402247191011236
0.345 -0.402247191011236
0.346 -0.400481540930979
0.347 -0.400481540930979
0.348 -0.402568218298555
0.349 -0.402568218298555
0.35 -0.40016051364366
0.351 -0.40016051364366
0.352 -0.393739967897271
0.353 -0.393739967897271
0.354 -0.397913322632424
0.355 -0.397913322632424
0.356 -0.397431781701445
0.357 -0.397431781701445
0.358 -0.397592295345104
0.359 -0.397592295345104
0.36 -0.397592295345104
0.361 -0.397592295345104
0.362 -0.397431781701445
0.363 -0.397431781701445
0.364 -0.397592295345104
0.365 -0.397592295345104
0.366 -0.393097913322632
0.367 -0.393097913322632
0.368 -0.392455858747994
0.369 -0.392455858747994
0.37 -0.389727126805779
0.371 -0.389727126805779
0.372 -0.394863563402889
0.373 -0.394863563402889
0.374 -0.392295345104334
0.375 -0.392295345104334
0.376 -0.38876404494382
0.377 -0.38876404494382
0.378 -0.388282504012841
0.379 -0.388282504012841
0.38 -0.391653290529695
0.381 -0.391653290529695
0.382 -0.390529695024077
0.383 -0.390529695024077
0.384 -0.387961476725522
0.385 -0.387961476725522
0.386 -0.385232744783307
0.387 -0.385232744783307
0.388 -0.38362760834671
0.389 -0.38362760834671
0.39 -0.378651685393258
0.391 -0.378651685393258
0.392 -0.379454253611557
0.393 -0.379454253611557
0.394 -0.37800963081862
0.395 -0.37800963081862
0.396 -0.375762439807384
0.397 -0.375762439807384
0.398 -0.376886035313002
0.399 -0.376886035313002
0.4 -0.378330658105939
0.401 -0.378330658105939
0.402 -0.379293739967897
0.403 -0.379293739967897
0.404 -0.3776886035313
0.405 -0.3776886035313
0.406 -0.375762439807384
0.407 -0.375762439807384
0.408 -0.374317817014446
0.409 -0.374317817014446
0.41 -0.373996789727127
0.411 -0.373996789727127
0.412 -0.372712680577849
0.413 -0.372712680577849
0.414 -0.370304975922954
0.415 -0.370304975922954
0.416 -0.370304975922954
0.417 -0.370304975922954
0.418 -0.367094703049759
0.419 -0.367094703049759
0.42 -0.369181380417336
0.421 -0.369181380417336
0.422 -0.362439807383628
0.423 -0.362439807383628
0.424 -0.362760834670947
0.425 -0.362760834670947
0.426 -0.363723916532905
0.427 -0.363723916532905
0.428 -0.365329052969502
0.429 -0.365329052969502
0.43 -0.36115569823435
0.431 -0.36115569823435
0.432 -0.357784911717496
0.433 -0.357784911717496
0.434 -0.36115569823435
0.435 -0.36115569823435
0.436 -0.352969502407705
0.437 -0.352969502407705
0.438 -0.354414125200642
0.439 -0.354414125200642
0.44 -0.351845906902087
0.441 -0.351845906902087
0.442 -0.351364365971108
0.443 -0.351364365971108
0.444 -0.353772070626003
0.445 -0.353772070626003
0.446 -0.349598715890851
0.447 -0.349598715890851
0.448 -0.350401284109149
0.449 -0.350401284109149
0.45 -0.343820224719101
0.451 -0.343820224719101
0.452 -0.344943820224719
0.453 -0.344943820224719
0.454 -0.33900481540931
0.455 -0.33900481540931
0.456 -0.340770465489567
0.457 -0.340770465489567
0.458 -0.340609951845907
0.459 -0.340609951845907
0.46 -0.339807383627608
0.461 -0.339807383627608
0.462 -0.334670947030498
0.463 -0.334670947030498
0.464 -0.337078651685393
0.465 -0.337078651685393
0.466 -0.330658105939005
0.467 -0.330658105939005
0.468 -0.333065810593901
0.469 -0.333065810593901
0.47 -0.329213483146067
0.471 -0.329213483146067
0.472 -0.327447833065811
0.473 -0.327447833065811
0.474 -0.328892455858748
0.475 -0.328892455858748
0.476 -0.326645264847512
0.477 -0.326645264847512
0.478 -0.32199036918138
0.479 -0.32199036918138
0.48 -0.318619582664527
0.481 -0.318619582664527
0.482 -0.319422150882825
0.483 -0.319422150882825
0.484 -0.321508828250401
0.485 -0.321508828250401
0.486 -0.320064205457464
0.487 -0.320064205457464
0.488 -0.317817014446228
0.489 -0.317817014446228
0.49 -0.317817014446228
0.491 -0.317817014446228
0.492 -0.314927768860353
0.493 -0.314927768860353
0.494 -0.309309791332263
0.495 -0.309309791332263
0.496 -0.313483146067416
0.497 -0.313483146067416
0.498 -0.311717495987159
0.499 -0.311717495987159
0.5 -0.307704654895666
0.501 -0.307704654895666
0.502 -0.30545746388443
0.503 -0.30545746388443
0.504 -0.304173354735153
0.505 -0.304173354735153
0.506 -0.303210272873194
0.507 -0.303210272873194
0.508 -0.299357945425361
0.509 -0.299357945425361
0.51 -0.300963081861958
0.511 -0.300963081861958
0.512 -0.295184590690209
0.513 -0.295184590690209
0.514 -0.290690208667737
0.515 -0.290690208667737
0.516 -0.291492776886035
0.517 -0.291492776886035
0.518 -0.292134831460674
0.519 -0.292134831460674
0.52 -0.288443017656501
0.521 -0.288443017656501
0.522 -0.28892455858748
0.523 -0.28892455858748
0.524 -0.285553772070626
0.525 -0.285553772070626
0.526 -0.279614767255217
0.527 -0.279614767255217
0.528 -0.280417335473515
0.529 -0.280417335473515
0.53 -0.279775280898876
0.531 -0.279775280898876
0.532 -0.275441412520064
0.533 -0.275441412520064
0.534 -0.275601926163724
0.535 -0.275601926163724
0.536 -0.273836276083467
0.537 -0.273836276083467
0.538 -0.270465489566613
0.539 -0.270465489566613
0.54 -0.271589085072231
0.541 -0.271589085072231
0.542 -0.269181380417336
0.543 -0.269181380417336
0.544 -0.262760834670947
0.545 -0.262760834670947
0.546 -0.265008025682183
0.547 -0.265008025682183
0.548 -0.260353130016051
0.549 -0.260353130016051
0.55 -0.263242375601926
0.551 -0.263242375601926
0.552 -0.256340288924559
0.553 -0.256340288924559
0.554 -0.251043338683788
0.555 -0.251043338683788
0.556 -0.24975922953451
0.557 -0.24975922953451
0.558 -0.252648475120385
0.559 -0.252648475120385
0.56 -0.252327447833066
0.561 -0.252327447833066
0.562 -0.25024077046549
0.563 -0.25024077046549
0.564 -0.248154093097913
0.565 -0.248154093097913
0.566 -0.245906902086677
0.567 -0.245906902086677
0.568 -0.240770465489567
0.569 -0.240770465489567
0.57 -0.240770465489567
0.571 -0.240770465489567
0.572 -0.23868378812199
0.573 -0.23868378812199
0.574 -0.244141252006421
0.575 -0.244141252006421
0.576 -0.239807383627608
0.577 -0.239807383627608
0.578 -0.230818619582665
0.579 -0.230818619582665
0.58 -0.229695024077047
0.581 -0.229695024077047
0.582 -0.226484751203852
0.583 -0.226484751203852
0.584 -0.226645264847512
0.585 -0.226645264847512
0.586 -0.220545746388443
0.587 -0.220545746388443
0.588 -0.223916532905297
0.589 -0.223916532905297
0.59 -0.224077046548957
0.591 -0.224077046548957
0.592 -0.220545746388443
0.593 -0.220545746388443
0.594 -0.219903691813804
0.595 -0.219903691813804
0.596 -0.216372391653291
0.597 -0.216372391653291
0.598 -0.208025682182986
0.599 -0.208025682182986
0.6 -0.21123595505618
0.601 -0.21123595505618
0.602 -0.206741573033708
0.603 -0.206741573033708
0.604 -0.207062600321027
0.605 -0.207062600321027
0.606 -0.204333868378812
0.607 -0.204333868378812
0.608 -0.202247191011236
0.609 -0.202247191011236
0.61 -0.198234349919743
0.611 -0.198234349919743
0.612 -0.200963081861958
0.613 -0.200963081861958
0.614 -0.197271268057785
0.615 -0.197271268057785
0.616 -0.195505617977528
0.617 -0.195505617977528
0.618 -0.189887640449438
0.619 -0.189887640449438
0.62 -0.192295345104334
0.621 -0.192295345104334
0.622 -0.18860353130016
0.623 -0.18860353130016
0.624 -0.181861958266453
0.625 -0.181861958266453
0.626 -0.183948635634029
0.627 -0.183948635634029
0.628 -0.180898876404494
0.629 -0.180898876404494
0.63 -0.176725521669342
0.631 -0.176725521669342
0.632 -0.1776886035313
0.633 -0.1776886035313
0.634 -0.180096308186196
0.635 -0.180096308186196
0.636 -0.17239165329053
0.637 -0.17239165329053
0.638 -0.173033707865169
0.639 -0.173033707865169
0.64 -0.167897271268058
0.641 -0.167897271268058
0.642 -0.165329052969502
0.643 -0.165329052969502
0.644 -0.168218298555377
0.645 -0.168218298555377
0.646 -0.160674157303371
0.647 -0.160674157303371
0.648 -0.160192616372392
0.649 -0.160192616372392
0.65 -0.159390048154093
0.651 -0.159390048154093
0.652 -0.157303370786517
0.653 -0.157303370786517
0.654 -0.151845906902087
0.655 -0.151845906902087
0.656 -0.154253611556982
0.657 -0.154253611556982
0.658 -0.148635634028892
0.659 -0.148635634028892
0.66 -0.148154093097913
0.661 -0.148154093097913
0.662 -0.147512038523275
0.663 -0.147512038523275
0.664 -0.141412520064205
0.665 -0.141412520064205
0.666 -0.141573033707865
0.667 -0.141573033707865
0.668 -0.142696629213483
0.669 -0.142696629213483
0.67 -0.137881219903692
0.671 -0.137881219903692
0.672 -0.13884430176565
0.673 -0.13884430176565
0.674 -0.128892455858748
0.675 -0.128892455858748
0.676 -0.135473515248796
0.677 -0.135473515248796
0.678 -0.127126805778491
0.679 -0.127126805778491
0.68 -0.130176565008026
0.681 -0.130176565008026
0.682 -0.129373996789727
0.683 -0.129373996789727
0.684 -0.125040128410915
0.685 -0.125040128410915
0.686 -0.119903691813804
0.687 -0.119903691813804
0.688 -0.121027287319422
0.689 -0.121027287319422
0.69 -0.118619582664527
0.691 -0.118619582664527
0.692 -0.115248796147673
0.693 -0.115248796147673
0.694 -0.116051364365971
0.695 -0.116051364365971
0.696 -0.119743178170144
0.697 -0.119743178170144
0.698 -0.112038523274478
0.699 -0.112038523274478
0.7 -0.110112359550562
0.701 -0.110112359550562
0.702 -0.107062600321027
0.703 -0.107062600321027
0.704 -0.104494382022472
0.705 -0.104494382022472
0.706 -0.100963081861958
0.707 -0.100963081861958
0.708 -0.104012841091493
0.709 -0.104012841091493
0.71 -0.101284109149278
0.711 -0.101284109149278
0.712 -0.0971107544141252
0.713 -0.0971107544141252
0.714 -0.0918138041733548
0.715 -0.0918138041733548
0.716 -0.0955056179775281
0.717 -0.0955056179775281
0.718 -0.0926163723916533
0.719 -0.0926163723916533
0.72 -0.0868378812199037
0.721 -0.0868378812199037
0.722 -0.0853932584269663
0.723 -0.0853932584269663
0.724 -0.0858747993579455
0.725 -0.0858747993579455
0.726 -0.0874799357945426
0.727 -0.0874799357945426
0.728 -0.0813804173354735
0.729 -0.0813804173354735
0.73 -0.0759229534510434
0.731 -0.0759229534510434
0.732 -0.0813804173354735
0.733 -0.0813804173354735
0.734 -0.0752808988764045
0.735 -0.0752808988764045
0.736 -0.0744783306581059
0.737 -0.0744783306581059
0.738 -0.076083467094703
0.739 -0.076083467094703
0.74 -0.0738362760834671
0.741 -0.0738362760834671
0.742 -0.0680577849117175
0.743 -0.0680577849117175
0.744 -0.0720706260032103
0.745 -0.0720706260032103
0.746 -0.0677367576243981
0.747 -0.0677367576243981
0.748 -0.0690208667736758
0.749 -0.0690208667736758
0.75 -0.0640449438202248
0.751 -0.0640449438202248
0.752 -0.0651685393258427
0.753 -0.0651685393258427
0.754 -0.0576243980738363
0.755 -0.0576243980738363
0.756 -0.0548956661316212
0.757 -0.0548956661316212
0.758 -0.0552166934189406
0.759 -0.0552166934189406
0.76 -0.0556982343499198
0.761 -0.0556982343499198
0.762 -0.0568218298555378
0.763 -0.0568218298555378
0.764 -0.0515248796147673
0.765 -0.0515248796147673
0.766 -0.051685393258427
0.767 -0.051685393258427
0.768 -0.0497592295345105
0.769 -0.0497592295345105
0.77 -0.0465489566613163
0.771 -0.0465489566613163
0.772 -0.0409309791332264
0.773 -0.0409309791332264
0.774 -0.0414125200642055
0.775 -0.0414125200642055
0.776 -0.039967897271268
0.777 -0.039967897271268
0.778 -0.0390048154093098
0.779 -0.0390048154093098
0.78 -0.0407704654895666
0.781 -0.0407704654895666
0.782 -0.0370786516853933
0.783 -0.0370786516853933
0.784 -0.0314606741573034
0.785 -0.0314606741573034
0.786 -0.0343499197431782
0.787 -0.0343499197431782
0.788 -0.0332263242375602
0.789 -0.0332263242375602
0.79 -0.02776886035313
0.791 -0.02776886035313
0.792 -0.0354735152487962
0.793 -0.0354735152487962
0.794 -0.0303370786516854
0.795 -0.0303370786516854
0.796 -0.0237560192616372
0.797 -0.0237560192616372
0.798 -0.0263242375601927
0.799 -0.0263242375601927
0.8 -0.0195826645264848
0.801 -0.0195826645264848
0.802 -0.0211878009630819
0.803 -0.0211878009630819
0.804 -0.020545746388443
0.805 -0.020545746388443
0.806 -0.0197431781701445
0.807 -0.0197431781701445
0.808 -0.01669341894061
0.809 -0.01669341894061
0.81 -0.0171749598715891
0.811 -0.0171749598715891
0.812 -0.0182985553772071
0.813 -0.0182985553772071
0.814 -0.0115569823434992
0.815 -0.0115569823434992
0.816 -0.0134831460674157
0.817 -0.0134831460674157
0.818 -0.0123595505617978
0.819 -0.0123595505617978
0.82 -0.0118780096308186
0.821 -0.0118780096308186
0.822 -0.0176565008025682
0.823 -0.0176565008025682
0.824 -0.00770465489566615
0.825 -0.00722311396468698
0.826 -0.00545746388443022
0.827 -0.00545746388443022
0.828 -0.00272873194221511
0.829 -0.00272873194221511
0.83 -0.00818619582664524
0.831 -0.00818619582664524
0.832 -0.00481540930979138
0.833 -0.00481540930979138
0.834 -0.0016051364365971
0.835 -0.0016051364365971
0.836 -0.00240770465489569
0.837 -0.00240770465489569
0.838 -0.00016051364365975
0.839 -0.00016051364365975
0.84 0.00545746388443014
0.841 0.00545746388443014
0.842 -0.00016051364365975
0.843 -0.00016051364365975
0.844 0.00288924558587478
0.845 0.00288924558587478
0.846 0.00497592295345105
0.847 0.00497592295345105
0.848 0.00690208667736756
0.849 0.00690208667736756
0.85 0.00545746388443014
0.851 0.00545746388443014
0.852 0.00802568218298557
0.853 0.00802568218298557
0.854 0.0101123595505618
0.855 0.0101123595505618
0.856 0.0104333868378812
0.857 0.0104333868378812
0.858 0.0115569823434992
0.859 0.0115569823434992
0.86 0.012199036918138
0.861 0.012199036918138
0.862 0.0117174959871589
0.863 0.0117174959871589
0.864 0.0158908507223114
0.865 0.0158908507223114
0.866 0.0150882825040128
0.867 0.0150882825040128
0.868 0.0134831460674157
0.869 0.0134831460674157
0.87 0.0187800963081862
0.871 0.0187800963081862
0.872 0.0179775280898876
0.873 0.0179775280898876
0.874 0.0178170144462279
0.875 0.0178170144462279
0.876 0.0157303370786516
0.877 0.0157303370786516
0.878 0.0203852327447833
0.879 0.0203852327447833
0.88 0.0165329052969502
0.881 0.0165329052969502
0.882 0.0248796147672552
0.883 0.0248796147672552
0.884 0.0219903691813804
0.885 0.0219903691813804
0.886 0.0215088282504013
0.887 0.0215088282504013
0.888 0.0235955056179776
0.889 0.0235955056179776
0.89 0.0296950240770465
0.891 0.0296950240770465
0.892 0.022792937399679
0.893 0.022792937399679
0.894 0.0258426966292135
0.895 0.0258426966292135
0.896 0.0272873194221508
0.897 0.0272873194221508
0.898 0.0280898876404494
0.899 0.0280898876404494
0.9 0.0298555377207063
0.901 0.0298555377207063
0.902 0.0293739967897271
0.903 0.0293739967897271
0.904 0.020545746388443
0.905 0.020545746388443
0.906 0.0300160513643659
0.907 0.0300160513643659
0.908 0.0293739967897271
0.909 0.0293739967897271
0.91 0.0269662921348314
0.911 0.0269662921348314
0.912 0.0250401284109149
0.913 0.0250401284109149
0.914 0.0325842696629213
0.915 0.0325842696629213
0.916 0.0319422150882825
0.917 0.0319422150882825
0.918 0.0293739967897271
0.919 0.0293739967897271
0.92 0.0309791332263242
0.921 0.0309791332263242
0.922 0.0317817014446228
0.923 0.0317817014446228
0.924 0.0317817014446228
0.925 0.0317817014446228
0.926 0.0335473515248796
0.927 0.0335473515248796
0.928 0.0285714285714285
0.929 0.0285714285714285
0.93 0.0324237560192616
0.931 0.0324237560192616
0.932 0.0340288924558587
0.933 0.0340288924558587
0.934 0.0356340288924558
0.935 0.0356340288924558
0.936 0.0321027287319422
0.937 0.0321027287319422
0.938 0.034991974317817
0.939 0.034991974317817
0.94 0.0300160513643659
0.941 0.0300160513643659
0.942 0.0343499197431782
0.943 0.0343499197431782
0.944 0.0321027287319422
0.945 0.0321027287319422
0.946 0.0313001605136436
0.947 0.0313001605136436
0.948 0.0369181380417335
0.949 0.0369181380417335
0.95 0.0367576243980738
0.951 0.0367576243980738
0.952 0.0343499197431782
0.953 0.0343499197431782
0.954 0.033868378812199
0.955 0.033868378812199
0.956 0.0340288924558587
0.957 0.0340288924558587
0.958 0.0324237560192616
0.959 0.0324237560192616
0.96 0.0327447833065811
0.961 0.0327447833065811
0.962 0.0322632423756019
0.963 0.0322632423756019
0.964 0.0348314606741573
0.965 0.0348314606741573
0.966 0.0357945425361156
0.967 0.0357945425361156
0.968 0.0298555377207063
0.969 0.0298555377207063
0.97 0.034991974317817
0.971 0.034991974317817
0.972 0.0330658105939005
0.973 0.0330658105939005
0.974 0.031621187800963
0.975 0.031621187800963
0.976 0.0346709470304976
0.977 0.0346709470304976
0.978 0.0296950240770465
0.979 0.0296950240770465
0.98 0.0321027287319422
0.981 0.0321027287319422
0.982 0.0309791332263242
0.983 0.0309791332263242
0.984 0.0274478330658106
0.985 0.0274478330658106
0.986 0.0293739967897271
0.987 0.0293739967897271
0.988 0.0287319422150883
0.989 0.0287319422150883
0.99 0.0322632423756019
0.991 0.0322632423756019
0.992 0.0285714285714285
0.993 0.0285714285714285
0.994 0.02776886035313
0.995 0.02776886035313
0.996 0.0287319422150883
0.997 0.0287319422150883
0.998 0.0308186195826645
0.999 0.0308186195826645
1 0.0231139646869984
1.001 0.0231139646869984
1.002 0.0264847512038523
1.003 0.0264847512038523
1.004 0.0248796147672552
1.005 0.0248796147672552
1.006 0.0243980738362761
1.007 0.0243980738362761
1.008 0.0213483146067415
1.009 0.0213483146067415
1.01 0.0211878009630819
1.011 0.0211878009630819
1.012 0.0176565008025682
1.013 0.0176565008025682
1.014 0.0195826645264848
1.015 0.0195826645264848
1.016 0.0202247191011236
1.017 0.0202247191011236
1.018 0.0184590690208668
1.019 0.0184590690208668
1.02 0.0120385232744783
1.021 0.0120385232744783
1.022 0.0105939004815409
1.023 0.0105939004815409
1.024 0.0130016051364366
1.025 0.0130016051364366
1.026 0.0104333868378812
1.027 0.0104333868378812
1.028 0.00995184590690209
1.029 0.00995184590690209
1.03 0.0142857142857143
1.031 0.0142857142857143
1.032 0.0109149277688604
1.033 0.0109149277688604
1.034 0.0141252006420545
1.035 0.0141252006420545
1.036 0.00802568218298557
1.037 0.00802568218298557
1.038 0.00208667736757619
1.039 0.00208667736757619
1.04 0.00722311396468698
1.041 0.00722311396468698
1.042 0.00529695024077047
1.043 0.00529695024077047
1.044 -0.00032102728731942
1.045 -0.00032102728731942
1.046 -0.00016051364365975
1.047 -0.00016051364365975
1.048 0.00433386837881221
1.049 0.00433386837881221
1.05 0.00144462279293735
1.051 0.00144462279293735
1.052 -0.00529695024077047
1.053 -0.00529695024077047
1.054 -0.00642054574638848
1.055 -0.00642054574638848
1.056 -0.00882825040128416
1.057 -0.00882825040128416
1.058 -0.00674157303370789
1.059 -0.00674157303370789
1.06 -0.00626003210272873
1.061 -0.00626003210272873
1.062 -0.00449438202247196
1.063 -0.00449438202247196
1.064 -0.014446227929374
1.065 -0.0154093097913323
1.066 -0.0131621187800963
1.067 -0.0131621187800963
1.068 -0.0142857142857143
1.069 -0.0142857142857143
1.07 -0.0174959871589085
1.071 -0.0174959871589085
1.072 -0.0192616372391653
1.073 -0.0192616372391653
1.074 -0.0189406099518459
1.075 -0.0189406099518459
1.076 -0.0170144462279294
1.077 -0.0170144462279294
1.078 -0.0243980738362761
1.079 -0.0243980738362761
1.08 -0.0252006420545747
1.081 -0.0252006420545747
1.082 -0.0213483146067416
1.083 -0.0213483146067416
1.084 -0.0248796147672552
1.085 -0.0248796147672552
1.086 -0.0284109149277689
1.087 -0.0284109149277689
1.088 -0.0332263242375602
1.089 -0.0332263242375602
1.09 -0.0303370786516854
1.091 -0.0303370786516854
1.092 -0.032263242375602
1.093 -0.032263242375602
1.094 -0.0401284109149278
1.095 -0.0401284109149278
1.096 -0.0434991974317817
1.097 -0.0434991974317817
1.098 -0.0396468699839486
1.099 -0.0396468699839486
1.1 -0.0409309791332264
1.101 -0.0409309791332264
1.102 -0.0446227929373997
1.103 -0.0446227929373997
1.104 -0.0404494382022472
1.105 -0.0404494382022472
1.106 -0.0495987158908507
1.107 -0.0495987158908507
1.108 -0.0529695024077047
1.109 -0.0529695024077047
1.11 -0.0510433386837881
1.111 -0.0510433386837881
1.112 -0.0576243980738363
1.113 -0.0576243980738363
1.114 -0.0508828250401284
1.115 -0.0508828250401284
1.116 -0.0585874799357945
1.117 -0.0585874799357945
1.118 -0.0592295345104334
1.119 -0.0592295345104334
1.12 -0.0584269662921349
1.121 -0.0584269662921349
1.122 -0.0622792937399679
1.123 -0.0622792937399679
1.124 -0.063884430176565
1.125 -0.063884430176565
1.126 -0.0680577849117175
1.127 -0.0680577849117175
1.128 -0.0678972712680578
1.129 -0.0678972712680578
1.13 -0.0741573033707865
1.131 -0.0741573033707865
1.132 -0.0720706260032103
1.133 -0.0720706260032103
1.134 -0.0808988764044944
1.135 -0.0808988764044944
1.136 -0.0800963081861958
1.137 -0.0800963081861958
1.138 -0.0784911717495987
1.139 -0.0784911717495987
1.14 -0.0808988764044944
1.141 -0.0808988764044944
1.142 -0.0850722311396469
1.143 -0.0850722311396469
1.144 -0.0882825040128411
1.145 -0.0882825040128411
1.146 -0.0924558587479936
1.147 -0.0924558587479936
1.148 -0.0943820224719101
1.149 -0.0943820224719101
1.15 -0.0959871589085072
1.151 -0.0959871589085072
1.152 -0.0972712680577849
1.153 -0.0972712680577849
1.154 -0.101123595505618
1.155 -0.101123595505618
1.156 -0.100642054574639
1.157 -0.100642054574639
1.158 -0.10545746388443
1.159 -0.10545746388443
1.16 -0.109470304975923
1.161 -0.109470304975923
1.162 -0.10529695024077
1.163 -0.10529695024077
1.164 -0.110593900481541
1.165 -0.110593900481541
1.166 -0.112038523274478
1.167 -0.112038523274478
1.168 -0.116211878009631
1.169 -0.116211878009631
1.17 -0.121027287319422
1.171 -0.121027287319422
1.172 -0.117817014446228
1.173 -0.117817014446228
1.174 -0.1223113964687
1.175 -0.1223113964687
1.176 -0.124237560192616
1.177 -0.124237560192616
1.178 -0.125040128410915
1.179 -0.125040128410915
1.18 -0.132905296950241
1.181 -0.132905296950241
1.182 -0.134189406099518
1.183 -0.134189406099518
1.184 -0.134510433386838
1.185 -0.134510433386838
1.186 -0.137560192616372
1.187 -0.137560192616372
1.188 -0.13900481540931
1.189 -0.13900481540931
1.19 -0.143017656500803
1.191 -0.143017656500803
1.192 -0.142375601926164
1.193 -0.142375601926164
1.194 -0.147351524879615
1.195 -0.147351524879615
1.196 -0.147672552166934
1.197 -0.147672552166934
1.198 -0.15569823434992
1.199 -0.15569823434992
1.2 -0.155858747993579
1.201 -0.155858747993579
1.202 -0.159390048154093
1.203 -0.159390048154093
1.204 -0.158908507223114
1.205 -0.158908507223114
1.206 -0.164044943820225
1.207 -0.164044943820225
1.208 -0.162760834670947
1.209 -0.162760834670947
1.21 -0.169823434991974
1.211 -0.169823434991974
1.212 -0.172712680577849
1.213 -0.172712680577849
1.214 -0.169020866773676
1.215 -0.169020866773676
1.216 -0.179133226324238
1.217 -0.179775280898876
1.218 -0.178330658105939
1.219 -0.178330658105939
1.22 -0.182022471910112
1.221 -0.182022471910112
1.222 -0.184911717495987
1.223 -0.184911717495987
1.224 -0.186516853932584
1.225 -0.186516853932584
1.226 -0.191653290529695
1.227 -0.191653290529695
1.228 -0.195345104333868
1.229 -0.195345104333868
1.23 -0.196308186195827
1.231 -0.196308186195827
1.232 -0.198555377207063
1.233 -0.198555377207063
1.234 -0.195024077046549
1.235 -0.195024077046549
1.236 -0.20016051364366
1.237 -0.20016051364366
1.238 -0.203691813804173
1.239 -0.203691813804173
1.24 -0.209309791332263
1.241 -0.209309791332263
1.242 -0.206420545746389
1.243 -0.206420545746389
1.244 -0.208988764044944
1.245 -0.208988764044944
1.246 -0.217817014446228
1.247 -0.217817014446228
1.248 -0.217335473515249
1.249 -0.217335473515249
1.25 -0.224558587479936
1.251 -0.224558587479936
1.252 -0.224719101123596
1.253 -0.224719101123596
1.254 -0.225040128410915
1.255 -0.225040128410915
1.256 -0.232744783306581
1.257 -0.232744783306581
1.258 -0.230818619582665
1.259 -0.230818619582665
1.26 -0.234991974317817
1.261 -0.234991974317817
1.262 -0.236757624398074
1.263 -0.236757624398074
1.264 -0.237239165329053
1.265 -0.237239165329053
1.266 -0.243659711075441
1.267 -0.243659711075441
1.268 -0.247833065810594
1.269 -0.247833065810594
1.27 -0.248154093097913
1.271 -0.248154093097913
1.272 -0.249117174959872
1.273 -0.249117174959872
1.274 -0.247351524879615
1.275 -0.247351524879615
1.276 -0.253772070626003
1.277 -0.253772070626003
1.278 -0.26115569823435
1.279 -0.26115569823435
1.28 -0.26115569823435
1.281 -0.26115569823435
1.282 -0.261958266452649
1.283 -0.261958266452649
1.284 -0.264686998394864
1.285 -0.264686998394864
1.286 -0.269341894060995
1.287 -0.269341894060995
1.288 -0.268539325842697
1.289 -0.268539325842697
1.29 -0.272552166934189
1.291 -0.272552166934189
1.292 -0.276725521669342
1.293 -0.276725521669342
1.294 -0.280898876404494
1.295 -0.280898876404494
1.296 -0.282504012841092
1.297 -0.282504012841092
1.298 -0.282825040128411
1.299 -0.282825040128411
1.3 -0.288121990369181
1.301 -0.288121990369181
1.302 -0.288121990369181
1.303 -0.288121990369181
1.304 -0.290208667736758
1.305 -0.290208667736758
1.306 -0.293097913322632
1.307 -0.293097913322632
1.308 -0.297271268057785
1.309 -0.297271268057785
1.31 -0.298876404494382
1.311 -0.298876404494382
1.312 -0.301123595505618
1.313 -0.301123595505618
1.314 -0.305939004815409
1.315 -0.305939004815409
1.316 -0.307544141252006
1.317 -0.307544141252006
1.318 -0.311717495987159
1.319 -0.311717495987159
1.32 -0.315890850722311
1.321 -0.315890850722311
1.322 -0.311556982343499
1.323 -0.311556982343499
1.324 -0.317174959871589
1.325 -0.317174959871589
1.326 -0.3223113964687
1.327 -0.3223113964687
1.328 -0.323595505617978
1.329 -0.323595505617978
1.33 -0.325361155698234
1.331 -0.325361155698234
1.332 -0.331460674157303
1.333 -0.331460674157303
1.334 -0.32792937399679
1.335 -0.32792937399679
1.336 -0.333065810593901
1.337 -0.333065810593901
1.338 -0.33338683788122
1.339 -0.33338683788122
1.34 -0.339486356340289
1.341 -0.339486356340289
1.342 -0.343017656500803
1.343 -0.343017656500803
1.344 -0.347351524879615
1.345 -0.347351524879615
1.346 -0.347351524879615
1.347 -0.347351524879615
1.348 -0.346227929373997
1.349 -0.346227929373997
1.35 -0.354253611556982
1.351 -0.354253611556982
1.352 -0.357945425361156
1.353 -0.357945425361156
1.354 -0.354574638844302
1.355 -0.354574638844302
1.356 -0.36099518459069
1.357 -0.36099518459069
1.358 -0.357303370786517
1.359 -0.357303370786517
1.36 -0.36661316211878
1.361 -0.36661316211878
1.362 -0.371910112359551
1.363 -0.371910112359551
1.364 -0.371589085072231
1.365 -0.371589085072231
1.366 -0.373194221508828
1.367 -0.373194221508828
1.368 -0.374638844301766
1.369 -0.374638844301766
1.37 -0.372712680577849
1.371 -0.372712680577849
1.372 -0.376886035313002
1.373 -0.376886035313002
1.374 -0.38314606741573
1.375 -0.38314606741573
1.376 -0.382985553772071
1.377 -0.382985553772071
1.378 -0.388282504012841
1.379 -0.388282504012841
1.38 -0.386356340288925
1.381 -0.386356340288925
1.382 -0.393739967897271
1.383 -0.393739967897271
1.384 -0.393258426966292
1.385 -0.393258426966292
1.386 -0.400481540930979
1.387 -0.400481540930979
1.388 -0.399518459069021
1.389 -0.399518459069021
1.39 -0.399036918138042
1.391 -0.399036918138042
1.392 -0.400963081861958
1.393 -0.400963081861958
1.394 -0.404173354735153
1.395 -0.404173354735153
1.396 -0.406581059390048
1.397 -0.406581059390048
1.398 -0.409630818619583
1.399 -0.409630818619583
1.4 -0.408667736757624
1.401 -0.408667736757624
1.402 -0.415409309791332
1.403 -0.415409309791332
1.404 -0.419903691813804
1.405 -0.419903691813804
1.406 -0.418459069020867
1.407 -0.418459069020867
1.408 -0.423916532905297
1.409 -0.423916532905297
1.41 -0.420706260032103
1.411 -0.420706260032103
1.412 -0.423756019261637
1.413 -0.423756019261637
1.414 -0.426163723916533
1.415 -0.426163723916533
1.416 -0.431621187800963
1.417 -0.431621187800963
1.418 -0.429052969502408
1.419 -0.429052969502408
1.42 -0.433868378812199
1.421 -0.433868378812199
1.422 -0.435634028892456
1.423 -0.435634028892456
1.424 -0.437399678972713
1.425 -0.437399678972713
1.426 -0.441573033707865
1.427 -0.441573033707865
1.428 -0.440930979133226
1.429 -0.440930979133226
1.43 -0.445264847512039
1.431 -0.445264847512039
1.432 -0.445425361155698
1.433 -0.445425361155698
1.434 -0.451043338683788
1.435 -0.451043338683788
1.436 -0.449117174959872
1.437 -0.449117174959872
1.438 -0.458747993579454
1.439 -0.458747993579454
1.44 -0.456982343499198
1.441 -0.456982343499198
1.442 -0.457142857142857
1.443 -0.458105939004815
1.444 -0.457945425361156
1.445 -0.457945425361156
1.446 -0.460192616372392
1.447 -0.457784911717496
1.448 -0.457784911717496
1.449 -0.457784911717496
1.45 -0.456179775280899
1.451 -0.459871589085072
1.452 -0.460834670947031
1.453 -0.459390048154093
1.454 -0.459069020866774
1.455 -0.461637239165329
1.456 -0.462279293739968
1.457 -0.461958266452649
1.458 -0.466292134831461
1.459 -0.467736757624398
1.46 -0.470947030497592
1.461 -0.470304975922953
1.462 -0.46677367576244
1.463 -0.465810593900482
1.464 -0.465810593900482
1.465 -0.465650080256822
1.466 -0.469502407704655
1.467 -0.468057784911718
1.468 -0.471428571428571
1.469 -0.472873194221509
1.47 -0.472873194221509
1.471 -0.474799357945425
1.472 -0.476565008025682
1.473 -0.478812199036918
1.474 -0.476404494382023
1.475 -0.479935794542536
1.476 -0.482825040128411
1.477 -0.484269662921348
1.478 -0.484751203852327
1.479 -0.487800963081862
1.48 -0.485874799357945
1.481 -0.485393258426966
1.482 -0.485714285714286
1.483 -0.481219903691814
1.484 -0.482182985553772
1.485 -0.481701444622793
1.486 -0.480898876404494
1.487 -0.481059390048154
1.488 -0.482343499197432
1.489 -0.485232744783307
1.49 -0.488121990369181
1.491 -0.48876404494382
1.492 -0.491171749598716
1.493 -0.491653290529695
1.494 -0.491492776886035
1.495 -0.494863563402889
1.496 -0.491974317817015
1.497 -0.487961476725522
1.498 -0.486195826645265
1.499 -0.496147672552167
1.5 -0.504815409309791
1.501 -0.504815409309791
1.502 -0.507865168539326
1.503 -0.507865168539326
1.504 -0.506741573033708
1.505 -0.506741573033708
1.506 -0.506741573033708
1.507 -0.506741573033708
1.508 -0.504654895666132
1.509 -0.504654895666132
1.51 -0.508988764044944
1.511 -0.508988764044944
1.512 -0.507544141252007
1.513 -0.507544141252007
1.514 -0.510433386837881
1.515 -0.510433386837881
1.516 -0.516211878009631
1.517 -0.516211878009631
1.518 -0.509630818619583
1.519 -0.509630818619583
1.52 -0.514767255216693
1.521 -0.514767255216693
1.522 -0.517174959871589
1.523 -0.517174959871589
1.524 -0.515248796147673
1.525 -0.515248796147673
1.526 -0.519261637239165
1.527 -0.519261637239165
1.528 -0.51653290529695
1.529 -0.51653290529695
1.53 -0.521829855537721
1.531 -0.521829855537721
1.532 -0.521829855537721
1.533 -0.521829855537721
1.534 -0.523274478330658
1.535 -0.523274478330658
1.536 -0.5223113964687
1.537 -0.5223113964687
1.538 -0.522792937399679
1.539 -0.522792937399679
1.54 -0.524398073836276
1.541 -0.524398073836276
1.542 -0.524237560192616
1.543 -0.524237560192616
1.544 -0.522792937399679
1.545 -0.522792937399679
1.546 -0.522632423756019
1.547 -0.522632423756019
1.548 -0.52792937399679
1.549 -0.52792937399679
1.55 -0.527126805778491
1.551 -0.527126805778491
1.552 -0.528571428571429
1.553 -0.528571428571429
1.554 -0.528892455858748
1.555 -0.528892455858748
1.556 -0.528892455858748
1.557 -0.528892455858748
1.558 -0.52776886035313
1.559 -0.52776886035313
1.56 -0.532584269662921
1.561 -0.532584269662921
1.562 -0.529855537720706
1.563 -0.529855537720706
1.564 -0.531942215088283
1.565 -0.531942215088283
1.566 -0.532102728731942
1.567 -0.532102728731942
1.568 -0.528731942215088
1.569 -0.528731942215088
1.57 -0.532263242375602
1.571 -0.532263242375602
1.572 -0.528731942215088
1.573 -0.528731942215088
1.574 -0.530016051364366
1.575 -0.530016051364366
1.576 -0.53322632423756
1.577 -0.53322632423756
1.578 -0.536918138041734
1.579 -0.536918138041734
1.58 -0.535634028892456
1.581 -0.535634028892456
1.582 -0.536436597110754
1.583 -0.536436597110754
1.584 -0.531781701444623
1.585 -0.531781701444623
1.586 -0.533707865168539
1.587 -0.533707865168539
1.588 -0.534831460674157
1.589 -0.534831460674157
1.59 -0.531781701444623
1.591 -0.531781701444623
1.592 -0.531300160513644
1.593 -0.531300160513644
1.594 -0.534189406099519
1.595 -0.534189406099519
1.596 -0.532584269662921
1.597 -0.532584269662921
1.598 -0.533868378812199
1.599 -0.533868378812199
1.6 -0.534991974317817
1.601 -0.534991974317817
1.602 -0.529695024077046
1.603 -0.529695024077046
1.604 -0.529052969502408
1.605 -0.529052969502408
1.606 -0.537399678972713
1.607 -0.537399678972713
1.608 -0.532263242375602
1.609 -0.532263242375602
1.61 -0.531139646869984
1.611 -0.531139646869984
1.612 -0.532905296950241
1.613 -0.532905296950241
1.614 -0.53338683788122
1.615 -0.53338683788122
1.616 -0.528410914927769
1.617 -0.528410914927769
1.618 -0.534028892455859
1.619 -0.534028892455859
1.62 -0.534189406099519
1.621 -0.534189406099519
1.622 -0.537078651685393
1.623 -0.537078651685393
1.624 -0.530497592295345
1.625 -0.530497592295345
1.626 -0.530497592295345
1.627 -0.530497592295345
1.628 -0.527287319422151
1.629 -0.527287319422151
1.63 -0.52792937399679
1.631 -0.52792937399679
1.632 -0.526163723916533
1.633 -0.526163723916533
1.634 -0.523756019261637
1.635 -0.523756019261637
1.636 -0.525682182985554
1.637 -0.525682182985554
1.638 -0.531139646869984
1.639 -0.531139646869984
1.64 -0.521027287319422
1.641 -0.519903691813804
1.642 -0.525842696629213
1.643 -0.525842696629213
1.644 -0.521348314606742
1.645 -0.521348314606742
1.646 -0.522632423756019
1.647 -0.522632423756019
1.648 -0.524879614767255
1.649 -0.524879614767255
1.65 -0.518459069020867
1.651 -0.518459069020867
1.652 -0.517656500802568
1.653 -0.517656500802568
1.654 -0.519422150882825
1.655 -0.519422150882825
1.656 -0.515088282504013
1.657 -0.515088282504013
1.658 -0.515569823434992
1.659 -0.515569823434992
1.66 -0.514606741573034
1.661 -0.514606741573034
1.662 -0.514285714285714
1.663 -0.514285714285714
1.664 -0.509951845906902
1.665 -0.509951845906902
1.666 -0.509470304975923
1.667 -0.509470304975923
1.668 -0.506260032102729
1.669 -0.506260032102729
1.67 -0.507383627608347
1.671 -0.507383627608347
1.672 -0.49983948635634
1.673 -0.49983948635634
1.674 -0.499357945425361
1.675 -0.499357945425361
1.676 -0.503852327447833
1.677 -0.503852327447833
1.678 -0.5
1.679 -0.5
1.68 -0.497913322632424
1.681 -0.497913322632424
1.682 -0.496468699839486
1.683 -0.496468699839486
1.684 -0.496789727126806
1.685 -0.496789727126806
1.686 -0.487319422150883
1.687 -0.487319422150883
1.688 -0.490208667736758
1.689 -0.490208667736758
1.69 -0.489406099518459
1.691 -0.489406099518459
1.692 -0.485714285714286
1.693 -0.485714285714286
1.694 -0.482343499197432
1.695 -0.482343499197432
1.696 -0.486035313001605
1.697 -0.486035313001605
1.698 -0.475922953451043
1.699 -0.471910112359551
1.7 -0.475441412520064
1.701 -0.475441412520064
1.702 -0.476886035313002
1.703 -0.476886035313002
1.704 -0.479454253611557
1.705 -0.479454253611557
1.706 -0.469823434991974
1.707 -0.469823434991974
1.708 -0.470947030497592
1.709 -0.470947030497592
1.71 -0.465971107544141
1.711 -0.465971107544141
1.712 -0.464044943820225
1.713 -0.464044943820225
1.714 -0.462439807383628
1.715 -0.462439807383628
1.716 -0.459871589085072
1.717 -0.459871589085072
1.718 -0.458587479935795
1.719 -0.458587479935795
1.72 -0.457303370786517
1.721 -0.457303370786517
1.722 -0.451364365971108
1.723 -0.451364365971108
1.724 -0.452487961476726
1.725 -0.452487961476726
1.726 -0.446548956661316
1.727 -0.446548956661316
1.728 -0.445264847512039
1.729 -0.445264847512039
1.73 -0.440128410914928
1.731 -0.440128410914928
1.732 -0.435313001605136
1.733 -0.435313001605136
1.734 -0.437399678972713
1.735 -0.437399678972713
1.736 -0.437399678972713
1.737 -0.437399678972713
1.738 -0.427447833065811
1.739 -0.423756019261637
1.74 -0.421829855537721
1.741 -0.421829855537721
1.742 -0.422953451043339
1.743 -0.422953451043339
1.744 -0.420064205457464
1.745 -0.420064205457464
1.746 -0.415730337078652
1.747 -0.415730337078652
1.748 -0.412520064205457
1.749 -0.412520064205457
1.75 -0.411717495987159
1.751 -0.411717495987159
1.752 -0.407383627608347
1.753 -0.407383627608347
1.754 -0.398876404494382
1.755 -0.398876404494382
1.756 -0.399036918138042
1.757 -0.399036918138042
1.758 -0.395505617977528
1.759 -0.395505617977528
1.76 -0.391171749598716
1.761 -0.391171749598716
1.762 -0.387800963081862
1.763 -0.387800963081862
1.764 -0.385232744783307
1.765 -0.385232744783307
1.766 -0.384430176565008
1.767 -0.384430176565008
1.768 -0.37752808988764
1.769 -0.37752808988764
1.77 -0.373675762439807
1.771 -0.373675762439807
1.772 -0.365008025682183
1.773 -0.365008025682183
1.774 -0.364526484751204
1.775 -0.364526484751204
1.776 -0.363402889245586
1.777 -0.363402889245586
1.778 -0.353451043338684
1.779 -0.351043338683788
1.78 -0.349438202247191
1.781 -0.349438202247191
1.782 -0.353130016051364
1.783 -0.353130016051364
1.784 -0.343017656500803
1.785 -0.342375601926164
1.786 -0.340128410914928
1.787 -0.340128410914928
1.788 -0.336436597110754
1.789 -0.336436597110754
1.79 -0.329534510433387
1.791 -0.329534510433387
1.792 -0.326324237560193
1.793 -0.326324237560193
1.794 -0.324719101123596
1.795 -0.324719101123596
1.796 -0.314606741573034
1.797 -0.313964686998395
1.798 -0.312520064205458
1.799 -0.312520064205458
1.8 -0.308025682182986
1.801 -0.308025682182986
1.802 -0.308667736757624
1.803 -0.308667736757624
1.804 -0.298715890850722
1.805 -0.295345104333868
1.806 -0.292295345104334
1.807 -0.292295345104334
1.808 -0.293739967897271
1.809 -0.293739967897271
1.81 -0.285393258426966
1.811 -0.285393258426966
1.812 -0.281219903691814
1.813 -0.281219903691814
1.814 -0.275280898876405
1.815 -0.275280898876405
1.816 -0.26645264847512
1.817 -0.26645264847512
1.818 -0.263242375601926
1.819 -0.263242375601926
1.82 -0.256340288924559
1.821 -0.256340288924559
1.822 -0.249277688603531
1.823 -0.249277688603531
1.824 -0.243338683788122
1.825 -0.243338683788122
1.826 -0.247191011235955
1.827 -0.247191011235955
1.828 -0.240288924558587
1.829 -0.240288924558587
1.83 -0.2330658105939
1.831 -0.2330658105939
1.832 -0.228731942215088
1.833 -0.228731942215088
1.834 -0.224077046548957
1.835 -0.224077046548957
1.836 -0.215248796147673
1.837 -0.215248796147673
1.838 -0.207383627608347
1.839 -0.207383627608347
1.84 -0.204654895666132
1.841 -0.204654895666132
1.842 -0.198234349919743
1.843 -0.198234349919743
1.844 -0.19454253611557
1.845 -0.19454253611557
1.846 -0.187640449438202
1.847 -0.187640449438202
1.848 -0.178812199036918
1.849 -0.178812199036918
1.85 -0.173033707865169
1.851 -0.173033707865169
1.852 -0.169983948635634
1.853 -0.169983948635634
1.854 -0.160032102728732
1.855 -0.160032102728732
1.856 -0.154093097913323
1.857 -0.154093097913323
1.858 -0.147672552166934
1.859 -0.147672552166934
1.86 -0.142054574638844
1.861 -0.142054574638844
1.862 -0.137560192616372
1.863 -0.137560192616372
1.864 -0.130658105939005
1.865 -0.130658105939005
1.866 -0.128089887640449
1.867 -0.128089887640449
1.868 -0.118780096308186
1.869 -0.118780096308186
1.87 -0.108828250401284
1.871 -0.107062600321027
1.872 -0.100963081861958
1.873 -0.100963081861958
1.874 -0.0977528089887641
1.875 -0.0977528089887641
1.876 -0.0886035313001606
1.877 -0.0886035313001606
1.878 -0.0810593900481541
1.879 -0.0810593900481541
1.88 -0.0757624398073836
1.881 -0.0757624398073836
1.882 -0.0677367576243981
1.883 -0.0677367576243981
1.884 -0.058908507223114
1.885 -0.058908507223114
1.886 -0.0489566613162119
1.887 -0.0475120385232745
1.888 -0.0428571428571429
1.889 -0.0428571428571429
1.89 -0.0402889245585875
1.891 -0.0402889245585875
1.892 -0.0343499197431782
1.893 -0.0343499197431782
1.894 -0.0243980738362761
1.895 -0.021669341894061
1.896 -0.0130016051364366
1.897 -0.0130016051364366
1.898 -0.00722311396468698
1.899 -0.00722311396468698
1.9 0.0016051364365971
1.901 0.0016051364365971
1.902 0.00593900481540931
1.903 0.00593900481540931
1.904 0.0160513643659711
1.905 0.0202247191011236
1.906 0.0237560192616372
1.907 0.0237560192616372
1.908 0.0271268057784912
1.909 0.0271268057784912
1.91 0.0370786516853933
1.911 0.0402889245585875
1.912 0.0470304975922954
1.913 0.0470304975922954
1.914 0.05553772070626
1.915 0.05553772070626
1.916 0.0653290529695024
1.917 0.0653290529695024
1.918 0.0690208667736757
1.919 0.0690208667736757
1.92 0.0789727126805778
1.921 0.0797752808988764
1.922 0.0823434991974318
1.923 0.0823434991974318
1.924 0.0924558587479936
1.925 0.0969502407704655
1.926 0.105939004815409
1.927 0.105939004815409
1.928 0.115890850722311
1.929 0.118298555377207
1.93 0.121508828250401
1.931 0.121508828250401
1.932 0.128410914927769
1.933 0.128410914927769
1.934 0.138362760834671
1.935 0.143338683788122
1.936 0.153290529695024
1.937 0.15569823434992
1.938 0.158587479935795
1.939 0.158587479935795
1.94 0.168539325842697
1.941 0.171589085072231
1.942 0.173033707865169
1.943 0.173033707865169
1.944 0.182985553772071
1.945 0.188282504012841
1.946 0.194863563402889
1.947 0.194863563402889
1.948 0.204494382022472
1.949 0.204494382022472
1.95 0.214446227929374
1.951 0.21653290529695
1.952 0.225682182985554
1.953 0.225682182985554
1.954 0.235634028892456
1.955 0.235955056179775
1.956 0.242054574638844
1.957 0.242054574638844
1.958 0.252166934189406
1.959 0.253932584269663
1.96 0.259711075441413
1.961 0.259711075441413
1.962 0.269823434991974
1.963 0.272712680577849
1.964 0.279935794542536
1.965 0.279935794542536
1.966 0.289887640449438
1.967 0.293418940609952
1.968 0.303370786516854
1.969 0.30529695024077
1.97 0.312359550561798
1.971 0.312359550561798
1.972 0.3223113964687
1.973 0.324879614767255
1.974 0.332584269662921
1.975 0.332584269662921
1.976 0.342696629213483
1.977 0.344943820224719
1.978 0.354895666131621
1.979 0.357624398073836
1.98 0.360834670947031
1.981 0.360834670947031
1.982 0.370947030497592
1.983 0.371749598715891
1.984 0.381701444622793
1.985 0.387158908507223
1.986 0.397110754414125
1.987 0.399518459069021
1.988 0.408667736757624
1.989 0.408667736757624
1.99 0.417977528089888
1.991 0.417977528089888
1.992 0.428089887640449
1.993 0.430379746835443
1.994 0.439240506329114
1.995 0.439240506329114
1.996 0.448643761301989
1.997 0.448643761301989
1.998 0.45877034358047
1.999 0.462929475587703
};
\addplot [very thick, orchid231138195]
table {%
0 -0.713322632423756
0.001 -0.713322632423756
0.002 -0.706260032102729
0.003 -0.706260032102729
0.004 -0.708025682182986
0.005 -0.708025682182986
0.006 -0.702407704654896
0.007 -0.702407704654896
0.008 -0.703370786516854
0.009 -0.703370786516854
0.01 -0.699036918138042
0.011 -0.699036918138042
0.012 -0.697913322632424
0.013 -0.697913322632424
0.014 -0.69470304975923
0.015 -0.69470304975923
0.016 -0.689727126805779
0.017 -0.689727126805779
0.018 -0.688443017656501
0.019 -0.688443017656501
0.02 -0.685072231139647
0.021 -0.685072231139647
0.022 -0.684911717495987
0.023 -0.684911717495987
0.024 -0.680738362760835
0.025 -0.680738362760835
0.026 -0.678491171749599
0.027 -0.678491171749599
0.028 -0.681701444622793
0.029 -0.681701444622793
0.03 -0.673515248796148
0.031 -0.673515248796148
0.032 -0.674638844301766
0.033 -0.674638844301766
0.034 -0.665810593900482
0.035 -0.665810593900482
0.036 -0.665008025682183
0.037 -0.665008025682183
0.038 -0.668378812199037
0.039 -0.668378812199037
0.04 -0.659069020866774
0.041 -0.659069020866774
0.042 -0.657624398073836
0.043 -0.657624398073836
0.044 -0.658587479935795
0.045 -0.658587479935795
0.046 -0.65553772070626
0.047 -0.65553772070626
0.048 -0.654253611556982
0.049 -0.654253611556982
0.05 -0.654735152487962
0.051 -0.654735152487962
0.052 -0.647993579454254
0.053 -0.647993579454254
0.054 -0.642857142857143
0.055 -0.642857142857143
0.056 -0.641733547351525
0.057 -0.641733547351525
0.058 -0.63884430176565
0.059 -0.63884430176565
0.06 -0.634028892455859
0.061 -0.634028892455859
0.062 -0.63354735152488
0.063 -0.63354735152488
0.064 -0.630818619582665
0.065 -0.630818619582665
0.066 -0.628089887640449
0.067 -0.628089887640449
0.068 -0.625842696629214
0.069 -0.625842696629214
0.07 -0.6223113964687
0.071 -0.6223113964687
0.072 -0.620866773675762
0.073 -0.620866773675762
0.074 -0.61669341894061
0.075 -0.61669341894061
0.076 -0.613483146067416
0.077 -0.613483146067416
0.078 -0.614285714285714
0.079 -0.614285714285714
0.08 -0.609791332263242
0.081 -0.609791332263242
0.082 -0.608988764044944
0.083 -0.608988764044944
0.084 -0.604333868378812
0.085 -0.604333868378812
0.086 -0.600802568218299
0.087 -0.600802568218299
0.088 -0.599197431781701
0.089 -0.599197431781701
0.09 -0.595987158908507
0.091 -0.595987158908507
0.092 -0.593579454253612
0.093 -0.593579454253612
0.094 -0.588282504012841
0.095 -0.588282504012841
0.096 -0.58330658105939
0.097 -0.58330658105939
0.098 -0.581861958266453
0.099 -0.581861958266453
0.1 -0.582343499197432
0.101 -0.582343499197432
0.102 -0.575120385232745
0.103 -0.575120385232745
0.104 -0.575762439807384
0.105 -0.575762439807384
0.106 -0.568539325842697
0.107 -0.568539325842697
0.108 -0.572552166934189
0.109 -0.572552166934189
0.11 -0.564365971107544
0.111 -0.564365971107544
0.112 -0.565489566613162
0.113 -0.565489566613162
0.114 -0.559069020866774
0.115 -0.559069020866774
0.116 -0.56131621187801
0.117 -0.56131621187801
0.118 -0.555216693418941
0.119 -0.555216693418941
0.12 -0.552648475120385
0.121 -0.552648475120385
0.122 -0.552487961476726
0.123 -0.552487961476726
0.124 -0.546869983948636
0.125 -0.546869983948636
0.126 -0.5446227929374
0.127 -0.5446227929374
0.128 -0.539486356340289
0.129 -0.539486356340289
0.13 -0.540449438202247
0.131 -0.540449438202247
0.132 -0.540449438202247
0.133 -0.540449438202247
0.134 -0.535634028892456
0.135 -0.535634028892456
0.136 -0.525682182985554
0.137 -0.525682182985554
0.138 -0.529695024077046
0.139 -0.529695024077046
0.14 -0.52247191011236
0.141 -0.52247191011236
0.142 -0.521508828250401
0.143 -0.521508828250401
0.144 -0.519422150882825
0.145 -0.519422150882825
0.146 -0.516211878009631
0.147 -0.516211878009631
0.148 -0.513804173354735
0.149 -0.513804173354735
0.15 -0.511556982343499
0.151 -0.511556982343499
0.152 -0.507223113964687
0.153 -0.507223113964687
0.154 -0.503852327447833
0.155 -0.503852327447833
0.156 -0.500642054574639
0.157 -0.500642054574639
0.158 -0.497431781701445
0.159 -0.497431781701445
0.16 -0.493258426966292
0.161 -0.493258426966292
0.162 -0.495826645264848
0.163 -0.495826645264848
0.164 -0.48876404494382
0.165 -0.48876404494382
0.166 -0.483948635634029
0.167 -0.483948635634029
0.168 -0.484109149277689
0.169 -0.484109149277689
0.17 -0.482182985553772
0.171 -0.482182985553772
0.172 -0.475441412520064
0.173 -0.475441412520064
0.174 -0.475280898876405
0.175 -0.475280898876405
0.176 -0.469341894060995
0.177 -0.469341894060995
0.178 -0.466131621187801
0.179 -0.466131621187801
0.18 -0.469502407704655
0.181 -0.469502407704655
0.182 -0.461958266452649
0.183 -0.461958266452649
0.184 -0.46115569823435
0.185 -0.46115569823435
0.186 -0.457303370786517
0.187 -0.457303370786517
0.188 -0.453451043338684
0.189 -0.453451043338684
0.19 -0.448956661316212
0.191 -0.448956661316212
0.192 -0.448635634028892
0.193 -0.448635634028892
0.194 -0.44446227929374
0.195 -0.44446227929374
0.196 -0.442054574638844
0.197 -0.442054574638844
0.198 -0.437881219903692
0.199 -0.437881219903692
0.2 -0.434028892455859
0.201 -0.434028892455859
0.202 -0.434189406099518
0.203 -0.434189406099518
0.204 -0.430979133226324
0.205 -0.430979133226324
0.206 -0.428892455858748
0.207 -0.428892455858748
0.208 -0.426163723916533
0.209 -0.426163723916533
0.21 -0.421508828250401
0.211 -0.421508828250401
0.212 -0.418138041733547
0.213 -0.418138041733547
0.214 -0.415409309791332
0.215 -0.415409309791332
0.216 -0.414446227929374
0.217 -0.414446227929374
0.218 -0.407865168539326
0.219 -0.407865168539326
0.22 -0.408186195826645
0.221 -0.408186195826645
0.222 -0.407544141252006
0.223 -0.407544141252006
0.224 -0.398715890850722
0.225 -0.398715890850722
0.226 -0.398234349919743
0.227 -0.398234349919743
0.228 -0.393579454253612
0.229 -0.393579454253612
0.23 -0.391813804173355
0.231 -0.391813804173355
0.232 -0.38908507223114
0.233 -0.38908507223114
0.234 -0.381219903691814
0.235 -0.381219903691814
0.236 -0.382182985553772
0.237 -0.382182985553772
0.238 -0.38314606741573
0.239 -0.38314606741573
0.24 -0.373996789727127
0.241 -0.373996789727127
0.242 -0.375280898876405
0.243 -0.375280898876405
0.244 -0.371268057784912
0.245 -0.371268057784912
0.246 -0.369823434991974
0.247 -0.369823434991974
0.248 -0.362921348314607
0.249 -0.362921348314607
0.25 -0.360032102728732
0.251 -0.360032102728732
0.252 -0.356821829855538
0.253 -0.356821829855538
0.254 -0.356179775280899
0.255 -0.356179775280899
0.256 -0.351685393258427
0.257 -0.351685393258427
0.258 -0.352166934189406
0.259 -0.352166934189406
0.26 -0.344141252006421
0.261 -0.344141252006421
0.262 -0.342536115569823
0.263 -0.342536115569823
0.264 -0.334991974317817
0.265 -0.334991974317817
0.266 -0.334349919743178
0.267 -0.334349919743178
0.268 -0.334991974317817
0.269 -0.334991974317817
0.27 -0.328892455858748
0.271 -0.328892455858748
0.272 -0.327126805778491
0.273 -0.327126805778491
0.274 -0.326003210272873
0.275 -0.326003210272873
0.276 -0.321669341894061
0.277 -0.321669341894061
0.278 -0.322953451043339
0.279 -0.322953451043339
0.28 -0.317495987158909
0.281 -0.317495987158909
0.282 -0.311878009630819
0.283 -0.311878009630819
0.284 -0.31123595505618
0.285 -0.31123595505618
0.286 -0.30545746388443
0.287 -0.30545746388443
0.288 -0.306420545746388
0.289 -0.306420545746388
0.29 -0.298073836276084
0.291 -0.298073836276084
0.292 -0.299678972712681
0.293 -0.299678972712681
0.294 -0.298394863563403
0.295 -0.298394863563403
0.296 -0.291332263242376
0.297 -0.291332263242376
0.298 -0.285714285714286
0.299 -0.285714285714286
0.3 -0.286837881219904
0.301 -0.286837881219904
0.302 -0.28330658105939
0.303 -0.28330658105939
0.304 -0.279133226324238
0.305 -0.279133226324238
0.306 -0.278170144462279
0.307 -0.278170144462279
0.308 -0.271910112359551
0.309 -0.271910112359551
0.31 -0.268378812199037
0.311 -0.268378812199037
0.312 -0.2669341894061
0.313 -0.2669341894061
0.314 -0.267576243980738
0.315 -0.267576243980738
0.316 -0.263242375601926
0.317 -0.263242375601926
0.318 -0.265489566613162
0.319 -0.265489566613162
0.32 -0.25553772070626
0.321 -0.255056179775281
0.322 -0.256661316211878
0.323 -0.256661316211878
0.324 -0.250882825040128
0.325 -0.250882825040128
0.326 -0.248635634028892
0.327 -0.248635634028892
0.328 -0.243980738362761
0.329 -0.243980738362761
0.33 -0.237720706260032
0.331 -0.237720706260032
0.332 -0.238523274478331
0.333 -0.238523274478331
0.334 -0.235313001605136
0.335 -0.235313001605136
0.336 -0.230016051364366
0.337 -0.230016051364366
0.338 -0.230337078651685
0.339 -0.230337078651685
0.34 -0.227126805778491
0.341 -0.227126805778491
0.342 -0.223434991974318
0.343 -0.223434991974318
0.344 -0.221348314606742
0.345 -0.221348314606742
0.346 -0.218459069020867
0.347 -0.218459069020867
0.348 -0.213001605136437
0.349 -0.213001605136437
0.35 -0.212359550561798
0.351 -0.212359550561798
0.352 -0.209470304975923
0.353 -0.209470304975923
0.354 -0.207383627608347
0.355 -0.207383627608347
0.356 -0.206902086677368
0.357 -0.206902086677368
0.358 -0.199197431781701
0.359 -0.199197431781701
0.36 -0.195184590690209
0.361 -0.195184590690209
0.362 -0.192616372391653
0.363 -0.192616372391653
0.364 -0.190529695024077
0.365 -0.190529695024077
0.366 -0.188443017656501
0.367 -0.188443017656501
0.368 -0.182022471910112
0.369 -0.182022471910112
0.37 -0.181701444622793
0.371 -0.181701444622793
0.372 -0.179775280898876
0.373 -0.179775280898876
0.374 -0.174478330658106
0.375 -0.174478330658106
0.376 -0.176725521669342
0.377 -0.176725521669342
0.378 -0.170947030497592
0.379 -0.170947030497592
0.38 -0.168539325842697
0.381 -0.168539325842697
0.382 -0.164686998394864
0.383 -0.164686998394864
0.384 -0.161476725521669
0.385 -0.161476725521669
0.386 -0.160674157303371
0.387 -0.160674157303371
0.388 -0.154414125200642
0.389 -0.154414125200642
0.39 -0.153130016051364
0.391 -0.153130016051364
0.392 -0.149117174959872
0.393 -0.149117174959872
0.394 -0.148475120385233
0.395 -0.148475120385233
0.396 -0.146388443017657
0.397 -0.146388443017657
0.398 -0.139807383627608
0.399 -0.139807383627608
0.4 -0.140288924558587
0.401 -0.140288924558587
0.402 -0.131139646869984
0.403 -0.131139646869984
0.404 -0.134028892455859
0.405 -0.134028892455859
0.406 -0.131139646869984
0.407 -0.131139646869984
0.408 -0.124077046548957
0.409 -0.124077046548957
0.41 -0.125200642054575
0.411 -0.125200642054575
0.412 -0.118138041733547
0.413 -0.118138041733547
0.414 -0.118298555377207
0.415 -0.118298555377207
0.416 -0.118298555377207
0.417 -0.118298555377207
0.418 -0.115890850722311
0.419 -0.115890850722311
0.42 -0.109470304975923
0.421 -0.109470304975923
0.422 -0.107062600321027
0.423 -0.107062600321027
0.424 -0.106420545746388
0.425 -0.106420545746388
0.426 -0.100481540930979
0.427 -0.100481540930979
0.428 -0.0996789727126806
0.429 -0.0996789727126806
0.43 -0.0963081861958267
0.431 -0.0963081861958267
0.432 -0.0914927768860354
0.433 -0.0914927768860354
0.434 -0.0910112359550562
0.435 -0.0910112359550562
0.436 -0.086677367576244
0.437 -0.086677367576244
0.438 -0.0908507223113965
0.439 -0.0908507223113965
0.44 -0.0829855537720706
0.441 -0.0829855537720706
0.442 -0.0812199036918138
0.443 -0.0812199036918138
0.444 -0.0799357945425362
0.445 -0.0799357945425362
0.446 -0.0728731942215088
0.447 -0.0728731942215088
0.448 -0.0735152487961477
0.449 -0.0735152487961477
0.45 -0.0674157303370787
0.451 -0.0674157303370787
0.452 -0.0701444622792937
0.453 -0.0701444622792937
0.454 -0.0601926163723916
0.455 -0.058908507223114
0.456 -0.0606741573033708
0.457 -0.0606741573033708
0.458 -0.0568218298555378
0.459 -0.0568218298555378
0.46 -0.0573033707865169
0.461 -0.0573033707865169
0.462 -0.0552166934189406
0.463 -0.0552166934189406
0.464 -0.0526484751203852
0.465 -0.0526484751203852
0.466 -0.0439807383627608
0.467 -0.0439807383627608
0.468 -0.0417335473515249
0.469 -0.0417335473515249
0.47 -0.0398073836276084
0.471 -0.0398073836276084
0.472 -0.039486356340289
0.473 -0.039486356340289
0.474 -0.0351524879614767
0.475 -0.0351524879614767
0.476 -0.0333868378812199
0.477 -0.0333868378812199
0.478 -0.0316211878009631
0.479 -0.0316211878009631
0.48 -0.0261637239165329
0.481 -0.0261637239165329
0.482 -0.0245585874799358
0.483 -0.0245585874799358
0.484 -0.0234349919743178
0.485 -0.0234349919743178
0.486 -0.0179775280898877
0.487 -0.0179775280898877
0.488 -0.0195826645264848
0.489 -0.0195826645264848
0.49 -0.0150882825040129
0.491 -0.0150882825040129
0.492 -0.0146067415730337
0.493 -0.0146067415730337
0.494 -0.015569823434992
0.495 -0.015569823434992
0.496 -0.00882825040128416
0.497 -0.00882825040128416
0.498 -0.00561797752808989
0.499 -0.00561797752808989
0.5 -0.00369181380417337
0.501 -0.00369181380417337
0.502 0.00080256821829851
0.503 0.00080256821829851
0.504 0.00208667736757619
0.505 0.00208667736757619
0.506 0.00529695024077047
0.507 0.00529695024077047
0.508 0.00609951845906898
0.509 0.00609951845906898
0.51 0.0091492776886035
0.511 0.0091492776886035
0.512 0.0113964686998394
0.513 0.0113964686998394
0.514 0.0142857142857143
0.515 0.0142857142857143
0.516 0.0166934189406099
0.517 0.0166934189406099
0.518 0.0213483146067415
0.519 0.0213483146067415
0.52 0.0232744783306581
0.521 0.0232744783306581
0.522 0.0271268057784912
0.523 0.0271268057784912
0.524 0.0261637239165329
0.525 0.0261637239165329
0.526 0.0284109149277689
0.527 0.0284109149277689
0.528 0.031139646869984
0.529 0.031139646869984
0.53 0.0378812199036918
0.531 0.0378812199036918
0.532 0.0335473515248796
0.533 0.0335473515248796
0.534 0.0377207062600321
0.535 0.0377207062600321
0.536 0.0439807383627608
0.537 0.0439807383627608
0.538 0.0446227929373997
0.539 0.0446227929373997
0.54 0.0436597110754414
0.541 0.0436597110754414
0.542 0.0481540930979133
0.543 0.0481540930979133
0.544 0.0476725521669342
0.545 0.0476725521669342
0.546 0.0540930979133226
0.547 0.0540930979133226
0.548 0.0571428571428571
0.549 0.0571428571428571
0.55 0.0571428571428571
0.551 0.0571428571428571
0.552 0.0608346709470305
0.553 0.0608346709470305
0.554 0.0677367576243981
0.555 0.0677367576243981
0.556 0.0670947030497592
0.557 0.0670947030497592
0.558 0.0669341894060995
0.559 0.0669341894060995
0.56 0.0698234349919743
0.561 0.0698234349919743
0.562 0.0704654895666132
0.563 0.0704654895666132
0.564 0.0752808988764045
0.565 0.0752808988764045
0.566 0.0788121990369181
0.567 0.0788121990369181
0.568 0.0789727126805778
0.569 0.0789727126805778
0.57 0.0842696629213483
0.571 0.0842696629213483
0.572 0.0873194221508828
0.573 0.0873194221508828
0.574 0.0847512038523274
0.575 0.0847512038523274
0.576 0.0889245585874799
0.577 0.0889245585874799
0.578 0.0895666131621188
0.579 0.0895666131621188
0.58 0.0948635634028892
0.581 0.0948635634028892
0.582 0.091653290529695
0.583 0.091653290529695
0.584 0.0942215088282504
0.585 0.0942215088282504
0.586 0.101123595505618
0.587 0.101123595505618
0.588 0.0967897271268058
0.589 0.0967897271268058
0.59 0.106741573033708
0.591 0.107223113964687
0.592 0.107223113964687
0.593 0.107223113964687
0.594 0.106099518459069
0.595 0.106099518459069
0.596 0.108507223113965
0.597 0.108507223113965
0.598 0.107223113964687
0.599 0.107223113964687
0.6 0.11653290529695
0.601 0.11653290529695
0.602 0.114767255216693
0.603 0.114767255216693
0.604 0.117335473515249
0.605 0.117335473515249
0.606 0.120385232744783
0.607 0.120385232744783
0.608 0.121508828250401
0.609 0.121508828250401
0.61 0.125040128410915
0.611 0.125040128410915
0.612 0.128731942215088
0.613 0.128731942215088
0.614 0.12776886035313
0.615 0.12776886035313
0.616 0.126966292134831
0.617 0.126966292134831
0.618 0.13354735152488
0.619 0.13354735152488
0.62 0.132905296950241
0.621 0.132905296950241
0.622 0.132905296950241
0.623 0.132905296950241
0.624 0.136276083467095
0.625 0.136276083467095
0.626 0.139807383627608
0.627 0.139807383627608
0.628 0.136115569823435
0.629 0.136115569823435
0.63 0.144783306581059
0.631 0.144783306581059
0.632 0.146388443017656
0.633 0.146388443017656
0.634 0.145104333868379
0.635 0.145104333868379
0.636 0.147672552166934
0.637 0.147672552166934
0.638 0.152487961476725
0.639 0.152487961476725
0.64 0.148956661316212
0.641 0.148956661316212
0.642 0.158266452648475
0.643 0.158266452648475
0.644 0.160353130016051
0.645 0.160353130016051
0.646 0.156019261637239
0.647 0.156019261637239
0.648 0.162760834670947
0.649 0.162760834670947
0.65 0.161637239165329
0.651 0.161637239165329
0.652 0.16083467094703
0.653 0.16083467094703
0.654 0.163723916532905
0.655 0.163723916532905
0.656 0.170304975922953
0.657 0.170304975922953
0.658 0.163242375601926
0.659 0.163242375601926
0.66 0.171749598715891
0.661 0.171749598715891
0.662 0.172552166934189
0.663 0.172552166934189
0.664 0.171589085072231
0.665 0.171589085072231
0.666 0.174638844301766
0.667 0.174638844301766
0.668 0.176083467094703
0.669 0.176083467094703
0.67 0.178491171749599
0.671 0.178491171749599
0.672 0.174959871589085
0.673 0.174959871589085
0.674 0.182825040128411
0.675 0.182825040128411
0.676 0.18314606741573
0.677 0.18314606741573
0.678 0.183788121990369
0.679 0.183788121990369
0.68 0.184109149277689
0.681 0.184109149277689
0.682 0.190369181380417
0.683 0.190369181380417
0.684 0.190850722311396
0.685 0.190850722311396
0.686 0.192295345104334
0.687 0.192295345104334
0.688 0.192455858747994
0.689 0.192455858747994
0.69 0.187319422150883
0.691 0.187319422150883
0.692 0.195505617977528
0.693 0.195505617977528
0.694 0.196789727126806
0.695 0.196789727126806
0.696 0.201284109149278
0.697 0.201284109149278
0.698 0.201444622792937
0.699 0.201444622792937
0.7 0.198234349919743
0.701 0.198234349919743
0.702 0.202086677367576
0.703 0.202086677367576
0.704 0.204333868378812
0.705 0.204333868378812
0.706 0.206741573033708
0.707 0.206741573033708
0.708 0.203852327447833
0.709 0.203852327447833
0.71 0.206902086677368
0.711 0.206902086677368
0.712 0.206741573033708
0.713 0.206741573033708
0.714 0.21123595505618
0.715 0.21123595505618
0.716 0.213162118780096
0.717 0.213162118780096
0.718 0.214767255216693
0.719 0.214767255216693
0.72 0.214125200642055
0.721 0.214125200642055
0.722 0.215248796147673
0.723 0.215248796147673
0.724 0.218940609951846
0.725 0.218940609951846
0.726 0.219582664526485
0.727 0.219582664526485
0.728 0.21685393258427
0.729 0.21685393258427
0.73 0.219743178170144
0.731 0.219743178170144
0.732 0.219743178170144
0.733 0.219743178170144
0.734 0.224719101123596
0.735 0.224719101123596
0.736 0.223916532905297
0.737 0.223916532905297
0.738 0.228731942215088
0.739 0.228731942215088
0.74 0.225361155698234
0.741 0.225361155698234
0.742 0.227126805778491
0.743 0.227126805778491
0.744 0.228571428571429
0.745 0.228571428571429
0.746 0.229534510433387
0.747 0.229534510433387
0.748 0.232102728731942
0.749 0.232102728731942
0.75 0.231460674157303
0.751 0.231460674157303
0.752 0.227287319422151
0.753 0.227287319422151
0.754 0.234991974317817
0.755 0.234991974317817
0.756 0.236115569823435
0.757 0.236115569823435
0.758 0.233707865168539
0.759 0.233707865168539
0.76 0.234831460674157
0.761 0.234831460674157
0.762 0.236276083467095
0.763 0.236276083467095
0.764 0.238202247191011
0.765 0.238202247191011
0.766 0.236757624398074
0.767 0.236757624398074
0.768 0.238041733547352
0.769 0.238041733547352
0.77 0.23868378812199
0.771 0.23868378812199
0.772 0.244783306581059
0.773 0.244783306581059
0.774 0.240288924558587
0.775 0.240288924558587
0.776 0.240930979133226
0.777 0.240930979133226
0.778 0.241894060995185
0.779 0.241894060995185
0.78 0.242536115569823
0.781 0.242536115569823
0.782 0.239967897271268
0.783 0.239967897271268
0.784 0.246388443017656
0.785 0.246388443017656
0.786 0.245746388443018
0.787 0.245746388443018
0.788 0.246388443017656
0.789 0.246388443017656
0.79 0.24991974317817
0.791 0.24991974317817
0.792 0.247351524879615
0.793 0.247351524879615
0.794 0.248314606741573
0.795 0.248314606741573
0.796 0.252648475120385
0.797 0.252648475120385
0.798 0.251845906902087
0.799 0.251845906902087
0.8 0.25008025682183
0.801 0.25008025682183
0.802 0.253772070626003
0.803 0.253772070626003
0.804 0.254574638844302
0.805 0.254574638844302
0.806 0.251203852327448
0.807 0.251203852327448
0.808 0.253290529695024
0.809 0.253290529695024
0.81 0.253290529695024
0.811 0.253290529695024
0.812 0.253772070626003
0.813 0.253772070626003
0.814 0.24991974317817
0.815 0.24991974317817
0.816 0.257463884430177
0.817 0.257463884430177
0.818 0.258105939004815
0.819 0.258105939004815
0.82 0.253932584269663
0.821 0.253932584269663
0.822 0.253932584269663
0.823 0.253932584269663
0.824 0.258105939004815
0.825 0.258105939004815
0.826 0.256340288924559
0.827 0.256340288924559
0.828 0.258105939004815
0.829 0.258105939004815
0.83 0.256821829855538
0.831 0.256821829855538
0.832 0.260353130016051
0.833 0.260353130016051
0.834 0.259390048154093
0.835 0.259390048154093
0.836 0.257624398073836
0.837 0.257624398073836
0.838 0.258105939004815
0.839 0.258105939004815
0.84 0.258587479935795
0.841 0.258587479935795
0.842 0.263081861958266
0.843 0.263081861958266
0.844 0.260192616372392
0.845 0.260192616372392
0.846 0.256340288924559
0.847 0.256340288924559
0.848 0.260513643659711
0.849 0.260513643659711
0.85 0.258105939004815
0.851 0.258105939004815
0.852 0.260674157303371
0.853 0.260674157303371
0.854 0.259711075441413
0.855 0.259711075441413
0.856 0.259390048154093
0.857 0.259390048154093
0.858 0.258747993579454
0.859 0.258747993579454
0.86 0.262760834670947
0.861 0.262760834670947
0.862 0.259069020866774
0.863 0.259069020866774
0.864 0.26115569823435
0.865 0.26115569823435
0.866 0.257784911717496
0.867 0.257784911717496
0.868 0.257945425361156
0.869 0.257945425361156
0.87 0.258747993579454
0.871 0.258747993579454
0.872 0.261476725521669
0.873 0.261476725521669
0.874 0.257142857142857
0.875 0.257142857142857
0.876 0.256340288924559
0.877 0.256340288924559
0.878 0.259390048154093
0.879 0.259390048154093
0.88 0.257142857142857
0.881 0.257142857142857
0.882 0.257142857142857
0.883 0.257142857142857
0.884 0.257142857142857
0.885 0.257142857142857
0.886 0.260513643659711
0.887 0.260513643659711
0.888 0.257624398073836
0.889 0.257624398073836
0.89 0.259711075441413
0.891 0.259711075441413
0.892 0.260032102728732
0.893 0.260032102728732
0.894 0.259229534510433
0.895 0.259229534510433
0.896 0.253451043338684
0.897 0.253451043338684
0.898 0.259069020866774
0.899 0.259069020866774
0.9 0.256982343499197
0.901 0.256982343499197
0.902 0.252006420545746
0.903 0.252006420545746
0.904 0.252327447833066
0.905 0.252327447833066
0.906 0.255056179775281
0.907 0.255056179775281
0.908 0.253130016051364
0.909 0.253130016051364
0.91 0.254735152487961
0.911 0.254735152487961
0.912 0.25553772070626
0.913 0.25553772070626
0.914 0.248475120385233
0.915 0.248475120385233
0.916 0.251364365971108
0.917 0.251364365971108
0.918 0.251043338683788
0.919 0.251043338683788
0.92 0.250882825040128
0.921 0.250882825040128
0.922 0.250722311396469
0.923 0.250722311396469
0.924 0.249117174959872
0.925 0.249117174959872
0.926 0.249598715890851
0.927 0.249598715890851
0.928 0.247993579454254
0.929 0.247993579454254
0.93 0.246869983948636
0.931 0.246869983948636
0.932 0.247512038523274
0.933 0.247512038523274
0.934 0.245746388443018
0.935 0.245746388443018
0.936 0.25008025682183
0.937 0.25008025682183
0.938 0.245264847512039
0.939 0.245264847512039
0.94 0.239967897271268
0.941 0.239967897271268
0.942 0.241573033707865
0.943 0.241573033707865
0.944 0.241091492776886
0.945 0.241091492776886
0.946 0.23884430176565
0.947 0.23884430176565
0.948 0.237720706260032
0.949 0.237720706260032
0.95 0.241733547351525
0.951 0.241733547351525
0.952 0.235794542536116
0.953 0.235794542536116
0.954 0.237239165329053
0.955 0.237239165329053
0.956 0.237239165329053
0.957 0.237239165329053
0.958 0.232584269662921
0.959 0.232584269662921
0.96 0.231942215088282
0.961 0.231942215088282
0.962 0.234831460674157
0.963 0.234831460674157
0.964 0.230979133226324
0.965 0.230979133226324
0.966 0.229695024077047
0.967 0.229695024077047
0.968 0.227126805778491
0.969 0.227126805778491
0.97 0.225200642054575
0.971 0.225200642054575
0.972 0.220385232744783
0.973 0.220385232744783
0.974 0.22199036918138
0.975 0.22199036918138
0.976 0.224558587479936
0.977 0.224558587479936
0.978 0.222792937399679
0.979 0.222792937399679
0.98 0.220385232744783
0.981 0.220385232744783
0.982 0.218619582664526
0.983 0.218619582664526
0.984 0.217174959871589
0.985 0.217174959871589
0.986 0.213322632423756
0.987 0.213322632423756
0.988 0.214927768860353
0.989 0.214927768860353
0.99 0.213322632423756
0.991 0.213322632423756
0.992 0.214125200642055
0.993 0.214125200642055
0.994 0.209791332263242
0.995 0.209791332263242
0.996 0.208346709470305
0.997 0.208346709470305
0.998 0.20561797752809
0.999 0.20561797752809
1 0.205939004815409
1.001 0.205939004815409
1.002 0.207704654895666
1.003 0.207704654895666
1.004 0.2
1.005 0.2
1.006 0.199678972712681
1.007 0.199678972712681
1.008 0.20016051364366
1.009 0.20016051364366
1.01 0.195826645264847
1.011 0.195826645264847
1.012 0.200321027287319
1.013 0.200321027287319
1.014 0.193097913322632
1.015 0.193097913322632
1.016 0.197110754414125
1.017 0.197110754414125
1.018 0.191171749598716
1.019 0.191171749598716
1.02 0.190208667736758
1.021 0.190208667736758
1.022 0.188282504012841
1.023 0.188282504012841
1.024 0.18346709470305
1.025 0.18346709470305
1.026 0.185072231139647
1.027 0.185072231139647
1.028 0.18314606741573
1.029 0.18314606741573
1.03 0.182985553772071
1.031 0.182985553772071
1.032 0.176243980738363
1.033 0.176243980738363
1.034 0.173194221508828
1.035 0.173194221508828
1.036 0.176083467094703
1.037 0.176083467094703
1.038 0.171749598715891
1.039 0.171749598715891
1.04 0.171107544141252
1.041 0.171107544141252
1.042 0.171268057784912
1.043 0.171268057784912
1.044 0.1669341894061
1.045 0.1669341894061
1.046 0.166292134831461
1.047 0.166292134831461
1.048 0.160192616372392
1.049 0.160192616372392
1.05 0.157784911717496
1.051 0.157784911717496
1.052 0.159390048154093
1.053 0.159390048154093
1.054 0.153290529695024
1.055 0.153290529695024
1.056 0.14975922953451
1.057 0.14975922953451
1.058 0.151043338683788
1.059 0.151043338683788
1.06 0.148635634028892
1.061 0.148635634028892
1.062 0.143017656500803
1.063 0.143017656500803
1.064 0.147030497592295
1.065 0.147030497592295
1.066 0.140128410914928
1.067 0.140128410914928
1.068 0.137720706260032
1.069 0.137720706260032
1.07 0.140288924558587
1.071 0.140288924558587
1.072 0.134028892455859
1.073 0.134028892455859
1.074 0.130658105939005
1.075 0.130658105939005
1.076 0.130818619582665
1.077 0.130818619582665
1.078 0.126484751203852
1.079 0.126484751203852
1.08 0.124237560192616
1.081 0.124237560192616
1.082 0.121669341894061
1.083 0.121669341894061
1.084 0.119903691813804
1.085 0.119903691813804
1.086 0.117817014446228
1.087 0.117817014446228
1.088 0.115248796147673
1.089 0.115248796147673
1.09 0.109951845906902
1.091 0.109951845906902
1.092 0.106741573033708
1.093 0.106741573033708
1.094 0.105939004815409
1.095 0.105939004815409
1.096 0.106741573033708
1.097 0.106741573033708
1.098 0.104012841091493
1.099 0.104012841091493
1.1 0.0980738362760835
1.101 0.0980738362760835
1.102 0.0935794542536115
1.103 0.0935794542536115
1.104 0.0932584269662921
1.105 0.0932584269662921
1.106 0.0913322632423756
1.107 0.0913322632423756
1.108 0.0902086677367576
1.109 0.0902086677367576
1.11 0.0853932584269663
1.111 0.0853932584269663
1.112 0.0831460674157303
1.113 0.0831460674157303
1.114 0.0836276083467094
1.115 0.0836276083467094
1.116 0.0784911717495987
1.117 0.0784911717495987
1.118 0.0717495987158908
1.119 0.0717495987158908
1.12 0.0712680577849117
1.121 0.0712680577849117
1.122 0.0674157303370786
1.123 0.0674157303370786
1.124 0.0650080256821829
1.125 0.0650080256821829
1.126 0.0667736757624398
1.127 0.0667736757624398
1.128 0.0601926163723916
1.129 0.0601926163723916
1.13 0.0565008025682183
1.131 0.0565008025682183
1.132 0.0545746388443018
1.133 0.0545746388443018
1.134 0.05553772070626
1.135 0.05553772070626
1.136 0.0486356340288925
1.137 0.0486356340288925
1.138 0.0452648475120385
1.139 0.0452648475120385
1.14 0.0463884430176565
1.141 0.0463884430176565
1.142 0.0417335473515249
1.143 0.0417335473515249
1.144 0.0372391653290529
1.145 0.0372391653290529
1.146 0.0378812199036918
1.147 0.0378812199036918
1.148 0.0322632423756019
1.149 0.0322632423756019
1.15 0.0295345104333869
1.151 0.0295345104333869
1.152 0.0263242375601926
1.153 0.0263242375601926
1.154 0.0224719101123595
1.155 0.0224719101123595
1.156 0.0229534510433386
1.157 0.0229534510433386
1.158 0.0160513643659711
1.159 0.0160513643659711
1.16 0.0147672552166934
1.161 0.0147672552166934
1.162 0.0091492776886035
1.163 0.0091492776886035
1.164 0.00930979133226325
1.165 0.00930979133226325
1.166 0.00722311396468698
1.167 0.00722311396468698
1.168 0.00353130016051362
1.169 0.00353130016051362
1.17 0.00224719101123594
1.171 0.00224719101123594
1.172 -0.00738362760834673
1.173 -0.00738362760834673
1.174 -0.00914927768860358
1.175 -0.00914927768860358
1.176 -0.013322632423756
1.177 -0.013322632423756
1.178 -0.0117174959871589
1.179 -0.0117174959871589
1.18 -0.0141252006420546
1.181 -0.0141252006420546
1.182 -0.0182985553772071
1.183 -0.0182985553772071
1.184 -0.0243980738362761
1.185 -0.0243980738362761
1.186 -0.0243980738362761
1.187 -0.0243980738362761
1.188 -0.0319422150882825
1.189 -0.0319422150882825
1.19 -0.0314606741573034
1.191 -0.0314606741573034
1.192 -0.0365971107544142
1.193 -0.0365971107544142
1.194 -0.0418940609951846
1.195 -0.0418940609951846
1.196 -0.0402889245585875
1.197 -0.0402889245585875
1.198 -0.0417335473515249
1.199 -0.0417335473515249
1.2 -0.0508828250401284
1.201 -0.0508828250401284
1.202 -0.0460674157303371
1.203 -0.0460674157303371
1.204 -0.0553772070626003
1.205 -0.0553772070626003
1.206 -0.0550561797752809
1.207 -0.0550561797752809
1.208 -0.0605136436597111
1.209 -0.0605136436597111
1.21 -0.0693418940609952
1.211 -0.0693418940609952
1.212 -0.067255216693419
1.213 -0.067255216693419
1.214 -0.0720706260032103
1.215 -0.0720706260032103
1.216 -0.0736757624398074
1.217 -0.0736757624398074
1.218 -0.0780096308186196
1.219 -0.0780096308186196
1.22 -0.0791332263242376
1.221 -0.0791332263242376
1.222 -0.0865168539325843
1.223 -0.0865168539325843
1.224 -0.0894060995184591
1.225 -0.0894060995184591
1.226 -0.0935794542536115
1.227 -0.0935794542536115
1.228 -0.0942215088282505
1.229 -0.0942215088282505
1.23 -0.0987158908507223
1.231 -0.0987158908507223
1.232 -0.101444622792937
1.233 -0.101444622792937
1.234 -0.101123595505618
1.235 -0.101123595505618
1.236 -0.107223113964687
1.237 -0.107223113964687
1.238 -0.111556982343499
1.239 -0.111556982343499
1.24 -0.110112359550562
1.241 -0.110112359550562
1.242 -0.117495987158909
1.243 -0.117495987158909
1.244 -0.118780096308186
1.245 -0.118780096308186
1.246 -0.128250401284109
1.247 -0.128250401284109
1.248 -0.125682182985554
1.249 -0.125682182985554
1.25 -0.129695024077047
1.251 -0.129695024077047
1.252 -0.131781701444623
1.253 -0.131781701444623
1.254 -0.134670947030498
1.255 -0.134670947030498
1.256 -0.142696629213483
1.257 -0.142696629213483
1.258 -0.143980738362761
1.259 -0.143980738362761
1.26 -0.148314606741573
1.261 -0.148314606741573
1.262 -0.147833065810594
1.263 -0.147833065810594
1.264 -0.152969502407705
1.265 -0.152969502407705
1.266 -0.155216693418941
1.267 -0.155216693418941
1.268 -0.160192616372392
1.269 -0.160192616372392
1.27 -0.164526484751204
1.271 -0.164526484751204
1.272 -0.167094703049759
1.273 -0.167094703049759
1.274 -0.170465489566613
1.275 -0.170465489566613
1.276 -0.169341894060995
1.277 -0.169341894060995
1.278 -0.171268057784912
1.279 -0.171268057784912
1.28 -0.181219903691814
1.281 -0.181701444622793
1.282 -0.184109149277689
1.283 -0.184109149277689
1.284 -0.182664526484751
1.285 -0.182664526484751
1.286 -0.189566613162119
1.287 -0.189566613162119
1.288 -0.195505617977528
1.289 -0.195505617977528
1.29 -0.196308186195827
1.291 -0.196308186195827
1.292 -0.201284109149278
1.293 -0.201284109149278
1.294 -0.20529695024077
1.295 -0.20529695024077
1.296 -0.210112359550562
1.297 -0.210112359550562
1.298 -0.212520064205457
1.299 -0.212520064205457
1.3 -0.213804173354735
1.301 -0.213804173354735
1.302 -0.218298555377207
1.303 -0.218298555377207
1.304 -0.223756019261637
1.305 -0.223756019261637
1.306 -0.22215088282504
1.307 -0.22215088282504
1.308 -0.229373996789727
1.309 -0.229373996789727
1.31 -0.229695024077047
1.311 -0.229695024077047
1.312 -0.233868378812199
1.313 -0.233868378812199
1.314 -0.231942215088282
1.315 -0.231942215088282
1.316 -0.241091492776886
1.317 -0.241091492776886
1.318 -0.246548956661316
1.319 -0.246548956661316
1.32 -0.246548956661316
1.321 -0.246548956661316
1.322 -0.251203852327448
1.323 -0.251203852327448
1.324 -0.254093097913323
1.325 -0.254093097913323
1.326 -0.258266452648475
1.327 -0.258266452648475
1.328 -0.258426966292135
1.329 -0.258426966292135
1.33 -0.2669341894061
1.331 -0.2669341894061
1.332 -0.271268057784912
1.333 -0.271268057784912
1.334 -0.270304975922953
1.335 -0.270304975922953
1.336 -0.274959871589085
1.337 -0.274959871589085
1.338 -0.281059390048154
1.339 -0.281059390048154
1.34 -0.281701444622793
1.341 -0.281701444622793
1.342 -0.280417335473515
1.343 -0.280417335473515
1.344 -0.285232744783307
1.345 -0.285232744783307
1.346 -0.291813804173355
1.347 -0.291813804173355
1.348 -0.294863563402889
1.349 -0.294863563402889
1.35 -0.302568218298555
1.351 -0.302568218298555
1.352 -0.305136436597111
1.353 -0.305136436597111
1.354 -0.304494382022472
1.355 -0.304494382022472
1.356 -0.312680577849117
1.357 -0.312680577849117
1.358 -0.309470304975923
1.359 -0.309470304975923
1.36 -0.311717495987159
1.361 -0.311717495987159
1.362 -0.312841091492777
1.363 -0.314125200642055
1.364 -0.311556982343499
1.365 -0.312520064205458
1.366 -0.312841091492777
1.367 -0.313162118780096
1.368 -0.310433386837881
1.369 -0.311717495987159
1.37 -0.314125200642055
1.371 -0.314125200642055
1.372 -0.312359550561798
1.373 -0.312520064205458
1.374 -0.314446227929374
1.375 -0.316051364365971
1.376 -0.321508828250401
1.377 -0.325521669341894
1.378 -0.329695024077047
1.379 -0.331460674157303
1.38 -0.33354735152488
1.381 -0.331300160513644
1.382 -0.330497592295345
1.383 -0.333707865168539
1.384 -0.334670947030498
1.385 -0.335794542536116
1.386 -0.336276083467095
1.387 -0.336597110754414
1.388 -0.336276083467095
1.389 -0.336918138041734
1.39 -0.33884430176565
1.391 -0.335152487961477
1.392 -0.335794542536116
1.393 -0.336918138041734
1.394 -0.338362760834671
1.395 -0.341573033707865
1.396 -0.3446227929374
1.397 -0.347993579454254
1.398 -0.346709470304976
1.399 -0.348475120385233
1.4 -0.346067415730337
1.401 -0.353290529695024
1.402 -0.356982343499197
1.403 -0.356661316211878
1.404 -0.354574638844302
1.405 -0.354093097913323
1.406 -0.3553772070626
1.407 -0.354895666131621
1.408 -0.354253611556982
1.409 -0.358747993579454
1.41 -0.359871589085072
1.411 -0.360674157303371
1.412 -0.359390048154093
1.413 -0.360513643659711
1.414 -0.362760834670947
1.415 -0.363884430176565
1.416 -0.367094703049759
1.417 -0.367094703049759
1.418 -0.370465489566613
1.419 -0.373836276083467
1.42 -0.372552166934189
1.421 -0.367897271268058
1.422 -0.369823434991974
1.423 -0.367255216693419
1.424 -0.371268057784912
1.425 -0.372712680577849
1.426 -0.374959871589085
1.427 -0.375601926163724
1.428 -0.374478330658106
1.429 -0.371749598715891
1.43 -0.370947030497592
1.431 -0.373675762439807
1.432 -0.37239165329053
1.433 -0.37239165329053
1.434 -0.374157303370787
1.435 -0.376725521669342
1.436 -0.378170144462279
1.437 -0.377207062600321
1.438 -0.379454253611557
1.439 -0.380738362760835
1.44 -0.384751203852328
1.441 -0.390048154093098
1.442 -0.394863563402889
1.443 -0.395345104333868
1.444 -0.398073836276083
1.445 -0.398073836276083
1.446 -0.399036918138042
1.447 -0.403852327447833
1.448 -0.402889245585875
1.449 -0.403852327447833
1.45 -0.405296950240771
1.451 -0.407383627608347
1.452 -0.410593900481541
1.453 -0.41123595505618
1.454 -0.413322632423756
1.455 -0.414927768860353
1.456 -0.424879614767255
1.457 -0.434831460674157
1.458 -0.444783306581059
1.459 -0.454895666131621
1.46 -0.464847512038523
1.461 -0.467094703049759
1.462 -0.468218298555377
1.463 -0.468218298555377
1.464 -0.470626003210273
1.465 -0.470626003210273
1.466 -0.473515248796148
1.467 -0.473515248796148
1.468 -0.474638844301766
1.469 -0.474638844301766
1.47 -0.476565008025682
1.471 -0.476565008025682
1.472 -0.47800963081862
1.473 -0.47800963081862
1.474 -0.482022471910112
1.475 -0.482022471910112
1.476 -0.484590690208668
1.477 -0.484590690208668
1.478 -0.487158908507223
1.479 -0.487158908507223
1.48 -0.491011235955056
1.481 -0.491011235955056
1.482 -0.495505617977528
1.483 -0.495505617977528
1.484 -0.497913322632424
1.485 -0.497913322632424
1.486 -0.497110754414125
1.487 -0.497110754414125
1.488 -0.499518459069021
1.489 -0.499518459069021
1.49 -0.50545746388443
1.491 -0.50545746388443
1.492 -0.501123595505618
1.493 -0.501123595505618
1.494 -0.507383627608347
1.495 -0.507383627608347
1.496 -0.510112359550562
1.497 -0.510112359550562
1.498 -0.516372391653291
1.499 -0.516372391653291
1.5 -0.513322632423756
1.501 -0.513322632423756
1.502 -0.517014446227929
1.503 -0.517014446227929
1.504 -0.518138041733547
1.505 -0.518138041733547
1.506 -0.520866773675762
1.507 -0.520866773675762
1.508 -0.525361155698234
1.509 -0.525361155698234
1.51 -0.523916532905297
1.511 -0.523916532905297
1.512 -0.52808988764045
1.513 -0.52808988764045
1.514 -0.533065810593901
1.515 -0.533065810593901
1.516 -0.536276083467095
1.517 -0.536276083467095
1.518 -0.538041733547352
1.519 -0.538041733547352
1.52 -0.537078651685393
1.521 -0.537078651685393
1.522 -0.535794542536116
1.523 -0.535794542536116
1.524 -0.543659711075442
1.525 -0.543659711075442
1.526 -0.541412520064205
1.527 -0.541412520064205
1.528 -0.547512038523275
1.529 -0.547512038523275
1.53 -0.546067415730337
1.531 -0.546067415730337
1.532 -0.548475120385233
1.533 -0.548475120385233
1.534 -0.553611556982344
1.535 -0.553611556982344
1.536 -0.556821829855538
1.537 -0.556821829855538
1.538 -0.554414125200642
1.539 -0.554414125200642
1.54 -0.55553772070626
1.541 -0.55553772070626
1.542 -0.56083467094703
1.543 -0.56083467094703
1.544 -0.558587479935795
1.545 -0.558587479935795
1.546 -0.565329052969503
1.547 -0.565329052969503
1.548 -0.563884430176565
1.549 -0.563884430176565
1.55 -0.564686998394864
1.551 -0.564686998394864
1.552 -0.567897271268058
1.553 -0.567897271268058
1.554 -0.569341894060995
1.555 -0.569341894060995
1.556 -0.573194221508828
1.557 -0.573194221508828
1.558 -0.573836276083467
1.559 -0.573836276083467
1.56 -0.574799357945425
1.561 -0.574799357945425
1.562 -0.575280898876405
1.563 -0.575280898876405
1.564 -0.579935794542536
1.565 -0.579935794542536
1.566 -0.58346709470305
1.567 -0.58346709470305
1.568 -0.582182985553772
1.569 -0.582182985553772
1.57 -0.584109149277689
1.571 -0.584109149277689
1.572 -0.587961476725522
1.573 -0.587961476725522
1.574 -0.587640449438202
1.575 -0.587640449438202
1.576 -0.590529695024077
1.577 -0.590529695024077
1.578 -0.590850722311397
1.579 -0.590850722311397
1.58 -0.590208667736758
1.581 -0.590208667736758
1.582 -0.593258426966292
1.583 -0.593258426966292
1.584 -0.593900481540931
1.585 -0.593900481540931
1.586 -0.595184590690209
1.587 -0.595184590690209
1.588 -0.596147672552167
1.589 -0.596147672552167
1.59 -0.60032102728732
1.591 -0.60032102728732
1.592 -0.60016051364366
1.593 -0.60016051364366
1.594 -0.599678972712681
1.595 -0.599678972712681
1.596 -0.602407704654896
1.597 -0.602407704654896
1.598 -0.603852327447833
1.599 -0.603852327447833
1.6 -0.606420545746389
1.601 -0.606420545746389
1.602 -0.60561797752809
1.603 -0.60561797752809
1.604 -0.603691813804173
1.605 -0.603691813804173
1.606 -0.605296950240771
1.607 -0.605296950240771
1.608 -0.606099518459069
1.609 -0.606099518459069
1.61 -0.609791332263242
1.611 -0.609791332263242
1.612 -0.613162118780096
1.613 -0.613162118780096
1.614 -0.613483146067416
1.615 -0.613483146067416
1.616 -0.610754414125201
1.617 -0.610754414125201
1.618 -0.612199036918138
1.619 -0.612199036918138
1.62 -0.615890850722312
1.621 -0.615890850722312
1.622 -0.613001605136437
1.623 -0.613001605136437
1.624 -0.615890850722312
1.625 -0.615890850722312
1.626 -0.618619582664527
1.627 -0.618619582664527
1.628 -0.61669341894061
1.629 -0.61669341894061
1.63 -0.621829855537721
1.631 -0.621829855537721
1.632 -0.621508828250401
1.633 -0.621508828250401
1.634 -0.626484751203852
1.635 -0.626484751203852
1.636 -0.626163723916533
1.637 -0.626163723916533
1.638 -0.622953451043339
1.639 -0.622953451043339
1.64 -0.626324237560193
1.641 -0.626324237560193
1.642 -0.623595505617978
1.643 -0.623595505617978
1.644 -0.624558587479936
1.645 -0.624558587479936
1.646 -0.6223113964687
1.647 -0.6223113964687
1.648 -0.622792937399679
1.649 -0.622792937399679
1.65 -0.624879614767255
1.651 -0.624879614767255
1.652 -0.630176565008026
1.653 -0.630176565008026
1.654 -0.629373996789727
1.655 -0.629373996789727
1.656 -0.625842696629214
1.657 -0.625842696629214
1.658 -0.628731942215088
1.659 -0.628731942215088
1.66 -0.62760834670947
1.661 -0.62760834670947
1.662 -0.628250401284109
1.663 -0.628250401284109
1.664 -0.628250401284109
1.665 -0.628250401284109
1.666 -0.627447833065811
1.667 -0.627447833065811
1.668 -0.630337078651685
1.669 -0.630337078651685
1.67 -0.629052969502408
1.671 -0.629052969502408
1.672 -0.631942215088283
1.673 -0.631942215088283
1.674 -0.62760834670947
1.675 -0.62760834670947
1.676 -0.630016051364366
1.677 -0.630016051364366
1.678 -0.630337078651685
1.679 -0.630337078651685
1.68 -0.631781701444623
1.681 -0.631781701444623
1.682 -0.628892455858748
1.683 -0.628892455858748
1.684 -0.630818619582665
1.685 -0.630818619582665
1.686 -0.62760834670947
1.687 -0.62760834670947
1.688 -0.629695024077047
1.689 -0.629695024077047
1.69 -0.625521669341894
1.691 -0.625521669341894
1.692 -0.629373996789727
1.693 -0.629373996789727
1.694 -0.626324237560193
1.695 -0.626324237560193
1.696 -0.625361155698234
1.697 -0.625361155698234
1.698 -0.625361155698234
1.699 -0.625361155698234
1.7 -0.628410914927769
1.701 -0.628410914927769
1.702 -0.627287319422151
1.703 -0.627287319422151
1.704 -0.629373996789727
1.705 -0.629373996789727
1.706 -0.62776886035313
1.707 -0.62776886035313
1.708 -0.624879614767255
1.709 -0.624879614767255
1.71 -0.625682182985554
1.711 -0.625682182985554
1.712 -0.624077046548957
1.713 -0.624077046548957
1.714 -0.6223113964687
1.715 -0.6223113964687
1.716 -0.629534510433387
1.717 -0.629534510433387
1.718 -0.621348314606742
1.719 -0.621348314606742
1.72 -0.620706260032103
1.721 -0.620706260032103
1.722 -0.62247191011236
1.723 -0.62247191011236
1.724 -0.619743178170145
1.725 -0.619743178170145
1.726 -0.617977528089888
1.727 -0.617977528089888
1.728 -0.619101123595506
1.729 -0.619101123595506
1.73 -0.617174959871589
1.731 -0.617174959871589
1.732 -0.61669341894061
1.733 -0.61669341894061
1.734 -0.615409309791332
1.735 -0.615409309791332
1.736 -0.611556982343499
1.737 -0.611556982343499
1.738 -0.614927768860353
1.739 -0.614927768860353
1.74 -0.612038523274478
1.741 -0.612038523274478
1.742 -0.610754414125201
1.743 -0.610754414125201
1.744 -0.612680577849117
1.745 -0.612680577849117
1.746 -0.607865168539326
1.747 -0.607865168539326
1.748 -0.610112359550562
1.749 -0.610112359550562
1.75 -0.608025682182986
1.751 -0.608025682182986
1.752 -0.604333868378812
1.753 -0.604333868378812
1.754 -0.600642054574639
1.755 -0.600642054574639
1.756 -0.59983948635634
1.757 -0.59983948635634
1.758 -0.602407704654896
1.759 -0.602407704654896
1.76 -0.595024077046549
1.761 -0.595024077046549
1.762 -0.594863563402889
1.763 -0.594863563402889
1.764 -0.593418940609952
1.765 -0.593418940609952
1.766 -0.592455858747994
1.767 -0.592455858747994
1.768 -0.592776886035313
1.769 -0.592776886035313
1.77 -0.590048154093098
1.771 -0.590048154093098
1.772 -0.587319422150883
1.773 -0.587319422150883
1.774 -0.583788121990369
1.775 -0.583788121990369
1.776 -0.585072231139647
1.777 -0.585072231139647
1.778 -0.582504012841092
1.779 -0.582504012841092
1.78 -0.57784911717496
1.781 -0.57784911717496
1.782 -0.575762439807384
1.783 -0.575762439807384
1.784 -0.575601926163724
1.785 -0.575601926163724
1.786 -0.575601926163724
1.787 -0.575601926163724
1.788 -0.569502407704655
1.789 -0.569502407704655
1.79 -0.567897271268058
1.791 -0.567897271268058
1.792 -0.567576243980738
1.793 -0.567576243980738
1.794 -0.56645264847512
1.795 -0.56645264847512
1.796 -0.564526484751204
1.797 -0.564526484751204
1.798 -0.560353130016051
1.799 -0.560353130016051
1.8 -0.557945425361156
1.801 -0.557945425361156
1.802 -0.556982343499197
1.803 -0.556982343499197
1.804 -0.552166934189406
1.805 -0.552166934189406
1.806 -0.550722311396469
1.807 -0.550722311396469
1.808 -0.55024077046549
1.809 -0.55024077046549
1.81 -0.544783306581059
1.811 -0.544783306581059
1.812 -0.542215088282504
1.813 -0.542215088282504
1.814 -0.53884430176565
1.815 -0.53884430176565
1.816 -0.536597110754414
1.817 -0.536597110754414
1.818 -0.537239165329053
1.819 -0.537239165329053
1.82 -0.532423756019262
1.821 -0.532423756019262
1.822 -0.529213483146068
1.823 -0.529213483146068
1.824 -0.525682182985554
1.825 -0.525682182985554
1.826 -0.519261637239165
1.827 -0.519261637239165
1.828 -0.522792937399679
1.829 -0.522792937399679
1.83 -0.516211878009631
1.831 -0.516211878009631
1.832 -0.513162118780096
1.833 -0.513162118780096
1.834 -0.512680577849117
1.835 -0.512680577849117
1.836 -0.508346709470305
1.837 -0.508346709470305
1.838 -0.504012841091493
1.839 -0.504012841091493
1.84 -0.504333868378812
1.841 -0.504333868378812
1.842 -0.49438202247191
1.843 -0.493739967897271
1.844 -0.492776886035313
1.845 -0.492776886035313
1.846 -0.492455858747994
1.847 -0.492455858747994
1.848 -0.486195826645265
1.849 -0.486195826645265
1.85 -0.484109149277689
1.851 -0.484109149277689
1.852 -0.484430176565008
1.853 -0.484430176565008
1.854 -0.475601926163724
1.855 -0.475601926163724
1.856 -0.473033707865169
1.857 -0.473033707865169
1.858 -0.466131621187801
1.859 -0.466131621187801
1.86 -0.466131621187801
1.861 -0.466131621187801
1.862 -0.461476725521669
1.863 -0.461476725521669
1.864 -0.456179775280899
1.865 -0.456179775280899
1.866 -0.448796147672552
1.867 -0.448796147672552
1.868 -0.452166934189406
1.869 -0.452166934189406
1.87 -0.444783306581059
1.871 -0.444783306581059
1.872 -0.439807383627608
1.873 -0.439807383627608
1.874 -0.435794542536116
1.875 -0.435794542536116
1.876 -0.43354735152488
1.877 -0.43354735152488
1.878 -0.429373996789727
1.879 -0.429373996789727
1.88 -0.423595505617978
1.881 -0.423595505617978
1.882 -0.419743178170145
1.883 -0.419743178170145
1.884 -0.419101123595506
1.885 -0.419101123595506
1.886 -0.41107544141252
1.887 -0.41107544141252
1.888 -0.405296950240771
1.889 -0.405296950240771
1.89 -0.40016051364366
1.891 -0.40016051364366
1.892 -0.396308186195827
1.893 -0.396308186195827
1.894 -0.39438202247191
1.895 -0.39438202247191
1.896 -0.387319422150883
1.897 -0.387319422150883
1.898 -0.382022471910112
1.899 -0.382022471910112
1.9 -0.375601926163724
1.901 -0.375601926163724
1.902 -0.371589085072231
1.903 -0.371589085072231
1.904 -0.369181380417336
1.905 -0.369181380417336
1.906 -0.363884430176565
1.907 -0.363884430176565
1.908 -0.361958266452648
1.909 -0.361958266452648
1.91 -0.354735152487962
1.911 -0.354735152487962
1.912 -0.344943820224719
1.913 -0.344943820224719
1.914 -0.341894060995185
1.915 -0.341894060995185
1.916 -0.336436597110754
1.917 -0.336436597110754
1.918 -0.330176565008026
1.919 -0.330176565008026
1.92 -0.325200642054575
1.921 -0.325200642054575
1.922 -0.323916532905297
1.923 -0.323916532905297
1.924 -0.319743178170145
1.925 -0.319743178170145
1.926 -0.309951845906902
1.927 -0.309951845906902
1.928 -0.304173354735153
1.929 -0.304173354735153
1.93 -0.302728731942215
1.931 -0.302728731942215
1.932 -0.293739967897271
1.933 -0.293739967897271
1.934 -0.287158908507223
1.935 -0.287158908507223
1.936 -0.28314606741573
1.937 -0.28314606741573
1.938 -0.273194221508828
1.939 -0.273194221508828
1.94 -0.268378812199037
1.941 -0.268378812199037
1.942 -0.265650080256822
1.943 -0.265650080256822
1.944 -0.257624398073836
1.945 -0.257624398073836
1.946 -0.25008025682183
1.947 -0.25008025682183
1.948 -0.242696629213483
1.949 -0.242696629213483
1.95 -0.234510433386838
1.951 -0.234510433386838
1.952 -0.229213483146067
1.953 -0.229213483146067
1.954 -0.225521669341894
1.955 -0.225521669341894
1.956 -0.217656500802568
1.957 -0.217656500802568
1.958 -0.213483146067416
1.959 -0.213483146067416
1.96 -0.204012841091493
1.961 -0.204012841091493
1.962 -0.199036918138042
1.963 -0.199036918138042
1.964 -0.189566613162119
1.965 -0.189566613162119
1.966 -0.186195826645265
1.967 -0.186195826645265
1.968 -0.183948635634029
1.969 -0.183948635634029
1.97 -0.174478330658106
1.971 -0.174478330658106
1.972 -0.165008025682183
1.973 -0.165008025682183
1.974 -0.160032102728732
1.975 -0.160032102728732
1.976 -0.151203852327448
1.977 -0.151203852327448
1.978 -0.141252006420546
1.979 -0.140609951845907
1.98 -0.138202247191011
1.981 -0.138202247191011
1.982 -0.128250401284109
1.983 -0.12760834670947
1.984 -0.123916532905297
1.985 -0.123916532905297
1.986 -0.117656500802568
1.987 -0.117656500802568
1.988 -0.107544141252006
1.989 -0.106581059390048
1.99 -0.102247191011236
1.991 -0.102247191011236
1.992 -0.0956661316211878
1.993 -0.0956661316211878
1.994 -0.0857142857142857
1.995 -0.0842696629213484
1.996 -0.0759229534510434
1.997 -0.0759229534510434
1.998 -0.0757624398073836
1.999 -0.0757624398073836
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -0.274317817014446
0.001 -0.274317817014446
0.002 -0.278491171749599
0.003 -0.278491171749599
0.004 -0.278170144462279
0.005 -0.278170144462279
0.006 -0.286195826645265
0.007 -0.286195826645265
0.008 -0.285714285714286
0.009 -0.285714285714286
0.01 -0.290369181380417
0.011 -0.290369181380417
0.012 -0.29470304975923
0.013 -0.29470304975923
0.014 -0.296629213483146
0.015 -0.296629213483146
0.016 -0.300481540930979
0.017 -0.300481540930979
0.018 -0.302889245585875
0.019 -0.302889245585875
0.02 -0.302086677367576
0.021 -0.302086677367576
0.022 -0.304012841091493
0.023 -0.304012841091493
0.024 -0.306420545746388
0.025 -0.306420545746388
0.026 -0.311717495987159
0.027 -0.311717495987159
0.028 -0.313643659711075
0.029 -0.313643659711075
0.03 -0.316211878009631
0.031 -0.316211878009631
0.032 -0.318298555377207
0.033 -0.318298555377207
0.034 -0.319903691813804
0.035 -0.319903691813804
0.036 -0.321669341894061
0.037 -0.321669341894061
0.038 -0.326003210272873
0.039 -0.326003210272873
0.04 -0.32776886035313
0.041 -0.32776886035313
0.042 -0.330016051364366
0.043 -0.330016051364366
0.044 -0.33338683788122
0.045 -0.33338683788122
0.046 -0.337239165329053
0.047 -0.337239165329053
0.048 -0.343178170144462
0.049 -0.343178170144462
0.05 -0.341733547351525
0.051 -0.341733547351525
0.052 -0.34446227929374
0.053 -0.34446227929374
0.054 -0.349117174959872
0.055 -0.349117174959872
0.056 -0.348635634028893
0.057 -0.348635634028893
0.058 -0.351043338683788
0.059 -0.351043338683788
0.06 -0.353611556982344
0.061 -0.353611556982344
0.062 -0.357142857142857
0.063 -0.357142857142857
0.064 -0.360674157303371
0.065 -0.360674157303371
0.066 -0.358908507223114
0.067 -0.358908507223114
0.068 -0.363081861958266
0.069 -0.363081861958266
0.07 -0.36661316211878
0.071 -0.36661316211878
0.072 -0.369341894060995
0.073 -0.369341894060995
0.074 -0.367897271268058
0.075 -0.367897271268058
0.076 -0.370465489566613
0.077 -0.370465489566613
0.078 -0.375120385232745
0.079 -0.375120385232745
0.08 -0.375762439807384
0.081 -0.375762439807384
0.082 -0.381540930979133
0.083 -0.381540930979133
0.084 -0.378651685393258
0.085 -0.378651685393258
0.086 -0.385232744783307
0.087 -0.385232744783307
0.088 -0.382825040128411
0.089 -0.382825040128411
0.09 -0.386516853932584
0.091 -0.386516853932584
0.092 -0.390208667736758
0.093 -0.390208667736758
0.094 -0.390850722311397
0.095 -0.390850722311397
0.096 -0.392937399678973
0.097 -0.392937399678973
0.098 -0.398073836276083
0.099 -0.398073836276083
0.1 -0.397110754414125
0.101 -0.397110754414125
0.102 -0.398715890850722
0.103 -0.398715890850722
0.104 -0.399197431781701
0.105 -0.399197431781701
0.106 -0.402728731942215
0.107 -0.402728731942215
0.108 -0.403370786516854
0.109 -0.403370786516854
0.11 -0.407062600321027
0.111 -0.407062600321027
0.112 -0.408828250401284
0.113 -0.408828250401284
0.114 -0.409309791332263
0.115 -0.409309791332263
0.116 -0.414125200642055
0.117 -0.414125200642055
0.118 -0.412680577849117
0.119 -0.412680577849117
0.12 -0.413804173354735
0.121 -0.413804173354735
0.122 -0.418940609951846
0.123 -0.418940609951846
0.124 -0.422632423756019
0.125 -0.422632423756019
0.126 -0.422953451043339
0.127 -0.422953451043339
0.128 -0.425361155698234
0.129 -0.425361155698234
0.13 -0.427126805778491
0.131 -0.427126805778491
0.132 -0.4330658105939
0.133 -0.4330658105939
0.134 -0.431300160513644
0.135 -0.431300160513644
0.136 -0.429534510433387
0.137 -0.429534510433387
0.138 -0.431300160513644
0.139 -0.431300160513644
0.14 -0.434831460674157
0.141 -0.434831460674157
0.142 -0.43916532905297
0.143 -0.43916532905297
0.144 -0.441091492776886
0.145 -0.441091492776886
0.146 -0.443178170144462
0.147 -0.443178170144462
0.148 -0.439807383627608
0.149 -0.439807383627608
0.15 -0.442375601926164
0.151 -0.442375601926164
0.152 -0.445746388443018
0.153 -0.445746388443018
0.154 -0.446388443017657
0.155 -0.446388443017657
0.156 -0.445906902086677
0.157 -0.445906902086677
0.158 -0.449438202247191
0.159 -0.449438202247191
0.16 -0.453290529695024
0.161 -0.453290529695024
0.162 -0.455056179775281
0.163 -0.455056179775281
0.164 -0.454253611556982
0.165 -0.454253611556982
0.166 -0.456821829855538
0.167 -0.456821829855538
0.168 -0.454253611556982
0.169 -0.454253611556982
0.17 -0.460032102728732
0.171 -0.460032102728732
0.172 -0.460513643659711
0.173 -0.460513643659711
0.174 -0.459871589085072
0.175 -0.459871589085072
0.176 -0.461958266452649
0.177 -0.461958266452649
0.178 -0.463884430176565
0.179 -0.463884430176565
0.18 -0.464044943820225
0.181 -0.464044943820225
0.182 -0.4669341894061
0.183 -0.4669341894061
0.184 -0.467897271268058
0.185 -0.467897271268058
0.186 -0.468860353130016
0.187 -0.468860353130016
0.188 -0.473515248796148
0.189 -0.473515248796148
0.19 -0.468539325842697
0.191 -0.468539325842697
0.192 -0.474157303370786
0.193 -0.474157303370786
0.194 -0.471268057784912
0.195 -0.471268057784912
0.196 -0.478972712680578
0.197 -0.478972712680578
0.198 -0.479454253611557
0.199 -0.479454253611557
0.2 -0.479133226324238
0.201 -0.479133226324238
0.202 -0.478170144462279
0.203 -0.478170144462279
0.204 -0.484430176565008
0.205 -0.484430176565008
0.206 -0.481861958266453
0.207 -0.481861958266453
0.208 -0.487479935794543
0.209 -0.487479935794543
0.21 -0.478651685393259
0.211 -0.478651685393259
0.212 -0.486195826645265
0.213 -0.486195826645265
0.214 -0.485393258426966
0.215 -0.485393258426966
0.216 -0.486035313001605
0.217 -0.486035313001605
0.218 -0.490369181380417
0.219 -0.490369181380417
0.22 -0.489245585874799
0.221 -0.489245585874799
0.222 -0.488121990369181
0.223 -0.488121990369181
0.224 -0.49454253611557
0.225 -0.49454253611557
0.226 -0.490690208667737
0.227 -0.490690208667737
0.228 -0.494060995184591
0.229 -0.494060995184591
0.23 -0.495826645264848
0.231 -0.495826645264848
0.232 -0.5
0.233 -0.5
0.234 -0.493258426966292
0.235 -0.493258426966292
0.236 -0.493739967897271
0.237 -0.493739967897271
0.238 -0.499036918138042
0.239 -0.499036918138042
0.24 -0.500963081861958
0.241 -0.500963081861958
0.242 -0.499036918138042
0.243 -0.499036918138042
0.244 -0.500321027287319
0.245 -0.500321027287319
0.246 -0.505136436597111
0.247 -0.505136436597111
0.248 -0.499197431781702
0.249 -0.499197431781702
0.25 -0.50529695024077
0.251 -0.50529695024077
0.252 -0.502086677367576
0.253 -0.502086677367576
0.254 -0.507544141252007
0.255 -0.507544141252007
0.256 -0.508025682182986
0.257 -0.508025682182986
0.258 -0.50545746388443
0.259 -0.50545746388443
0.26 -0.51107544141252
0.261 -0.51107544141252
0.262 -0.511878009630819
0.263 -0.511878009630819
0.264 -0.512199036918138
0.265 -0.512199036918138
0.266 -0.510112359550562
0.267 -0.510112359550562
0.268 -0.510593900481541
0.269 -0.510593900481541
0.27 -0.513643659711076
0.271 -0.513643659711076
0.272 -0.510754414125201
0.273 -0.510754414125201
0.274 -0.512520064205457
0.275 -0.512520064205457
0.276 -0.513162118780096
0.277 -0.513162118780096
0.278 -0.516372391653291
0.279 -0.516372391653291
0.28 -0.514285714285714
0.281 -0.514285714285714
0.282 -0.515248796147673
0.283 -0.515248796147673
0.284 -0.515569823434992
0.285 -0.515569823434992
0.286 -0.515248796147673
0.287 -0.515248796147673
0.288 -0.515409309791332
0.289 -0.515409309791332
0.29 -0.517817014446228
0.291 -0.517817014446228
0.292 -0.517335473515249
0.293 -0.517335473515249
0.294 -0.517495987158909
0.295 -0.517495987158909
0.296 -0.523274478330658
0.297 -0.523274478330658
0.298 -0.516211878009631
0.299 -0.516211878009631
0.3 -0.520706260032103
0.301 -0.520706260032103
0.302 -0.520224719101124
0.303 -0.520224719101124
0.304 -0.518780096308186
0.305 -0.518780096308186
0.306 -0.523595505617978
0.307 -0.523595505617978
0.308 -0.521508828250401
0.309 -0.521508828250401
0.31 -0.52199036918138
0.311 -0.52199036918138
0.312 -0.520866773675762
0.313 -0.520866773675762
0.314 -0.522792937399679
0.315 -0.522792937399679
0.316 -0.524719101123595
0.317 -0.524719101123595
0.318 -0.527287319422151
0.319 -0.527287319422151
0.32 -0.523113964686998
0.321 -0.523113964686998
0.322 -0.525521669341894
0.323 -0.525521669341894
0.324 -0.52776886035313
0.325 -0.52776886035313
0.326 -0.527126805778491
0.327 -0.527126805778491
0.328 -0.530497592295345
0.329 -0.530497592295345
0.33 -0.530658105939005
0.331 -0.530658105939005
0.332 -0.526805778491172
0.333 -0.526805778491172
0.334 -0.52760834670947
0.335 -0.52760834670947
0.336 -0.528892455858748
0.337 -0.528892455858748
0.338 -0.527447833065811
0.339 -0.527447833065811
0.34 -0.535313001605136
0.341 -0.535313001605136
0.342 -0.528410914927769
0.343 -0.528410914927769
0.344 -0.529855537720706
0.345 -0.529855537720706
0.346 -0.534189406099519
0.347 -0.534189406099519
0.348 -0.532584269662921
0.349 -0.532584269662921
0.35 -0.531300160513644
0.351 -0.531300160513644
0.352 -0.525200642054575
0.353 -0.525200642054575
0.354 -0.529534510433387
0.355 -0.529534510433387
0.356 -0.532905296950241
0.357 -0.532905296950241
0.358 -0.531781701444623
0.359 -0.531781701444623
0.36 -0.527447833065811
0.361 -0.527447833065811
0.362 -0.532263242375602
0.363 -0.532263242375602
0.364 -0.530337078651685
0.365 -0.530337078651685
0.366 -0.528731942215088
0.367 -0.528731942215088
0.368 -0.532102728731942
0.369 -0.532102728731942
0.37 -0.530497592295345
0.371 -0.530497592295345
0.372 -0.531621187800963
0.373 -0.531621187800963
0.374 -0.533065810593901
0.375 -0.533065810593901
0.376 -0.532423756019262
0.377 -0.532423756019262
0.378 -0.532584269662921
0.379 -0.532584269662921
0.38 -0.533065810593901
0.381 -0.533065810593901
0.382 -0.534189406099519
0.383 -0.534189406099519
0.384 -0.532263242375602
0.385 -0.532263242375602
0.386 -0.531139646869984
0.387 -0.531139646869984
0.388 -0.533868378812199
0.389 -0.533868378812199
0.39 -0.529052969502408
0.391 -0.529052969502408
0.392 -0.529695024077046
0.393 -0.529695024077046
0.394 -0.529052969502408
0.395 -0.529052969502408
0.396 -0.532102728731942
0.397 -0.532102728731942
0.398 -0.531139646869984
0.399 -0.531139646869984
0.4 -0.53354735152488
0.401 -0.53354735152488
0.402 -0.529052969502408
0.403 -0.529052969502408
0.404 -0.530176565008026
0.405 -0.530176565008026
0.406 -0.530337078651685
0.407 -0.530337078651685
0.408 -0.529855537720706
0.409 -0.529855537720706
0.41 -0.531139646869984
0.411 -0.531139646869984
0.412 -0.529855537720706
0.413 -0.529855537720706
0.414 -0.525842696629213
0.415 -0.525842696629213
0.416 -0.52792937399679
0.417 -0.52792937399679
0.418 -0.529373996789727
0.419 -0.529373996789727
0.42 -0.528571428571429
0.421 -0.528571428571429
0.422 -0.528731942215088
0.423 -0.528731942215088
0.424 -0.52808988764045
0.425 -0.52808988764045
0.426 -0.526484751203852
0.427 -0.526484751203852
0.428 -0.529213483146068
0.429 -0.529213483146068
0.43 -0.525361155698234
0.431 -0.525361155698234
0.432 -0.52760834670947
0.433 -0.52760834670947
0.434 -0.532423756019262
0.435 -0.532423756019262
0.436 -0.525682182985554
0.437 -0.525682182985554
0.438 -0.52808988764045
0.439 -0.52808988764045
0.44 -0.529373996789727
0.441 -0.529373996789727
0.442 -0.523274478330658
0.443 -0.523274478330658
0.444 -0.525200642054575
0.445 -0.525200642054575
0.446 -0.523916532905297
0.447 -0.523916532905297
0.448 -0.525682182985554
0.449 -0.525682182985554
0.45 -0.518940609951846
0.451 -0.518940609951846
0.452 -0.52808988764045
0.453 -0.52808988764045
0.454 -0.524719101123595
0.455 -0.524719101123595
0.456 -0.526003210272873
0.457 -0.526003210272873
0.458 -0.525842696629213
0.459 -0.525842696629213
0.46 -0.519903691813804
0.461 -0.519903691813804
0.462 -0.517014446227929
0.463 -0.517014446227929
0.464 -0.522792937399679
0.465 -0.522792937399679
0.466 -0.520706260032103
0.467 -0.520706260032103
0.468 -0.517817014446228
0.469 -0.517817014446228
0.47 -0.519743178170144
0.471 -0.519743178170144
0.472 -0.519743178170144
0.473 -0.519743178170144
0.474 -0.518619582664527
0.475 -0.518619582664527
0.476 -0.517335473515249
0.477 -0.517335473515249
0.478 -0.519101123595506
0.479 -0.519101123595506
0.48 -0.51669341894061
0.481 -0.51669341894061
0.482 -0.514767255216693
0.483 -0.514767255216693
0.484 -0.514285714285714
0.485 -0.514285714285714
0.486 -0.515569823434992
0.487 -0.515569823434992
0.488 -0.513322632423756
0.489 -0.513322632423756
0.49 -0.509309791332263
0.491 -0.509309791332263
0.492 -0.509951845906902
0.493 -0.509951845906902
0.494 -0.510593900481541
0.495 -0.510593900481541
0.496 -0.511717495987159
0.497 -0.511717495987159
0.498 -0.514446227929374
0.499 -0.514446227929374
0.5 -0.511556982343499
0.501 -0.511556982343499
0.502 -0.510433386837881
0.503 -0.510433386837881
0.504 -0.508507223113965
0.505 -0.508507223113965
0.506 -0.51123595505618
0.507 -0.51123595505618
0.508 -0.50561797752809
0.509 -0.50561797752809
0.51 -0.506099518459069
0.511 -0.506099518459069
0.512 -0.509630818619583
0.513 -0.509630818619583
0.514 -0.507544141252007
0.515 -0.507544141252007
0.516 -0.504494382022472
0.517 -0.504494382022472
0.518 -0.504654895666132
0.519 -0.504654895666132
0.52 -0.504012841091493
0.521 -0.504012841091493
0.522 -0.503852327447833
0.523 -0.503852327447833
0.524 -0.502568218298555
0.525 -0.502568218298555
0.526 -0.500802568218299
0.527 -0.500802568218299
0.528 -0.49983948635634
0.529 -0.49983948635634
0.53 -0.498234349919743
0.531 -0.498234349919743
0.532 -0.497752808988764
0.533 -0.497752808988764
0.534 -0.499036918138042
0.535 -0.499036918138042
0.536 -0.495987158908507
0.537 -0.495987158908507
0.538 -0.491653290529695
0.539 -0.491653290529695
0.54 -0.495505617977528
0.541 -0.495505617977528
0.542 -0.492295345104334
0.543 -0.492295345104334
0.544 -0.48892455858748
0.545 -0.48892455858748
0.546 -0.48876404494382
0.547 -0.48876404494382
0.548 -0.491171749598716
0.549 -0.491171749598716
0.55 -0.487640449438202
0.551 -0.487640449438202
0.552 -0.48892455858748
0.553 -0.48892455858748
0.554 -0.487961476725522
0.555 -0.487961476725522
0.556 -0.490690208667737
0.557 -0.490690208667737
0.558 -0.48314606741573
0.559 -0.48314606741573
0.56 -0.482343499197432
0.561 -0.482343499197432
0.562 -0.485874799357945
0.563 -0.485874799357945
0.564 -0.481219903691814
0.565 -0.481219903691814
0.566 -0.482985553772071
0.567 -0.482985553772071
0.568 -0.478651685393259
0.569 -0.478651685393259
0.57 -0.4776886035313
0.571 -0.4776886035313
0.572 -0.478812199036918
0.573 -0.478812199036918
0.574 -0.47784911717496
0.575 -0.47784911717496
0.576 -0.475441412520064
0.577 -0.475441412520064
0.578 -0.475441412520064
0.579 -0.475441412520064
0.58 -0.471268057784912
0.581 -0.471268057784912
0.582 -0.475762439807384
0.583 -0.475762439807384
0.584 -0.473033707865169
0.585 -0.473033707865169
0.586 -0.467255216693419
0.587 -0.467255216693419
0.588 -0.471749598715891
0.589 -0.471749598715891
0.59 -0.466131621187801
0.591 -0.466131621187801
0.592 -0.467094703049759
0.593 -0.467094703049759
0.594 -0.46677367576244
0.595 -0.46677367576244
0.596 -0.464044943820225
0.597 -0.464044943820225
0.598 -0.464847512038523
0.599 -0.464847512038523
0.6 -0.463563402889246
0.601 -0.463563402889246
0.602 -0.460834670947031
0.603 -0.460834670947031
0.604 -0.462439807383628
0.605 -0.462439807383628
0.606 -0.460192616372392
0.607 -0.460192616372392
0.608 -0.459550561797753
0.609 -0.459550561797753
0.61 -0.457463884430177
0.611 -0.457463884430177
0.612 -0.454414125200642
0.613 -0.454414125200642
0.614 -0.451203852327448
0.615 -0.451203852327448
0.616 -0.449598715890851
0.617 -0.449598715890851
0.618 -0.45585874799358
0.619 -0.45585874799358
0.62 -0.445906902086677
0.621 -0.445264847512039
0.622 -0.448314606741573
0.623 -0.448314606741573
0.624 -0.445585874799358
0.625 -0.445585874799358
0.626 -0.444141252006421
0.627 -0.444141252006421
0.628 -0.444783306581059
0.629 -0.444783306581059
0.63 -0.44430176565008
0.631 -0.44430176565008
0.632 -0.443820224719101
0.633 -0.443820224719101
0.634 -0.441412520064206
0.635 -0.441412520064206
0.636 -0.437720706260032
0.637 -0.437720706260032
0.638 -0.440609951845907
0.639 -0.440609951845907
0.64 -0.437239165329053
0.641 -0.437239165329053
0.642 -0.436597110754414
0.643 -0.436597110754414
0.644 -0.436436597110754
0.645 -0.436436597110754
0.646 -0.434028892455859
0.647 -0.434028892455859
0.648 -0.431460674157303
0.649 -0.431460674157303
0.65 -0.430658105939005
0.651 -0.430658105939005
0.652 -0.425521669341894
0.653 -0.425521669341894
0.654 -0.428731942215088
0.655 -0.428731942215088
0.656 -0.424879614767255
0.657 -0.424879614767255
0.658 -0.423916532905297
0.659 -0.423916532905297
0.66 -0.422792937399679
0.661 -0.422792937399679
0.662 -0.420064205457464
0.663 -0.420064205457464
0.664 -0.418138041733547
0.665 -0.418138041733547
0.666 -0.420385232744783
0.667 -0.420385232744783
0.668 -0.417656500802568
0.669 -0.417656500802568
0.67 -0.414767255216693
0.671 -0.414767255216693
0.672 -0.412520064205457
0.673 -0.412520064205457
0.674 -0.414125200642055
0.675 -0.414125200642055
0.676 -0.406260032102729
0.677 -0.406260032102729
0.678 -0.408025682182986
0.679 -0.408025682182986
0.68 -0.410754414125201
0.681 -0.410754414125201
0.682 -0.406420545746389
0.683 -0.406420545746389
0.684 -0.401605136436597
0.685 -0.401605136436597
0.686 -0.404333868378812
0.687 -0.404333868378812
0.688 -0.398876404494382
0.689 -0.398876404494382
0.69 -0.402407704654896
0.691 -0.402407704654896
0.692 -0.398234349919743
0.693 -0.398234349919743
0.694 -0.392776886035313
0.695 -0.392776886035313
0.696 -0.393418940609952
0.697 -0.393418940609952
0.698 -0.393097913322632
0.699 -0.393097913322632
0.7 -0.388282504012841
0.701 -0.388282504012841
0.702 -0.38892455858748
0.703 -0.38892455858748
0.704 -0.388603531300161
0.705 -0.388603531300161
0.706 -0.382504012841091
0.707 -0.382504012841091
0.708 -0.387961476725522
0.709 -0.387961476725522
0.71 -0.381380417335473
0.711 -0.381380417335473
0.712 -0.38362760834671
0.713 -0.38362760834671
0.714 -0.379133226324238
0.715 -0.379133226324238
0.716 -0.377207062600321
0.717 -0.377207062600321
0.718 -0.376404494382023
0.719 -0.376404494382023
0.72 -0.375280898876405
0.721 -0.375280898876405
0.722 -0.377046548956661
0.723 -0.377046548956661
0.724 -0.370786516853933
0.725 -0.370786516853933
0.726 -0.369341894060995
0.727 -0.369341894060995
0.728 -0.368218298555377
0.729 -0.368218298555377
0.73 -0.365329052969502
0.731 -0.365329052969502
0.732 -0.365489566613162
0.733 -0.365489566613162
0.734 -0.363081861958266
0.735 -0.363081861958266
0.736 -0.360032102728732
0.737 -0.360032102728732
0.738 -0.359069020866774
0.739 -0.359069020866774
0.74 -0.356821829855538
0.741 -0.356821829855538
0.742 -0.3553772070626
0.743 -0.3553772070626
0.744 -0.358105939004815
0.745 -0.358105939004815
0.746 -0.354253611556982
0.747 -0.354253611556982
0.748 -0.34975922953451
0.749 -0.34975922953451
0.75 -0.351364365971108
0.751 -0.351364365971108
0.752 -0.349277688603531
0.753 -0.349277688603531
0.754 -0.343017656500803
0.755 -0.343017656500803
0.756 -0.345104333868379
0.757 -0.345104333868379
0.758 -0.342054574638844
0.759 -0.342054574638844
0.76 -0.337881219903692
0.761 -0.337881219903692
0.762 -0.334670947030498
0.763 -0.334670947030498
0.764 -0.333868378812199
0.765 -0.333868378812199
0.766 -0.333868378812199
0.767 -0.333868378812199
0.768 -0.333707865168539
0.769 -0.333707865168539
0.77 -0.325200642054575
0.771 -0.325200642054575
0.772 -0.327126805778491
0.773 -0.327126805778491
0.774 -0.324398073836276
0.775 -0.324398073836276
0.776 -0.327447833065811
0.777 -0.327447833065811
0.778 -0.324558587479936
0.779 -0.324558587479936
0.78 -0.323113964686998
0.781 -0.323113964686998
0.782 -0.316211878009631
0.783 -0.316211878009631
0.784 -0.317174959871589
0.785 -0.317174959871589
0.786 -0.314125200642055
0.787 -0.314125200642055
0.788 -0.307383627608347
0.789 -0.307383627608347
0.79 -0.31107544141252
0.791 -0.31107544141252
0.792 -0.308988764044944
0.793 -0.308988764044944
0.794 -0.30577849117175
0.795 -0.30577849117175
0.796 -0.306260032102729
0.797 -0.306260032102729
0.798 -0.302086677367576
0.799 -0.302086677367576
0.8 -0.294060995184591
0.801 -0.294060995184591
0.802 -0.299357945425361
0.803 -0.299357945425361
0.804 -0.298234349919743
0.805 -0.298234349919743
0.806 -0.297110754414125
0.807 -0.297110754414125
0.808 -0.292776886035313
0.809 -0.292776886035313
0.81 -0.291813804173355
0.811 -0.291813804173355
0.812 -0.291813804173355
0.813 -0.291813804173355
0.814 -0.290048154093098
0.815 -0.290048154093098
0.816 -0.284269662921348
0.817 -0.284269662921348
0.818 -0.282022471910112
0.819 -0.282022471910112
0.82 -0.283788121990369
0.821 -0.283788121990369
0.822 -0.273836276083467
0.823 -0.273836276083467
0.824 -0.271749598715891
0.825 -0.271749598715891
0.826 -0.275922953451043
0.827 -0.275922953451043
0.828 -0.273996789727127
0.829 -0.273996789727127
0.83 -0.267897271268058
0.831 -0.267897271268058
0.832 -0.268057784911718
0.833 -0.268057784911718
0.834 -0.265650080256822
0.835 -0.265650080256822
0.836 -0.26131621187801
0.837 -0.26131621187801
0.838 -0.261637239165329
0.839 -0.261637239165329
0.84 -0.255216693418941
0.841 -0.255216693418941
0.842 -0.257142857142857
0.843 -0.257142857142857
0.844 -0.254895666131621
0.845 -0.254895666131621
0.846 -0.252808988764045
0.847 -0.252808988764045
0.848 -0.248314606741573
0.849 -0.248314606741573
0.85 -0.251203852327448
0.851 -0.251203852327448
0.852 -0.244783306581059
0.853 -0.244783306581059
0.854 -0.243820224719101
0.855 -0.243820224719101
0.856 -0.243659711075441
0.857 -0.243659711075441
0.858 -0.240770465489567
0.859 -0.240770465489567
0.86 -0.235152487961477
0.861 -0.235152487961477
0.862 -0.240288924558587
0.863 -0.240288924558587
0.864 -0.234510433386838
0.865 -0.234510433386838
0.866 -0.229695024077047
0.867 -0.229695024077047
0.868 -0.228089887640449
0.869 -0.228089887640449
0.87 -0.222632423756019
0.871 -0.222632423756019
0.872 -0.22776886035313
0.873 -0.22776886035313
0.874 -0.223113964686998
0.875 -0.223113964686998
0.876 -0.223756019261637
0.877 -0.223756019261637
0.878 -0.22199036918138
0.879 -0.22199036918138
0.88 -0.217495987158909
0.881 -0.217495987158909
0.882 -0.213162118780096
0.883 -0.213162118780096
0.884 -0.211717495987159
0.885 -0.211717495987159
0.886 -0.212841091492777
0.887 -0.212841091492777
0.888 -0.21107544141252
0.889 -0.21107544141252
0.89 -0.206581059390048
0.891 -0.206581059390048
0.892 -0.199036918138042
0.893 -0.199036918138042
0.894 -0.201444622792937
0.895 -0.201444622792937
0.896 -0.19454253611557
0.897 -0.19454253611557
0.898 -0.193579454253612
0.899 -0.193579454253612
0.9 -0.193418940609952
0.901 -0.193418940609952
0.902 -0.191171749598716
0.903 -0.191171749598716
0.904 -0.190850722311397
0.905 -0.190850722311397
0.906 -0.182182985553772
0.907 -0.182182985553772
0.908 -0.184751203852327
0.909 -0.184751203852327
0.91 -0.182022471910112
0.911 -0.182022471910112
0.912 -0.180256821829856
0.913 -0.180256821829856
0.914 -0.176725521669342
0.915 -0.176725521669342
0.916 -0.173996789727127
0.917 -0.173996789727127
0.918 -0.177046548956661
0.919 -0.177046548956661
0.92 -0.169502407704655
0.921 -0.169502407704655
0.922 -0.168057784911717
0.923 -0.168057784911717
0.924 -0.166292134831461
0.925 -0.166292134831461
0.926 -0.160674157303371
0.927 -0.160674157303371
0.928 -0.157945425361156
0.929 -0.157945425361156
0.93 -0.156340288924559
0.931 -0.156340288924559
0.932 -0.156661316211878
0.933 -0.156661316211878
0.934 -0.148314606741573
0.935 -0.148314606741573
0.936 -0.153772070626003
0.937 -0.153772070626003
0.938 -0.153932584269663
0.939 -0.153932584269663
0.94 -0.144141252006421
0.941 -0.144141252006421
0.942 -0.142857142857143
0.943 -0.142857142857143
0.944 -0.139325842696629
0.945 -0.139325842696629
0.946 -0.137881219903692
0.947 -0.137881219903692
0.948 -0.137881219903692
0.949 -0.137881219903692
0.95 -0.133868378812199
0.951 -0.133868378812199
0.952 -0.132744783306581
0.953 -0.132744783306581
0.954 -0.128571428571429
0.955 -0.128571428571429
0.956 -0.127287319422151
0.957 -0.127287319422151
0.958 -0.124558587479936
0.959 -0.124558587479936
0.96 -0.121669341894061
0.961 -0.121669341894061
0.962 -0.120064205457464
0.963 -0.120064205457464
0.964 -0.118138041733547
0.965 -0.118138041733547
0.966 -0.113804173354735
0.967 -0.113804173354735
0.968 -0.114927768860353
0.969 -0.114927768860353
0.97 -0.109951845906902
0.971 -0.109951845906902
0.972 -0.108828250401284
0.973 -0.108828250401284
0.974 -0.103210272873194
0.975 -0.103210272873194
0.976 -0.102889245585875
0.977 -0.102889245585875
0.978 -0.102247191011236
0.979 -0.102247191011236
0.98 -0.0977528089887641
0.981 -0.0977528089887641
0.982 -0.0980738362760835
0.983 -0.0980738362760835
0.984 -0.0934189406099519
0.985 -0.0934189406099519
0.986 -0.0903691813804173
0.987 -0.0903691813804173
0.988 -0.0847512038523275
0.989 -0.0847512038523275
0.99 -0.0902086677367577
0.991 -0.0902086677367577
0.992 -0.0833065810593901
0.993 -0.0833065810593901
0.994 -0.080577849117175
0.995 -0.080577849117175
0.996 -0.0807383627608347
0.997 -0.0807383627608347
0.998 -0.075601926163724
0.999 -0.075601926163724
1 -0.0701444622792937
1.001 -0.0701444622792937
1.002 -0.0664526484751204
1.003 -0.0664526484751204
1.004 -0.0658105939004815
1.005 -0.0658105939004815
1.006 -0.0680577849117175
1.007 -0.0680577849117175
1.008 -0.065008025682183
1.009 -0.065008025682183
1.01 -0.0603531300160514
1.011 -0.0603531300160514
1.012 -0.0590690208667737
1.013 -0.0590690208667737
1.014 -0.0565008025682183
1.015 -0.0565008025682183
1.016 -0.0550561797752809
1.017 -0.0550561797752809
1.018 -0.0512038523274479
1.019 -0.0512038523274479
1.02 -0.050561797752809
1.021 -0.050561797752809
1.022 -0.0471910112359551
1.023 -0.0471910112359551
1.024 -0.0430176565008026
1.025 -0.0430176565008026
1.026 -0.0441412520064206
1.027 -0.0441412520064206
1.028 -0.0390048154093098
1.029 -0.0390048154093098
1.03 -0.0348314606741573
1.031 -0.0348314606741573
1.032 -0.0314606741573034
1.033 -0.0314606741573034
1.034 -0.031139646869984
1.035 -0.031139646869984
1.036 -0.0268057784911718
1.037 -0.0268057784911718
1.038 -0.0263242375601927
1.039 -0.0263242375601927
1.04 -0.0229534510433387
1.041 -0.0229534510433387
1.042 -0.020545746388443
1.043 -0.020545746388443
1.044 -0.0187800963081862
1.045 -0.0187800963081862
1.046 -0.013322632423756
1.047 -0.013322632423756
1.048 -0.0118780096308186
1.049 -0.0118780096308186
1.05 -0.00770465489566615
1.051 -0.00770465489566615
1.052 -0.0102728731942215
1.053 -0.0102728731942215
1.054 -0.00658105939004815
1.055 -0.00658105939004815
1.056 -0.00321027287319428
1.057 -0.00321027287319428
1.058 0.00176565008025677
1.059 0.00176565008025677
1.06 0.00593900481540931
1.061 0.00593900481540931
1.062 0.00658105939004815
1.063 0.00658105939004815
1.064 0.00577849117174956
1.065 0.00577849117174956
1.066 0.0125200642054575
1.067 0.0125200642054575
1.068 0.0141252006420545
1.069 0.0141252006420545
1.07 0.0170144462279293
1.071 0.0170144462279293
1.072 0.0195826645264848
1.073 0.0195826645264848
1.074 0.0232744783306581
1.075 0.0232744783306581
1.076 0.0261637239165329
1.077 0.0261637239165329
1.078 0.0255216693418941
1.079 0.0255216693418941
1.08 0.034991974317817
1.081 0.034991974317817
1.082 0.0282504012841091
1.083 0.0282504012841091
1.084 0.0382022471910112
1.085 0.0417335473515249
1.086 0.0364365971107544
1.087 0.0364365971107544
1.088 0.0393258426966292
1.089 0.0393258426966292
1.09 0.043338683788122
1.091 0.043338683788122
1.092 0.0481540930979133
1.093 0.0481540930979133
1.094 0.0468699839486356
1.095 0.0468699839486356
1.096 0.0484751203852327
1.097 0.0484751203852327
1.098 0.0529695024077047
1.099 0.0529695024077047
1.1 0.0532905296950241
1.101 0.0532905296950241
1.102 0.058908507223114
1.103 0.058908507223114
1.104 0.0619582664526485
1.105 0.0619582664526485
1.106 0.0619582664526485
1.107 0.0619582664526485
1.108 0.0675762439807384
1.109 0.0675762439807384
1.11 0.0704654895666132
1.111 0.0704654895666132
1.112 0.0738362760834671
1.113 0.0738362760834671
1.114 0.0733547351524879
1.115 0.0733547351524879
1.116 0.0759229534510433
1.117 0.0759229534510433
1.118 0.0780096308186196
1.119 0.0780096308186196
1.12 0.0818619582664526
1.121 0.0818619582664526
1.122 0.0852327447833066
1.123 0.0852327447833066
1.124 0.0884430176565008
1.125 0.0884430176565008
1.126 0.0881219903691814
1.127 0.0881219903691814
1.128 0.0935794542536115
1.129 0.0935794542536115
1.13 0.0926163723916533
1.131 0.0926163723916533
1.132 0.0967897271268058
1.133 0.0967897271268058
1.134 0.0985553772070626
1.135 0.0985553772070626
1.136 0.102247191011236
1.137 0.102247191011236
1.138 0.10529695024077
1.139 0.10529695024077
1.14 0.111878009630819
1.141 0.111878009630819
1.142 0.11091492776886
1.143 0.11091492776886
1.144 0.112520064205457
1.145 0.112520064205457
1.146 0.119261637239165
1.147 0.119261637239165
1.148 0.11685393258427
1.149 0.11685393258427
1.15 0.122953451043339
1.151 0.122953451043339
1.152 0.129052969502408
1.153 0.129052969502408
1.154 0.124237560192616
1.155 0.124237560192616
1.156 0.128571428571429
1.157 0.128571428571429
1.158 0.13322632423756
1.159 0.13322632423756
1.16 0.134831460674157
1.161 0.134831460674157
1.162 0.138523274478331
1.163 0.138523274478331
1.164 0.141733547351525
1.165 0.141733547351525
1.166 0.141573033707865
1.167 0.141573033707865
1.168 0.145585874799358
1.169 0.145585874799358
1.17 0.148956661316212
1.171 0.148956661316212
1.172 0.151524879614767
1.173 0.151524879614767
1.174 0.151685393258427
1.175 0.151685393258427
1.176 0.155056179775281
1.177 0.155056179775281
1.178 0.158587479935795
1.179 0.158587479935795
1.18 0.162279293739968
1.181 0.162279293739968
1.182 0.162600321027287
1.183 0.162600321027287
1.184 0.170626003210273
1.185 0.170626003210273
1.186 0.168539325842697
1.187 0.168539325842697
1.188 0.170626003210273
1.189 0.170626003210273
1.19 0.174638844301766
1.191 0.174638844301766
1.192 0.175120385232745
1.193 0.175120385232745
1.194 0.177207062600321
1.195 0.177207062600321
1.196 0.182664526484751
1.197 0.182664526484751
1.198 0.181380417335474
1.199 0.181380417335474
1.2 0.186516853932584
1.201 0.186516853932584
1.202 0.18892455858748
1.203 0.18892455858748
1.204 0.189727126805778
1.205 0.189727126805778
1.206 0.197431781701445
1.207 0.197431781701445
1.208 0.19454253611557
1.209 0.19454253611557
1.21 0.201123595505618
1.211 0.201123595505618
1.212 0.202407704654896
1.213 0.202407704654896
1.214 0.204012841091493
1.215 0.204012841091493
1.216 0.214125200642055
1.217 0.214927768860353
1.218 0.211717495987159
1.219 0.211717495987159
1.22 0.214446227929374
1.221 0.214446227929374
1.222 0.214125200642055
1.223 0.214125200642055
1.224 0.21653290529695
1.225 0.21653290529695
1.226 0.219422150882825
1.227 0.219422150882825
1.228 0.223916532905297
1.229 0.223916532905297
1.23 0.226163723916533
1.231 0.226163723916533
1.232 0.227447833065811
1.233 0.227447833065811
1.234 0.232263242375602
1.235 0.232263242375602
1.236 0.236276083467095
1.237 0.236276083467095
1.238 0.232263242375602
1.239 0.232263242375602
1.24 0.242375601926164
1.241 0.243017656500803
1.242 0.240449438202247
1.243 0.240449438202247
1.244 0.243659711075441
1.245 0.243659711075441
1.246 0.247351524879615
1.247 0.247351524879615
1.248 0.25008025682183
1.249 0.25008025682183
1.25 0.2553772070626
1.251 0.2553772070626
1.252 0.252808988764045
1.253 0.252808988764045
1.254 0.256821829855538
1.255 0.256821829855538
1.256 0.260513643659711
1.257 0.260513643659711
1.258 0.260834670947031
1.259 0.260834670947031
1.26 0.266934189406099
1.261 0.266934189406099
1.262 0.263242375601926
1.263 0.263242375601926
1.264 0.270786516853933
1.265 0.270786516853933
1.266 0.273675762439807
1.267 0.273675762439807
1.268 0.277046548956661
1.269 0.277046548956661
1.27 0.275441412520064
1.271 0.275441412520064
1.272 0.279293739967897
1.273 0.279293739967897
1.274 0.276243980738363
1.275 0.276243980738363
1.276 0.284430176565008
1.277 0.284430176565008
1.278 0.287800963081862
1.279 0.287800963081862
1.28 0.288121990369181
1.281 0.288121990369181
1.282 0.292134831460674
1.283 0.292134831460674
1.284 0.292295345104334
1.285 0.292295345104334
1.286 0.295987158908507
1.287 0.295987158908507
1.288 0.300642054574639
1.289 0.300642054574639
1.29 0.302728731942215
1.291 0.302728731942215
1.292 0.303691813804173
1.293 0.303691813804173
1.294 0.304333868378812
1.295 0.304333868378812
1.296 0.310272873194222
1.297 0.310272873194222
1.298 0.313483146067416
1.299 0.313483146067416
1.3 0.311556982343499
1.301 0.311556982343499
1.302 0.314927768860353
1.303 0.314927768860353
1.304 0.317817014446228
1.305 0.317817014446228
1.306 0.318619582664527
1.307 0.318619582664527
1.308 0.321187800963082
1.309 0.321187800963082
1.31 0.325521669341894
1.311 0.325521669341894
1.312 0.330979133226324
1.313 0.330979133226324
1.314 0.32792937399679
1.315 0.32792937399679
1.316 0.331942215088283
1.317 0.331942215088283
1.318 0.336276083467095
1.319 0.336276083467095
1.32 0.338041733547352
1.321 0.338041733547352
1.322 0.33868378812199
1.323 0.33868378812199
1.324 0.344141252006421
1.325 0.344141252006421
1.326 0.349598715890851
1.327 0.349598715890851
1.328 0.347191011235955
1.329 0.347191011235955
1.33 0.351685393258427
1.331 0.351685393258427
1.332 0.359229534510433
1.333 0.359229534510433
1.334 0.355858747993579
1.335 0.355858747993579
1.336 0.356500802568218
1.337 0.356500802568218
1.338 0.359229534510433
1.339 0.359229534510433
1.34 0.360513643659711
1.341 0.360513643659711
1.342 0.365810593900482
1.343 0.365810593900482
1.344 0.367736757624398
1.345 0.367736757624398
1.346 0.367576243980738
1.347 0.367576243980738
1.348 0.368378812199037
1.349 0.368378812199037
1.35 0.370786516853933
1.351 0.370786516853933
1.352 0.373996789727127
1.353 0.373996789727127
1.354 0.376243980738363
1.355 0.376243980738363
1.356 0.381219903691814
1.357 0.381219903691814
1.358 0.384751203852327
1.359 0.384751203852327
1.36 0.388603531300161
1.361 0.388603531300161
1.362 0.38876404494382
1.363 0.38876404494382
1.364 0.393418940609952
1.365 0.393418940609952
1.366 0.392295345104334
1.367 0.392295345104334
1.368 0.39454253611557
1.369 0.39454253611557
1.37 0.399357945425361
1.371 0.399357945425361
1.372 0.396789727126806
1.373 0.396789727126806
1.374 0.403370786516854
1.375 0.403370786516854
1.376 0.401765650080257
1.377 0.401765650080257
1.378 0.408507223113965
1.379 0.408507223113965
1.38 0.408025682182986
1.381 0.408025682182986
1.382 0.412520064205458
1.383 0.412520064205458
1.384 0.414125200642055
1.385 0.414125200642055
1.386 0.415730337078652
1.387 0.415730337078652
1.388 0.417656500802568
1.389 0.417656500802568
1.39 0.417817014446228
1.391 0.417817014446228
1.392 0.42247191011236
1.393 0.42247191011236
1.394 0.423756019261637
1.395 0.423756019261637
1.396 0.428250401284109
1.397 0.428250401284109
1.398 0.423434991974318
1.399 0.423434991974318
1.4 0.430560578661845
1.401 0.430560578661845
1.402 0.43128390596745
1.403 0.43128390596745
1.404 0.432368896925859
1.405 0.432368896925859
1.406 0.435623869801085
1.407 0.435623869801085
1.408 0.439602169981917
1.409 0.439602169981917
1.41 0.440867992766727
1.411 0.440867992766727
1.412 0.440325497287523
1.413 0.440325497287523
1.414 0.44629294755877
1.415 0.44629294755877
1.416 0.447558770343581
1.417 0.447558770343581
1.418 0.448282097649186
1.419 0.448282097649186
1.42 0.452622061482821
1.421 0.452622061482821
1.422 0.454430379746835
1.423 0.454430379746835
1.424 0.45623869801085
1.425 0.45623869801085
1.426 0.455696202531646
1.427 0.455696202531646
1.428 0.460940325497288
1.429 0.460940325497288
1.43 0.464918625678119
1.431 0.464918625678119
1.432 0.462386980108499
1.433 0.462386980108499
1.434 0.469077757685353
1.435 0.469077757685353
1.436 0.467269439421338
1.437 0.467269439421338
1.438 0.470162748643761
1.439 0.470162748643761
1.44 0.469439421338155
1.441 0.469439421338155
1.442 0.474502712477396
1.443 0.474502712477396
1.444 0.4750452079566
1.445 0.4750452079566
1.446 0.478661844484629
1.447 0.478661844484629
1.448 0.479566003616637
1.449 0.479566003616637
1.45 0.48372513562387
1.451 0.48372513562387
1.452 0.482278481012658
1.453 0.482278481012658
1.454 0.48499095840868
1.455 0.48499095840868
1.456 0.487341772151899
1.457 0.487341772151899
1.458 0.492224231464738
1.459 0.492224231464738
1.46 0.493490054249548
1.461 0.493490054249548
1.462 0.492947558770344
1.463 0.492947558770344
1.464 0.500904159132007
1.465 0.500904159132007
1.466 0.49493670886076
1.467 0.49493670886076
1.468 0.50126582278481
1.469 0.50126582278481
1.47 0.49620253164557
1.471 0.49620253164557
1.472 0.504159132007233
1.473 0.504159132007233
1.474 0.505605786618445
1.475 0.505605786618445
1.476 0.508137432188065
1.477 0.508137432188065
1.478 0.509764918625678
1.479 0.509764918625678
1.48 0.509041591320072
1.481 0.509041591320072
1.482 0.517179023508137
1.483 0.517179023508137
1.484 0.513200723327306
1.485 0.513200723327306
1.486 0.517179023508137
1.487 0.517179023508137
1.488 0.517721518987342
1.489 0.517721518987342
1.49 0.518625678119349
1.491 0.518625678119349
1.492 0.524593128390597
1.493 0.524593128390597
1.494 0.52622061482821
1.495 0.52622061482821
1.496 0.525678119349005
1.497 0.525678119349005
1.498 0.524231464737794
1.499 0.524231464737794
1.5 0.53128390596745
1.501 0.53128390596745
1.502 0.535081374321881
1.503 0.535081374321881
1.504 0.531464737793852
1.505 0.531464737793852
1.506 0.534538878842676
1.507 0.534538878842676
1.508 0.532188065099458
1.509 0.532188065099458
1.51 0.5374321880651
1.511 0.5374321880651
1.512 0.537974683544304
1.513 0.537974683544304
1.514 0.540687160940325
1.515 0.540687160940325
1.516 0.543218806509946
1.517 0.543218806509946
1.518 0.545569620253165
1.519 0.545569620253165
1.52 0.545388788426763
1.521 0.545388788426763
1.522 0.546473779385172
1.523 0.546473779385172
1.524 0.550994575045208
1.525 0.550994575045208
1.526 0.551175406871609
1.527 0.551175406871609
1.528 0.553345388788427
1.529 0.553345388788427
1.53 0.55497287522604
1.531 0.55497287522604
1.532 0.553887884267631
1.533 0.553887884267631
1.534 0.558408679927667
1.535 0.558408679927667
1.536 0.557323688969259
1.537 0.557323688969259
1.538 0.561482820976492
1.539 0.561482820976492
1.54 0.562748643761302
1.541 0.562748643761302
1.542 0.562025316455696
1.543 0.562025316455696
1.544 0.559493670886076
1.545 0.559493670886076
1.546 0.566546112115732
1.547 0.566546112115732
1.548 0.567269439421338
1.549 0.567269439421338
1.55 0.571066907775769
1.551 0.571066907775769
1.552 0.571428571428571
1.553 0.571428571428571
1.554 0.575406871609403
1.555 0.575406871609403
1.556 0.573960216998192
1.557 0.573960216998192
1.558 0.577396021699819
1.559 0.577396021699819
1.56 0.576491862567812
1.561 0.576491862567812
1.562 0.578842676311031
1.563 0.578842676311031
1.564 0.576853526220615
1.565 0.576853526220615
1.566 0.582640144665461
1.567 0.582640144665461
1.568 0.579023508137432
1.569 0.579023508137432
1.57 0.582820976491863
1.571 0.582820976491863
1.572 0.586437613019892
1.573 0.586437613019892
1.574 0.583363471971067
1.575 0.583363471971067
1.576 0.590596745027125
1.577 0.590596745027125
1.578 0.589692585895118
1.579 0.589692585895118
1.58 0.586437613019892
1.581 0.586437613019892
1.582 0.589873417721519
1.583 0.589873417721519
1.584 0.594213381555154
1.585 0.594213381555154
1.586 0.595117540687161
1.587 0.595117540687161
1.588 0.593851717902351
1.589 0.593851717902351
1.59 0.596383363471971
1.591 0.596383363471971
1.592 0.597106690777577
1.593 0.597106690777577
1.594 0.599276672694394
1.595 0.599276672694394
1.596 0.603616636528029
1.597 0.603616636528029
1.598 0.600542495479204
1.599 0.600542495479204
1.6 0.601084990958409
1.601 0.601084990958409
1.602 0.604159132007233
1.603 0.604159132007233
1.604 0.60253164556962
1.605 0.60253164556962
1.606 0.603978300180832
1.607 0.603978300180832
1.608 0.608318264014467
1.609 0.608318264014467
1.61 0.607414104882459
1.611 0.607414104882459
1.612 0.609403254972875
1.613 0.609403254972875
1.614 0.610849909584087
1.615 0.610849909584087
1.616 0.609764918625678
1.617 0.609764918625678
1.618 0.614104882459313
1.619 0.614104882459313
1.62 0.612658227848101
1.621 0.612658227848101
1.622 0.616094032549729
1.623 0.616094032549729
1.624 0.620072332730561
1.625 0.620072332730561
1.626 0.618625678119349
1.627 0.618625678119349
1.628 0.620253164556962
1.629 0.620253164556962
1.63 0.622784810126582
1.631 0.622784810126582
1.632 0.622603978300181
1.633 0.622603978300181
1.634 0.619891500904159
1.635 0.619891500904159
1.636 0.62368896925859
1.637 0.62368896925859
1.638 0.622242314647378
1.639 0.622242314647378
1.64 0.624412296564195
1.641 0.624412296564195
1.642 0.626039783001808
1.643 0.626039783001808
1.644 0.62622061482821
1.645 0.62622061482821
1.646 0.628209764918626
1.647 0.628209764918626
1.648 0.627124773960217
1.649 0.627124773960217
1.65 0.628571428571429
1.651 0.628571428571429
1.652 0.629837251356239
1.653 0.629837251356239
1.654 0.633996383363472
1.655 0.633996383363472
1.656 0.631826401446655
1.657 0.631826401446655
1.658 0.636528028933092
1.659 0.636528028933092
1.66 0.632730560578662
1.661 0.632730560578662
1.662 0.638155515370705
1.663 0.638155515370705
1.664 0.631826401446655
1.665 0.631826401446655
1.666 0.636347197106691
1.667 0.636347197106691
1.668 0.638155515370705
1.669 0.638155515370705
1.67 0.637613019891501
1.671 0.637613019891501
1.672 0.639240506329114
1.673 0.639240506329114
1.674 0.637974683544304
1.675 0.637974683544304
1.676 0.636889692585895
1.677 0.636889692585895
1.678 0.639240506329114
1.679 0.639240506329114
1.68 0.638517179023508
1.681 0.638517179023508
1.682 0.638517179023508
1.683 0.638517179023508
1.684 0.639421338155515
1.685 0.639421338155515
1.686 0.644846292947559
1.687 0.644846292947559
1.688 0.642133815551537
1.689 0.642133815551537
1.69 0.645931283905968
1.691 0.645931283905968
1.692 0.645388788426763
1.693 0.645388788426763
1.694 0.645388788426763
1.695 0.645388788426763
1.696 0.645931283905968
1.697 0.645931283905968
1.698 0.647920433996383
1.699 0.647920433996383
1.7 0.64629294755877
1.701 0.64629294755877
1.702 0.649728752260398
1.703 0.649728752260398
1.704 0.652622061482821
1.705 0.652622061482821
1.706 0.647920433996383
1.707 0.647920433996383
1.708 0.647016274864376
1.709 0.647016274864376
1.71 0.647377938517179
1.711 0.647377938517179
1.712 0.647377938517179
1.713 0.647377938517179
1.714 0.64755877034358
1.715 0.64755877034358
1.716 0.652441229656419
1.717 0.652441229656419
1.718 0.651717902350814
1.719 0.651717902350814
1.72 0.655515370705244
1.721 0.655515370705244
1.722 0.652622061482821
1.723 0.652622061482821
1.724 0.648282097649186
1.725 0.648282097649186
1.726 0.651537070524412
1.727 0.651537070524412
1.728 0.654068716094033
1.729 0.654068716094033
1.73 0.650813743218807
1.731 0.650813743218807
1.732 0.654611211573237
1.733 0.654611211573237
1.734 0.652441229656419
1.735 0.652441229656419
1.736 0.651898734177215
1.737 0.651898734177215
1.738 0.654249547920434
1.739 0.654249547920434
1.74 0.651717902350814
1.741 0.651717902350814
1.742 0.649909584086799
1.743 0.649909584086799
1.744 0.655334538878843
1.745 0.655334538878843
1.746 0.655334538878843
1.747 0.655334538878843
1.748 0.659674502712477
1.749 0.659674502712477
1.75 0.650994575045208
1.751 0.650994575045208
1.752 0.655153707052441
1.753 0.655153707052441
1.754 0.652983725135624
1.755 0.652983725135624
1.756 0.657685352622062
1.757 0.657685352622062
1.758 0.65623869801085
1.759 0.65623869801085
1.76 0.652079566003617
1.761 0.652079566003617
1.762 0.652802893309223
1.763 0.652802893309223
1.764 0.652622061482821
1.765 0.652622061482821
1.766 0.655515370705244
1.767 0.655515370705244
1.768 0.655153707052441
1.769 0.655153707052441
1.77 0.652622061482821
1.771 0.652622061482821
1.772 0.655877034358047
1.773 0.655877034358047
1.774 0.654611211573237
1.775 0.654611211573237
1.776 0.655515370705244
1.777 0.655515370705244
1.778 0.656962025316456
1.779 0.656962025316456
1.78 0.657685352622062
1.781 0.657685352622062
1.782 0.654068716094033
1.783 0.654068716094033
1.784 0.654430379746835
1.785 0.654430379746835
1.786 0.652802893309223
1.787 0.652802893309223
1.788 0.653164556962025
1.789 0.653164556962025
1.79 0.652802893309223
1.791 0.652802893309223
1.792 0.654611211573237
1.793 0.654611211573237
1.794 0.654792043399638
1.795 0.654792043399638
1.796 0.651537070524412
1.797 0.651537070524412
1.798 0.652802893309223
1.799 0.652802893309223
1.8 0.650271247739602
1.801 0.650271247739602
1.802 0.649005424954792
1.803 0.649005424954792
1.804 0.652983725135624
1.805 0.652983725135624
1.806 0.649909584086799
1.807 0.649909584086799
1.808 0.654249547920434
1.809 0.654249547920434
1.81 0.655696202531646
1.811 0.655696202531646
1.812 0.652622061482821
1.813 0.652622061482821
1.814 0.651898734177215
1.815 0.651898734177215
1.816 0.649728752260398
1.817 0.649728752260398
1.818 0.649186256781194
1.819 0.649186256781194
1.82 0.645569620253165
1.821 0.645569620253165
1.822 0.645931283905968
1.823 0.645931283905968
1.824 0.645207956600362
1.825 0.645207956600362
1.826 0.645569620253165
1.827 0.645569620253165
1.828 0.645569620253165
1.829 0.645569620253165
1.83 0.642857142857143
1.831 0.642857142857143
1.832 0.64755877034358
1.833 0.64755877034358
1.834 0.644846292947559
1.835 0.644846292947559
1.836 0.647016274864376
1.837 0.647016274864376
1.838 0.646835443037975
1.839 0.646835443037975
1.84 0.64502712477396
1.841 0.64502712477396
1.842 0.639783001808318
1.843 0.639783001808318
1.844 0.638517179023508
1.845 0.638517179023508
1.846 0.644122965641953
1.847 0.644122965641953
1.848 0.637793851717902
1.849 0.637793851717902
1.85 0.640144665461121
1.851 0.640144665461121
1.852 0.636708860759494
1.853 0.636708860759494
1.854 0.632368896925859
1.855 0.632368896925859
1.856 0.633634719710669
1.857 0.633634719710669
1.858 0.636528028933092
1.859 0.636528028933092
1.86 0.631826401446655
1.861 0.631826401446655
1.862 0.637070524412297
1.863 0.637070524412297
1.864 0.633815551537071
1.865 0.633815551537071
1.866 0.636347197106691
1.867 0.636347197106691
1.868 0.629294755877034
1.869 0.629294755877034
1.87 0.628571428571429
1.871 0.628571428571429
1.872 0.630198915009042
1.873 0.630198915009042
1.874 0.62622061482821
1.875 0.62622061482821
1.876 0.628028933092224
1.877 0.628028933092224
1.878 0.625858951175407
1.879 0.625858951175407
1.88 0.62875226039783
1.881 0.62875226039783
1.882 0.622423146473779
1.883 0.622423146473779
1.884 0.62622061482821
1.885 0.62622061482821
1.886 0.619891500904159
1.887 0.619891500904159
1.888 0.621699819168174
1.889 0.621699819168174
1.89 0.619529837251356
1.891 0.619529837251356
1.892 0.616094032549729
1.893 0.616094032549729
1.894 0.620976491862568
1.895 0.620976491862568
1.896 0.6124773960217
1.897 0.6124773960217
1.898 0.616455696202532
1.899 0.616455696202532
1.9 0.607594936708861
1.901 0.607594936708861
1.902 0.612296564195298
1.903 0.612296564195298
1.904 0.6124773960217
1.905 0.6124773960217
1.906 0.608499095840868
1.907 0.608499095840868
1.908 0.607233273056058
1.909 0.607233273056058
1.91 0.605786618444846
1.911 0.605786618444846
1.912 0.604701627486438
1.913 0.604701627486438
1.914 0.601808318264014
1.915 0.601808318264014
1.916 0.604159132007233
1.917 0.604159132007233
1.918 0.604520795660036
1.919 0.604520795660036
1.92 0.598553345388788
1.921 0.598553345388788
1.922 0.59493670886076
1.923 0.59493670886076
1.924 0.593128390596745
1.925 0.593128390596745
1.926 0.595840867992767
1.927 0.595840867992767
1.928 0.594755877034358
1.929 0.594755877034358
1.93 0.592585895117541
1.931 0.592585895117541
1.932 0.589873417721519
1.933 0.589873417721519
1.934 0.588607594936709
1.935 0.588607594936709
1.936 0.588065099457505
1.937 0.588065099457505
1.938 0.587160940325497
1.939 0.587160940325497
1.94 0.584448462929476
1.941 0.584448462929476
1.942 0.580831826401447
1.943 0.580831826401447
1.944 0.580831826401447
1.945 0.580831826401447
1.946 0.578842676311031
1.947 0.578842676311031
1.948 0.577034358047016
1.949 0.577034358047016
1.95 0.575226039783002
1.951 0.575226039783002
1.952 0.572694394213382
1.953 0.572694394213382
1.954 0.570705244122966
1.955 0.570705244122966
1.956 0.573056057866185
1.957 0.573056057866185
1.958 0.565641952983725
1.959 0.565641952983725
1.96 0.567631103074141
1.961 0.567631103074141
1.962 0.564918625678119
1.963 0.564918625678119
1.964 0.562386980108499
1.965 0.562386980108499
1.966 0.560759493670886
1.967 0.560759493670886
1.968 0.555334538878843
1.969 0.555334538878843
1.97 0.553164556962025
1.971 0.553164556962025
1.972 0.556781193490054
1.973 0.556781193490054
1.974 0.557142857142857
1.975 0.557142857142857
1.976 0.547377938517179
1.977 0.547377938517179
1.978 0.54629294755877
1.979 0.54629294755877
1.98 0.545931283905968
1.981 0.545931283905968
1.982 0.541048824593129
1.983 0.541048824593129
1.984 0.541048824593129
1.985 0.541048824593129
1.986 0.540144665461121
1.987 0.540144665461121
1.988 0.536708860759494
1.989 0.536708860759494
1.99 0.532911392405063
1.991 0.532911392405063
1.992 0.532188065099458
1.993 0.532188065099458
1.994 0.532188065099458
1.995 0.532188065099458
1.996 0.526039783001808
1.997 0.526039783001808
1.998 0.52622061482821
1.999 0.52622061482821
};
\end{groupplot}

\end{tikzpicture}


==> plots/exploration_positions.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{groupplot}[
	group style={
		group size=1 by 4, 
		vertical sep=0.25cm
	},
	width=\explPlotWidth,
	height=0.4045\explPlotWidth,
	scale only axis,
	every axis y label/.style={
    	at={(axis description cs:-0.17,0.5)},
        rotate=90,
        anchor=south
	},
    every axis label/.style={font=\normalsize},
    tick label style={font=\scriptsize},
]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.0,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$q^{(0)}$ (°)},
ymin=-100, ymax=100,
ytick style={color=black}
]
\addplot [very thick, mediumaquamarine102194165]
table {%
0 71.765998840332
0.001 71.8379974365234
0.002 71.9280014038086
0.003 72
0.004 72.0719985961914
0.005 72.1620025634766
0.006 72.234001159668
0.007 72.3059997558594
0.008 72.3779983520508
0.009 72.4680023193359
0.01 72.5400009155274
0.011 72.629997253418
0.012 72.7020034790039
0.013 72.7740020751953
0.014 72.8460006713867
0.015 72.9179992675781
0.016 73.0080032348633
0.017 73.0800018310547
0.018 73.1520004272461
0.019 73.2239990234375
0.02 73.3140029907227
0.021 73.3860015869141
0.022 73.4580001831055
0.023 73.5479965209961
0.024 73.620002746582
0.025 73.6740036010742
0.026 73.7460021972656
0.027 73.8359985351562
0.028 73.9079971313477
0.029 73.9800033569336
0.03 74.052001953125
0.031 74.1240005493164
0.032 74.1959991455078
0.033 74.2679977416992
0.034 74.3399963378906
0.035 74.4120025634766
0.036 74.484001159668
0.037 74.5559997558594
0.038 74.6100006103516
0.039 74.681999206543
0.04 74.7539978027344
0.041 74.8440017700195
0.042 74.916000366211
0.043 74.9700012207031
0.044 75.0419998168945
0.045 75.1139984130859
0.046 75.1859970092774
0.047 75.2580032348633
0.048 75.3300018310547
0.049 75.3840026855469
0.05 75.4560012817383
0.051 75.5100021362305
0.052 75.5820007324219
0.053 75.6539993286133
0.054 75.7080001831055
0.055 75.7799987792969
0.056 75.8519973754883
0.057 75.9059982299805
0.058 75.9779968261719
0.059 76.0319976806641
0.06 76.1039962768555
0.061 76.1579971313477
0.062 76.2300033569336
0.063 76.2839965820312
0.064 76.3379974365234
0.065 76.3919982910156
0.066 76.463996887207
0.067 76.5179977416992
0.068 76.5719985961914
0.069 76.6259994506836
0.07 76.6800003051758
0.071 76.734001159668
0.072 76.8059997558594
0.073 76.8600006103516
0.074 76.9140014648438
0.075 76.968002319336
0.076 77.0220031738281
0.077 77.0579986572266
0.078 77.1119995117187
0.079 77.1660003662109
0.08 77.2200012207031
0.081 77.2740020751953
0.082 77.3099975585938
0.083 77.3639984130859
0.084 77.4179992675781
0.085 77.4540023803711
0.086 77.5080032348633
0.087 77.561996459961
0.088 77.5979995727539
0.089 77.6520004272461
0.09 77.6880035400391
0.091 77.7239990234375
0.092 77.7779998779297
0.093 77.8140029907227
0.094 77.8679962158203
0.095 77.9039993286133
0.096 77.9400024414062
0.097 77.9759979248047
0.098 78.0120010375977
0.099 78.0479965209961
0.1 78.0839996337891
0.101 78.120002746582
0.102 78.1559982299805
0.103 78.1740036010742
0.104 78.2099990844727
0.105 78.2460021972656
0.106 78.2819976806641
0.107 78.3000030517578
0.108 78.318000793457
0.109 78.3539962768555
0.11 78.3720016479492
0.111 78.4079971313477
0.112 78.4260025024414
0.113 78.4440002441406
0.114 78.4800033569336
0.115 78.4980010986328
0.116 78.4980010986328
0.117 78.515998840332
0.118 78.5339965820312
0.119 78.552001953125
0.12 78.5699996948242
0.121 78.5879974365234
0.122 78.6060028076172
0.123 78.6060028076172
0.124 78.6240005493164
0.125 78.6240005493164
0.126 78.6419982910156
0.127 78.6419982910156
0.128 78.6600036621094
0.129 78.6600036621094
0.13 78.6600036621094
0.131 78.6600036621094
0.132 78.6780014038086
0.133 78.6780014038086
0.134 78.6780014038086
0.135 78.6780014038086
0.136 78.6780014038086
0.137 78.6780014038086
0.138 78.6780014038086
0.139 78.6600036621094
0.14 78.6600036621094
0.141 78.6419982910156
0.142 78.6419982910156
0.143 78.6419982910156
0.144 78.6240005493164
0.145 78.6060028076172
0.146 78.5879974365234
0.147 78.5699996948242
0.148 78.552001953125
0.149 78.552001953125
0.15 78.5339965820312
0.151 78.4980010986328
0.152 78.4800033569336
0.153 78.4440002441406
0.154 78.4260025024414
0.155 78.4079971313477
0.156 78.3720016479492
0.157 78.3359985351562
0.158 78.318000793457
0.159 78.2819976806641
0.16 78.2639999389648
0.161 78.2279968261719
0.162 78.1920013427734
0.163 78.1380004882812
0.164 78.1019973754883
0.165 78.0660018920898
0.166 78.0299987792969
0.167 77.9940032958984
0.168 77.9580001831055
0.169 77.9039993286133
0.17 77.8499984741211
0.171 77.8140029907227
0.172 77.7600021362305
0.173 77.7060012817383
0.174 77.6699981689453
0.175 77.6159973144531
0.176 77.561996459961
0.177 77.5080032348633
0.178 77.4540023803711
0.179 77.3820037841797
0.18 77.3280029296875
0.181 77.2559967041016
0.182 77.2020034790039
0.183 77.1660003662109
0.184 77.0940017700195
0.185 77.0220031738281
0.186 76.9499969482422
0.187 76.8600006103516
0.188 76.8059997558594
0.189 76.734001159668
0.19 76.6800003051758
0.191 76.5899963378906
0.192 76.5179977416992
0.193 76.4280014038086
0.194 76.3560028076172
0.195 76.2839965820312
0.196 76.2119979858398
0.197 76.1220016479492
0.198 76.0319976806641
0.199 75.9420013427734
0.2 75.8519973754883
0.201 75.7799987792969
0.202 75.6900024414062
0.203 75.5999984741211
0.204 75.4919967651367
0.205 75.4020004272461
0.206 75.3119964599609
0.207 75.2220001220703
0.208 75.1320037841797
0.209 75.0240020751953
0.21 74.916000366211
0.211 74.8259963989258
0.212 74.718002319336
0.213 74.6100006103516
0.214 74.5199966430664
0.215 74.4120025634766
0.216 74.3040008544922
0.217 74.1780014038086
0.218 74.0699996948242
0.219 73.9619979858398
0.22 73.8539962768555
0.221 73.7460021972656
0.222 73.620002746582
0.223 73.5120010375977
0.224 73.3860015869141
0.225 73.2600021362305
0.226 73.1340026855469
0.227 73.0080032348633
0.228 72.8820037841797
0.229 72.7740020751953
0.23 72.6480026245117
0.231 72.5039978027344
0.232 72.3960037231445
0.233 72.2519989013672
0.234 72.1259994506836
0.235 71.9820022583008
0.236 71.8560028076172
0.237 71.7119979858398
0.238 71.5859985351562
0.239 71.4420013427734
0.24 71.2979965209961
0.241 71.1539993286133
0.242 71.0100021362305
0.243 70.8659973144531
0.244 70.7220001220703
0.245 70.5780029296875
0.246 70.4339981079102
0.247 70.2900009155274
0.248 70.1460037231445
0.249 69.984001159668
0.25 69.8399963378906
0.251 69.6780014038086
0.252 69.515998840332
0.253 69.3720016479492
0.254 69.2099990844727
0.255 69.0479965209961
0.256 68.8860015869141
0.257 68.7239990234375
0.258 68.5800018310547
0.259 68.4179992675781
0.26 68.2559967041016
0.261 68.0940017700195
0.262 67.931999206543
0.263 67.7519989013672
0.264 67.5899963378906
0.265 67.4100036621094
0.266 67.2480010986328
0.267 67.0859985351562
0.268 66.9059982299805
0.269 66.7080001831055
0.27 66.5279998779297
0.271 66.3840026855469
0.272 66.2220001220703
0.273 66.0419998168945
0.274 65.8619995117188
0.275 65.6640014648438
0.276 65.484001159668
0.277 65.3040008544922
0.278 65.1240005493164
0.279 64.9440002441406
0.28 64.7639999389648
0.281 64.5660018920898
0.282 64.3679962158203
0.283 64.1880035400391
0.284 64.0080032348633
0.285 63.8279991149902
0.286 63.6300010681152
0.287 63.4500007629395
0.288 63.2519989013672
0.289 63.0540008544922
0.29 62.8559989929199
0.291 62.6580009460449
0.292 62.4780006408691
0.293 62.2799987792969
0.294 62.0820007324219
0.295 61.8660011291504
0.296 61.6679992675781
0.297 61.4879989624024
0.298 61.2900009155274
0.299 61.0919990539551
0.3 60.8940010070801
0.301 60.6780014038086
0.302 60.4799995422363
0.303 60.2639999389648
0.304 60.0660018920898
0.305 59.8499984741211
0.306 59.6520004272461
0.307 59.4360008239746
0.308 59.2200012207031
0.309 59.0219993591309
0.31 58.8059997558594
0.311 58.6080017089844
0.312 58.4099998474121
0.313 58.1940002441406
0.314 57.9780006408691
0.315 57.7620010375977
0.316 57.5460014343262
0.317 57.3300018310547
0.318 57.1139984130859
0.319 56.8979988098145
0.32 56.681999206543
0.321 56.4659996032715
0.322 56.25
0.323 56.0519981384277
0.324 55.8359985351562
0.325 55.6199989318848
0.326 55.4039993286133
0.327 55.1699981689453
0.328 54.9539985656738
0.329 54.7379989624023
0.33 54.5040016174316
0.331 54.2700004577637
0.332 54.0719985961914
0.333 53.8559989929199
0.334 53.6220016479492
0.335 53.3880004882812
0.336 53.189998626709
0.337 52.9560012817383
0.338 52.7400016784668
0.339 52.5060005187988
0.34 52.2900009155273
0.341 52.0559997558594
0.342 51.8400001525879
0.343 51.6059989929199
0.344 51.3720016479492
0.345 51.1380004882813
0.346 50.9220008850098
0.347 50.6879997253418
0.348 50.4720001220703
0.349 50.2560005187988
0.35 50.0219993591309
0.351 49.7879981994629
0.352 49.5540008544922
0.353 49.3199996948242
0.354 49.0859985351562
0.355 48.8520011901855
0.356 48.6360015869141
0.357 48.4020004272461
0.358 48.1679992675781
0.359 47.9339981079102
0.36 47.7000007629395
0.361 47.484001159668
0.362 47.25
0.363 47.0340003967285
0.364 46.7999992370605
0.365 46.5660018920898
0.366 46.3139991760254
0.367 46.0800018310547
0.368 45.8639984130859
0.369 45.6300010681152
0.37 45.3959999084473
0.371 45.1440010070801
0.372 44.9099998474121
0.373 44.6759986877441
0.374 44.4780006408691
0.375 44.2439994812012
0.376 44.0099983215332
0.377 43.7760009765625
0.378 43.523998260498
0.379 43.2900009155273
0.38 43.0379981994629
0.381 42.8219985961914
0.382 42.5880012512207
0.383 42.3540000915527
0.384 42.1199989318848
0.385 41.8680000305176
0.386 41.6339988708496
0.387 41.4179992675781
0.388 41.1839981079102
0.389 40.9500007629395
0.39 40.7159996032715
0.391 40.4819984436035
0.392 40.2480010986328
0.393 40.0139999389648
0.394 39.7799987792969
0.395 39.5460014343262
0.396 39.3120002746582
0.397 39.0779991149902
0.398 38.8440017700195
0.399 38.6100006103516
0.4 38.3940010070801
0.401 38.1599998474121
0.402 37.9259986877441
0.403 37.7099990844727
0.404 37.476001739502
0.405 37.242000579834
0.406 37.007999420166
0.407 36.773998260498
0.408 36.5400009155273
0.409 36.3240013122559
0.41 36.0900001525879
0.411 35.8740005493164
0.412 35.6399993896484
0.413 35.423999786377
0.414 35.189998626709
0.415 34.9560012817383
0.416 34.7400016784668
0.417 34.523998260498
0.418 34.2900009155273
0.419 34.0559997558594
0.42 33.8219985961914
0.421 33.6059989929199
0.422 33.3899993896484
0.423 33.1559982299805
0.424 32.939998626709
0.425 32.7060012817383
0.426 32.507999420166
0.427 32.2919998168945
0.428 32.076000213623
0.429 31.8419990539551
0.43 31.6259994506836
0.431 31.4099998474121
0.432 31.1940002441406
0.433 30.9780006408691
0.434 30.761999130249
0.435 30.5459995269775
0.436 30.3299999237061
0.437 30.0960006713867
0.438 29.8799991607666
0.439 29.6639995574951
0.44 29.4479999542236
0.441 29.2320003509521
0.442 29.0160007476807
0.443 28.818000793457
0.444 28.6019992828369
0.445 28.3859996795654
0.446 28.1700000762939
0.447 27.9360008239746
0.448 27.738000869751
0.449 27.5219993591309
0.45 27.3239994049072
0.451 27.1079998016357
0.452 26.9099998474121
0.453 26.6940002441406
0.454 26.4780006408691
0.455 26.261999130249
0.456 26.0639991760254
0.457 25.8479995727539
0.458 25.6499996185303
0.459 25.4340000152588
0.46 25.2360000610352
0.461 25.0200004577637
0.462 24.82200050354
0.463 24.6240005493164
0.464 24.4080009460449
0.465 24.2280006408691
0.466 24.0300006866455
0.467 23.8139991760254
0.468 23.6159992218018
0.469 23.4360008239746
0.47 23.238000869751
0.471 23.0400009155273
0.472 22.8239994049072
0.473 22.6259994506836
0.474 22.4459991455078
0.475 22.2479991912842
0.476 22.068000793457
0.477 21.8700008392334
0.478 21.6900005340576
0.479 21.5100002288818
0.48 21.3120002746582
0.481 21.1140003204346
0.482 20.9340000152588
0.483 20.7360000610352
0.484 20.5559997558594
0.485 20.3759994506836
0.486 20.17799949646
0.487 19.9979991912842
0.488 19.818000793457
0.489 19.6380004882812
0.49 19.4580001831055
0.491 19.2779998779297
0.492 19.0979995727539
0.493 18.9179992675781
0.494 18.738000869751
0.495 18.5580005645752
0.496 18.3780002593994
0.497 18.1979999542236
0.498 18.0179996490479
0.499 17.8560009002686
0.5 17.6760005950928
0.501 17.5139999389648
0.502 17.3339996337891
0.503 17.1720008850098
0.504 16.992000579834
0.505 16.8299999237061
0.506 16.6499996185303
0.507 16.488000869751
0.508 16.3080005645752
0.509 16.1459999084473
0.51 15.9840002059937
0.511 15.8219995498657
0.512 15.6420001983643
0.513 15.4799995422363
0.514 15.3179998397827
0.515 15.1560001373291
0.516 15.0120000839233
0.517 14.8500003814697
0.518 14.6879997253418
0.519 14.5260000228882
0.52 14.3640003204346
0.521 14.2200002670288
0.522 14.0579996109009
0.523 13.8959999084473
0.524 13.7519998550415
0.525 13.5900001525879
0.526 13.4460000991821
0.527 13.2840003967285
0.528 13.1400003433228
0.529 13.0139999389648
0.53 12.8520002365112
0.531 12.7080001831055
0.532 12.5640001296997
0.533 12.4200000762939
0.534 12.2760000228882
0.535 12.1319999694824
0.536 11.9879999160767
0.537 11.8439998626709
0.538 11.6999998092651
0.539 11.5559997558594
0.54 11.4119997024536
0.541 11.28600025177
0.542 11.1599998474121
0.543 11.0159997940063
0.544 10.8719997406006
0.545 10.746000289917
0.546 10.6020002365112
0.547 10.4759998321533
0.548 10.3500003814697
0.549 10.206000328064
0.55 10.0799999237061
0.551 9.93599987030029
0.552 9.8100004196167
0.553 9.68400001525879
0.554 9.55799961090088
0.555 9.44999980926514
0.556 9.30599975585938
0.557 9.18000030517578
0.558 9.07199954986572
0.559 8.94600009918213
0.56 8.81999969482422
0.561 8.69400024414062
0.562 8.56799983978271
0.563 8.46000003814697
0.564 8.33399963378906
0.565 8.20800018310547
0.566 8.10000038146973
0.567 7.99200010299683
0.568 7.88399982452393
0.569 7.77600002288818
0.57 7.65000009536743
0.571 7.54199981689453
0.572 7.43400001525879
0.573 7.32600021362305
0.574 7.21799993515015
0.575 7.1100001335144
0.576 7.0019998550415
0.577 6.89400005340576
0.578 6.78599977493286
0.579 6.69600009918213
0.58 6.58799982070923
0.581 6.4980001449585
0.582 6.3899998664856
0.583 6.30000019073487
0.584 6.19199991226196
0.585 6.10200023651123
0.586 5.99399995803833
0.587 5.90399980545044
0.588 5.7960000038147
0.589 5.70599985122681
0.59 5.61600017547607
0.591 5.52600002288818
0.592 5.41800022125244
0.593 5.32800006866455
0.594 5.25600004196167
0.595 5.16599988937378
0.596 5.07600021362305
0.597 4.98600006103516
0.598 4.89599990844727
0.599 4.80600023269653
0.6 4.71600008010864
0.601 4.62599992752075
0.602 4.55399990081787
0.603 4.46400022506714
0.604 4.39200019836426
0.605 4.30200004577637
0.606 4.23000001907349
0.607 4.15799999237061
0.608 4.06799983978271
0.609 3.99600005149841
0.61 3.92400002479553
0.611 3.85199999809265
0.612 3.77999997138977
0.613 3.70799994468689
0.614 3.63599991798401
0.615 3.56399989128113
0.616 3.49200010299683
0.617 3.42000007629395
0.618 3.34800004959106
0.619 3.27600002288818
0.62 3.22199988365173
0.621 3.15000009536743
0.622 3.07800006866455
0.623 3.00600004196167
0.624 2.93400001525879
0.625 2.88000011444092
0.626 2.80800008773804
0.627 2.75399994850159
0.628 2.68199992179871
0.629 2.62800002098083
0.63 2.57399988174438
0.631 2.51999998092651
0.632 2.44799995422363
0.633 2.41199994087219
0.634 2.33999991416931
0.635 2.28600001335144
0.636 2.23200011253357
0.637 2.17799997329712
0.638 2.12400007247925
0.639 2.0699999332428
0.64 2.01600003242493
0.641 1.96200001239777
0.642 1.90799999237061
0.643 1.87199997901916
0.644 1.817999958992
0.645 1.78199994564056
0.646 1.72800004482269
0.647 1.69200003147125
0.648 1.63800001144409
0.649 1.60199999809265
0.65 1.56599998474121
0.651 1.51199996471405
0.652 1.47599995136261
0.653 1.44000005722046
0.654 1.40400004386902
0.655 1.36800003051758
0.656 1.33200001716614
0.657 1.2960000038147
0.658 1.25999999046326
0.659 1.22399997711182
0.66 1.18799996376038
0.661 1.15199995040894
0.662 1.11600005626678
0.663 1.08000004291534
0.664 1.06200003623962
0.665 1.02600002288818
0.666 1.00800001621246
0.667 0.972000002861023
0.668 0.935999989509582
0.669 0.917999982833862
0.67 0.899999976158142
0.671 0.864000022411347
0.672 0.846000015735626
0.673 0.828000009059906
0.674 0.791999995708466
0.675 0.773999989032745
0.676 0.755999982357025
0.677 0.737999975681305
0.678 0.72000002861023
0.679 0.702000021934509
0.68 0.684000015258789
0.681 0.666000008583069
0.682 0.648000001907349
0.683 0.629999995231628
0.684 0.611999988555908
0.685 0.611999988555908
0.686 0.593999981880188
0.687 0.575999975204468
0.688 0.558000028133392
0.689 0.558000028133392
0.69 0.540000021457672
0.691 0.540000021457672
0.692 0.522000014781952
0.693 0.522000014781952
0.694 0.504000008106232
0.695 0.504000008106232
0.696 0.504000008106232
0.697 0.486000001430511
0.698 0.486000001430511
0.699 0.486000001430511
0.7 0.486000001430511
0.701 0.486000001430511
0.702 0.486000001430511
0.703 0.486000001430511
0.704 0.486000001430511
0.705 0.486000001430511
0.706 0.486000001430511
0.707 0.486000001430511
0.708 0.486000001430511
0.709 0.486000001430511
0.71 0.486000001430511
0.711 0.486000001430511
0.712 0.504000008106232
0.713 0.504000008106232
0.714 0.504000008106232
0.715 0.522000014781952
0.716 0.522000014781952
0.717 0.540000021457672
0.718 0.540000021457672
0.719 0.558000028133392
0.72 0.558000028133392
0.721 0.575999975204468
0.722 0.593999981880188
0.723 0.593999981880188
0.724 0.611999988555908
0.725 0.629999995231628
0.726 0.648000001907349
0.727 0.666000008583069
0.728 0.666000008583069
0.729 0.684000015258789
0.73 0.702000021934509
0.731 0.72000002861023
0.732 0.737999975681305
0.733 0.755999982357025
0.734 0.773999989032745
0.735 0.810000002384186
0.736 0.828000009059906
0.737 0.846000015735626
0.738 0.864000022411347
0.739 0.882000029087067
0.74 0.917999982833862
0.741 0.935999989509582
0.742 0.953999996185303
0.743 0.990000009536743
0.744 1.00800001621246
0.745 1.02600002288818
0.746 1.06200003623962
0.747 1.08000004291534
0.748 1.11600005626678
0.749 1.13399994373322
0.75 1.16999995708466
0.751 1.18799996376038
0.752 1.22399997711182
0.753 1.25999999046326
0.754 1.27799999713898
0.755 1.31400001049042
0.756 1.35000002384186
0.757 1.3860000371933
0.758 1.40400004386902
0.759 1.44000005722046
0.76 1.47599995136261
0.761 1.51199996471405
0.762 1.54799997806549
0.763 1.56599998474121
0.764 1.60199999809265
0.765 1.63800001144409
0.766 1.67400002479553
0.767 1.71000003814697
0.768 1.74600005149841
0.769 1.79999995231628
0.77 1.83599996566773
0.771 1.87199997901916
0.772 1.90799999237061
0.773 1.94400000572205
0.774 1.98000001907349
0.775 2.01600003242493
0.776 2.0699999332428
0.777 2.10599994659424
0.778 2.14199995994568
0.779 2.19600009918213
0.78 2.23200011253357
0.781 2.28600001335144
0.782 2.32200002670288
0.783 2.35800004005432
0.784 2.41199994087219
0.785 2.44799995422363
0.786 2.50200009346008
0.787 2.53800010681152
0.788 2.57399988174438
0.789 2.62800002098083
0.79 2.66400003433228
0.791 2.71799993515015
0.792 2.75399994850159
0.793 2.80800008773804
0.794 2.86199998855591
0.795 2.89800000190735
0.796 2.95199990272522
0.797 3.00600004196167
0.798 3.04200005531311
0.799 3.09599995613098
0.8 3.15000009536743
0.801 3.2039999961853
0.802 3.24000000953674
0.803 3.29399991035461
0.804 3.34800004959106
0.805 3.3840000629425
0.806 3.43799996376038
0.807 3.49200010299683
0.808 3.5460000038147
0.809 3.59999990463257
0.81 3.63599991798401
0.811 3.69000005722046
0.812 3.74399995803833
0.813 3.79800009727478
0.814 3.83400011062622
0.815 3.88800001144409
0.816 3.94199991226196
0.817 3.99600005149841
0.818 4.05000019073486
0.819 4.10400009155273
0.82 4.1399998664856
0.821 4.19399976730347
0.822 4.2480001449585
0.823 4.30200004577637
0.824 4.35599994659424
0.825 4.40999984741211
0.826 4.46400022506714
0.827 4.51800012588501
0.828 4.57200002670288
0.829 4.62599992752075
0.83 4.67999982833862
0.831 4.73400020599365
0.832 4.78800010681152
0.833 4.84200000762939
0.834 4.89599990844727
0.835 4.94999980926514
0.836 5.00400018692017
0.837 5.07600021362305
0.838 5.13000011444092
0.839 5.18400001525879
0.84 5.23799991607666
0.841 5.29199981689453
0.842 5.34600019454956
0.843 5.40000009536743
0.844 5.4539999961853
0.845 5.50799989700317
0.846 5.56199979782104
0.847 5.63399982452393
0.848 5.68800020217895
0.849 5.74200010299683
0.85 5.7960000038147
0.851 5.84999990463257
0.852 5.90399980545044
0.853 5.95800018310547
0.854 6.01200008392334
0.855 6.06599998474121
0.856 6.11999988555908
0.857 6.19199991226196
0.858 6.24599981307983
0.859 6.30000019073487
0.86 6.37200021743774
0.861 6.42600011825562
0.862 6.48000001907349
0.863 6.53399991989136
0.864 6.58799982070923
0.865 6.64200019836426
0.866 6.69600009918213
0.867 6.75
0.868 6.82200002670288
0.869 6.87599992752075
0.87 6.92999982833862
0.871 6.98400020599365
0.872 7.05600023269653
0.873 7.1100001335144
0.874 7.16400003433228
0.875 7.21799993515015
0.876 7.27199983596802
0.877 7.3439998626709
0.878 7.39799976348877
0.879 7.4520001411438
0.88 7.52400016784668
0.881 7.57800006866455
0.882 7.63199996948242
0.883 7.68599987030029
0.884 7.73999977111816
0.885 7.81199979782104
0.886 7.86600017547607
0.887 7.92000007629395
0.888 7.99200010299683
0.889 8.04599952697754
0.89 8.10000038146973
0.891 8.1540002822876
0.892 8.20800018310547
0.893 8.27999973297119
0.894 8.33399963378906
0.895 8.38799953460693
0.896 8.46000003814697
0.897 8.51399993896484
0.898 8.56799983978271
0.899 8.64000034332275
0.9 8.69400024414062
0.901 8.7480001449585
0.902 8.80200004577637
0.903 8.87399959564209
0.904 8.92800045013428
0.905 8.98200035095215
0.906 9.03600025177002
0.907 9.09000015258789
0.908 9.16199970245361
0.909 9.21599960327148
0.91 9.27000045776367
0.911 9.32400035858154
0.912 9.39599990844727
0.913 9.44999980926514
0.914 9.52200031280517
0.915 9.57600021362305
0.916 9.63000011444092
0.917 9.68400001525879
0.918 9.73799991607666
0.919 9.79199981689453
0.92 9.86400032043457
0.921 9.91800022125244
0.922 9.97200012207031
0.923 10.0260000228882
0.924 10.0979995727539
0.925 10.1520004272461
0.926 10.206000328064
0.927 10.2779998779297
0.928 10.3319997787476
0.929 10.3859996795654
0.93 10.4399995803833
0.931 10.4940004348755
0.932 10.5659999847412
0.933 10.6199998855591
0.934 10.673999786377
0.935 10.7279996871948
0.936 10.8000001907349
0.937 10.8540000915527
0.938 10.9079999923706
0.939 10.9619998931885
0.94 11.0340003967285
0.941 11.0880002975464
0.942 11.1420001983643
0.943 11.1960000991821
0.944 11.25
0.945 11.3039999008179
0.946 11.3760004043579
0.947 11.4300003051758
0.948 11.4840002059937
0.949 11.5380001068115
0.95 11.6099996566772
0.951 11.6639995574951
0.952 11.7180004119873
0.953 11.7720003128052
0.954 11.826000213623
0.955 11.8979997634888
0.956 11.9340000152588
0.957 12.0059995651245
0.958 12.0600004196167
0.959 12.1140003204346
0.96 12.1680002212524
0.961 12.2220001220703
0.962 12.2760000228882
0.963 12.3479995727539
0.964 12.4020004272461
0.965 12.456000328064
0.966 12.5100002288818
0.967 12.5640001296997
0.968 12.6180000305176
0.969 12.6719999313354
0.97 12.7259998321533
0.971 12.7799997329712
0.972 12.8339996337891
0.973 12.8879995346069
0.974 12.960000038147
0.975 13.0139999389648
0.976 13.0679998397827
0.977 13.1219997406006
0.978 13.1759996414185
0.979 13.2299995422363
0.98 13.2840003967285
0.981 13.3380002975464
0.982 13.3920001983643
0.983 13.4460000991821
0.984 13.5
0.985 13.5539999008179
0.986 13.6079998016357
0.987 13.6619997024536
0.988 13.6979999542236
0.989 13.7519998550415
0.99 13.8059997558594
0.991 13.8599996566772
0.992 13.9139995574951
0.993 13.9680004119873
0.994 14.0220003128052
0.995 14.076000213623
0.996 14.1300001144409
0.997 14.1840000152588
0.998 14.2379999160767
0.999 14.2740001678467
1 14.3280000686646
1.001 14.3819999694824
1.002 14.4359998703003
1.003 14.4899997711182
1.004 14.543999671936
1.005 14.5799999237061
1.006 14.6339998245239
1.007 14.6879997253418
1.008 14.7419996261597
1.009 14.7779998779297
1.01 14.8319997787476
1.011 14.8859996795654
1.012 14.9399995803833
1.013 14.9759998321533
1.014 15.0299997329712
1.015 15.0839996337891
1.016 15.1199998855591
1.017 15.173999786377
1.018 15.2279996871948
1.019 15.2639999389648
1.02 15.3179998397827
1.021 15.3540000915527
1.022 15.4079999923706
1.023 15.4440002441406
1.024 15.4980001449585
1.025 15.5520000457764
1.026 15.5880002975464
1.027 15.6420001983643
1.028 15.6780004501343
1.029 15.7320003509521
1.03 15.7679996490479
1.031 15.8219995498657
1.032 15.8579998016357
1.033 15.8940000534058
1.034 15.9479999542236
1.035 15.9840002059937
1.036 16.0380001068115
1.037 16.0739994049072
1.038 16.1100006103516
1.039 16.1639995574951
1.04 16.2000007629395
1.041 16.2360000610352
1.042 16.2900009155273
1.043 16.326000213623
1.044 16.3619995117188
1.045 16.4160003662109
1.046 16.4519996643066
1.047 16.488000869751
1.048 16.5240001678467
1.049 16.5599994659424
1.05 16.5960006713867
1.051 16.6499996185303
1.052 16.6860008239746
1.053 16.7220001220703
1.054 16.757999420166
1.055 16.7940006256104
1.056 16.8299999237061
1.057 16.8659992218018
1.058 16.9020004272461
1.059 16.9379997253418
1.06 16.9740009307861
1.061 17.0100002288818
1.062 17.0459995269775
1.063 17.0820007324219
1.064 17.1180000305176
1.065 17.1539993286133
1.066 17.1900005340576
1.067 17.2259998321533
1.068 17.261999130249
1.069 17.2980003356934
1.07 17.3159999847412
1.071 17.3519992828369
1.072 17.3880004882812
1.073 17.423999786377
1.074 17.4419994354248
1.075 17.4780006408691
1.076 17.5139999389648
1.077 17.5499992370605
1.078 17.568000793457
1.079 17.6040000915527
1.08 17.6399993896484
1.081 17.6580009460449
1.082 17.6940002441406
1.083 17.7299995422363
1.084 17.7479991912842
1.085 17.7840003967285
1.086 17.8020000457764
1.087 17.8379993438721
1.088 17.8560009002686
1.089 17.8920001983643
1.09 17.9099998474121
1.091 17.9459991455078
1.092 17.9640007019043
1.093 17.9820003509521
1.094 18.0179996490479
1.095 18.0359992980957
1.096 18.0540008544922
1.097 18.0900001525879
1.098 18.1079998016357
1.099 18.1259994506836
1.1 18.1620006561279
1.101 18.1800003051758
1.102 18.1979999542236
1.103 18.2159996032715
1.104 18.2339992523193
1.105 18.2700004577637
1.106 18.2880001068115
1.107 18.3059997558594
1.108 18.3239994049072
1.109 18.3419990539551
1.11 18.3600006103516
1.111 18.3780002593994
1.112 18.3959999084473
1.113 18.4139995574951
1.114 18.431999206543
1.115 18.4500007629395
1.116 18.4680004119873
1.117 18.4860000610352
1.118 18.503999710083
1.119 18.5219993591309
1.12 18.5400009155273
1.121 18.5400009155273
1.122 18.5580005645752
1.123 18.576000213623
1.124 18.5939998626709
1.125 18.5939998626709
1.126 18.6119995117188
1.127 18.6299991607666
1.128 18.6480007171631
1.129 18.6480007171631
1.13 18.6660003662109
1.131 18.6660003662109
1.132 18.6840000152588
1.133 18.7019996643066
1.134 18.7019996643066
1.135 18.7199993133545
1.136 18.7199993133545
1.137 18.738000869751
1.138 18.738000869751
1.139 18.7560005187988
1.14 18.7560005187988
1.141 18.7560005187988
1.142 18.7740001678467
1.143 18.7740001678467
1.144 18.7740001678467
1.145 18.7919998168945
1.146 18.7919998168945
1.147 18.7919998168945
1.148 18.8099994659424
1.149 18.8099994659424
1.15 18.8099994659424
1.151 18.8099994659424
1.152 18.8099994659424
1.153 18.8099994659424
1.154 18.8279991149902
1.155 18.8279991149902
1.156 18.8279991149902
1.157 18.8279991149902
1.158 18.8279991149902
1.159 18.8279991149902
1.16 18.8279991149902
1.161 18.8279991149902
1.162 18.8279991149902
1.163 18.8279991149902
1.164 18.8279991149902
1.165 18.8099994659424
1.166 18.8099994659424
1.167 18.8099994659424
1.168 18.8099994659424
1.169 18.8099994659424
1.17 18.8099994659424
1.171 18.7919998168945
1.172 18.7919998168945
1.173 18.7919998168945
1.174 18.7740001678467
1.175 18.7740001678467
1.176 18.7740001678467
1.177 18.7560005187988
1.178 18.7560005187988
1.179 18.738000869751
1.18 18.738000869751
1.181 18.7199993133545
1.182 18.7199993133545
1.183 18.7019996643066
1.184 18.7019996643066
1.185 18.6840000152588
1.186 18.6660003662109
1.187 18.6660003662109
1.188 18.6480007171631
1.189 18.6299991607666
1.19 18.6299991607666
1.191 18.6119995117188
1.192 18.5939998626709
1.193 18.576000213623
1.194 18.576000213623
1.195 18.5580005645752
1.196 18.5400009155273
1.197 18.5219993591309
1.198 18.503999710083
1.199 18.4860000610352
1.2 18.4680004119873
1.201 18.4500007629395
1.202 18.431999206543
1.203 18.4139995574951
1.204 18.3959999084473
1.205 18.3780002593994
1.206 18.3600006103516
1.207 18.3419990539551
1.208 18.3239994049072
1.209 18.3059997558594
1.21 18.2700004577637
1.211 18.2520008087158
1.212 18.2339992523193
1.213 18.2159996032715
1.214 18.1979999542236
1.215 18.1620006561279
1.216 18.1439990997314
1.217 18.1259994506836
1.218 18.0900001525879
1.219 18.07200050354
1.22 18.0359992980957
1.221 18.0179996490479
1.222 17.9820003509521
1.223 17.9640007019043
1.224 17.9459991455078
1.225 17.9099998474121
1.226 17.8740005493164
1.227 17.8560009002686
1.228 17.8199996948242
1.229 17.8020000457764
1.23 17.7660007476807
1.231 17.7299995422363
1.232 17.7119998931885
1.233 17.6760005950928
1.234 17.6399993896484
1.235 17.6040000915527
1.236 17.568000793457
1.237 17.5499992370605
1.238 17.5139999389648
1.239 17.4780006408691
1.24 17.4419994354248
1.241 17.4060001373291
1.242 17.3519992828369
1.243 17.3159999847412
1.244 17.2800006866455
1.245 17.2439994812012
1.246 17.2080001831055
1.247 17.1720008850098
1.248 17.1359996795654
1.249 17.1000003814697
1.25 17.0639991760254
1.251 17.0279998779297
1.252 16.992000579834
1.253 16.9379997253418
1.254 16.9020004272461
1.255 16.8659992218018
1.256 16.8120002746582
1.257 16.7759990692139
1.258 16.7399997711182
1.259 16.6860008239746
1.26 16.6499996185303
1.261 16.6140003204346
1.262 16.5599994659424
1.263 16.5240001678467
1.264 16.4699993133545
1.265 16.4340000152588
1.266 16.3980007171631
1.267 16.3439998626709
1.268 16.2900009155273
1.269 16.253999710083
1.27 16.2000007629395
1.271 16.1639995574951
1.272 16.1100006103516
1.273 16.0559997558594
1.274 16.0200004577637
1.275 15.9659996032715
1.276 15.9119997024536
1.277 15.8760004043579
1.278 15.8219995498657
1.279 15.7679996490479
1.28 15.71399974823
1.281 15.6780004501343
1.282 15.6239995956421
1.283 15.5699996948242
1.284 15.5159997940063
1.285 15.4619998931885
1.286 15.4079999923706
1.287 15.3540000915527
1.288 15.3000001907349
1.289 15.246000289917
1.29 15.1920003890991
1.291 15.1379995346069
1.292 15.0839996337891
1.293 15.0299997329712
1.294 14.9759998321533
1.295 14.9219999313354
1.296 14.8680000305176
1.297 14.7959995269775
1.298 14.7419996261597
1.299 14.6879997253418
1.3 14.6339998245239
1.301 14.5799999237061
1.302 14.5080003738403
1.303 14.4540004730225
1.304 14.3999996185303
1.305 14.3459997177124
1.306 14.2919998168945
1.307 14.2200002670288
1.308 14.1660003662109
1.309 14.1120004653931
1.31 14.039999961853
1.311 13.9860000610352
1.312 13.9139995574951
1.313 13.8599996566772
1.314 13.7880001068115
1.315 13.7340002059937
1.316 13.6619997024536
1.317 13.6079998016357
1.318 13.5539999008179
1.319 13.4820003509521
1.32 13.4280004501343
1.321 13.3559999465942
1.322 13.3020000457764
1.323 13.2299995422363
1.324 13.1579999923706
1.325 13.1040000915527
1.326 13.0319995880127
1.327 12.960000038147
1.328 12.9060001373291
1.329 12.8339996337891
1.33 12.7799997329712
1.331 12.7080001831055
1.332 12.6359996795654
1.333 12.5819997787476
1.334 12.5100002288818
1.335 12.4379997253418
1.336 12.3839998245239
1.337 12.3120002746582
1.338 12.2399997711182
1.339 12.1680002212524
1.34 12.0959997177124
1.341 12.0240001678467
1.342 11.9700002670288
1.343 11.8979997634888
1.344 11.826000213623
1.345 11.7720003128052
1.346 11.6999998092651
1.347 11.6280002593994
1.348 11.5559997558594
1.349 11.4840002059937
1.35 11.4119997024536
1.351 11.3579998016357
1.352 11.28600025177
1.353 11.21399974823
1.354 11.1420001983643
1.355 11.0699996948242
1.356 10.9980001449585
1.357 10.9259996414185
1.358 10.8719997406006
1.359 10.8000001907349
1.36 10.7279996871948
1.361 10.6560001373291
1.362 10.5839996337891
1.363 10.5120000839233
1.364 10.4399995803833
1.365 10.3680000305176
1.366 10.2959995269775
1.367 10.2239999771118
1.368 10.1520004272461
1.369 10.0979995727539
1.37 10.0260000228882
1.371 9.93599987030029
1.372 9.88199996948242
1.373 9.8100004196167
1.374 9.73799991607666
1.375 9.66600036621094
1.376 9.5939998626709
1.377 9.52200031280517
1.378 9.44999980926514
1.379 9.37800025939941
1.38 9.30599975585938
1.381 9.23400020599365
1.382 9.16199970245361
1.383 9.09000015258789
1.384 9.01799964904785
1.385 8.94600009918213
1.386 8.87399959564209
1.387 8.80200004577637
1.388 8.72999954223633
1.389 8.6579999923706
1.39 8.58600044250488
1.391 8.51399993896484
1.392 8.44200038909912
1.393 8.36999988555908
1.394 8.29800033569336
1.395 8.22599983215332
1.396 8.1540002822876
1.397 8.08199977874756
1.398 8.01000022888184
1.399 7.93800020217896
1.4 7.86600017547607
1.401 7.79400014877319
1.402 7.72200012207031
1.403 7.66800022125244
1.404 7.59600019454956
1.405 7.52400016784668
1.406 7.4520001411438
1.407 7.38000011444092
1.408 7.30800008773804
1.409 7.23600006103516
1.41 7.18200016021729
1.411 7.1100001335144
1.412 7.03800010681152
1.413 6.96600008010864
1.414 6.89400005340576
1.415 6.82200002670288
1.416 6.75
1.417 6.69600009918213
1.418 6.62400007247925
1.419 6.55200004577637
1.42 6.48000001907349
1.421 6.42600011825562
1.422 6.35400009155273
1.423 6.28200006484986
1.424 6.21000003814697
1.425 6.13800001144409
1.426 6.08400011062622
1.427 6.01200008392334
1.428 5.94000005722046
1.429 5.86800003051758
1.43 5.81400012969971
1.431 5.74200010299683
1.432 5.67000007629395
1.433 5.61600017547607
1.434 5.54400014877319
1.435 5.47200012207031
1.436 5.40000009536743
1.437 5.34600019454956
1.438 5.27400016784668
1.439 5.2020001411438
1.44 5.13000011444092
1.441 5.05800008773804
1.442 5.00400018692017
1.443 4.93200016021728
1.444 4.8600001335144
1.445 4.78800010681152
1.446 4.73400020599365
1.447 4.66200017929077
1.448 4.60799980163574
1.449 4.53599977493286
1.45 4.46400022506714
1.451 4.40999984741211
1.452 4.33799982070923
1.453 4.26599979400635
1.454 4.21199989318848
1.455 4.1399998664856
1.456 4.08599996566772
1.457 4.01399993896484
1.458 3.94199991226196
1.459 3.88800001144409
1.46 3.81599998474121
1.461 3.76200008392334
1.462 3.69000005722046
1.463 3.63599991798401
1.464 3.56399989128113
1.465 3.49200010299683
1.466 3.43799996376038
1.467 3.3659999370575
1.468 3.31200003623962
1.469 3.24000000953674
1.47 3.18600010871887
1.471 3.11400008201599
1.472 3.04200005531311
1.473 2.97000002861023
1.474 2.91599988937378
1.475 2.84400010108948
1.476 2.78999996185303
1.477 2.71799993515015
1.478 2.66400003433228
1.479 2.59200000762939
1.48 2.53800010681152
1.481 2.48399996757507
1.482 2.4300000667572
1.483 2.35800004005432
1.484 2.28600001335144
1.485 2.23200011253357
1.486 2.17799997329712
1.487 2.10599994659424
1.488 2.03399991989136
1.489 1.98000001907349
1.49 1.90799999237061
1.491 1.85399997234344
1.492 1.79999995231628
1.493 1.74600005149841
1.494 1.67400002479553
1.495 1.62000000476837
1.496 1.54799997806549
1.497 1.49399995803833
1.498 1.44000005722046
1.499 1.3860000371933
1.5 1.33200001716614
1.501 1.25999999046326
1.502 1.2059999704361
1.503 1.13399994373322
1.504 1.08000004291534
1.505 1.02600002288818
1.506 0.972000002861023
1.507 0.899999976158142
1.508 0.846000015735626
1.509 0.791999995708466
1.51 0.737999975681305
1.511 0.684000015258789
1.512 0.629999995231628
1.513 0.558000028133392
1.514 0.504000008106232
1.515 0.449999988079071
1.516 0.377999991178513
1.517 0.324000000953674
1.518 0.270000010728836
1.519 0.216000005602837
1.52 0.143999993801117
1.521 0.0900000035762787
1.522 0.0359999984502792
1.523 -0.0179999992251396
1.524 -0.0719999969005585
1.525 -0.126000002026558
1.526 -0.180000007152557
1.527 -0.233999997377396
1.528 -0.287999987602234
1.529 -0.342000007629395
1.53 -0.395999997854233
1.531 -0.467999994754791
1.532 -0.522000014781952
1.533 -0.575999975204468
1.534 -0.629999995231628
1.535 -0.684000015258789
1.536 -0.737999975681305
1.537 -0.791999995708466
1.538 -0.846000015735626
1.539 -0.899999976158142
1.54 -0.953999996185303
1.541 -1.00800001621246
1.542 -1.06200003623962
1.543 -1.11600005626678
1.544 -1.16999995708466
1.545 -1.22399997711182
1.546 -1.27799999713898
1.547 -1.33200001716614
1.548 -1.3860000371933
1.549 -1.44000005722046
1.55 -1.47599995136261
1.551 -1.52999997138977
1.552 -1.58399999141693
1.553 -1.63800001144409
1.554 -1.69200003147125
1.555 -1.74600005149841
1.556 -1.79999995231628
1.557 -1.85399997234344
1.558 -1.88999998569489
1.559 -1.94400000572205
1.56 -1.99800002574921
1.561 -2.05200004577637
1.562 -2.10599994659424
1.563 -2.14199995994568
1.564 -2.19600009918213
1.565 -2.25
1.566 -2.28600001335144
1.567 -2.33999991416931
1.568 -2.39400005340576
1.569 -2.44799995422363
1.57 -2.48399996757507
1.571 -2.53800010681152
1.572 -2.59200000762939
1.573 -2.64599990844727
1.574 -2.68199992179871
1.575 -2.73600006103516
1.576 -2.7720000743866
1.577 -2.82599997520447
1.578 -2.88000011444092
1.579 -2.93400001525879
1.58 -2.97000002861023
1.581 -3.0239999294281
1.582 -3.05999994277954
1.583 -3.11400008201599
1.584 -3.16799998283386
1.585 -3.22199988365173
1.586 -3.25799989700317
1.587 -3.31200003623962
1.588 -3.34800004959106
1.589 -3.40199995040894
1.59 -3.43799996376038
1.591 -3.49200010299683
1.592 -3.5460000038147
1.593 -3.58200001716614
1.594 -3.63599991798401
1.595 -3.67199993133545
1.596 -3.70799994468689
1.597 -3.76200008392334
1.598 -3.79800009727478
1.599 -3.85199999809265
1.6 -3.88800001144409
1.601 -3.94199991226196
1.602 -3.9779999256134
1.603 -4.01399993896484
1.604 -4.06799983978271
1.605 -4.10400009155273
1.606 -4.15799999237061
1.607 -4.19399976730347
1.608 -4.23000001907349
1.609 -4.28399991989136
1.61 -4.32000017166138
1.611 -4.35599994659424
1.612 -4.40999984741211
1.613 -4.44600009918213
1.614 -4.48199987411499
1.615 -4.51800012588501
1.616 -4.55399990081787
1.617 -4.60799980163574
1.618 -4.64400005340576
1.619 -4.67999982833862
1.62 -4.71600008010864
1.621 -4.7519998550415
1.622 -4.80600023269653
1.623 -4.84200000762939
1.624 -4.87799978256226
1.625 -4.91400003433228
1.626 -4.94999980926514
1.627 -4.98600006103516
1.628 -5.02199983596802
1.629 -5.05800008773804
1.63 -5.0939998626709
1.631 -5.13000011444092
1.632 -5.16599988937378
1.633 -5.2020001411438
1.634 -5.23799991607666
1.635 -5.27400016784668
1.636 -5.30999994277954
1.637 -5.36399984359741
1.638 -5.40000009536743
1.639 -5.43599987030029
1.64 -5.47200012207031
1.641 -5.50799989700317
1.642 -5.54400014877319
1.643 -5.57999992370605
1.644 -5.61600017547607
1.645 -5.65199995040894
1.646 -5.68800020217895
1.647 -5.72399997711182
1.648 -5.76000022888184
1.649 -5.77799987792969
1.65 -5.81400012969971
1.651 -5.84999990463257
1.652 -5.88600015640259
1.653 -5.92199993133545
1.654 -5.95800018310547
1.655 -5.99399995803833
1.656 -6.03000020980835
1.657 -6.06599998474121
1.658 -6.10200023651123
1.659 -6.13800001144409
1.66 -6.1560001373291
1.661 -6.19199991226196
1.662 -6.22800016403198
1.663 -6.26399993896484
1.664 -6.28200006484986
1.665 -6.31799983978272
1.666 -6.35400009155273
1.667 -6.37200021743774
1.668 -6.40799999237061
1.669 -6.44399976730347
1.67 -6.46199989318848
1.671 -6.4980001449585
1.672 -6.53399991989136
1.673 -6.55200004577637
1.674 -6.58799982070923
1.675 -6.60599994659424
1.676 -6.64200019836426
1.677 -6.67799997329712
1.678 -6.69600009918213
1.679 -6.73199987411499
1.68 -6.75
1.681 -6.78599977493286
1.682 -6.80399990081787
1.683 -6.82200002670288
1.684 -6.85799980163574
1.685 -6.89400005340576
1.686 -6.91200017929077
1.687 -6.92999982833862
1.688 -6.96600008010864
1.689 -6.98400020599365
1.69 -7.01999998092651
1.691 -7.03800010681152
1.692 -7.05600023269653
1.693 -7.09200000762939
1.694 -7.1100001335144
1.695 -7.12799978256226
1.696 -7.16400003433228
1.697 -7.18200016021729
1.698 -7.21799993515015
1.699 -7.23600006103516
1.7 -7.25400018692017
1.701 -7.28999996185303
1.702 -7.30800008773804
1.703 -7.32600021362305
1.704 -7.36199998855591
1.705 -7.38000011444092
1.706 -7.39799976348877
1.707 -7.41599988937378
1.708 -7.4520001411438
1.709 -7.46999979019165
1.71 -7.48799991607666
1.711 -7.50600004196167
1.712 -7.54199981689453
1.713 -7.55999994277954
1.714 -7.57800006866455
1.715 -7.59600019454956
1.716 -7.61399984359741
1.717 -7.65000009536743
1.718 -7.66800022125244
1.719 -7.68599987030029
1.72 -7.7039999961853
1.721 -7.72200012207031
1.722 -7.73999977111816
1.723 -7.75799989700317
1.724 -7.77600002288818
1.725 -7.79400014877319
1.726 -7.82999992370605
1.727 -7.84800004959106
1.728 -7.86600017547607
1.729 -7.88399982452393
1.73 -7.90199995040894
1.731 -7.90199995040894
1.732 -7.92000007629395
1.733 -7.93800020217896
1.734 -7.95599985122681
1.735 -7.97399997711182
1.736 -7.99200010299683
1.737 -8.01000022888184
1.738 -8.02799987792969
1.739 -8.04599952697754
1.74 -8.06400012969971
1.741 -8.08199977874756
1.742 -8.10000038146973
1.743 -8.10000038146973
1.744 -8.11800003051758
1.745 -8.13599967956543
1.746 -8.1540002822876
1.747 -8.17199993133545
1.748 -8.1899995803833
1.749 -8.1899995803833
1.75 -8.20800018310547
1.751 -8.22599983215332
1.752 -8.24400043487549
1.753 -8.26200008392334
1.754 -8.26200008392334
1.755 -8.27999973297119
1.756 -8.29800033569336
1.757 -8.29800033569336
1.758 -8.31599998474121
1.759 -8.33399963378906
1.76 -8.33399963378906
1.761 -8.35200023651123
1.762 -8.36999988555908
1.763 -8.36999988555908
1.764 -8.38799953460693
1.765 -8.4060001373291
1.766 -8.4060001373291
1.767 -8.42399978637695
1.768 -8.44200038909912
1.769 -8.44200038909912
1.77 -8.46000003814697
1.771 -8.47799968719482
1.772 -8.47799968719482
1.773 -8.49600028991699
1.774 -8.49600028991699
1.775 -8.51399993896484
1.776 -8.5319995880127
1.777 -8.5319995880127
1.778 -8.55000019073486
1.779 -8.55000019073486
1.78 -8.56799983978271
1.781 -8.58600044250488
1.782 -8.58600044250488
1.783 -8.60400009155273
1.784 -8.60400009155273
1.785 -8.62199974060059
1.786 -8.62199974060059
1.787 -8.64000034332275
1.788 -8.6579999923706
1.789 -8.6579999923706
1.79 -8.67599964141846
1.791 -8.67599964141846
1.792 -8.69400024414062
1.793 -8.69400024414062
1.794 -8.71199989318848
1.795 -8.71199989318848
1.796 -8.72999954223633
1.797 -8.72999954223633
1.798 -8.7480001449585
1.799 -8.7480001449585
1.8 -8.76599979400635
1.801 -8.76599979400635
1.802 -8.78400039672851
1.803 -8.78400039672851
1.804 -8.80200004577637
1.805 -8.80200004577637
1.806 -8.81999969482422
1.807 -8.81999969482422
1.808 -8.83800029754639
1.809 -8.83800029754639
1.81 -8.85599994659424
1.811 -8.85599994659424
1.812 -8.87399959564209
1.813 -8.87399959564209
1.814 -8.89200019836426
1.815 -8.89200019836426
1.816 -8.90999984741211
1.817 -8.90999984741211
1.818 -8.92800045013428
1.819 -8.92800045013428
1.82 -8.94600009918213
1.821 -8.94600009918213
1.822 -8.96399974822998
1.823 -8.96399974822998
1.824 -8.98200035095215
1.825 -8.98200035095215
1.826 -9
1.827 -9
1.828 -9.01799964904785
1.829 -9.01799964904785
1.83 -9.03600025177002
1.831 -9.03600025177002
1.832 -9.05399990081787
1.833 -9.05399990081787
1.834 -9.07199954986572
1.835 -9.07199954986572
1.836 -9.09000015258789
1.837 -9.09000015258789
1.838 -9.10799980163574
1.839 -9.10799980163574
1.84 -9.12600040435791
1.841 -9.12600040435791
1.842 -9.12600040435791
1.843 -9.14400005340576
1.844 -9.14400005340576
1.845 -9.16199970245361
1.846 -9.18000030517578
1.847 -9.18000030517578
1.848 -9.19799995422363
1.849 -9.19799995422363
1.85 -9.21599960327148
1.851 -9.21599960327148
1.852 -9.23400020599365
1.853 -9.23400020599365
1.854 -9.2519998550415
1.855 -9.2519998550415
1.856 -9.27000045776367
1.857 -9.27000045776367
1.858 -9.28800010681152
1.859 -9.28800010681152
1.86 -9.30599975585938
1.861 -9.30599975585938
1.862 -9.30599975585938
1.863 -9.32400035858154
1.864 -9.34200000762939
1.865 -9.34200000762939
1.866 -9.35999965667725
1.867 -9.35999965667725
1.868 -9.37800025939941
1.869 -9.37800025939941
1.87 -9.39599990844727
1.871 -9.39599990844727
1.872 -9.41399955749512
1.873 -9.41399955749512
1.874 -9.43200016021729
1.875 -9.44999980926514
1.876 -9.44999980926514
1.877 -9.4680004119873
1.878 -9.4680004119873
1.879 -9.48600006103516
1.88 -9.48600006103516
1.881 -9.50399971008301
1.882 -9.52200031280517
1.883 -9.52200031280517
1.884 -9.53999996185303
1.885 -9.55799961090088
1.886 -9.55799961090088
1.887 -9.57600021362305
1.888 -9.5939998626709
1.889 -9.5939998626709
1.89 -9.61200046539307
1.891 -9.63000011444092
1.892 -9.63000011444092
1.893 -9.64799976348877
1.894 -9.66600036621094
1.895 -9.68400001525879
1.896 -9.68400001525879
1.897 -9.70199966430664
1.898 -9.72000026702881
1.899 -9.72000026702881
1.9 -9.73799991607666
1.901 -9.75599956512451
1.902 -9.75599956512451
1.903 -9.77400016784668
1.904 -9.79199981689453
1.905 -9.8100004196167
1.906 -9.8100004196167
1.907 -9.82800006866455
1.908 -9.8459997177124
1.909 -9.86400032043457
1.91 -9.88199996948242
1.911 -9.88199996948242
1.912 -9.89999961853027
1.913 -9.91800022125244
1.914 -9.93599987030029
1.915 -9.93599987030029
1.916 -9.95400047302246
1.917 -9.97200012207031
1.918 -9.98999977111816
1.919 -9.98999977111816
1.92 -10.0080003738403
1.921 -10.0260000228882
1.922 -10.043999671936
1.923 -10.0620002746582
1.924 -10.0620002746582
1.925 -10.0799999237061
1.926 -10.0979995727539
1.927 -10.1160001754761
1.928 -10.1339998245239
1.929 -10.1520004272461
1.93 -10.1700000762939
1.931 -10.1879997253418
1.932 -10.1879997253418
1.933 -10.206000328064
1.934 -10.2239999771118
1.935 -10.2419996261597
1.936 -10.2600002288818
1.937 -10.2779998779297
1.938 -10.2959995269775
1.939 -10.3140001296997
1.94 -10.3319997787476
1.941 -10.3500003814697
1.942 -10.3680000305176
1.943 -10.3859996795654
1.944 -10.4040002822876
1.945 -10.4219999313354
1.946 -10.4219999313354
1.947 -10.4399995803833
1.948 -10.4580001831055
1.949 -10.4759998321533
1.95 -10.4940004348755
1.951 -10.5120000839233
1.952 -10.5299997329712
1.953 -10.5480003356934
1.954 -10.5659999847412
1.955 -10.5839996337891
1.956 -10.6020002365112
1.957 -10.6199998855591
1.958 -10.6379995346069
1.959 -10.6560001373291
1.96 -10.673999786377
1.961 -10.6920003890991
1.962 -10.710000038147
1.963 -10.7279996871948
1.964 -10.746000289917
1.965 -10.7639999389648
1.966 -10.7819995880127
1.967 -10.8000001907349
1.968 -10.8179998397827
1.969 -10.8360004425049
1.97 -10.8540000915527
1.971 -10.8719997406006
1.972 -10.9079999923706
1.973 -10.9259996414185
1.974 -10.9440002441406
1.975 -10.9619998931885
1.976 -10.9799995422363
1.977 -10.9980001449585
1.978 -11.0340003967285
1.979 -11.0520000457764
1.98 -11.0699996948242
1.981 -11.0880002975464
1.982 -11.1059999465942
1.983 -11.1420001983643
1.984 -11.1599998474121
1.985 -11.1780004501343
1.986 -11.1960000991821
1.987 -11.2320003509521
1.988 -11.25
1.989 -11.2679996490479
1.99 -11.28600025177
1.991 -11.3039999008179
1.992 -11.3400001525879
1.993 -11.3579998016357
1.994 -11.3760004043579
1.995 -11.3940000534058
1.996 -11.4300003051758
1.997 -11.4479999542236
1.998 -11.4659996032715
1.999 -11.4840002059937
2 -11.5019998550415
};
\addplot [very thick, salmon25214198]
table {%
0 11.0159997940063
0.001 11.0159997940063
0.002 11.0159997940063
0.003 11.0159997940063
0.004 11.0159997940063
0.005 11.0159997940063
0.006 11.0159997940063
0.007 11.0159997940063
0.008 11.0159997940063
0.009 11.0159997940063
0.01 11.0159997940063
0.011 11.0159997940063
0.012 11.0159997940063
0.013 11.0159997940063
0.014 11.0159997940063
0.015 11.0159997940063
0.016 11.0159997940063
0.017 11.0159997940063
0.018 11.0159997940063
0.019 11.0159997940063
0.02 11.0159997940063
0.021 11.0159997940063
0.022 11.0159997940063
0.023 11.0159997940063
0.024 11.0159997940063
0.025 11.0159997940063
0.026 11.0159997940063
0.027 11.0159997940063
0.028 11.0159997940063
0.029 11.0159997940063
0.03 11.0159997940063
0.031 11.0159997940063
0.032 11.0159997940063
0.033 11.0159997940063
0.034 11.0159997940063
0.035 11.0159997940063
0.036 11.0159997940063
0.037 11.0159997940063
0.038 11.0159997940063
0.039 11.0159997940063
0.04 11.0159997940063
0.041 11.0159997940063
0.042 11.0159997940063
0.043 11.0159997940063
0.044 11.0159997940063
0.045 11.0159997940063
0.046 11.0159997940063
0.047 11.0159997940063
0.048 11.0159997940063
0.049 11.0159997940063
0.05 11.0159997940063
0.051 11.0159997940063
0.052 11.0159997940063
0.053 11.0340003967285
0.054 11.0340003967285
0.055 11.0340003967285
0.056 11.0340003967285
0.057 11.0340003967285
0.058 11.0340003967285
0.059 11.0340003967285
0.06 11.0340003967285
0.061 11.0340003967285
0.062 11.0340003967285
0.063 11.0340003967285
0.064 11.0340003967285
0.065 11.0520000457764
0.066 11.0520000457764
0.067 11.0520000457764
0.068 11.0520000457764
0.069 11.0520000457764
0.07 11.0520000457764
0.071 11.0520000457764
0.072 11.0520000457764
0.073 11.0520000457764
0.074 11.0520000457764
0.075 11.0699996948242
0.076 11.0699996948242
0.077 11.0699996948242
0.078 11.0699996948242
0.079 11.0699996948242
0.08 11.0699996948242
0.081 11.0699996948242
0.082 11.0880002975464
0.083 11.0880002975464
0.084 11.0880002975464
0.085 11.0880002975464
0.086 11.0880002975464
0.087 11.0880002975464
0.088 11.1059999465942
0.089 11.1059999465942
0.09 11.1059999465942
0.091 11.1059999465942
0.092 11.1059999465942
0.093 11.1239995956421
0.094 11.1239995956421
0.095 11.1239995956421
0.096 11.1239995956421
0.097 11.1420001983643
0.098 11.1420001983643
0.099 11.1420001983643
0.1 11.1420001983643
0.101 11.1599998474121
0.102 11.1599998474121
0.103 11.1599998474121
0.104 11.1780004501343
0.105 11.1780004501343
0.106 11.1780004501343
0.107 11.1960000991821
0.108 11.1960000991821
0.109 11.1960000991821
0.11 11.21399974823
0.111 11.21399974823
0.112 11.21399974823
0.113 11.2320003509521
0.114 11.2320003509521
0.115 11.2320003509521
0.116 11.25
0.117 11.25
0.118 11.25
0.119 11.2679996490479
0.12 11.2679996490479
0.121 11.28600025177
0.122 11.28600025177
0.123 11.3039999008179
0.124 11.3039999008179
0.125 11.3219995498657
0.126 11.3219995498657
0.127 11.3219995498657
0.128 11.3400001525879
0.129 11.3400001525879
0.13 11.3579998016357
0.131 11.3579998016357
0.132 11.3760004043579
0.133 11.3760004043579
0.134 11.3940000534058
0.135 11.3940000534058
0.136 11.4119997024536
0.137 11.4119997024536
0.138 11.4300003051758
0.139 11.4479999542236
0.14 11.4479999542236
0.141 11.4659996032715
0.142 11.4659996032715
0.143 11.4840002059937
0.144 11.4840002059937
0.145 11.5019998550415
0.146 11.5200004577637
0.147 11.5200004577637
0.148 11.5380001068115
0.149 11.5559997558594
0.15 11.5559997558594
0.151 11.5740003585815
0.152 11.5740003585815
0.153 11.5920000076294
0.154 11.6099996566772
0.155 11.6099996566772
0.156 11.6280002593994
0.157 11.6459999084473
0.158 11.6639995574951
0.159 11.6639995574951
0.16 11.6820001602173
0.161 11.6999998092651
0.162 11.7180004119873
0.163 11.7180004119873
0.164 11.7360000610352
0.165 11.753999710083
0.166 11.7720003128052
0.167 11.7720003128052
0.168 11.789999961853
0.169 11.8079996109009
0.17 11.826000213623
0.171 11.8439998626709
0.172 11.8439998626709
0.173 11.8620004653931
0.174 11.8800001144409
0.175 11.8979997634888
0.176 11.9160003662109
0.177 11.9340000152588
0.178 11.9519996643066
0.179 11.9519996643066
0.18 11.9700002670288
0.181 11.9879999160767
0.182 12.0059995651245
0.183 12.0240001678467
0.184 12.0419998168945
0.185 12.0600004196167
0.186 12.0780000686646
0.187 12.0959997177124
0.188 12.1140003204346
0.189 12.1319999694824
0.19 12.1499996185303
0.191 12.1680002212524
0.192 12.1859998703003
0.193 12.2040004730225
0.194 12.2220001220703
0.195 12.2399997711182
0.196 12.2580003738403
0.197 12.2760000228882
0.198 12.3120002746582
0.199 12.3299999237061
0.2 12.3479995727539
0.201 12.3660001754761
0.202 12.3839998245239
0.203 12.4020004272461
0.204 12.4200000762939
0.205 12.4379997253418
0.206 12.456000328064
0.207 12.4919996261597
0.208 12.5100002288818
0.209 12.5279998779297
0.21 12.5459995269775
0.211 12.5640001296997
0.212 12.6000003814697
0.213 12.6180000305176
0.214 12.6359996795654
0.215 12.6540002822876
0.216 12.6719999313354
0.217 12.7080001831055
0.218 12.7259998321533
0.219 12.7440004348755
0.22 12.7799997329712
0.221 12.7980003356934
0.222 12.8159999847412
0.223 12.8520002365112
0.224 12.8699998855591
0.225 12.8879995346069
0.226 12.923999786377
0.227 12.9420003890991
0.228 12.960000038147
0.229 12.996000289917
0.23 13.0139999389648
0.231 13.0319995880127
0.232 13.0679998397827
0.233 13.0860004425049
0.234 13.1219997406006
0.235 13.1400003433228
0.236 13.1579999923706
0.237 13.1940002441406
0.238 13.2119998931885
0.239 13.2480001449585
0.24 13.2659997940063
0.241 13.3020000457764
0.242 13.3199996948242
0.243 13.3380002975464
0.244 13.3739995956421
0.245 13.3920001983643
0.246 13.4280004501343
0.247 13.4460000991821
0.248 13.4820003509521
0.249 13.5179996490479
0.25 13.53600025177
0.251 13.5719995498657
0.252 13.5900001525879
0.253 13.6260004043579
0.254 13.6440000534058
0.255 13.6800003051758
0.256 13.6979999542236
0.257 13.7340002059937
0.258 13.7700004577637
0.259 13.7880001068115
0.26 13.8240003585815
0.261 13.8420000076294
0.262 13.8780002593994
0.263 13.9139995574951
0.264 13.9320001602173
0.265 13.9680004119873
0.266 14.003999710083
0.267 14.0220003128052
0.268 14.0579996109009
0.269 14.0939998626709
0.27 14.1120004653931
0.271 14.1479997634888
0.272 14.1840000152588
0.273 14.2019996643066
0.274 14.2379999160767
0.275 14.2740001678467
0.276 14.2919998168945
0.277 14.3280000686646
0.278 14.3640003204346
0.279 14.3999996185303
0.28 14.4180002212524
0.281 14.4540004730225
0.282 14.4899997711182
0.283 14.5080003738403
0.284 14.543999671936
0.285 14.5799999237061
0.286 14.6160001754761
0.287 14.6520004272461
0.288 14.6700000762939
0.289 14.706000328064
0.29 14.7419996261597
0.291 14.7779998779297
0.292 14.7959995269775
0.293 14.8319997787476
0.294 14.8680000305176
0.295 14.9040002822876
0.296 14.9399995803833
0.297 14.9759998321533
0.298 14.9940004348755
0.299 15.0299997329712
0.3 15.0659999847412
0.301 15.1020002365112
0.302 15.1379995346069
0.303 15.173999786377
0.304 15.1920003890991
0.305 15.2279996871948
0.306 15.2639999389648
0.307 15.3000001907349
0.308 15.3360004425049
0.309 15.3719997406006
0.31 15.3900003433228
0.311 15.4259996414185
0.312 15.4619998931885
0.313 15.4980001449585
0.314 15.5340003967285
0.315 15.5699996948242
0.316 15.6059999465942
0.317 15.6420001983643
0.318 15.6780004501343
0.319 15.6960000991821
0.32 15.7320003509521
0.321 15.7679996490479
0.322 15.8039999008179
0.323 15.8400001525879
0.324 15.8760004043579
0.325 15.9119997024536
0.326 15.9479999542236
0.327 15.9840002059937
0.328 16.0200004577637
0.329 16.0559997558594
0.33 16.0919990539551
0.331 16.1100006103516
0.332 16.1459999084473
0.333 16.181999206543
0.334 16.2180004119873
0.335 16.253999710083
0.336 16.2900009155273
0.337 16.326000213623
0.338 16.3619995117188
0.339 16.3980007171631
0.34 16.4340000152588
0.341 16.4699993133545
0.342 16.5060005187988
0.343 16.5419998168945
0.344 16.5779991149902
0.345 16.5960006713867
0.346 16.6319999694824
0.347 16.6679992675781
0.348 16.7220001220703
0.349 16.7399997711182
0.35 16.7759990692139
0.351 16.8120002746582
0.352 16.8479995727539
0.353 16.8840007781982
0.354 16.9200000762939
0.355 16.9559993743896
0.356 16.992000579834
0.357 17.0279998779297
0.358 17.0639991760254
0.359 17.1000003814697
0.36 17.1359996795654
0.361 17.1720008850098
0.362 17.2080001831055
0.363 17.2439994812012
0.364 17.2800006866455
0.365 17.2980003356934
0.366 17.3339996337891
0.367 17.3880004882812
0.368 17.423999786377
0.369 17.4599990844727
0.37 17.4780006408691
0.371 17.5139999389648
0.372 17.5499992370605
0.373 17.5860004425049
0.374 17.6219997406006
0.375 17.6580009460449
0.376 17.6940002441406
0.377 17.7299995422363
0.378 17.7660007476807
0.379 17.8020000457764
0.38 17.8379993438721
0.381 17.8740005493164
0.382 17.9099998474121
0.383 17.9459991455078
0.384 17.9640007019043
0.385 18
0.386 18.0359992980957
0.387 18.07200050354
0.388 18.1079998016357
0.389 18.1439990997314
0.39 18.1800003051758
0.391 18.2159996032715
0.392 18.2520008087158
0.393 18.2880001068115
0.394 18.3239994049072
0.395 18.3600006103516
0.396 18.3959999084473
0.397 18.4139995574951
0.398 18.4500007629395
0.399 18.4860000610352
0.4 18.5219993591309
0.401 18.5580005645752
0.402 18.5939998626709
0.403 18.6299991607666
0.404 18.6660003662109
0.405 18.6840000152588
0.406 18.7199993133545
0.407 18.7560005187988
0.408 18.7919998168945
0.409 18.8279991149902
0.41 18.8640003204346
0.411 18.8999996185303
0.412 18.9179992675781
0.413 18.9540004730225
0.414 18.9899997711182
0.415 19.0259990692139
0.416 19.0620002746582
0.417 19.0979995727539
0.418 19.1159992218018
0.419 19.1520004272461
0.42 19.1879997253418
0.421 19.2240009307861
0.422 19.2600002288818
0.423 19.2959995269775
0.424 19.3139991760254
0.425 19.3500003814697
0.426 19.3859996795654
0.427 19.4220008850098
0.428 19.4580001831055
0.429 19.4759998321533
0.43 19.511999130249
0.431 19.5480003356934
0.432 19.5839996337891
0.433 19.6019992828369
0.434 19.6380004882812
0.435 19.673999786377
0.436 19.6919994354248
0.437 19.7280006408691
0.438 19.7639999389648
0.439 19.7999992370605
0.44 19.818000793457
0.441 19.8540000915527
0.442 19.8899993896484
0.443 19.9080009460449
0.444 19.9440002441406
0.445 19.9799995422363
0.446 19.9979991912842
0.447 20.0340003967285
0.448 20.0699996948242
0.449 20.0879993438721
0.45 20.1240005493164
0.451 20.1599998474121
0.452 20.17799949646
0.453 20.2140007019043
0.454 20.25
0.455 20.2679996490479
0.456 20.3040008544922
0.457 20.32200050354
0.458 20.3579998016357
0.459 20.3939990997314
0.46 20.4120006561279
0.461 20.4479999542236
0.462 20.4659996032715
0.463 20.5020008087158
0.464 20.5200004577637
0.465 20.5559997558594
0.466 20.5739994049072
0.467 20.6100006103516
0.468 20.6280002593994
0.469 20.6639995574951
0.47 20.681999206543
0.471 20.7180004119873
0.472 20.7360000610352
0.473 20.753999710083
0.474 20.7900009155273
0.475 20.8080005645752
0.476 20.8439998626709
0.477 20.8619995117187
0.478 20.8799991607666
0.479 20.9160003662109
0.48 20.9340000152588
0.481 20.9699993133545
0.482 20.988000869751
0.483 21.0060005187988
0.484 21.0419998168945
0.485 21.0599994659424
0.486 21.0779991149902
0.487 21.1140003204346
0.488 21.1319999694824
0.489 21.1499996185303
0.49 21.1860008239746
0.491 21.2040004730225
0.492 21.2220001220703
0.493 21.257999420166
0.494 21.2759990692139
0.495 21.2940006256104
0.496 21.3120002746582
0.497 21.3299999237061
0.498 21.3659992218018
0.499 21.3840007781982
0.5 21.4020004272461
0.501 21.4200000762939
0.502 21.4379997253418
0.503 21.4559993743896
0.504 21.4740009307861
0.505 21.5100002288818
0.506 21.5279998779297
0.507 21.5459995269775
0.508 21.5639991760254
0.509 21.5820007324219
0.51 21.6000003814697
0.511 21.6180000305176
0.512 21.6359996795654
0.513 21.6539993286133
0.514 21.6720008850098
0.515 21.6900005340576
0.516 21.7080001831055
0.517 21.7259998321533
0.518 21.7439994812012
0.519 21.761999130249
0.52 21.7800006866455
0.521 21.7980003356934
0.522 21.8159999847412
0.523 21.8339996337891
0.524 21.8519992828369
0.525 21.8700008392334
0.526 21.8700008392334
0.527 21.8880004882813
0.528 21.9060001373291
0.529 21.923999786377
0.53 21.9419994354248
0.531 21.9599990844727
0.532 21.9599990844727
0.533 21.9780006408691
0.534 21.996000289917
0.535 22.0139999389648
0.536 22.0139999389648
0.537 22.0319995880127
0.538 22.0499992370605
0.539 22.0499992370605
0.54 22.068000793457
0.541 22.0860004425049
0.542 22.1040000915527
0.543 22.1040000915527
0.544 22.1219997406006
0.545 22.1219997406006
0.546 22.1399993896484
0.547 22.1399993896484
0.548 22.1580009460449
0.549 22.1760005950928
0.55 22.1760005950928
0.551 22.1940002441406
0.552 22.1940002441406
0.553 22.2119998931885
0.554 22.2119998931885
0.555 22.2299995422363
0.556 22.2299995422363
0.557 22.2299995422363
0.558 22.2479991912842
0.559 22.2479991912842
0.56 22.2660007476807
0.561 22.2660007476807
0.562 22.2660007476807
0.563 22.2840003967285
0.564 22.2840003967285
0.565 22.2840003967285
0.566 22.2840003967285
0.567 22.2840003967285
0.568 22.3020000457764
0.569 22.3020000457764
0.57 22.3020000457764
0.571 22.3020000457764
0.572 22.3199996948242
0.573 22.3199996948242
0.574 22.3199996948242
0.575 22.3199996948242
0.576 22.3199996948242
0.577 22.3199996948242
0.578 22.3199996948242
0.579 22.3199996948242
0.58 22.3199996948242
0.581 22.3199996948242
0.582 22.3199996948242
0.583 22.3199996948242
0.584 22.3199996948242
0.585 22.3199996948242
0.586 22.3199996948242
0.587 22.3199996948242
0.588 22.3199996948242
0.589 22.3199996948242
0.59 22.3020000457764
0.591 22.3020000457764
0.592 22.3020000457764
0.593 22.3020000457764
0.594 22.3020000457764
0.595 22.3020000457764
0.596 22.2840003967285
0.597 22.2840003967285
0.598 22.2660007476807
0.599 22.2660007476807
0.6 22.2660007476807
0.601 22.2660007476807
0.602 22.2479991912842
0.603 22.2299995422363
0.604 22.2299995422363
0.605 22.2299995422363
0.606 22.2119998931885
0.607 22.2119998931885
0.608 22.1940002441406
0.609 22.1760005950928
0.61 22.1760005950928
0.611 22.1580009460449
0.612 22.1580009460449
0.613 22.1399993896484
0.614 22.1399993896484
0.615 22.1219997406006
0.616 22.1040000915527
0.617 22.1040000915527
0.618 22.0860004425049
0.619 22.068000793457
0.62 22.0499992370605
0.621 22.0319995880127
0.622 22.0319995880127
0.623 22.0139999389648
0.624 21.996000289917
0.625 21.9780006408691
0.626 21.9599990844727
0.627 21.9419994354248
0.628 21.9419994354248
0.629 21.923999786377
0.63 21.9060001373291
0.631 21.8880004882813
0.632 21.8700008392334
0.633 21.8519992828369
0.634 21.8339996337891
0.635 21.8159999847412
0.636 21.7980003356934
0.637 21.7800006866455
0.638 21.761999130249
0.639 21.7439994812012
0.64 21.7259998321533
0.641 21.7080001831055
0.642 21.6900005340576
0.643 21.6720008850098
0.644 21.6359996795654
0.645 21.6180000305176
0.646 21.6000003814697
0.647 21.5820007324219
0.648 21.5639991760254
0.649 21.5279998779297
0.65 21.492000579834
0.651 21.4740009307861
0.652 21.4559993743896
0.653 21.4379997253418
0.654 21.4020004272461
0.655 21.3840007781982
0.656 21.3479995727539
0.657 21.3120002746582
0.658 21.2940006256104
0.659 21.2759990692139
0.66 21.2399997711182
0.661 21.2040004730225
0.662 21.1679992675781
0.663 21.1499996185303
0.664 21.1140003204346
0.665 21.0779991149902
0.666 21.0599994659424
0.667 21.0240001678467
0.668 21.0060005187988
0.669 20.9699993133545
0.67 20.9340000152588
0.671 20.8980007171631
0.672 20.8799991607666
0.673 20.8439998626709
0.674 20.8080005645752
0.675 20.7900009155273
0.676 20.753999710083
0.677 20.7180004119873
0.678 20.7000007629395
0.679 20.6639995574951
0.68 20.6280002593994
0.681 20.6100006103516
0.682 20.5739994049072
0.683 20.5380001068115
0.684 20.5020008087158
0.685 20.4659996032715
0.686 20.4300003051758
0.687 20.3939990997314
0.688 20.3579998016357
0.689 20.32200050354
0.69 20.2859992980957
0.691 20.25
0.692 20.2140007019043
0.693 20.17799949646
0.694 20.1420001983643
0.695 20.1060009002686
0.696 20.0520000457764
0.697 20.0160007476807
0.698 19.9799995422363
0.699 19.9440002441406
0.7 19.8899993896484
0.701 19.8540000915527
0.702 19.818000793457
0.703 19.7819995880127
0.704 19.7280006408691
0.705 19.6919994354248
0.706 19.6560001373291
0.707 19.6019992828369
0.708 19.5659999847412
0.709 19.5300006866455
0.71 19.4939994812012
0.711 19.4400005340576
0.712 19.4039993286133
0.713 19.3500003814697
0.714 19.3139991760254
0.715 19.2779998779297
0.716 19.2240009307861
0.717 19.1879997253418
0.718 19.1520004272461
0.719 19.0979995727539
0.72 19.0620002746582
0.721 19.0259990692139
0.722 18.9720001220703
0.723 18.9360008239746
0.724 18.8819999694824
0.725 18.8460006713867
0.726 18.7919998168945
0.727 18.7560005187988
0.728 18.7019996643066
0.729 18.6660003662109
0.73 18.6119995117188
0.731 18.576000213623
0.732 18.5219993591309
0.733 18.4860000610352
0.734 18.431999206543
0.735 18.3780002593994
0.736 18.3419990539551
0.737 18.2880001068115
0.738 18.2520008087158
0.739 18.1979999542236
0.74 18.1439990997314
0.741 18.0900001525879
0.742 18.0540008544922
0.743 18
0.744 17.9640007019043
0.745 17.9099998474121
0.746 17.8740005493164
0.747 17.8199996948242
0.748 17.7660007476807
0.749 17.7299995422363
0.75 17.6760005950928
0.751 17.6219997406006
0.752 17.568000793457
0.753 17.5319995880127
0.754 17.4780006408691
0.755 17.423999786377
0.756 17.3700008392334
0.757 17.3159999847412
0.758 17.2800006866455
0.759 17.2439994812012
0.76 17.1900005340576
0.761 17.1359996795654
0.762 17.0820007324219
0.763 17.0279998779297
0.764 16.992000579834
0.765 16.9379997253418
0.766 16.8840007781982
0.767 16.8299999237061
0.768 16.7759990692139
0.769 16.7220001220703
0.77 16.6860008239746
0.771 16.6319999694824
0.772 16.5960006713867
0.773 16.5419998168945
0.774 16.488000869751
0.775 16.4340000152588
0.776 16.3799991607666
0.777 16.326000213623
0.778 16.2719993591309
0.779 16.2180004119873
0.78 16.1639995574951
0.781 16.1100006103516
0.782 16.0559997558594
0.783 16.0200004577637
0.784 15.9659996032715
0.785 15.9119997024536
0.786 15.8579998016357
0.787 15.8039999008179
0.788 15.75
0.789 15.6960000991821
0.79 15.6599998474121
0.791 15.6059999465942
0.792 15.5520000457764
0.793 15.4980001449585
0.794 15.4440002441406
0.795 15.3900003433228
0.796 15.3360004425049
0.797 15.3000001907349
0.798 15.246000289917
0.799 15.1920003890991
0.8 15.1379995346069
0.801 15.0839996337891
0.802 15.0299997329712
0.803 14.9940004348755
0.804 14.9399995803833
0.805 14.8859996795654
0.806 14.8319997787476
0.807 14.7779998779297
0.808 14.7239999771118
0.809 14.6700000762939
0.81 14.6339998245239
0.811 14.5799999237061
0.812 14.5260000228882
0.813 14.4720001220703
0.814 14.4180002212524
0.815 14.3819999694824
0.816 14.3280000686646
0.817 14.2740001678467
0.818 14.2200002670288
0.819 14.1660003662109
0.82 14.1300001144409
0.821 14.076000213623
0.822 14.0220003128052
0.823 13.9680004119873
0.824 13.9139995574951
0.825 13.8780002593994
0.826 13.8240003585815
0.827 13.7700004577637
0.828 13.7159996032715
0.829 13.6619997024536
0.83 13.6260004043579
0.831 13.5719995498657
0.832 13.5179996490479
0.833 13.46399974823
0.834 13.4280004501343
0.835 13.3739995956421
0.836 13.3199996948242
0.837 13.2840003967285
0.838 13.2299995422363
0.839 13.1759996414185
0.84 13.1219997406006
0.841 13.0860004425049
0.842 13.0319995880127
0.843 12.9779996871948
0.844 12.923999786377
0.845 12.8879995346069
0.846 12.8339996337891
0.847 12.7799997329712
0.848 12.7440004348755
0.849 12.6899995803833
0.85 12.6359996795654
0.851 12.6000003814697
0.852 12.5459995269775
0.853 12.4919996261597
0.854 12.456000328064
0.855 12.4020004272461
0.856 12.3660001754761
0.857 12.3120002746582
0.858 12.2580003738403
0.859 12.2220001220703
0.86 12.1680002212524
0.861 12.1140003204346
0.862 12.0780000686646
0.863 12.0419998168945
0.864 11.9879999160767
0.865 11.9340000152588
0.866 11.8979997634888
0.867 11.8439998626709
0.868 11.8079996109009
0.869 11.753999710083
0.87 11.7180004119873
0.871 11.6639995574951
0.872 11.6280002593994
0.873 11.5740003585815
0.874 11.5380001068115
0.875 11.5019998550415
0.876 11.4479999542236
0.877 11.4119997024536
0.878 11.3760004043579
0.879 11.3219995498657
0.88 11.28600025177
0.881 11.2320003509521
0.882 11.1960000991821
0.883 11.1599998474121
0.884 11.1059999465942
0.885 11.0699996948242
0.886 11.0159997940063
0.887 10.9799995422363
0.888 10.9440002441406
0.889 10.9079999923706
0.89 10.8540000915527
0.891 10.8179998397827
0.892 10.7819995880127
0.893 10.7279996871948
0.894 10.6920003890991
0.895 10.6560001373291
0.896 10.6199998855591
0.897 10.5659999847412
0.898 10.5299997329712
0.899 10.4940004348755
0.9 10.4580001831055
0.901 10.4219999313354
0.902 10.3680000305176
0.903 10.3319997787476
0.904 10.2959995269775
0.905 10.2600002288818
0.906 10.2239999771118
0.907 10.1700000762939
0.908 10.1339998245239
0.909 10.0979995727539
0.91 10.0620002746582
0.911 10.0260000228882
0.912 9.98999977111816
0.913 9.95400047302246
0.914 9.91800022125244
0.915 9.88199996948242
0.916 9.8459997177124
0.917 9.8100004196167
0.918 9.77400016784668
0.919 9.73799991607666
0.92 9.70199966430664
0.921 9.64799976348877
0.922 9.61200046539307
0.923 9.5939998626709
0.924 9.55799961090088
0.925 9.52200031280517
0.926 9.48600006103516
0.927 9.44999980926514
0.928 9.41399955749512
0.929 9.37800025939941
0.93 9.34200000762939
0.931 9.30599975585938
0.932 9.27000045776367
0.933 9.23400020599365
0.934 9.19799995422363
0.935 9.16199970245361
0.936 9.14400005340576
0.937 9.10799980163574
0.938 9.07199954986572
0.939 9.03600025177002
0.94 9
0.941 8.98200035095215
0.942 8.94600009918213
0.943 8.90999984741211
0.944 8.87399959564209
0.945 8.85599994659424
0.946 8.81999969482422
0.947 8.78400039672851
0.948 8.7480001449585
0.949 8.72999954223633
0.95 8.69400024414062
0.951 8.6579999923706
0.952 8.64000034332275
0.953 8.60400009155273
0.954 8.56799983978271
0.955 8.55000019073486
0.956 8.51399993896484
0.957 8.47799968719482
0.958 8.46000003814697
0.959 8.42399978637695
0.96 8.38799953460693
0.961 8.36999988555908
0.962 8.33399963378906
0.963 8.31599998474121
0.964 8.27999973297119
0.965 8.26200008392334
0.966 8.22599983215332
0.967 8.20800018310547
0.968 8.17199993133545
0.969 8.1540002822876
0.97 8.11800003051758
0.971 8.10000038146973
0.972 8.06400012969971
0.973 8.04599952697754
0.974 8.01000022888184
0.975 7.99200010299683
0.976 7.95599985122681
0.977 7.93800020217896
0.978 7.92000007629395
0.979 7.88399982452393
0.98 7.86600017547607
0.981 7.84800004959106
0.982 7.81199979782104
0.983 7.79400014877319
0.984 7.77600002288818
0.985 7.73999977111816
0.986 7.72200012207031
0.987 7.7039999961853
0.988 7.66800022125244
0.989 7.65000009536743
0.99 7.63199996948242
0.991 7.61399984359741
0.992 7.57800006866455
0.993 7.55999994277954
0.994 7.54199981689453
0.995 7.52400016784668
0.996 7.48799991607666
0.997 7.46999979019165
0.998 7.4520001411438
0.999 7.43400001525879
1 7.41599988937378
1.001 7.38000011444092
1.002 7.36199998855591
1.003 7.3439998626709
1.004 7.32600021362305
1.005 7.30800008773804
1.006 7.28999996185303
1.007 7.27199983596802
1.008 7.25400018692017
1.009 7.23600006103516
1.01 7.21799993515015
1.011 7.19999980926514
1.012 7.18200016021729
1.013 7.14599990844727
1.014 7.12799978256226
1.015 7.12799978256226
1.016 7.1100001335144
1.017 7.09200000762939
1.018 7.07399988174438
1.019 7.05600023269653
1.02 7.03800010681152
1.021 7.01999998092651
1.022 7.0019998550415
1.023 6.98400020599365
1.024 6.96600008010864
1.025 6.94799995422363
1.026 6.92999982833862
1.027 6.91200017929077
1.028 6.89400005340576
1.029 6.87599992752075
1.03 6.87599992752075
1.031 6.85799980163574
1.032 6.84000015258789
1.033 6.82200002670288
1.034 6.80399990081787
1.035 6.80399990081787
1.036 6.78599977493286
1.037 6.76800012588501
1.038 6.75
1.039 6.75
1.04 6.73199987411499
1.041 6.71400022506714
1.042 6.69600009918213
1.043 6.69600009918213
1.044 6.67799997329712
1.045 6.65999984741211
1.046 6.64200019836426
1.047 6.64200019836426
1.048 6.62400007247925
1.049 6.60599994659424
1.05 6.60599994659424
1.051 6.58799982070923
1.052 6.57000017166138
1.053 6.57000017166138
1.054 6.55200004577637
1.055 6.53399991989136
1.056 6.53399991989136
1.057 6.51599979400635
1.058 6.51599979400635
1.059 6.4980001449585
1.06 6.4980001449585
1.061 6.48000001907349
1.062 6.48000001907349
1.063 6.46199989318848
1.064 6.44399976730347
1.065 6.44399976730347
1.066 6.42600011825562
1.067 6.42600011825562
1.068 6.42600011825562
1.069 6.40799999237061
1.07 6.40799999237061
1.071 6.3899998664856
1.072 6.3899998664856
1.073 6.37200021743774
1.074 6.37200021743774
1.075 6.35400009155273
1.076 6.35400009155273
1.077 6.33599996566772
1.078 6.33599996566772
1.079 6.33599996566772
1.08 6.31799983978272
1.081 6.31799983978272
1.082 6.30000019073487
1.083 6.30000019073487
1.084 6.30000019073487
1.085 6.28200006484986
1.086 6.28200006484986
1.087 6.28200006484986
1.088 6.26399993896484
1.089 6.26399993896484
1.09 6.26399993896484
1.091 6.24599981307983
1.092 6.24599981307983
1.093 6.24599981307983
1.094 6.22800016403198
1.095 6.22800016403198
1.096 6.22800016403198
1.097 6.22800016403198
1.098 6.21000003814697
1.099 6.21000003814697
1.1 6.21000003814697
1.101 6.21000003814697
1.102 6.21000003814697
1.103 6.19199991226196
1.104 6.19199991226196
1.105 6.19199991226196
1.106 6.19199991226196
1.107 6.19199991226196
1.108 6.17399978637695
1.109 6.17399978637695
1.11 6.17399978637695
1.111 6.17399978637695
1.112 6.17399978637695
1.113 6.17399978637695
1.114 6.1560001373291
1.115 6.1560001373291
1.116 6.1560001373291
1.117 6.1560001373291
1.118 6.1560001373291
1.119 6.1560001373291
1.12 6.1560001373291
1.121 6.1560001373291
1.122 6.1560001373291
1.123 6.1560001373291
1.124 6.1560001373291
1.125 6.1560001373291
1.126 6.1560001373291
1.127 6.1560001373291
1.128 6.13800001144409
1.129 6.13800001144409
1.13 6.13800001144409
1.131 6.13800001144409
1.132 6.13800001144409
1.133 6.13800001144409
1.134 6.13800001144409
1.135 6.13800001144409
1.136 6.13800001144409
1.137 6.13800001144409
1.138 6.13800001144409
1.139 6.13800001144409
1.14 6.13800001144409
1.141 6.13800001144409
1.142 6.1560001373291
1.143 6.1560001373291
1.144 6.1560001373291
1.145 6.1560001373291
1.146 6.1560001373291
1.147 6.1560001373291
1.148 6.1560001373291
1.149 6.1560001373291
1.15 6.1560001373291
1.151 6.1560001373291
1.152 6.1560001373291
1.153 6.1560001373291
1.154 6.17399978637695
1.155 6.17399978637695
1.156 6.17399978637695
1.157 6.17399978637695
1.158 6.17399978637695
1.159 6.19199991226196
1.16 6.19199991226196
1.161 6.19199991226196
1.162 6.19199991226196
1.163 6.19199991226196
1.164 6.21000003814697
1.165 6.21000003814697
1.166 6.21000003814697
1.167 6.22800016403198
1.168 6.22800016403198
1.169 6.22800016403198
1.17 6.22800016403198
1.171 6.24599981307983
1.172 6.24599981307983
1.173 6.24599981307983
1.174 6.26399993896484
1.175 6.26399993896484
1.176 6.26399993896484
1.177 6.28200006484986
1.178 6.28200006484986
1.179 6.28200006484986
1.18 6.30000019073487
1.181 6.30000019073487
1.182 6.31799983978272
1.183 6.31799983978272
1.184 6.31799983978272
1.185 6.33599996566772
1.186 6.33599996566772
1.187 6.35400009155273
1.188 6.35400009155273
1.189 6.37200021743774
1.19 6.37200021743774
1.191 6.3899998664856
1.192 6.3899998664856
1.193 6.40799999237061
1.194 6.40799999237061
1.195 6.40799999237061
1.196 6.42600011825562
1.197 6.42600011825562
1.198 6.44399976730347
1.199 6.46199989318848
1.2 6.46199989318848
1.201 6.48000001907349
1.202 6.48000001907349
1.203 6.4980001449585
1.204 6.51599979400635
1.205 6.51599979400635
1.206 6.53399991989136
1.207 6.53399991989136
1.208 6.55200004577637
1.209 6.57000017166138
1.21 6.58799982070923
1.211 6.58799982070923
1.212 6.60599994659424
1.213 6.62400007247925
1.214 6.62400007247925
1.215 6.64200019836426
1.216 6.65999984741211
1.217 6.65999984741211
1.218 6.67799997329712
1.219 6.69600009918213
1.22 6.71400022506714
1.221 6.73199987411499
1.222 6.75
1.223 6.75
1.224 6.76800012588501
1.225 6.78599977493286
1.226 6.80399990081787
1.227 6.82200002670288
1.228 6.84000015258789
1.229 6.85799980163574
1.23 6.85799980163574
1.231 6.87599992752075
1.232 6.89400005340576
1.233 6.91200017929077
1.234 6.92999982833862
1.235 6.94799995422363
1.236 6.96600008010864
1.237 6.98400020599365
1.238 7.0019998550415
1.239 7.01999998092651
1.24 7.03800010681152
1.241 7.07399988174438
1.242 7.09200000762939
1.243 7.1100001335144
1.244 7.12799978256226
1.245 7.14599990844727
1.246 7.16400003433228
1.247 7.18200016021729
1.248 7.21799993515015
1.249 7.23600006103516
1.25 7.25400018692017
1.251 7.27199983596802
1.252 7.28999996185303
1.253 7.32600021362305
1.254 7.3439998626709
1.255 7.36199998855591
1.256 7.38000011444092
1.257 7.41599988937378
1.258 7.43400001525879
1.259 7.4520001411438
1.26 7.48799991607666
1.261 7.50600004196167
1.262 7.52400016784668
1.263 7.55999994277954
1.264 7.57800006866455
1.265 7.59600019454956
1.266 7.63199996948242
1.267 7.65000009536743
1.268 7.68599987030029
1.269 7.7039999961853
1.27 7.72200012207031
1.271 7.75799989700317
1.272 7.77600002288818
1.273 7.81199979782104
1.274 7.82999992370605
1.275 7.86600017547607
1.276 7.88399982452393
1.277 7.92000007629395
1.278 7.93800020217896
1.279 7.97399997711182
1.28 7.99200010299683
1.281 8.02799987792969
1.282 8.04599952697754
1.283 8.08199977874756
1.284 8.11800003051758
1.285 8.13599967956543
1.286 8.17199993133545
1.287 8.20800018310547
1.288 8.22599983215332
1.289 8.26200008392334
1.29 8.29800033569336
1.291 8.31599998474121
1.292 8.35200023651123
1.293 8.38799953460693
1.294 8.42399978637695
1.295 8.44200038909912
1.296 8.47799968719482
1.297 8.51399993896484
1.298 8.55000019073486
1.299 8.58600044250488
1.3 8.62199974060059
1.301 8.64000034332275
1.302 8.67599964141846
1.303 8.71199989318848
1.304 8.7480001449585
1.305 8.78400039672851
1.306 8.81999969482422
1.307 8.85599994659424
1.308 8.89200019836426
1.309 8.90999984741211
1.31 8.94600009918213
1.311 8.98200035095215
1.312 9.01799964904785
1.313 9.05399990081787
1.314 9.09000015258789
1.315 9.12600040435791
1.316 9.16199970245361
1.317 9.19799995422363
1.318 9.23400020599365
1.319 9.27000045776367
1.32 9.30599975585938
1.321 9.34200000762939
1.322 9.37800025939941
1.323 9.41399955749512
1.324 9.4680004119873
1.325 9.50399971008301
1.326 9.53999996185303
1.327 9.57600021362305
1.328 9.61200046539307
1.329 9.64799976348877
1.33 9.68400001525879
1.331 9.72000026702881
1.332 9.75599956512451
1.333 9.8100004196167
1.334 9.8459997177124
1.335 9.88199996948242
1.336 9.91800022125244
1.337 9.95400047302246
1.338 10.0080003738403
1.339 10.043999671936
1.34 10.0799999237061
1.341 10.1160001754761
1.342 10.1520004272461
1.343 10.206000328064
1.344 10.2419996261597
1.345 10.2779998779297
1.346 10.3319997787476
1.347 10.3680000305176
1.348 10.4040002822876
1.349 10.4399995803833
1.35 10.4940004348755
1.351 10.5299997329712
1.352 10.5839996337891
1.353 10.6199998855591
1.354 10.6560001373291
1.355 10.6920003890991
1.356 10.746000289917
1.357 10.7819995880127
1.358 10.8179998397827
1.359 10.8719997406006
1.36 10.9079999923706
1.361 10.9619998931885
1.362 10.9980001449585
1.363 11.0340003967285
1.364 11.0880002975464
1.365 11.1420001983643
1.366 11.1780004501343
1.367 11.21399974823
1.368 11.2679996490479
1.369 11.3039999008179
1.37 11.3400001525879
1.371 11.3940000534058
1.372 11.4479999542236
1.373 11.4840002059937
1.374 11.5380001068115
1.375 11.5740003585815
1.376 11.6099996566772
1.377 11.6639995574951
1.378 11.7180004119873
1.379 11.753999710083
1.38 11.8079996109009
1.381 11.8439998626709
1.382 11.8800001144409
1.383 11.9340000152588
1.384 11.9879999160767
1.385 12.0240001678467
1.386 12.0780000686646
1.387 12.1319999694824
1.388 12.1680002212524
1.389 12.2220001220703
1.39 12.2580003738403
1.391 12.3120002746582
1.392 12.3479995727539
1.393 12.4020004272461
1.394 12.456000328064
1.395 12.4919996261597
1.396 12.5459995269775
1.397 12.5819997787476
1.398 12.6359996795654
1.399 12.6899995803833
1.4 12.7440004348755
1.401 12.7799997329712
1.402 12.8339996337891
1.403 12.8699998855591
1.404 12.923999786377
1.405 12.9779996871948
1.406 13.0139999389648
1.407 13.0679998397827
1.408 13.1219997406006
1.409 13.1579999923706
1.41 13.2119998931885
1.411 13.2659997940063
1.412 13.3020000457764
1.413 13.3559999465942
1.414 13.4099998474121
1.415 13.46399974823
1.416 13.5
1.417 13.53600025177
1.418 13.5900001525879
1.419 13.6440000534058
1.42 13.6979999542236
1.421 13.7519998550415
1.422 13.7880001068115
1.423 13.8420000076294
1.424 13.8959999084473
1.425 13.9320001602173
1.426 13.9860000610352
1.427 14.039999961853
1.428 14.0939998626709
1.429 14.1300001144409
1.43 14.1840000152588
1.431 14.2200002670288
1.432 14.2740001678467
1.433 14.3280000686646
1.434 14.3819999694824
1.435 14.4359998703003
1.436 14.4720001220703
1.437 14.5260000228882
1.438 14.5799999237061
1.439 14.6339998245239
1.44 14.6879997253418
1.441 14.7239999771118
1.442 14.7779998779297
1.443 14.8140001296997
1.444 14.8680000305176
1.445 14.9219999313354
1.446 14.9759998321533
1.447 15.0299997329712
1.448 15.0839996337891
1.449 15.1199998855591
1.45 15.173999786377
1.451 15.210000038147
1.452 15.2639999389648
1.453 15.3360004425049
1.454 15.3719997406006
1.455 15.4259996414185
1.456 15.4619998931885
1.457 15.5159997940063
1.458 15.5699996948242
1.459 15.6239995956421
1.46 15.6780004501343
1.461 15.7320003509521
1.462 15.7679996490479
1.463 15.8219995498657
1.464 15.8760004043579
1.465 15.9300003051758
1.466 15.9840002059937
1.467 16.0200004577637
1.468 16.0739994049072
1.469 16.1280002593994
1.47 16.1639995574951
1.471 16.2180004119873
1.472 16.2719993591309
1.473 16.326000213623
1.474 16.3799991607666
1.475 16.4340000152588
1.476 16.4699993133545
1.477 16.5240001678467
1.478 16.5779991149902
1.479 16.6319999694824
1.48 16.6860008239746
1.481 16.7399997711182
1.482 16.7759990692139
1.483 16.8299999237061
1.484 16.8659992218018
1.485 16.9200000762939
1.486 16.9740009307861
1.487 17.0279998779297
1.488 17.0820007324219
1.489 17.1359996795654
1.49 17.1720008850098
1.491 17.2259998321533
1.492 17.2800006866455
1.493 17.3339996337891
1.494 17.3880004882812
1.495 17.423999786377
1.496 17.4780006408691
1.497 17.5319995880127
1.498 17.5860004425049
1.499 17.6399993896484
1.5 17.6940002441406
1.501 17.7299995422363
1.502 17.7840003967285
1.503 17.8379993438721
1.504 17.8740005493164
1.505 17.92799949646
1.506 17.9820003509521
1.507 18.0359992980957
1.508 18.0900001525879
1.509 18.1259994506836
1.51 18.1800003051758
1.511 18.2339992523193
1.512 18.2880001068115
1.513 18.3419990539551
1.514 18.3780002593994
1.515 18.431999206543
1.516 18.4860000610352
1.517 18.5400009155273
1.518 18.576000213623
1.519 18.6299991607666
1.52 18.6840000152588
1.521 18.738000869751
1.522 18.7740001678467
1.523 18.8279991149902
1.524 18.8819999694824
1.525 18.9360008239746
1.526 18.9899997711182
1.527 19.0259990692139
1.528 19.0799999237061
1.529 19.1340007781982
1.53 19.1879997253418
1.531 19.2240009307861
1.532 19.2779998779297
1.533 19.3320007324219
1.534 19.3859996795654
1.535 19.4400005340576
1.536 19.4759998321533
1.537 19.5300006866455
1.538 19.5839996337891
1.539 19.6200008392334
1.54 19.673999786377
1.541 19.7280006408691
1.542 19.7819995880127
1.543 19.818000793457
1.544 19.8719997406006
1.545 19.9260005950928
1.546 19.9799995422363
1.547 20.0160007476807
1.548 20.0699996948242
1.549 20.1240005493164
1.55 20.1599998474121
1.551 20.2140007019043
1.552 20.2679996490479
1.553 20.32200050354
1.554 20.3759994506836
1.555 20.4120006561279
1.556 20.4659996032715
1.557 20.5020008087158
1.558 20.5559997558594
1.559 20.6100006103516
1.56 20.6459999084473
1.561 20.7000007629395
1.562 20.753999710083
1.563 20.7900009155273
1.564 20.8439998626709
1.565 20.8980007171631
1.566 20.9340000152588
1.567 20.988000869751
1.568 21.0419998168945
1.569 21.0779991149902
1.57 21.1319999694824
1.571 21.1860008239746
1.572 21.2220001220703
1.573 21.2759990692139
1.574 21.3299999237061
1.575 21.3659992218018
1.576 21.4200000762939
1.577 21.4559993743896
1.578 21.5100002288818
1.579 21.5639991760254
1.58 21.6000003814697
1.581 21.6539993286133
1.582 21.6900005340576
1.583 21.7439994812012
1.584 21.7800006866455
1.585 21.8339996337891
1.586 21.8700008392334
1.587 21.923999786377
1.588 21.9780006408691
1.589 22.0139999389648
1.59 22.068000793457
1.591 22.1040000915527
1.592 22.1580009460449
1.593 22.1940002441406
1.594 22.2479991912842
1.595 22.2840003967285
1.596 22.3379993438721
1.597 22.3740005493164
1.598 22.42799949646
1.599 22.4640007019043
1.6 22.5179996490479
1.601 22.5540008544922
1.602 22.6079998016357
1.603 22.6439990997314
1.604 22.6800003051758
1.605 22.7339992523193
1.606 22.7700004577637
1.607 22.8239994049072
1.608 22.8600006103516
1.609 22.9139995574951
1.61 22.9500007629395
1.611 22.9860000610352
1.612 23.0400009155273
1.613 23.076000213623
1.614 23.1299991607666
1.615 23.1660003662109
1.616 23.2019996643066
1.617 23.238000869751
1.618 23.2919998168945
1.619 23.3279991149902
1.62 23.3819999694824
1.621 23.4179992675781
1.622 23.4540004730225
1.623 23.4899997711182
1.624 23.5440006256104
1.625 23.5799999237061
1.626 23.6159992218018
1.627 23.6700000762939
1.628 23.7059993743896
1.629 23.742000579834
1.63 23.7779998779297
1.631 23.8139991760254
1.632 23.8680000305176
1.633 23.9039993286133
1.634 23.9400005340576
1.635 23.9759998321533
1.636 24.0300006866455
1.637 24.0659999847412
1.638 24.1019992828369
1.639 24.1380004882812
1.64 24.173999786377
1.641 24.2099990844727
1.642 24.246000289917
1.643 24.2819995880127
1.644 24.3360004425049
1.645 24.3719997406006
1.646 24.4080009460449
1.647 24.4440002441406
1.648 24.4799995422363
1.649 24.5160007476807
1.65 24.5520000457764
1.651 24.5879993438721
1.652 24.6240005493164
1.653 24.6599998474121
1.654 24.6959991455078
1.655 24.7320003509521
1.656 24.7679996490478
1.657 24.8040008544922
1.658 24.8400001525879
1.659 24.8759994506836
1.66 24.9120006561279
1.661 24.9479999542236
1.662 24.9839992523193
1.663 25.0200004577637
1.664 25.0380001068115
1.665 25.0739994049072
1.666 25.1100006103516
1.667 25.1459999084473
1.668 25.181999206543
1.669 25.2180004119873
1.67 25.2360000610352
1.671 25.2719993591309
1.672 25.3080005645752
1.673 25.3439998626709
1.674 25.3799991607666
1.675 25.3980007171631
1.676 25.4340000152588
1.677 25.4699993133545
1.678 25.488000869751
1.679 25.5240001678467
1.68 25.5599994659424
1.681 25.5960006713867
1.682 25.6140003204346
1.683 25.6499996185303
1.684 25.6860008239746
1.685 25.7040004730225
1.686 25.7399997711182
1.687 25.7759990692139
1.688 25.7940006256104
1.689 25.8299999237061
1.69 25.8479995727539
1.691 25.8840007781982
1.692 25.9020004272461
1.693 25.9379997253418
1.694 25.9559993743896
1.695 25.992000579834
1.696 26.0100002288818
1.697 26.0459995269775
1.698 26.0639991760254
1.699 26.0820007324219
1.7 26.1180000305176
1.701 26.1359996795654
1.702 26.1539993286133
1.703 26.1900005340576
1.704 26.2080001831055
1.705 26.2439994812012
1.706 26.261999130249
1.707 26.2800006866455
1.708 26.2980003356934
1.709 26.3339996337891
1.71 26.3519992828369
1.711 26.3700008392334
1.712 26.4060001373291
1.713 26.423999786377
1.714 26.4419994354248
1.715 26.4599990844727
1.716 26.4780006408691
1.717 26.496000289917
1.718 26.5319995880127
1.719 26.5499992370605
1.72 26.568000793457
1.721 26.5860004425049
1.722 26.6040000915527
1.723 26.6219997406006
1.724 26.6399993896484
1.725 26.6580009460449
1.726 26.6760005950928
1.727 26.6940002441406
1.728 26.7119998931885
1.729 26.7299995422363
1.73 26.7479991912842
1.731 26.7660007476807
1.732 26.7840003967285
1.733 26.7840003967285
1.734 26.8020000457764
1.735 26.8199996948242
1.736 26.8379993438721
1.737 26.8560009002686
1.738 26.8740005493164
1.739 26.8740005493164
1.74 26.8920001983643
1.741 26.9099998474121
1.742 26.92799949646
1.743 26.92799949646
1.744 26.9459991455078
1.745 26.9640007019043
1.746 26.9640007019043
1.747 26.9820003509522
1.748 26.9820003509522
1.749 27
1.75 27.0179996490479
1.751 27.0179996490479
1.752 27.0359992980957
1.753 27.0359992980957
1.754 27.0540008544922
1.755 27.0540008544922
1.756 27.07200050354
1.757 27.07200050354
1.758 27.07200050354
1.759 27.0900001525879
1.76 27.0900001525879
1.761 27.1079998016357
1.762 27.1079998016357
1.763 27.1079998016357
1.764 27.1079998016357
1.765 27.1259994506836
1.766 27.1259994506836
1.767 27.1259994506836
1.768 27.1259994506836
1.769 27.1259994506836
1.77 27.1439990997314
1.771 27.1439990997314
1.772 27.1439990997314
1.773 27.1439990997314
1.774 27.1439990997314
1.775 27.1439990997314
1.776 27.1439990997314
1.777 27.1439990997314
1.778 27.1439990997314
1.779 27.1439990997314
1.78 27.1439990997314
1.781 27.1439990997314
1.782 27.1439990997314
1.783 27.1439990997314
1.784 27.1259994506836
1.785 27.1259994506836
1.786 27.1259994506836
1.787 27.1259994506836
1.788 27.1259994506836
1.789 27.1259994506836
1.79 27.1079998016357
1.791 27.1079998016357
1.792 27.0900001525879
1.793 27.0900001525879
1.794 27.0900001525879
1.795 27.07200050354
1.796 27.07200050354
1.797 27.0540008544922
1.798 27.0540008544922
1.799 27.0359992980957
1.8 27.0179996490479
1.801 27.0179996490479
1.802 27
1.803 27
1.804 26.9820003509522
1.805 26.9820003509522
1.806 26.9640007019043
1.807 26.9459991455078
1.808 26.92799949646
1.809 26.9099998474121
1.81 26.9099998474121
1.811 26.8920001983643
1.812 26.8740005493164
1.813 26.8560009002686
1.814 26.8379993438721
1.815 26.8199996948242
1.816 26.8020000457764
1.817 26.7840003967285
1.818 26.7660007476807
1.819 26.7479991912842
1.82 26.7299995422363
1.821 26.7119998931885
1.822 26.6760005950928
1.823 26.6580009460449
1.824 26.6399993896484
1.825 26.6219997406006
1.826 26.5860004425049
1.827 26.568000793457
1.828 26.5319995880127
1.829 26.5139999389648
1.83 26.496000289917
1.831 26.4599990844727
1.832 26.4419994354248
1.833 26.4060001373291
1.834 26.3700008392334
1.835 26.3519992828369
1.836 26.3159999847412
1.837 26.2980003356934
1.838 26.261999130249
1.839 26.2259998321533
1.84 26.1900005340576
1.841 26.1539993286133
1.842 26.1359996795654
1.843 26.1000003814697
1.844 26.0639991760254
1.845 26.0279998779297
1.846 25.992000579834
1.847 25.9559993743896
1.848 25.9200000762939
1.849 25.8840007781982
1.85 25.8479995727539
1.851 25.8120002746582
1.852 25.757999420166
1.853 25.7220001220703
1.854 25.6860008239746
1.855 25.6499996185303
1.856 25.5960006713867
1.857 25.5599994659424
1.858 25.5240001678467
1.859 25.4699993133545
1.86 25.4340000152588
1.861 25.3799991607666
1.862 25.326000213623
1.863 25.2900009155273
1.864 25.2360000610352
1.865 25.2000007629395
1.866 25.1459999084473
1.867 25.0919990539551
1.868 25.0380001068115
1.869 25.0020008087158
1.87 24.9479999542236
1.871 24.8939990997314
1.872 24.8400001525879
1.873 24.7859992980957
1.874 24.7320003509521
1.875 24.67799949646
1.876 24.6240005493164
1.877 24.5699996948242
1.878 24.5160007476807
1.879 24.4440002441406
1.88 24.3899993896484
1.881 24.3360004425049
1.882 24.2819995880127
1.883 24.2280006408691
1.884 24.173999786377
1.885 24.1019992828369
1.886 24.0480003356934
1.887 23.9939994812012
1.888 23.9220008850098
1.889 23.8680000305176
1.89 23.7959995269775
1.891 23.7240009307861
1.892 23.6700000762939
1.893 23.5979995727539
1.894 23.5440006256104
1.895 23.4720001220703
1.896 23.3999996185303
1.897 23.3279991149902
1.898 23.2560005187988
1.899 23.1840000152588
1.9 23.1299991607666
1.901 23.0580005645752
1.902 22.9680004119873
1.903 22.8959999084473
1.904 22.8239994049072
1.905 22.7339992523193
1.906 22.6620006561279
1.907 22.5900001525879
1.908 22.5179996490479
1.909 22.4459991455078
1.91 22.3560009002686
1.911 22.2840003967285
1.912 22.2119998931885
1.913 22.1399993896484
1.914 22.0499992370605
1.915 21.9599990844727
1.916 21.8700008392334
1.917 21.7800006866455
1.918 21.7080001831055
1.919 21.6180000305176
1.92 21.5459995269775
1.921 21.4559993743896
1.922 21.3659992218018
1.923 21.2940006256104
1.924 21.2040004730225
1.925 21.0960006713867
1.926 21.0060005187988
1.927 20.8980007171631
1.928 20.8080005645752
1.929 20.7180004119873
1.93 20.6280002593994
1.931 20.5380001068115
1.932 20.4300003051758
1.933 20.3400001525879
1.934 20.25
1.935 20.1420001983643
1.936 20.0520000457764
1.937 19.9440002441406
1.938 19.8360004425049
1.939 19.7280006408691
1.94 19.6380004882812
1.941 19.5300006866455
1.942 19.4220008850098
1.943 19.3139991760254
1.944 19.2059993743896
1.945 19.0979995727539
1.946 18.9899997711182
1.947 18.8999996185303
1.948 18.7919998168945
1.949 18.6840000152588
1.95 18.5580005645752
1.951 18.4500007629395
1.952 18.3419990539551
1.953 18.2339992523193
1.954 18.1079998016357
1.955 18
1.956 17.8740005493164
1.957 17.7660007476807
1.958 17.6399993896484
1.959 17.5139999389648
1.96 17.4060001373291
1.961 17.2980003356934
1.962 17.1720008850098
1.963 17.0459995269775
1.964 16.9200000762939
1.965 16.7940006256104
1.966 16.6679992675781
1.967 16.5240001678467
1.968 16.3980007171631
1.969 16.2719993591309
1.97 16.1459999084473
1.971 16.0020008087158
1.972 15.8760004043579
1.973 15.75
1.974 15.6239995956421
1.975 15.4799995422363
1.976 15.3360004425049
1.977 15.1920003890991
1.978 15.0659999847412
1.979 14.9219999313354
1.98 14.7779998779297
1.981 14.6339998245239
1.982 14.5080003738403
1.983 14.3640003204346
1.984 14.2200002670288
1.985 14.076000213623
1.986 13.9320001602173
1.987 13.7880001068115
1.988 13.6440000534058
1.989 13.5
1.99 13.3380002975464
1.991 13.1940002441406
1.992 13.0319995880127
1.993 12.8879995346069
1.994 12.7440004348755
1.995 12.5819997787476
1.996 12.4200000762939
1.997 12.2760000228882
1.998 12.1140003204346
1.999 11.9700002670288
2 11.8079996109009
};
\addplot [very thick, darkgray141160203]
table {%
0 43.5060005187988
0.001 43.5060005187988
0.002 43.4879989624024
0.003 43.4879989624024
0.004 43.4879989624024
0.005 43.4879989624024
0.006 43.4879989624024
0.007 43.4879989624024
0.008 43.4879989624024
0.009 43.4700012207031
0.01 43.4700012207031
0.011 43.4700012207031
0.012 43.4700012207031
0.013 43.4700012207031
0.014 43.4700012207031
0.015 43.4700012207031
0.016 43.4519996643066
0.017 43.4519996643066
0.018 43.4519996643066
0.019 43.4519996643066
0.02 43.4519996643066
0.021 43.4519996643066
0.022 43.4519996643066
0.023 43.4519996643066
0.024 43.4519996643066
0.025 43.4519996643066
0.026 43.4519996643066
0.027 43.4519996643066
0.028 43.4519996643066
0.029 43.4519996643066
0.03 43.4519996643066
0.031 43.4519996643066
0.032 43.4519996643066
0.033 43.4519996643066
0.034 43.4519996643066
0.035 43.4519996643066
0.036 43.4519996643066
0.037 43.4519996643066
0.038 43.4519996643066
0.039 43.4700012207031
0.04 43.4700012207031
0.041 43.4700012207031
0.042 43.4879989624024
0.043 43.4879989624024
0.044 43.4879989624024
0.045 43.5060005187988
0.046 43.5060005187988
0.047 43.5060005187988
0.048 43.523998260498
0.049 43.523998260498
0.05 43.5419998168945
0.051 43.5419998168945
0.052 43.560001373291
0.053 43.5779991149902
0.054 43.5779991149902
0.055 43.5960006713867
0.056 43.5960006713867
0.057 43.6139984130859
0.058 43.6319999694824
0.059 43.6319999694824
0.06 43.6500015258789
0.061 43.6860008239746
0.062 43.7039985656738
0.063 43.7220001220703
0.064 43.7400016784668
0.065 43.757999420166
0.066 43.7760009765625
0.067 43.8120002746582
0.068 43.8300018310547
0.069 43.8660011291504
0.07 43.8839988708496
0.071 43.9020004272461
0.072 43.9379997253418
0.073 43.9739990234375
0.074 44.0099983215332
0.075 44.0279998779297
0.076 44.0639991760254
0.077 44.0999984741211
0.078 44.1539993286133
0.079 44.189998626709
0.08 44.226001739502
0.081 44.2620010375976
0.082 44.2980003356934
0.083 44.3520011901856
0.084 44.4059982299805
0.085 44.4420013427734
0.086 44.4959983825684
0.087 44.5320014953613
0.088 44.568000793457
0.089 44.6220016479492
0.09 44.6759986877441
0.091 44.7299995422363
0.092 44.8019981384277
0.093 44.8380012512207
0.094 44.8919982910156
0.095 44.9459991455078
0.096 45.0180015563965
0.097 45.0719985961914
0.098 45.1440010070801
0.099 45.1980018615723
0.1 45.2700004577637
0.101 45.3240013122559
0.102 45.3779983520508
0.103 45.4500007629394
0.104 45.5219993591309
0.105 45.5940017700195
0.106 45.6660003662109
0.107 45.7200012207031
0.108 45.7919998168945
0.109 45.8639984130859
0.11 45.9360008239746
0.111 46.007999420166
0.112 46.0800018310547
0.113 46.1520004272461
0.114 46.2239990234375
0.115 46.3139991760254
0.116 46.4039993286133
0.117 46.476001739502
0.118 46.5660018920898
0.119 46.6559982299805
0.12 46.7459983825684
0.121 46.8359985351563
0.122 46.9259986877441
0.123 47.015998840332
0.124 47.1059989929199
0.125 47.1959991455078
0.126 47.3040008544922
0.127 47.3940010070801
0.128 47.5019989013672
0.129 47.6100006103516
0.13 47.7000007629395
0.131 47.8079986572266
0.132 47.9160003662109
0.133 48.0419998168945
0.134 48.1500015258789
0.135 48.2760009765625
0.136 48.3839988708496
0.137 48.492000579834
0.138 48.6180000305176
0.139 48.7439994812012
0.14 48.8699989318848
0.141 48.9780006408691
0.142 49.1040000915527
0.143 49.2299995422363
0.144 49.3740005493164
0.145 49.5
0.146 49.6440010070801
0.147 49.7700004577637
0.148 49.9140014648438
0.149 50.0400009155273
0.15 50.1839981079102
0.151 50.3279991149902
0.152 50.4720001220703
0.153 50.5979995727539
0.154 50.742000579834
0.155 50.9039993286133
0.156 51.0480003356934
0.157 51.1920013427734
0.158 51.3359985351562
0.159 51.4980010986328
0.16 51.6419982910156
0.161 51.8040008544922
0.162 51.9659996032715
0.163 52.1100006103516
0.164 52.2719993591309
0.165 52.4339981079102
0.166 52.5779991149902
0.167 52.7400016784668
0.168 52.9020004272461
0.169 53.0639991760254
0.17 53.2439994812012
0.171 53.4059982299805
0.172 53.5859985351562
0.173 53.7480010986328
0.174 53.9280014038086
0.175 54.1080017089844
0.176 54.2700004577637
0.177 54.4500007629395
0.178 54.6300010681152
0.179 54.7919998168945
0.18 54.9720001220703
0.181 55.1520004272461
0.182 55.3499984741211
0.183 55.5299987792969
0.184 55.7099990844727
0.185 55.8899993896484
0.186 56.0880012512207
0.187 56.2680015563965
0.188 56.4659996032715
0.189 56.6640014648438
0.19 56.8619995117188
0.191 57.0419998168945
0.192 57.2400016784668
0.193 57.4379997253418
0.194 57.6180000305176
0.195 57.8160018920899
0.196 58.0139999389648
0.197 58.2120018005371
0.198 58.4099998474121
0.199 58.6080017089844
0.2 58.8059997558594
0.201 59.0219993591309
0.202 59.2200012207031
0.203 59.4179992675781
0.204 59.6160011291504
0.205 59.8139991760254
0.206 60.0299987792969
0.207 60.2280006408691
0.208 60.4440002441406
0.209 60.6599998474121
0.21 60.8580017089844
0.211 61.0740013122559
0.212 61.2719993591309
0.213 61.4879989624024
0.214 61.7039985656738
0.215 61.9199981689453
0.216 62.1180000305176
0.217 62.3160018920898
0.218 62.5320014953613
0.219 62.7480010986328
0.22 62.9640007019043
0.221 63.1800003051758
0.222 63.3959999084473
0.223 63.6119995117187
0.224 63.8279991149902
0.225 64.0439987182617
0.226 64.2779998779297
0.227 64.4940032958984
0.228 64.7099990844727
0.229 64.9260025024414
0.23 65.1419982910156
0.231 65.3580017089844
0.232 65.5739974975586
0.233 65.8079986572266
0.234 66.0240020751953
0.235 66.2399978637695
0.236 66.4739990234375
0.237 66.6900024414062
0.238 66.9059982299805
0.239 67.1399993896484
0.24 67.3560028076172
0.241 67.5719985961914
0.242 67.8059997558594
0.243 68.0039978027344
0.244 68.2379989624024
0.245 68.4540023803711
0.246 68.6699981689453
0.247 68.8860015869141
0.248 69.120002746582
0.249 69.3359985351562
0.25 69.552001953125
0.251 69.786003112793
0.252 70.0019989013672
0.253 70.2180023193359
0.254 70.4339981079102
0.255 70.6679992675781
0.256 70.8659973144531
0.257 71.0820007324219
0.258 71.2979965209961
0.259 71.5139999389648
0.26 71.7300033569336
0.261 71.9459991455078
0.262 72.1620025634766
0.263 72.3779983520508
0.264 72.5940017700195
0.265 72.8099975585937
0.266 73.0260009765625
0.267 73.2239990234375
0.268 73.4400024414062
0.269 73.6380004882812
0.27 73.8359985351562
0.271 74.052001953125
0.272 74.2679977416992
0.273 74.4660034179688
0.274 74.6640014648438
0.275 74.879997253418
0.276 75.0780029296875
0.277 75.2939987182617
0.278 75.4919967651367
0.279 75.6900024414062
0.28 75.8880004882812
0.281 76.0859985351562
0.282 76.265998840332
0.283 76.463996887207
0.284 76.6620025634766
0.285 76.8600006103516
0.286 77.0579986572266
0.287 77.2559967041016
0.288 77.4359970092774
0.289 77.6340026855469
0.29 77.8320007324219
0.291 78.0120010375977
0.292 78.2099990844727
0.293 78.3899993896484
0.294 78.5879974365234
0.295 78.75
0.296 78.947998046875
0.297 79.1279983520508
0.298 79.3079986572266
0.299 79.4879989624024
0.3 79.6679992675781
0.301 79.8479995727539
0.302 80.0279998779297
0.303 80.1900024414062
0.304 80.370002746582
0.305 80.5500030517578
0.306 80.7300033569336
0.307 80.8919982910156
0.308 81.036003112793
0.309 81.2160034179688
0.31 81.3779983520508
0.311 81.5400009155274
0.312 81.7020034790039
0.313 81.8639984130859
0.314 82.0260009765625
0.315 82.1880035400391
0.316 82.3499984741211
0.317 82.4940032958984
0.318 82.6559982299805
0.319 82.8000030517578
0.32 82.9619979858398
0.321 83.0879974365234
0.322 83.2320022583008
0.323 83.3759994506836
0.324 83.5199966430664
0.325 83.6640014648438
0.326 83.8079986572266
0.327 83.9520034790039
0.328 84.0780029296875
0.329 84.2220001220703
0.33 84.3479995727539
0.331 84.4919967651367
0.332 84.6179962158203
0.333 84.7440032958984
0.334 84.8519973754883
0.335 84.9779968261719
0.336 85.1039962768555
0.337 85.2300033569336
0.338 85.3379974365234
0.339 85.463996887207
0.34 85.5719985961914
0.341 85.6800003051758
0.342 85.8059997558594
0.343 85.9140014648438
0.344 86.0220031738281
0.345 86.129997253418
0.346 86.2200012207031
0.347 86.3099975585938
0.348 86.4179992675781
0.349 86.5080032348633
0.35 86.6159973144531
0.351 86.7060012817383
0.352 86.7959976196289
0.353 86.8860015869141
0.354 86.9759979248047
0.355 87.0660018920898
0.356 87.1380004882813
0.357 87.2279968261719
0.358 87.3000030517578
0.359 87.3720016479492
0.36 87.4619979858398
0.361 87.5339965820312
0.362 87.6060028076172
0.363 87.6780014038086
0.364 87.75
0.365 87.8219985961914
0.366 87.8759994506836
0.367 87.947998046875
0.368 88.0019989013672
0.369 88.0559997558594
0.37 88.1100006103516
0.371 88.1640014648438
0.372 88.2180023193359
0.373 88.2720031738281
0.374 88.3079986572266
0.375 88.3619995117187
0.376 88.416000366211
0.377 88.4520034790039
0.378 88.4879989624023
0.379 88.5240020751953
0.38 88.5599975585938
0.381 88.5960006713867
0.382 88.6320037841797
0.383 88.6679992675781
0.384 88.6859970092773
0.385 88.7220001220703
0.386 88.7399978637695
0.387 88.7580032348633
0.388 88.7760009765625
0.389 88.7939987182617
0.39 88.8119964599609
0.391 88.8300018310547
0.392 88.8300018310547
0.393 88.8479995727539
0.394 88.8479995727539
0.395 88.8659973144531
0.396 88.8659973144531
0.397 88.8659973144531
0.398 88.8659973144531
0.399 88.8659973144531
0.4 88.8659973144531
0.401 88.8659973144531
0.402 88.8659973144531
0.403 88.8479995727539
0.404 88.8479995727539
0.405 88.8300018310547
0.406 88.8300018310547
0.407 88.8119964599609
0.408 88.7939987182617
0.409 88.7760009765625
0.41 88.7580032348633
0.411 88.7220001220703
0.412 88.7040023803711
0.413 88.6859970092773
0.414 88.6500015258789
0.415 88.6320037841797
0.416 88.5960006713867
0.417 88.5599975585938
0.418 88.5240020751953
0.419 88.4879989624023
0.42 88.4520034790039
0.421 88.416000366211
0.422 88.379997253418
0.423 88.3440017700195
0.424 88.2900009155274
0.425 88.2539978027344
0.426 88.1999969482422
0.427 88.1460037231445
0.428 88.1100006103516
0.429 88.0559997558594
0.43 88.0019989013672
0.431 87.947998046875
0.432 87.8939971923828
0.433 87.8219985961914
0.434 87.7679977416992
0.435 87.713996887207
0.436 87.6419982910156
0.437 87.5879974365234
0.438 87.515998840332
0.439 87.4440002441406
0.44 87.3899993896484
0.441 87.318000793457
0.442 87.2460021972656
0.443 87.1740036010742
0.444 87.1019973754883
0.445 87.0299987792969
0.446 86.9580001831055
0.447 86.8860015869141
0.448 86.7959976196289
0.449 86.7239990234375
0.45 86.6520004272461
0.451 86.5800018310547
0.452 86.4899978637695
0.453 86.4179992675781
0.454 86.3280029296875
0.455 86.2559967041016
0.456 86.166000366211
0.457 86.0759963989258
0.458 85.9860000610351
0.459 85.9140014648438
0.46 85.8239974975586
0.461 85.734001159668
0.462 85.6439971923828
0.463 85.5540008544922
0.464 85.463996887207
0.465 85.3919982910156
0.466 85.2839965820312
0.467 85.1940002441406
0.468 85.1039962768555
0.469 85.0139999389648
0.47 84.9240036010742
0.471 84.8160018920898
0.472 84.7259979248047
0.473 84.6179962158203
0.474 84.5279998779297
0.475 84.4380035400391
0.476 84.3479995727539
0.477 84.2399978637695
0.478 84.1500015258789
0.479 84.0419998168945
0.48 83.9520034790039
0.481 83.8440017700195
0.482 83.7360000610351
0.483 83.6460037231445
0.484 83.5380020141602
0.485 83.4300003051758
0.486 83.3399963378906
0.487 83.2320022583008
0.488 83.1240005493164
0.489 83.0339965820312
0.49 82.9260025024414
0.491 82.818000793457
0.492 82.7279968261719
0.493 82.620002746582
0.494 82.5120010375977
0.495 82.4039993286133
0.496 82.2959976196289
0.497 82.1880035400391
0.498 82.0979995727539
0.499 81.9899978637695
0.5 81.8820037841797
0.501 81.7919998168945
0.502 81.6839981079102
0.503 81.5759963989258
0.504 81.4680023193359
0.505 81.3600006103516
0.506 81.2699966430664
0.507 81.1620025634766
0.508 81.0540008544922
0.509 80.9459991455078
0.51 80.8379974365234
0.511 80.7480010986328
0.512 80.6399993896484
0.513 80.5319976806641
0.514 80.4420013427734
0.515 80.3339996337891
0.516 80.2259979248047
0.517 80.1360015869141
0.518 80.0279998779297
0.519 79.9199981689453
0.52 79.8300018310547
0.521 79.7220001220703
0.522 79.6139984130859
0.523 79.5240020751953
0.524 79.4160003662109
0.525 79.3259963989258
0.526 79.218002319336
0.527 79.1279983520508
0.528 79.0380020141602
0.529 78.947998046875
0.53 78.8399963378906
0.531 78.75
0.532 78.6419982910156
0.533 78.552001953125
0.534 78.4619979858398
0.535 78.3539962768555
0.536 78.2639999389648
0.537 78.1740036010742
0.538 78.0839996337891
0.539 77.9940032958984
0.54 77.9039993286133
0.541 77.8140029907227
0.542 77.7060012817383
0.543 77.6159973144531
0.544 77.5260009765625
0.545 77.4359970092774
0.546 77.3460006713867
0.547 77.2559967041016
0.548 77.1660003662109
0.549 77.0759963989258
0.55 76.9860000610352
0.551 76.9140014648438
0.552 76.8239974975586
0.553 76.734001159668
0.554 76.6439971923828
0.555 76.5719985961914
0.556 76.4820022583008
0.557 76.3919982910156
0.558 76.3199996948242
0.559 76.2300033569336
0.56 76.1579971313477
0.561 76.068000793457
0.562 75.9960021972656
0.563 75.9240036010742
0.564 75.8339996337891
0.565 75.7620010375977
0.566 75.6900024414062
0.567 75.6179962158203
0.568 75.5459976196289
0.569 75.4560012817383
0.57 75.3840026855469
0.571 75.3119964599609
0.572 75.2580032348633
0.573 75.1859970092774
0.574 75.1139984130859
0.575 75.0419998168945
0.576 74.9700012207031
0.577 74.8980026245117
0.578 74.8259963989258
0.579 74.7720031738281
0.58 74.718002319336
0.581 74.6460037231445
0.582 74.5920028686524
0.583 74.5199966430664
0.584 74.4660034179688
0.585 74.3939971923828
0.586 74.3399963378906
0.587 74.286003112793
0.588 74.2320022583008
0.589 74.1780014038086
0.59 74.1240005493164
0.591 74.0699996948242
0.592 74.015998840332
0.593 73.9619979858398
0.594 73.9079971313477
0.595 73.8539962768555
0.596 73.8000030517578
0.597 73.7639999389648
0.598 73.7099990844727
0.599 73.6740036010742
0.6 73.620002746582
0.601 73.5839996337891
0.602 73.5299987792969
0.603 73.4940032958984
0.604 73.4580001831055
0.605 73.4219970703125
0.606 73.3679962158203
0.607 73.3320007324219
0.608 73.2959976196289
0.609 73.2600021362305
0.61 73.2060012817383
0.611 73.1699981689453
0.612 73.1340026855469
0.613 73.1159973144531
0.614 73.0800018310547
0.615 73.0439987182617
0.616 73.0080032348633
0.617 72.9899978637695
0.618 72.9540023803711
0.619 72.9359970092774
0.62 72.9000015258789
0.621 72.8820037841797
0.622 72.8460006713867
0.623 72.8280029296875
0.624 72.7919998168945
0.625 72.7740020751953
0.626 72.7559967041016
0.627 72.7379989624023
0.628 72.7200012207031
0.629 72.7020034790039
0.63 72.6839981079102
0.631 72.666000366211
0.632 72.6480026245117
0.633 72.629997253418
0.634 72.6119995117188
0.635 72.5940017700195
0.636 72.5940017700195
0.637 72.5759963989258
0.638 72.5759963989258
0.639 72.5579986572266
0.64 72.5579986572266
0.641 72.5400009155274
0.642 72.5400009155274
0.643 72.5400009155274
0.644 72.5400009155274
0.645 72.5220031738281
0.646 72.5220031738281
0.647 72.5220031738281
0.648 72.5220031738281
0.649 72.5220031738281
0.65 72.5220031738281
0.651 72.5220031738281
0.652 72.5220031738281
0.653 72.5220031738281
0.654 72.5220031738281
0.655 72.5220031738281
0.656 72.5220031738281
0.657 72.5220031738281
0.658 72.5400009155274
0.659 72.5400009155274
0.66 72.5400009155274
0.661 72.5579986572266
0.662 72.5579986572266
0.663 72.5579986572266
0.664 72.5759963989258
0.665 72.5940017700195
0.666 72.5940017700195
0.667 72.6119995117188
0.668 72.6119995117188
0.669 72.629997253418
0.67 72.6480026245117
0.671 72.6480026245117
0.672 72.666000366211
0.673 72.6839981079102
0.674 72.7020034790039
0.675 72.7020034790039
0.676 72.7200012207031
0.677 72.7379989624023
0.678 72.7559967041016
0.679 72.7740020751953
0.68 72.7740020751953
0.681 72.7919998168945
0.682 72.8099975585937
0.683 72.8280029296875
0.684 72.8460006713867
0.685 72.8639984130859
0.686 72.8820037841797
0.687 72.9000015258789
0.688 72.9179992675781
0.689 72.9359970092774
0.69 72.9540023803711
0.691 72.9720001220703
0.692 72.9899978637695
0.693 73.0080032348633
0.694 73.0260009765625
0.695 73.0439987182617
0.696 73.0800018310547
0.697 73.0979995727539
0.698 73.1159973144531
0.699 73.1340026855469
0.7 73.1520004272461
0.701 73.1699981689453
0.702 73.1880035400391
0.703 73.2060012817383
0.704 73.2239990234375
0.705 73.2419967651367
0.706 73.2779998779297
0.707 73.2959976196289
0.708 73.3140029907227
0.709 73.3320007324219
0.71 73.3499984741211
0.711 73.3679962158203
0.712 73.3860015869141
0.713 73.4039993286133
0.714 73.4219970703125
0.715 73.4219970703125
0.716 73.4400024414062
0.717 73.4580001831055
0.718 73.4759979248047
0.719 73.4940032958984
0.72 73.5120010375977
0.721 73.5120010375977
0.722 73.5299987792969
0.723 73.5479965209961
0.724 73.5660018920898
0.725 73.5660018920898
0.726 73.5839996337891
0.727 73.5839996337891
0.728 73.6019973754883
0.729 73.6019973754883
0.73 73.620002746582
0.731 73.620002746582
0.732 73.620002746582
0.733 73.6380004882812
0.734 73.6380004882812
0.735 73.6380004882812
0.736 73.6380004882812
0.737 73.6380004882812
0.738 73.6559982299805
0.739 73.6559982299805
0.74 73.6559982299805
0.741 73.6559982299805
0.742 73.6559982299805
0.743 73.6559982299805
0.744 73.6559982299805
0.745 73.6559982299805
0.746 73.6559982299805
0.747 73.6559982299805
0.748 73.6380004882812
0.749 73.6380004882812
0.75 73.6380004882812
0.751 73.6380004882812
0.752 73.620002746582
0.753 73.6019973754883
0.754 73.6019973754883
0.755 73.5839996337891
0.756 73.5839996337891
0.757 73.5660018920898
0.758 73.5479965209961
0.759 73.5299987792969
0.76 73.5299987792969
0.761 73.5120010375977
0.762 73.4940032958984
0.763 73.4759979248047
0.764 73.4580001831055
0.765 73.4400024414062
0.766 73.4219970703125
0.767 73.4039993286133
0.768 73.3860015869141
0.769 73.3499984741211
0.77 73.3320007324219
0.771 73.2959976196289
0.772 73.2779998779297
0.773 73.2600021362305
0.774 73.2239990234375
0.775 73.1880035400391
0.776 73.1699981689453
0.777 73.1340026855469
0.778 73.0979995727539
0.779 73.0619964599609
0.78 73.0260009765625
0.781 72.9899978637695
0.782 72.9540023803711
0.783 72.9179992675781
0.784 72.8820037841797
0.785 72.8460006713867
0.786 72.8099975585937
0.787 72.7559967041016
0.788 72.7200012207031
0.789 72.666000366211
0.79 72.629997253418
0.791 72.5759963989258
0.792 72.5220031738281
0.793 72.4680023193359
0.794 72.4140014648438
0.795 72.3600006103516
0.796 72.3239974975586
0.797 72.2519989013672
0.798 72.197998046875
0.799 72.1439971923828
0.8 72.0899963378906
0.801 72.0179977416992
0.802 71.963996887207
0.803 71.8919982910156
0.804 71.8379974365234
0.805 71.765998840332
0.806 71.6940002441406
0.807 71.6220016479492
0.808 71.5500030517578
0.809 71.4779968261719
0.81 71.4059982299805
0.811 71.3160018920898
0.812 71.2440032958984
0.813 71.1719970703125
0.814 71.0820007324219
0.815 71.0100021362305
0.816 70.9199981689453
0.817 70.8300018310547
0.818 70.7399978637695
0.819 70.6500015258789
0.82 70.5599975585938
0.821 70.4520034790039
0.822 70.3619995117188
0.823 70.2539978027344
0.824 70.1640014648438
0.825 70.0739974975586
0.826 69.9660034179688
0.827 69.8580017089844
0.828 69.75
0.829 69.6419982910156
0.83 69.5339965820312
0.831 69.4260025024414
0.832 69.318000793457
0.833 69.1920013427734
0.834 69.0839996337891
0.835 68.9580001831055
0.836 68.8320007324219
0.837 68.7239990234375
0.838 68.6159973144531
0.839 68.4899978637695
0.84 68.3460006713867
0.841 68.2200012207031
0.842 68.0940017700195
0.843 67.9499969482422
0.844 67.8239974975586
0.845 67.6800003051758
0.846 67.536003112793
0.847 67.4100036621094
0.848 67.265998840332
0.849 67.1220016479492
0.85 66.9960021972656
0.851 66.8339996337891
0.852 66.6900024414062
0.853 66.5279998779297
0.854 66.3840026855469
0.855 66.2399978637695
0.856 66.0780029296875
0.857 65.9160003662109
0.858 65.7539978027344
0.859 65.5920028686523
0.86 65.4300003051758
0.861 65.2679977416992
0.862 65.1060028076172
0.863 64.9440002441406
0.864 64.7819976806641
0.865 64.6019973754883
0.866 64.4400024414062
0.867 64.2600021362305
0.868 64.0800018310547
0.869 63.9000015258789
0.87 63.7200012207031
0.871 63.5579986572266
0.872 63.3600006103516
0.873 63.1800003051758
0.874 63
0.875 62.8019981384277
0.876 62.6399993896484
0.877 62.4599990844727
0.878 62.2620010375977
0.879 62.0639991760254
0.88 61.8839988708496
0.881 61.6860008239746
0.882 61.4879989624024
0.883 61.2900009155274
0.884 61.0919990539551
0.885 60.8940010070801
0.886 60.6959991455078
0.887 60.4799995422363
0.888 60.2820014953613
0.889 60.1020011901855
0.89 59.9039993286133
0.891 59.6879997253418
0.892 59.4900016784668
0.893 59.2919998168945
0.894 59.076000213623
0.895 58.8600006103516
0.896 58.6440010070801
0.897 58.4459991455078
0.898 58.2299995422363
0.899 58.0139999389648
0.9 57.7980003356934
0.901 57.5820007324219
0.902 57.4020004272461
0.903 57.1860008239746
0.904 56.9700012207031
0.905 56.7540016174316
0.906 56.5379981994629
0.907 56.3219985961914
0.908 56.1059989929199
0.909 55.8899993896484
0.91 55.673999786377
0.911 55.4580001831055
0.912 55.2239990234375
0.913 55.007999420166
0.914 54.7919998168945
0.915 54.5940017700195
0.916 54.3779983520508
0.917 54.1619987487793
0.918 53.9459991455078
0.919 53.7299995422363
0.92 53.4959983825684
0.921 53.2799987792969
0.922 53.0460014343262
0.923 52.8120002746582
0.924 52.5960006713867
0.925 52.3800010681152
0.926 52.1640014648438
0.927 51.9480018615723
0.928 51.75
0.929 51.515998840332
0.93 51.2999992370605
0.931 51.0839996337891
0.932 50.8680000305176
0.933 50.6520004272461
0.934 50.4179992675781
0.935 50.2019996643066
0.936 49.9860000610352
0.937 49.7700004577637
0.938 49.5540008544922
0.939 49.3380012512207
0.94 49.1220016479492
0.941 48.923999786377
0.942 48.7080001831055
0.943 48.492000579834
0.944 48.2939987182617
0.945 48.0779991149902
0.946 47.8619995117188
0.947 47.6459999084473
0.948 47.4300003051758
0.949 47.2140007019043
0.95 47.015998840332
0.951 46.818000793457
0.952 46.6020011901856
0.953 46.4039993286133
0.954 46.2060012817383
0.955 46.007999420166
0.956 45.810001373291
0.957 45.6119995117188
0.958 45.4140014648438
0.959 45.2159996032715
0.96 45.0180015563965
0.961 44.8199996948242
0.962 44.6399993896484
0.963 44.4420013427734
0.964 44.2620010375976
0.965 44.0639991760254
0.966 43.8839988708496
0.967 43.7039985656738
0.968 43.523998260498
0.969 43.3440017700195
0.97 43.1640014648437
0.971 42.9659996032715
0.972 42.7859992980957
0.973 42.6059989929199
0.974 42.4259986877441
0.975 42.2639999389648
0.976 42.1020011901855
0.977 41.9220008850098
0.978 41.742000579834
0.979 41.5800018310547
0.98 41.4179992675781
0.981 41.2560005187988
0.982 41.0940017700195
0.983 40.931999206543
0.984 40.7519989013672
0.985 40.5900001525879
0.986 40.4459991455078
0.987 40.2840003967285
0.988 40.1220016479492
0.989 39.9780006408691
0.99 39.8160018920898
0.991 39.6720008850098
0.992 39.5460014343262
0.993 39.4199981689453
0.994 39.2760009765625
0.995 39.1139984130859
0.996 38.9700012207031
0.997 38.8440017700195
0.998 38.7000007629394
0.999 38.5740013122559
1 38.4480018615723
1.001 38.3040008544922
1.002 38.1780014038086
1.003 38.0519981384277
1.004 37.9259986877441
1.005 37.818000793457
1.006 37.7099990844727
1.007 37.5839996337891
1.008 37.4580001831055
1.009 37.3499984741211
1.01 37.242000579834
1.011 37.1339988708496
1.012 37.0439987182617
1.013 36.9360008239746
1.014 36.8279991149902
1.015 36.7379989624023
1.016 36.6479988098145
1.017 36.5579986572266
1.018 36.4679985046387
1.019 36.3779983520508
1.02 36.2879981994629
1.021 36.1980018615723
1.022 36.1259994506836
1.023 36.0540008544922
1.024 35.9819984436035
1.025 35.9099998474121
1.026 35.8380012512207
1.027 35.7840003967285
1.028 35.7120018005371
1.029 35.6580009460449
1.03 35.6040000915527
1.031 35.5499992370606
1.032 35.4780006408691
1.033 35.423999786377
1.034 35.3880004882813
1.035 35.3339996337891
1.036 35.2980003356934
1.037 35.2439994812012
1.038 35.2080001831055
1.039 35.1720008850098
1.04 35.1360015869141
1.041 35.0999984741211
1.042 35.0820007324219
1.043 35.0460014343262
1.044 35.0279998779297
1.045 34.992000579834
1.046 34.9739990234375
1.047 34.9560012817383
1.048 34.9379997253418
1.049 34.9199981689453
1.05 34.9020004272461
1.051 34.8839988708496
1.052 34.8839988708496
1.053 34.8660011291504
1.054 34.8660011291504
1.055 34.8660011291504
1.056 34.8479995727539
1.057 34.8479995727539
1.058 34.8479995727539
1.059 34.8479995727539
1.06 34.8479995727539
1.061 34.8660011291504
1.062 34.8660011291504
1.063 34.8660011291504
1.064 34.8660011291504
1.065 34.8839988708496
1.066 34.8839988708496
1.067 34.9020004272461
1.068 34.9020004272461
1.069 34.9199981689453
1.07 34.9379997253418
1.071 34.9560012817383
1.072 34.9739990234375
1.073 34.992000579834
1.074 35.0099983215332
1.075 35.0460014343262
1.076 35.0639991760254
1.077 35.0820007324219
1.078 35.1180000305176
1.079 35.1360015869141
1.08 35.1720008850098
1.081 35.189998626709
1.082 35.226001739502
1.083 35.2439994812012
1.084 35.2799987792969
1.085 35.3160018920898
1.086 35.3520011901855
1.087 35.3699989318848
1.088 35.4059982299805
1.089 35.4420013427734
1.09 35.4959983825684
1.091 35.5320014953613
1.092 35.568000793457
1.093 35.6040000915527
1.094 35.6580009460449
1.095 35.6940002441406
1.096 35.7120018005371
1.097 35.765998840332
1.098 35.8019981384277
1.099 35.8380012512207
1.1 35.8919982910156
1.101 35.9280014038086
1.102 35.9819984436035
1.103 36.0180015563965
1.104 36.0719985961914
1.105 36.1259994506836
1.106 36.1800003051758
1.107 36.234001159668
1.108 36.2700004577637
1.109 36.3240013122559
1.11 36.3779983520508
1.111 36.431999206543
1.112 36.4860000610352
1.113 36.5400009155273
1.114 36.576000213623
1.115 36.6300010681152
1.116 36.6839981079102
1.117 36.7379989624023
1.118 36.773998260498
1.119 36.8279991149902
1.12 36.8819999694824
1.121 36.9179992675781
1.122 36.9720001220703
1.123 37.0260009765625
1.124 37.0620002746582
1.125 37.1160011291504
1.126 37.1699981689453
1.127 37.2060012817383
1.128 37.2599983215332
1.129 37.2960014343262
1.13 37.3499984741211
1.131 37.3860015869141
1.132 37.439998626709
1.133 37.476001739502
1.134 37.5120010375977
1.135 37.5480003356934
1.136 37.5839996337891
1.137 37.6199989318848
1.138 37.6559982299805
1.139 37.6920013427734
1.14 37.7280006408691
1.141 37.7639999389648
1.142 37.7999992370606
1.143 37.8359985351562
1.144 37.8720016479492
1.145 37.8899993896484
1.146 37.9259986877441
1.147 37.9620018005371
1.148 37.9799995422363
1.149 38.015998840332
1.15 38.0340003967285
1.151 38.0519981384277
1.152 38.0699996948242
1.153 38.1059989929199
1.154 38.1240005493164
1.155 38.1419982910156
1.156 38.1599998474121
1.157 38.1780014038086
1.158 38.1959991455078
1.159 38.2140007019043
1.16 38.2140007019043
1.161 38.2319984436035
1.162 38.25
1.163 38.2680015563965
1.164 38.2859992980957
1.165 38.3040008544922
1.166 38.3219985961914
1.167 38.3219985961914
1.168 38.3400001525879
1.169 38.3580017089844
1.17 38.3759994506836
1.171 38.3940010070801
1.172 38.4119987487793
1.173 38.4300003051758
1.174 38.4480018615723
1.175 38.4480018615723
1.176 38.4659996032715
1.177 38.484001159668
1.178 38.5019989013672
1.179 38.5200004577637
1.18 38.5379981994629
1.181 38.5559997558594
1.182 38.5919990539551
1.183 38.6100006103516
1.184 38.6279983520508
1.185 38.6459999084473
1.186 38.681999206543
1.187 38.7000007629394
1.188 38.7179985046387
1.189 38.7540016174316
1.19 38.7719993591309
1.191 38.7900009155274
1.192 38.8260002136231
1.193 38.8440017700195
1.194 38.8800010681152
1.195 38.8979988098145
1.196 38.9339981079102
1.197 38.9519996643066
1.198 38.9879989624023
1.199 39.0060005187988
1.2 39.023998260498
1.201 39.060001373291
1.202 39.0779991149902
1.203 39.0960006713867
1.204 39.1319999694824
1.205 39.1500015258789
1.206 39.1860008239746
1.207 39.2039985656738
1.208 39.2400016784668
1.209 39.257999420166
1.21 39.2939987182617
1.211 39.3120002746582
1.212 39.3479995727539
1.213 39.3839988708496
1.214 39.4020004272461
1.215 39.4199981689453
1.216 39.4560012817383
1.217 39.4739990234375
1.218 39.5099983215332
1.219 39.5279998779297
1.22 39.5639991760254
1.221 39.5999984741211
1.222 39.6360015869141
1.223 39.6720008850098
1.224 39.689998626709
1.225 39.726001739502
1.226 39.7620010375977
1.227 39.8160018920898
1.228 39.8520011901855
1.229 39.8880004882813
1.23 39.9420013427734
1.231 39.9780006408691
1.232 40.0139999389648
1.233 40.068000793457
1.234 40.1220016479492
1.235 40.1759986877441
1.236 40.2299995422363
1.237 40.265998840332
1.238 40.3199996948242
1.239 40.3740005493164
1.24 40.4280014038086
1.241 40.5
1.242 40.5719985961914
1.243 40.6259994506836
1.244 40.6980018615723
1.245 40.7879981994629
1.246 40.8600006103516
1.247 40.9500007629395
1.248 41.0400009155273
1.249 41.1300010681152
1.25 41.2019996643066
1.251 41.2919998168945
1.252 41.3819999694824
1.253 41.4720001220703
1.254 41.5620002746582
1.255 41.6699981689453
1.256 41.7599983215332
1.257 41.8499984741211
1.258 41.9580001831055
1.259 42.0480003356934
1.26 42.1559982299805
1.261 42.2459983825684
1.262 42.3540000915527
1.263 42.4440002441406
1.264 42.5519981384277
1.265 42.6599998474121
1.266 42.7680015563965
1.267 42.8759994506836
1.268 42.984001159668
1.269 43.0919990539551
1.27 43.2179985046387
1.271 43.326000213623
1.272 43.4519996643066
1.273 43.560001373291
1.274 43.6860008239746
1.275 43.7939987182617
1.276 43.9020004272461
1.277 44.0279998779297
1.278 44.1539993286133
1.279 44.2620010375976
1.28 44.3880004882812
1.281 44.5139999389648
1.282 44.6399993896484
1.283 44.765998840332
1.284 44.8919982910156
1.285 45.0180015563965
1.286 45.1440010070801
1.287 45.2879981994629
1.288 45.431999206543
1.289 45.5579986572266
1.29 45.6839981079101
1.291 45.8279991149902
1.292 45.9539985656738
1.293 46.0979995727539
1.294 46.2599983215332
1.295 46.4039993286133
1.296 46.5480003356934
1.297 46.6920013427734
1.298 46.8359985351563
1.299 46.9799995422363
1.3 47.1419982910156
1.301 47.3040008544922
1.302 47.4480018615723
1.303 47.6100006103516
1.304 47.7719993591309
1.305 47.9339981079102
1.306 48.0960006713867
1.307 48.2760009765625
1.308 48.4379997253418
1.309 48.6180000305176
1.31 48.7799987792969
1.311 48.9599990844726
1.312 49.1220016479492
1.313 49.2840003967285
1.314 49.4640007019043
1.315 49.6259994506836
1.316 49.7879981994629
1.317 49.9679985046387
1.318 50.1300010681152
1.319 50.310001373291
1.32 50.4720001220703
1.321 50.6520004272461
1.322 50.8320007324219
1.323 51.0120010375977
1.324 51.173999786377
1.325 51.3540000915527
1.326 51.515998840332
1.327 51.6959991455078
1.328 51.8580017089844
1.329 52.0379981994629
1.33 52.2179985046387
1.331 52.3800010681152
1.332 52.560001373291
1.333 52.7400016784668
1.334 52.9199981689453
1.335 53.0999984741211
1.336 53.2620010375977
1.337 53.4420013427734
1.338 53.6220016479492
1.339 53.8019981384277
1.34 53.9819984436035
1.341 54.1440010070801
1.342 54.3240013122559
1.343 54.5040016174316
1.344 54.6839981079102
1.345 54.8639984130859
1.346 55.0620002746582
1.347 55.242000579834
1.348 55.439998626709
1.349 55.6199989318848
1.35 55.7999992370606
1.351 55.9980010986328
1.352 56.1780014038086
1.353 56.3580017089844
1.354 56.5200004577637
1.355 56.7000007629395
1.356 56.8800010681152
1.357 57.060001373291
1.358 57.2400016784668
1.359 57.4199981689453
1.36 57.5999984741211
1.361 57.7799987792969
1.362 57.9599990844727
1.363 58.1399993896484
1.364 58.3199996948242
1.365 58.5
1.366 58.6800003051758
1.367 58.8419990539551
1.368 59.0219993591309
1.369 59.1839981079101
1.37 59.3639984130859
1.371 59.5439987182617
1.372 59.7239990234375
1.373 59.8860015869141
1.374 60.0660018920898
1.375 60.2280006408691
1.376 60.4080009460449
1.377 60.5699996948242
1.378 60.7319984436035
1.379 60.8940010070801
1.38 61.0559997558594
1.381 61.2179985046387
1.382 61.3800010681152
1.383 61.5419998168945
1.384 61.7039985656738
1.385 61.8660011291504
1.386 62.0279998779297
1.387 62.189998626709
1.388 62.3520011901855
1.389 62.5139999389648
1.39 62.6580009460449
1.391 62.8199996948242
1.392 62.9640007019043
1.393 63.1080017089844
1.394 63.2519989013672
1.395 63.3959999084473
1.396 63.5579986572266
1.397 63.7019996643066
1.398 63.8460006713867
1.399 63.9900016784668
1.4 64.1340026855469
1.401 64.2779998779297
1.402 64.4219970703125
1.403 64.5660018920898
1.404 64.6920013427734
1.405 64.8359985351562
1.406 64.9619979858398
1.407 65.1060028076172
1.408 65.25
1.409 65.3759994506836
1.41 65.5199966430664
1.411 65.6460037231445
1.412 65.7720031738281
1.413 65.8980026245117
1.414 66.0240020751953
1.415 66.1500015258789
1.416 66.2760009765625
1.417 66.4020004272461
1.418 66.5279998779297
1.419 66.6360015869141
1.42 66.7620010375977
1.421 66.8880004882813
1.422 66.9960021972656
1.423 67.1220016479492
1.424 67.2480010986328
1.425 67.3560028076172
1.426 67.463996887207
1.427 67.5899963378906
1.428 67.697998046875
1.429 67.8059997558594
1.43 67.931999206543
1.431 68.0400009155274
1.432 68.129997253418
1.433 68.2379989624024
1.434 68.3460006713867
1.435 68.4540023803711
1.436 68.5619964599609
1.437 68.6520004272461
1.438 68.7600021362305
1.439 68.8679962158203
1.44 68.9580001831055
1.441 69.0660018920898
1.442 69.1559982299805
1.443 69.2639999389648
1.444 69.3359985351562
1.445 69.4440002441406
1.446 69.5339965820312
1.447 69.6240005493164
1.448 69.713996887207
1.449 69.8040008544922
1.45 69.8939971923828
1.451 69.984001159668
1.452 70.0559997558594
1.453 70.1460037231445
1.454 70.2360000610352
1.455 70.3079986572266
1.456 70.3980026245117
1.457 70.4700012207031
1.458 70.5419998168945
1.459 70.6320037841797
1.46 70.7040023803711
1.461 70.7760009765625
1.462 70.8479995727539
1.463 70.9199981689453
1.464 70.9919967651367
1.465 71.0640029907227
1.466 71.1360015869141
1.467 71.2080001831055
1.468 71.2620010375977
1.469 71.3339996337891
1.47 71.4059982299805
1.471 71.4599990844727
1.472 71.5319976806641
1.473 71.6039962768555
1.474 71.6579971313477
1.475 71.7300033569336
1.476 71.7839965820312
1.477 71.8379974365234
1.478 71.9100036621094
1.479 71.963996887207
1.48 72.0179977416992
1.481 72.0719985961914
1.482 72.1439971923828
1.483 72.197998046875
1.484 72.2519989013672
1.485 72.3059997558594
1.486 72.3600006103516
1.487 72.4140014648438
1.488 72.4680023193359
1.489 72.5220031738281
1.49 72.5759963989258
1.491 72.629997253418
1.492 72.6839981079102
1.493 72.7200012207031
1.494 72.7740020751953
1.495 72.8280029296875
1.496 72.8820037841797
1.497 72.9179992675781
1.498 72.9720001220703
1.499 73.0080032348633
1.5 73.0619964599609
1.501 73.1159973144531
1.502 73.1520004272461
1.503 73.2060012817383
1.504 73.2419967651367
1.505 73.2959976196289
1.506 73.3320007324219
1.507 73.3860015869141
1.508 73.4219970703125
1.509 73.4580001831055
1.51 73.4940032958984
1.511 73.5479965209961
1.512 73.5660018920898
1.513 73.6019973754883
1.514 73.6559982299805
1.515 73.6920013427734
1.516 73.7279968261719
1.517 73.7639999389648
1.518 73.8000030517578
1.519 73.8359985351562
1.52 73.8720016479492
1.521 73.9079971313477
1.522 73.9440002441406
1.523 73.9619979858398
1.524 73.9980010986328
1.525 74.0339965820312
1.526 74.0699996948242
1.527 74.1060028076172
1.528 74.1240005493164
1.529 74.1600036621094
1.53 74.1959991455078
1.531 74.213996887207
1.532 74.2320022583008
1.533 74.2679977416992
1.534 74.3040008544922
1.535 74.3219985961914
1.536 74.3399963378906
1.537 74.3759994506836
1.538 74.3939971923828
1.539 74.4300003051758
1.54 74.447998046875
1.541 74.4660034179688
1.542 74.5019989013672
1.543 74.5199966430664
1.544 74.5380020141602
1.545 74.5559997558594
1.546 74.5920028686524
1.547 74.6100006103516
1.548 74.6279983520508
1.549 74.6460037231445
1.55 74.6640014648438
1.551 74.681999206543
1.552 74.6999969482422
1.553 74.718002319336
1.554 74.7360000610352
1.555 74.7720031738281
1.556 74.7900009155273
1.557 74.8079986572266
1.558 74.8259963989258
1.559 74.8440017700195
1.56 74.8619995117188
1.561 74.879997253418
1.562 74.8980026245117
1.563 74.916000366211
1.564 74.9339981079102
1.565 74.9520034790039
1.566 74.9520034790039
1.567 74.9700012207031
1.568 74.9879989624023
1.569 75.0059967041016
1.57 75.0240020751953
1.571 75.0419998168945
1.572 75.0599975585938
1.573 75.0599975585938
1.574 75.0780029296875
1.575 75.0960006713867
1.576 75.1139984130859
1.577 75.1139984130859
1.578 75.1320037841797
1.579 75.1500015258789
1.58 75.1500015258789
1.581 75.1679992675781
1.582 75.1859970092774
1.583 75.1859970092774
1.584 75.2040023803711
1.585 75.2040023803711
1.586 75.2220001220703
1.587 75.2399978637695
1.588 75.2399978637695
1.589 75.2580032348633
1.59 75.2580032348633
1.591 75.2580032348633
1.592 75.2760009765625
1.593 75.2760009765625
1.594 75.2939987182617
1.595 75.2939987182617
1.596 75.2939987182617
1.597 75.3119964599609
1.598 75.3119964599609
1.599 75.3119964599609
1.6 75.3300018310547
1.601 75.3300018310547
1.602 75.3300018310547
1.603 75.3479995727539
1.604 75.3479995727539
1.605 75.3479995727539
1.606 75.3479995727539
1.607 75.3479995727539
1.608 75.3659973144531
1.609 75.3659973144531
1.61 75.3659973144531
1.611 75.3659973144531
1.612 75.3659973144531
1.613 75.3659973144531
1.614 75.3659973144531
1.615 75.3840026855469
1.616 75.3840026855469
1.617 75.3840026855469
1.618 75.3840026855469
1.619 75.3840026855469
1.62 75.3840026855469
1.621 75.3840026855469
1.622 75.3840026855469
1.623 75.3840026855469
1.624 75.3840026855469
1.625 75.3840026855469
1.626 75.3840026855469
1.627 75.3840026855469
1.628 75.3840026855469
1.629 75.3840026855469
1.63 75.3840026855469
1.631 75.3840026855469
1.632 75.3840026855469
1.633 75.3840026855469
1.634 75.3840026855469
1.635 75.3840026855469
1.636 75.3840026855469
1.637 75.3840026855469
1.638 75.3840026855469
1.639 75.3840026855469
1.64 75.3840026855469
1.641 75.3840026855469
1.642 75.3840026855469
1.643 75.3659973144531
1.644 75.3659973144531
1.645 75.3659973144531
1.646 75.3659973144531
1.647 75.3659973144531
1.648 75.3659973144531
1.649 75.3659973144531
1.65 75.3659973144531
1.651 75.3659973144531
1.652 75.3659973144531
1.653 75.3659973144531
1.654 75.3659973144531
1.655 75.3659973144531
1.656 75.3659973144531
1.657 75.3659973144531
1.658 75.3659973144531
1.659 75.3659973144531
1.66 75.3659973144531
1.661 75.3659973144531
1.662 75.3659973144531
1.663 75.3659973144531
1.664 75.3659973144531
1.665 75.3659973144531
1.666 75.3659973144531
1.667 75.3659973144531
1.668 75.3659973144531
1.669 75.3659973144531
1.67 75.3659973144531
1.671 75.3659973144531
1.672 75.3659973144531
1.673 75.3659973144531
1.674 75.3659973144531
1.675 75.3659973144531
1.676 75.3659973144531
1.677 75.3659973144531
1.678 75.3659973144531
1.679 75.3659973144531
1.68 75.3659973144531
1.681 75.3659973144531
1.682 75.3479995727539
1.683 75.3479995727539
1.684 75.3479995727539
1.685 75.3479995727539
1.686 75.3479995727539
1.687 75.3479995727539
1.688 75.3479995727539
1.689 75.3479995727539
1.69 75.3479995727539
1.691 75.3479995727539
1.692 75.3479995727539
1.693 75.3479995727539
1.694 75.3479995727539
1.695 75.3479995727539
1.696 75.3479995727539
1.697 75.3479995727539
1.698 75.3479995727539
1.699 75.3479995727539
1.7 75.3479995727539
1.701 75.3479995727539
1.702 75.3479995727539
1.703 75.3479995727539
1.704 75.3659973144531
1.705 75.3659973144531
1.706 75.3659973144531
1.707 75.3659973144531
1.708 75.3659973144531
1.709 75.3659973144531
1.71 75.3659973144531
1.711 75.3659973144531
1.712 75.3659973144531
1.713 75.3659973144531
1.714 75.3659973144531
1.715 75.3659973144531
1.716 75.3659973144531
1.717 75.3659973144531
1.718 75.3659973144531
1.719 75.3659973144531
1.72 75.3659973144531
1.721 75.3659973144531
1.722 75.3659973144531
1.723 75.3840026855469
1.724 75.3840026855469
1.725 75.3840026855469
1.726 75.3840026855469
1.727 75.3840026855469
1.728 75.3840026855469
1.729 75.3840026855469
1.73 75.3840026855469
1.731 75.3840026855469
1.732 75.3840026855469
1.733 75.4020004272461
1.734 75.4020004272461
1.735 75.4020004272461
1.736 75.4020004272461
1.737 75.4020004272461
1.738 75.4020004272461
1.739 75.4020004272461
1.74 75.4020004272461
1.741 75.4199981689453
1.742 75.4199981689453
1.743 75.4199981689453
1.744 75.4199981689453
1.745 75.4199981689453
1.746 75.4199981689453
1.747 75.4199981689453
1.748 75.4199981689453
1.749 75.4199981689453
1.75 75.4380035400391
1.751 75.4380035400391
1.752 75.4380035400391
1.753 75.4380035400391
1.754 75.4380035400391
1.755 75.4380035400391
1.756 75.4380035400391
1.757 75.4380035400391
1.758 75.4380035400391
1.759 75.4380035400391
1.76 75.4380035400391
1.761 75.4380035400391
1.762 75.4380035400391
1.763 75.4560012817383
1.764 75.4560012817383
1.765 75.4560012817383
1.766 75.4560012817383
1.767 75.4560012817383
1.768 75.4560012817383
1.769 75.4560012817383
1.77 75.4560012817383
1.771 75.4560012817383
1.772 75.4560012817383
1.773 75.4560012817383
1.774 75.4560012817383
1.775 75.4560012817383
1.776 75.4560012817383
1.777 75.4560012817383
1.778 75.4739990234375
1.779 75.4739990234375
1.78 75.4739990234375
1.781 75.4739990234375
1.782 75.4739990234375
1.783 75.4739990234375
1.784 75.4739990234375
1.785 75.4739990234375
1.786 75.4739990234375
1.787 75.4739990234375
1.788 75.4739990234375
1.789 75.4739990234375
1.79 75.4739990234375
1.791 75.4739990234375
1.792 75.4739990234375
1.793 75.4739990234375
1.794 75.4919967651367
1.795 75.4919967651367
1.796 75.4919967651367
1.797 75.4919967651367
1.798 75.4919967651367
1.799 75.4919967651367
1.8 75.4919967651367
1.801 75.4919967651367
1.802 75.4919967651367
1.803 75.4919967651367
1.804 75.4919967651367
1.805 75.4919967651367
1.806 75.4919967651367
1.807 75.4919967651367
1.808 75.4919967651367
1.809 75.4919967651367
1.81 75.4919967651367
1.811 75.4919967651367
1.812 75.4919967651367
1.813 75.4919967651367
1.814 75.4919967651367
1.815 75.4919967651367
1.816 75.4919967651367
1.817 75.4919967651367
1.818 75.4919967651367
1.819 75.4919967651367
1.82 75.4919967651367
1.821 75.4919967651367
1.822 75.4919967651367
1.823 75.4919967651367
1.824 75.4919967651367
1.825 75.4919967651367
1.826 75.4739990234375
1.827 75.4739990234375
1.828 75.4739990234375
1.829 75.4739990234375
1.83 75.4739990234375
1.831 75.4739990234375
1.832 75.4739990234375
1.833 75.4739990234375
1.834 75.4739990234375
1.835 75.4739990234375
1.836 75.4739990234375
1.837 75.4739990234375
1.838 75.4560012817383
1.839 75.4560012817383
1.84 75.4560012817383
1.841 75.4560012817383
1.842 75.4560012817383
1.843 75.4560012817383
1.844 75.4380035400391
1.845 75.4380035400391
1.846 75.4380035400391
1.847 75.4380035400391
1.848 75.4380035400391
1.849 75.4199981689453
1.85 75.4199981689453
1.851 75.4199981689453
1.852 75.4199981689453
1.853 75.4020004272461
1.854 75.4020004272461
1.855 75.4020004272461
1.856 75.4020004272461
1.857 75.3840026855469
1.858 75.3840026855469
1.859 75.3840026855469
1.86 75.3659973144531
1.861 75.3659973144531
1.862 75.3659973144531
1.863 75.3479995727539
1.864 75.3479995727539
1.865 75.3479995727539
1.866 75.3300018310547
1.867 75.3300018310547
1.868 75.3300018310547
1.869 75.3119964599609
1.87 75.3119964599609
1.871 75.3119964599609
1.872 75.2939987182617
1.873 75.2939987182617
1.874 75.2760009765625
1.875 75.2580032348633
1.876 75.2580032348633
1.877 75.2580032348633
1.878 75.2399978637695
1.879 75.2399978637695
1.88 75.2220001220703
1.881 75.2040023803711
1.882 75.2040023803711
1.883 75.1859970092774
1.884 75.1859970092774
1.885 75.1679992675781
1.886 75.1500015258789
1.887 75.1500015258789
1.888 75.1320037841797
1.889 75.1139984130859
1.89 75.0960006713867
1.891 75.0960006713867
1.892 75.0780029296875
1.893 75.0599975585938
1.894 75.0419998168945
1.895 75.0419998168945
1.896 75.0240020751953
1.897 75.0059967041016
1.898 74.9879989624023
1.899 74.9700012207031
1.9 74.9520034790039
1.901 74.9339981079102
1.902 74.916000366211
1.903 74.8980026245117
1.904 74.879997253418
1.905 74.8619995117188
1.906 74.8440017700195
1.907 74.8259963989258
1.908 74.8079986572266
1.909 74.7900009155273
1.91 74.7539978027344
1.911 74.718002319336
1.912 74.6999969482422
1.913 74.681999206543
1.914 74.6640014648438
1.915 74.6460037231445
1.916 74.6100006103516
1.917 74.5739974975586
1.918 74.5559997558594
1.919 74.5199966430664
1.92 74.484001159668
1.921 74.447998046875
1.922 74.4120025634766
1.923 74.3939971923828
1.924 74.3580017089844
1.925 74.3399963378906
1.926 74.3040008544922
1.927 74.25
1.928 74.213996887207
1.929 74.1780014038086
1.93 74.1419982910156
1.931 74.1060028076172
1.932 74.0699996948242
1.933 74.0339965820312
1.934 73.9800033569336
1.935 73.9440002441406
1.936 73.9079971313477
1.937 73.8720016479492
1.938 73.818000793457
1.939 73.7819976806641
1.94 73.7279968261719
1.941 73.7099990844727
1.942 73.6740036010742
1.943 73.620002746582
1.944 73.5660018920898
1.945 73.5120010375977
1.946 73.4580001831055
1.947 73.4219970703125
1.948 73.3860015869141
1.949 73.3499984741211
1.95 73.2959976196289
1.951 73.2239990234375
1.952 73.1699981689453
1.953 73.1340026855469
1.954 73.0800018310547
1.955 73.0260009765625
1.956 72.9540023803711
1.957 72.9000015258789
1.958 72.8460006713867
1.959 72.7919998168945
1.96 72.7379989624023
1.961 72.666000366211
1.962 72.5940017700195
1.963 72.5220031738281
1.964 72.4680023193359
1.965 72.4140014648438
1.966 72.3420028686524
1.967 72.2699966430664
1.968 72.1800003051758
1.969 72.1080017089844
1.97 72.0179977416992
1.971 71.9459991455078
1.972 71.8560028076172
1.973 71.7839965820312
1.974 71.7119979858398
1.975 71.6220016479492
1.976 71.5319976806641
1.977 71.4420013427734
1.978 71.3519973754883
1.979 71.2440032958984
1.98 71.1539993286133
1.981 71.0820007324219
1.982 70.9919967651367
1.983 70.9199981689453
1.984 70.8119964599609
1.985 70.7040023803711
1.986 70.613998413086
1.987 70.5419998168945
1.988 70.4520034790039
1.989 70.3619995117188
1.99 70.2720031738281
1.991 70.181999206543
1.992 70.0739974975586
1.993 69.9660034179688
1.994 69.8580017089844
1.995 69.7679977416992
1.996 69.6600036621094
1.997 69.5699996948242
1.998 69.4619979858398
1.999 69.3720016479492
2 69.2639999389648
};
\addplot [very thick, orchid231138195]
table {%
0 0.702000021934509
0.001 0.575999975204468
0.002 0.449999988079071
0.003 0.324000000953674
0.004 0.197999998927116
0.005 0.0719999969005585
0.006 -0.0540000014007092
0.007 -0.180000007152557
0.008 -0.287999987602234
0.009 -0.414000004529953
0.01 -0.540000021457672
0.011 -0.666000008583069
0.012 -0.791999995708466
0.013 -0.917999982833862
0.014 -1.02600002288818
0.015 -1.15199995040894
0.016 -1.27799999713898
0.017 -1.40400004386902
0.018 -1.52999997138977
0.019 -1.63800001144409
0.02 -1.76400005817413
0.021 -1.88999998569489
0.022 -2.01600003242493
0.023 -2.12400007247925
0.024 -2.25
0.025 -2.37599992752075
0.026 -2.50200009346008
0.027 -2.62800002098083
0.028 -2.73600006103516
0.029 -2.86199998855591
0.03 -2.97000002861023
0.031 -3.09599995613098
0.032 -3.22199988365173
0.033 -3.34800004959106
0.034 -3.47399997711182
0.035 -3.58200001716614
0.036 -3.70799994468689
0.037 -3.83400011062622
0.038 -3.94199991226196
0.039 -4.06799983978271
0.04 -4.17600011825562
0.041 -4.28399991989136
0.042 -4.40999984741211
0.043 -4.51800012588501
0.044 -4.64400005340576
0.045 -4.76999998092651
0.046 -4.87799978256226
0.047 -4.98600006103516
0.048 -5.11199998855591
0.049 -5.21999979019165
0.05 -5.34600019454956
0.051 -5.4539999961853
0.052 -5.57999992370605
0.053 -5.67000007629395
0.054 -5.7960000038147
0.055 -5.90399980545044
0.056 -6.01200008392334
0.057 -6.13800001144409
0.058 -6.24599981307983
0.059 -6.35400009155273
0.06 -6.46199989318848
0.061 -6.58799982070923
0.062 -6.69600009918213
0.063 -6.80399990081787
0.064 -6.91200017929077
0.065 -7.01999998092651
0.066 -7.12799978256226
0.067 -7.23600006103516
0.068 -7.3439998626709
0.069 -7.4520001411438
0.07 -7.55999994277954
0.071 -7.66800022125244
0.072 -7.75799989700317
0.073 -7.86600017547607
0.074 -7.97399997711182
0.075 -8.08199977874756
0.076 -8.1899995803833
0.077 -8.29800033569336
0.078 -8.38799953460693
0.079 -8.47799968719482
0.08 -8.58600044250488
0.081 -8.69400024414062
0.082 -8.78400039672851
0.083 -8.89200019836426
0.084 -8.98200035095215
0.085 -9.09000015258789
0.086 -9.18000030517578
0.087 -9.28800010681152
0.088 -9.37800025939941
0.089 -9.4680004119873
0.09 -9.55799961090088
0.091 -9.64799976348877
0.092 -9.73799991607666
0.093 -9.82800006866455
0.094 -9.91800022125244
0.095 -10.0080003738403
0.096 -10.0979995727539
0.097 -10.1879997253418
0.098 -10.2779998779297
0.099 -10.3680000305176
0.1 -10.4580001831055
0.101 -10.5299997329712
0.102 -10.6199998855591
0.103 -10.6920003890991
0.104 -10.7819995880127
0.105 -10.8540000915527
0.106 -10.9440002441406
0.107 -11.0159997940063
0.108 -11.1059999465942
0.109 -11.1780004501343
0.11 -11.25
0.111 -11.3219995498657
0.112 -11.3940000534058
0.113 -11.4840002059937
0.114 -11.5559997558594
0.115 -11.6280002593994
0.116 -11.6999998092651
0.117 -11.7720003128052
0.118 -11.826000213623
0.119 -11.8979997634888
0.12 -11.9700002670288
0.121 -12.0240001678467
0.122 -12.0959997177124
0.123 -12.1499996185303
0.124 -12.2220001220703
0.125 -12.293999671936
0.126 -12.3660001754761
0.127 -12.4200000762939
0.128 -12.456000328064
0.129 -12.5100002288818
0.13 -12.5819997787476
0.131 -12.6359996795654
0.132 -12.6899995803833
0.133 -12.7440004348755
0.134 -12.7799997329712
0.135 -12.8339996337891
0.136 -12.8879995346069
0.137 -12.9420003890991
0.138 -12.996000289917
0.139 -13.0319995880127
0.14 -13.0679998397827
0.141 -13.1219997406006
0.142 -13.1579999923706
0.143 -13.2119998931885
0.144 -13.2480001449585
0.145 -13.2840003967285
0.146 -13.3199996948242
0.147 -13.3559999465942
0.148 -13.3920001983643
0.149 -13.4280004501343
0.15 -13.46399974823
0.151 -13.5
0.152 -13.5179996490479
0.153 -13.5539999008179
0.154 -13.5719995498657
0.155 -13.6079998016357
0.156 -13.6260004043579
0.157 -13.6619997024536
0.158 -13.6800003051758
0.159 -13.6979999542236
0.16 -13.7340002059937
0.161 -13.7519998550415
0.162 -13.7700004577637
0.163 -13.7880001068115
0.164 -13.8059997558594
0.165 -13.8240003585815
0.166 -13.8420000076294
0.167 -13.8420000076294
0.168 -13.8599996566772
0.169 -13.8599996566772
0.17 -13.8780002593994
0.171 -13.8780002593994
0.172 -13.8780002593994
0.173 -13.8959999084473
0.174 -13.8959999084473
0.175 -13.8959999084473
0.176 -13.8959999084473
0.177 -13.8959999084473
0.178 -13.8959999084473
0.179 -13.8959999084473
0.18 -13.8959999084473
0.181 -13.8780002593994
0.182 -13.8780002593994
0.183 -13.8780002593994
0.184 -13.8599996566772
0.185 -13.8420000076294
0.186 -13.8420000076294
0.187 -13.8240003585815
0.188 -13.8059997558594
0.189 -13.7880001068115
0.19 -13.7700004577637
0.191 -13.7340002059937
0.192 -13.7159996032715
0.193 -13.6979999542236
0.194 -13.6619997024536
0.195 -13.6440000534058
0.196 -13.6260004043579
0.197 -13.5900001525879
0.198 -13.5539999008179
0.199 -13.5179996490479
0.2 -13.4820003509521
0.201 -13.4460000991821
0.202 -13.4099998474121
0.203 -13.3739995956421
0.204 -13.3380002975464
0.205 -13.3020000457764
0.206 -13.2480001449585
0.207 -13.2119998931885
0.208 -13.1759996414185
0.209 -13.1219997406006
0.21 -13.0679998397827
0.211 -13.0139999389648
0.212 -12.9779996871948
0.213 -12.923999786377
0.214 -12.8520002365112
0.215 -12.7980003356934
0.216 -12.7440004348755
0.217 -12.6899995803833
0.218 -12.6180000305176
0.219 -12.5640001296997
0.22 -12.5100002288818
0.221 -12.4379997253418
0.222 -12.3660001754761
0.223 -12.3120002746582
0.224 -12.2399997711182
0.225 -12.1680002212524
0.226 -12.0780000686646
0.227 -12.0059995651245
0.228 -11.9340000152588
0.229 -11.8620004653931
0.23 -11.7720003128052
0.231 -11.6999998092651
0.232 -11.6099996566772
0.233 -11.5200004577637
0.234 -11.4479999542236
0.235 -11.3760004043579
0.236 -11.28600025177
0.237 -11.1780004501343
0.238 -11.0880002975464
0.239 -10.9980001449585
0.24 -10.8900003433228
0.241 -10.8000001907349
0.242 -10.710000038147
0.243 -10.6020002365112
0.244 -10.4940004348755
0.245 -10.4040002822876
0.246 -10.2959995269775
0.247 -10.206000328064
0.248 -10.0979995727539
0.249 -9.98999977111816
0.25 -9.88199996948242
0.251 -9.75599956512451
0.252 -9.64799976348877
0.253 -9.53999996185303
0.254 -9.41399955749512
0.255 -9.28800010681152
0.256 -9.18000030517578
0.257 -9.05399990081787
0.258 -8.94600009918213
0.259 -8.81999969482422
0.26 -8.71199989318848
0.261 -8.56799983978271
0.262 -8.44200038909912
0.263 -8.31599998474121
0.264 -8.1899995803833
0.265 -8.04599952697754
0.266 -7.92000007629395
0.267 -7.77600002288818
0.268 -7.63199996948242
0.269 -7.50600004196167
0.27 -7.36199998855591
0.271 -7.21799993515015
0.272 -7.07399988174438
0.273 -6.94799995422363
0.274 -6.80399990081787
0.275 -6.65999984741211
0.276 -6.51599979400635
0.277 -6.35400009155273
0.278 -6.21000003814697
0.279 -6.0479998588562
0.28 -5.88600015640259
0.281 -5.72399997711182
0.282 -5.56199979782104
0.283 -5.40000009536743
0.284 -5.25600004196167
0.285 -5.0939998626709
0.286 -4.94999980926514
0.287 -4.78800010681152
0.288 -4.60799980163574
0.289 -4.44600009918213
0.29 -4.28399991989136
0.291 -4.12200021743775
0.292 -3.94199991226196
0.293 -3.76200008392334
0.294 -3.58200001716614
0.295 -3.40199995040894
0.296 -3.24000000953674
0.297 -3.05999994277954
0.298 -2.88000011444092
0.299 -2.71799993515015
0.3 -2.53800010681152
0.301 -2.33999991416931
0.302 -2.16000008583069
0.303 -1.98000001907349
0.304 -1.79999995231628
0.305 -1.60199999809265
0.306 -1.42200005054474
0.307 -1.22399997711182
0.308 -1.0440000295639
0.309 -0.846000015735626
0.31 -0.648000001907349
0.311 -0.449999988079071
0.312 -0.270000010728836
0.313 -0.0719999969005585
0.314 0.108000002801418
0.315 0.324000000953674
0.316 0.522000014781952
0.317 0.72000002861023
0.318 0.935999989509582
0.319 1.13399994373322
0.32 1.35000002384186
0.321 1.54799997806549
0.322 1.76400005817413
0.323 1.98000001907349
0.324 2.17799997329712
0.325 2.39400005340576
0.326 2.59200000762939
0.327 2.80800008773804
0.328 3.04200005531311
0.329 3.27600002288818
0.33 3.49200010299683
0.331 3.70799994468689
0.332 3.92400002479553
0.333 4.1399998664856
0.334 4.35599994659424
0.335 4.57200002670288
0.336 4.80600023269653
0.337 5.00400018692017
0.338 5.23799991607666
0.339 5.4539999961853
0.34 5.68800020217895
0.341 5.92199993133545
0.342 6.13800001144409
0.343 6.37200021743774
0.344 6.60599994659424
0.345 6.84000015258789
0.346 7.07399988174438
0.347 7.30800008773804
0.348 7.54199981689453
0.349 7.77600002288818
0.35 7.99200010299683
0.351 8.22599983215332
0.352 8.47799968719482
0.353 8.71199989318848
0.354 8.94600009918213
0.355 9.19799995422363
0.356 9.43200016021729
0.357 9.68400001525879
0.358 9.91800022125244
0.359 10.1700000762939
0.36 10.4219999313354
0.361 10.673999786377
0.362 10.9079999923706
0.363 11.1420001983643
0.364 11.3940000534058
0.365 11.6459999084473
0.366 11.8979997634888
0.367 12.1499996185303
0.368 12.4020004272461
0.369 12.6540002822876
0.37 12.9060001373291
0.371 13.1759996414185
0.372 13.4280004501343
0.373 13.6800003051758
0.374 13.9499998092651
0.375 14.2019996643066
0.376 14.4359998703003
0.377 14.6879997253418
0.378 14.9580001831055
0.379 15.210000038147
0.38 15.4799995422363
0.381 15.7320003509521
0.382 16.0020008087158
0.383 16.2719993591309
0.384 16.5419998168945
0.385 16.8120002746582
0.386 17.0820007324219
0.387 17.3519992828369
0.388 17.6040000915527
0.389 17.8560009002686
0.39 18.1079998016357
0.391 18.3780002593994
0.392 18.6480007171631
0.393 18.9179992675781
0.394 19.1879997253418
0.395 19.4580001831055
0.396 19.7280006408691
0.397 19.9979991912842
0.398 20.2679996490479
0.399 20.5380001068115
0.4 20.8080005645752
0.401 21.0779991149902
0.402 21.3299999237061
0.403 21.6000003814697
0.404 21.8700008392334
0.405 22.1580009460449
0.406 22.4099998474121
0.407 22.6979999542236
0.408 22.9680004119873
0.409 23.238000869751
0.41 23.507999420166
0.411 23.7779998779297
0.412 24.0659999847412
0.413 24.3360004425049
0.414 24.6060009002686
0.415 24.8579998016357
0.416 25.1280002593994
0.417 25.3980007171631
0.418 25.6860008239746
0.419 25.9559993743896
0.42 26.2259998321533
0.421 26.5139999389648
0.422 26.7840003967285
0.423 27.0540008544922
0.424 27.3419990539551
0.425 27.6119995117188
0.426 27.8819999694824
0.427 28.1700000762939
0.428 28.4039993286133
0.429 28.6919994354248
0.43 28.9619998931885
0.431 29.2320003509521
0.432 29.5200004577637
0.433 29.7900009155273
0.434 30.0779991149902
0.435 30.3479995727539
0.436 30.6180000305176
0.437 30.8880004882813
0.438 31.1760005950928
0.439 31.4459991455078
0.44 31.7159996032715
0.441 31.9680004119873
0.442 32.2379989624023
0.443 32.5260009765625
0.444 32.7960014343262
0.445 33.0660018920898
0.446 33.3359985351562
0.447 33.6059989929199
0.448 33.8759994506836
0.449 34.1459999084473
0.45 34.4339981079102
0.451 34.7039985656738
0.452 34.9739990234375
0.453 35.2439994812012
0.454 35.4959983825684
0.455 35.765998840332
0.456 36.0359992980957
0.457 36.3059997558594
0.458 36.576000213623
0.459 36.8279991149902
0.46 37.0979995727539
0.461 37.3680000305176
0.462 37.6380004882812
0.463 37.9080009460449
0.464 38.1599998474121
0.465 38.4300003051758
0.466 38.681999206543
0.467 38.9339981079102
0.468 39.2039985656738
0.469 39.4739990234375
0.47 39.726001739502
0.471 39.9780006408691
0.472 40.2480010986328
0.473 40.5
0.474 40.7700004577637
0.475 41.0219993591309
0.476 41.2919998168945
0.477 41.5439987182617
0.478 41.7960014343262
0.479 42.0299987792969
0.48 42.2820014953613
0.481 42.5340003967285
0.482 42.8040008544922
0.483 43.0559997558594
0.484 43.3079986572266
0.485 43.560001373291
0.486 43.8120002746582
0.487 44.0460014343262
0.488 44.2980003356934
0.489 44.5499992370605
0.49 44.8019981384277
0.491 45.0359992980957
0.492 45.2700004577637
0.493 45.5040016174316
0.494 45.7560005187988
0.495 45.9900016784668
0.496 46.242000579834
0.497 46.476001739502
0.498 46.7280006408691
0.499 46.9620018005371
0.5 47.1959991455078
0.501 47.4300003051758
0.502 47.681999206543
0.503 47.9160003662109
0.504 48.1500015258789
0.505 48.3660011291504
0.506 48.5820007324219
0.507 48.8160018920898
0.508 49.0499992370605
0.509 49.2840003967285
0.51 49.5180015563965
0.511 49.734001159668
0.512 49.9679985046387
0.513 50.1839981079102
0.514 50.4179992675781
0.515 50.6339988708496
0.516 50.8680000305176
0.517 51.0839996337891
0.518 51.2820014953613
0.519 51.4980010986328
0.52 51.7140007019043
0.521 51.9300003051758
0.522 52.1459999084473
0.523 52.3619995117188
0.524 52.560001373291
0.525 52.7760009765625
0.526 52.992000579834
0.527 53.189998626709
0.528 53.4059982299805
0.529 53.6040000915527
0.53 53.8019981384277
0.531 53.9819984436035
0.532 54.1800003051758
0.533 54.3959999084473
0.534 54.5940017700195
0.535 54.7919998168945
0.536 54.9720001220703
0.537 55.1699981689453
0.538 55.3680000305176
0.539 55.5660018920899
0.54 55.7459983825684
0.541 55.9440002441406
0.542 56.1240005493164
0.543 56.3219985961914
0.544 56.484001159668
0.545 56.6640014648438
0.546 56.8440017700195
0.547 57.023998260498
0.548 57.2039985656738
0.549 57.3839988708496
0.55 57.5639991760254
0.551 57.7439994812012
0.552 57.9059982299805
0.553 58.0859985351563
0.554 58.2480010986328
0.555 58.4099998474121
0.556 58.5900001525879
0.557 58.734001159668
0.558 58.8959999084473
0.559 59.0579986572266
0.56 59.2019996643066
0.561 59.3639984130859
0.562 59.5260009765625
0.563 59.6699981689453
0.564 59.8320007324219
0.565 59.976001739502
0.566 60.1199989318848
0.567 60.2639999389648
0.568 60.4259986877441
0.569 60.5519981384277
0.57 60.6959991455078
0.571 60.8219985961914
0.572 60.9659996032715
0.573 61.1100006103516
0.574 61.2360000610351
0.575 61.3619995117188
0.576 61.5060005187988
0.577 61.6319999694824
0.578 61.757999420166
0.579 61.8839988708496
0.58 62.0099983215332
0.581 62.1180000305176
0.582 62.2439994812012
0.583 62.3520011901855
0.584 62.4780006408691
0.585 62.5859985351563
0.586 62.6940002441406
0.587 62.8199996948242
0.588 62.9280014038086
0.589 63.0359992980957
0.59 63.1259994506836
0.591 63.234001159668
0.592 63.3419990539551
0.593 63.4500007629395
0.594 63.5400009155274
0.595 63.6300010681152
0.596 63.7200012207031
0.597 63.810001373291
0.598 63.9000015258789
0.599 63.9900016784668
0.6 64.0800018310547
0.601 64.1699981689453
0.602 64.2419967651367
0.603 64.3320007324219
0.604 64.4039993286133
0.605 64.4940032958984
0.606 64.5660018920898
0.607 64.6380004882812
0.608 64.7099990844727
0.609 64.7639999389648
0.61 64.8359985351562
0.611 64.8899993896484
0.612 64.9619979858398
0.613 65.015998840332
0.614 65.0879974365234
0.615 65.1419982910156
0.616 65.1959991455078
0.617 65.25
0.618 65.3040008544922
0.619 65.3399963378906
0.62 65.3939971923828
0.621 65.4300003051758
0.622 65.484001159668
0.623 65.5199966430664
0.624 65.5559997558594
0.625 65.5920028686523
0.626 65.6279983520508
0.627 65.6640014648438
0.628 65.6999969482422
0.629 65.7180023193359
0.63 65.7539978027344
0.631 65.7720031738281
0.632 65.8079986572266
0.633 65.8259963989258
0.634 65.8440017700195
0.635 65.8619995117188
0.636 65.879997253418
0.637 65.8980026245117
0.638 65.8980026245117
0.639 65.9160003662109
0.64 65.9160003662109
0.641 65.9339981079102
0.642 65.9339981079102
0.643 65.9339981079102
0.644 65.9339981079102
0.645 65.9339981079102
0.646 65.9339981079102
0.647 65.9339981079102
0.648 65.9339981079102
0.649 65.9160003662109
0.65 65.9160003662109
0.651 65.8980026245117
0.652 65.8980026245117
0.653 65.879997253418
0.654 65.8619995117188
0.655 65.8440017700195
0.656 65.8079986572266
0.657 65.7900009155273
0.658 65.7720031738281
0.659 65.7360000610352
0.66 65.7180023193359
0.661 65.681999206543
0.662 65.6460037231445
0.663 65.6279983520508
0.664 65.5920028686523
0.665 65.5380020141602
0.666 65.5019989013672
0.667 65.4660034179688
0.668 65.4300003051758
0.669 65.3759994506836
0.67 65.3399963378906
0.671 65.286003112793
0.672 65.2320022583008
0.673 65.1959991455078
0.674 65.1419982910156
0.675 65.0879974365234
0.676 65.015998840332
0.677 64.9619979858398
0.678 64.9079971313477
0.679 64.8359985351562
0.68 64.7819976806641
0.681 64.7099990844727
0.682 64.6559982299805
0.683 64.5839996337891
0.684 64.5120010375977
0.685 64.4400024414062
0.686 64.3679962158203
0.687 64.2959976196289
0.688 64.2239990234375
0.689 64.1520004272461
0.69 64.061996459961
0.691 63.9900016784668
0.692 63.9000015258789
0.693 63.8279991149902
0.694 63.7379989624024
0.695 63.6479988098145
0.696 63.5579986572266
0.697 63.4679985046387
0.698 63.3779983520508
0.699 63.2879981994629
0.7 63.1980018615723
0.701 63.1080017089844
0.702 63.0180015563965
0.703 62.9099998474121
0.704 62.8199996948242
0.705 62.7120018005371
0.706 62.6040000915527
0.707 62.5139999389648
0.708 62.4059982299805
0.709 62.2980003356934
0.71 62.189998626709
0.711 62.0820007324219
0.712 61.9739990234375
0.713 61.8660011291504
0.714 61.757999420166
0.715 61.6500015258789
0.716 61.5239982604981
0.717 61.4160003662109
0.718 61.2900009155274
0.719 61.181999206543
0.72 61.0559997558594
0.721 60.9300003051758
0.722 60.8040008544922
0.723 60.6780014038086
0.724 60.5699996948242
0.725 60.4440002441406
0.726 60.318000793457
0.727 60.1920013427734
0.728 60.0660018920898
0.729 59.939998626709
0.73 59.8139991760254
0.731 59.6699981689453
0.732 59.5260009765625
0.733 59.4000015258789
0.734 59.2560005187988
0.735 59.1300010681152
0.736 59.0040016174316
0.737 58.8600006103516
0.738 58.734001159668
0.739 58.5900001525879
0.74 58.4459991455078
0.741 58.3019981384277
0.742 58.1580009460449
0.743 58.0139999389648
0.744 57.8520011901855
0.745 57.7080001831055
0.746 57.5639991760254
0.747 57.4199981689453
0.748 57.2760009765625
0.749 57.1139984130859
0.75 56.9700012207031
0.751 56.826000213623
0.752 56.681999206543
0.753 56.5200004577637
0.754 56.3759994506836
0.755 56.2140007019043
0.756 56.0519981384277
0.757 55.8899993896484
0.758 55.7280006408691
0.759 55.5839996337891
0.76 55.4220008850098
0.761 55.2599983215332
0.762 55.0979995727539
0.763 54.9360008239746
0.764 54.7919998168945
0.765 54.6300010681152
0.766 54.4500007629395
0.767 54.2879981994629
0.768 54.1259994506836
0.769 53.9640007019043
0.77 53.8019981384277
0.771 53.6220016479492
0.772 53.4599990844726
0.773 53.2799987792969
0.774 53.1180000305176
0.775 52.9379997253418
0.776 52.7939987182617
0.777 52.6139984130859
0.778 52.4519996643066
0.779 52.2719993591309
0.78 52.0919990539551
0.781 51.9300003051758
0.782 51.75
0.783 51.5699996948242
0.784 51.3899993896484
0.785 51.2099990844727
0.786 51.0480003356934
0.787 50.8680000305176
0.788 50.6879997253418
0.789 50.507999420166
0.79 50.3279991149902
0.791 50.1479988098145
0.792 49.9860000610352
0.793 49.7879981994629
0.794 49.6080017089844
0.795 49.4280014038086
0.796 49.2480010986328
0.797 49.068000793457
0.798 48.8699989318848
0.799 48.689998626709
0.8 48.5099983215332
0.801 48.3120002746582
0.802 48.1500015258789
0.803 47.9519996643066
0.804 47.7719993591309
0.805 47.5919990539551
0.806 47.3940010070801
0.807 47.2140007019043
0.808 47.015998840332
0.809 46.8359985351563
0.81 46.6380004882813
0.811 46.439998626709
0.812 46.242000579834
0.813 46.0439987182617
0.814 45.8460006713867
0.815 45.6839981079101
0.816 45.5040016174316
0.817 45.3059997558594
0.818 45.1080017089844
0.819 44.9099998474121
0.82 44.7120018005371
0.821 44.5139999389648
0.822 44.3160018920899
0.823 44.1180000305176
0.824 43.9199981689453
0.825 43.7220001220703
0.826 43.523998260498
0.827 43.326000213623
0.828 43.1640014648437
0.829 42.9659996032715
0.83 42.75
0.831 42.5519981384277
0.832 42.3720016479492
0.833 42.173999786377
0.834 41.9580001831055
0.835 41.7599983215332
0.836 41.5439987182617
0.837 41.3460006713867
0.838 41.1479988098145
0.839 40.9679985046387
0.84 40.7700004577637
0.841 40.5900001525879
0.842 40.3740005493164
0.843 40.1759986877441
0.844 39.9780006408691
0.845 39.7799987792969
0.846 39.5639991760254
0.847 39.3660011291504
0.848 39.1679992675781
0.849 38.9519996643066
0.85 38.7540016174316
0.851 38.5559997558594
0.852 38.3580017089844
0.853 38.1419982910156
0.854 37.9620018005371
0.855 37.7639999389648
0.856 37.5660018920898
0.857 37.3499984741211
0.858 37.1520004272461
0.859 36.9360008239746
0.86 36.7379989624023
0.861 36.5219993591309
0.862 36.3240013122559
0.863 36.1080017089844
0.864 35.9099998474121
0.865 35.7120018005371
0.866 35.4959983825684
0.867 35.3160018920898
0.868 35.1180000305176
0.869 34.9020004272461
0.87 34.7039985656738
0.871 34.4879989624023
0.872 34.2719993591309
0.873 34.0740013122559
0.874 33.8759994506836
0.875 33.6599998474121
0.876 33.4620018005371
0.877 33.2459983825684
0.878 33.0480003356934
0.879 32.8320007324219
0.88 32.6520004272461
0.881 32.4360008239746
0.882 32.2379989624023
0.883 32.0400009155273
0.884 31.8239994049072
0.885 31.6079998016357
0.886 31.4099998474121
0.887 31.2119998931885
0.888 30.996000289917
0.889 30.7980003356934
0.89 30.5820007324219
0.891 30.3840007781982
0.892 30.1860008239746
0.893 30.0060005187988
0.894 29.7900009155273
0.895 29.5739994049072
0.896 29.3759994506836
0.897 29.17799949646
0.898 28.9619998931885
0.899 28.7639999389648
0.9 28.5659999847412
0.901 28.3680000305176
0.902 28.1520004272461
0.903 27.9540004730225
0.904 27.7560005187988
0.905 27.5580005645752
0.906 27.3780002593994
0.907 27.1620006561279
0.908 26.9640007019043
0.909 26.7660007476807
0.91 26.568000793457
0.911 26.3700008392334
0.912 26.1720008850098
0.913 25.9740009307861
0.914 25.7759990692139
0.915 25.5779991149902
0.916 25.3619995117188
0.917 25.1639995574951
0.918 24.9659996032715
0.919 24.8040008544922
0.92 24.6060009002686
0.921 24.4080009460449
0.922 24.2099990844727
0.923 24.011999130249
0.924 23.8139991760254
0.925 23.6159992218018
0.926 23.4179992675781
0.927 23.2199993133545
0.928 23.0400009155273
0.929 22.8419990539551
0.93 22.6439990997314
0.931 22.4459991455078
0.932 22.2840003967285
0.933 22.1040000915527
0.934 21.9060001373291
0.935 21.7080001831055
0.936 21.5279998779297
0.937 21.3299999237061
0.938 21.1319999694824
0.939 20.9519996643066
0.94 20.753999710083
0.941 20.5739994049072
0.942 20.3939990997314
0.943 20.1959991455078
0.944 20.0340003967285
0.945 19.8540000915527
0.946 19.6560001373291
0.947 19.4759998321533
0.948 19.2959995269775
0.949 19.1159992218018
0.95 18.9360008239746
0.951 18.7560005187988
0.952 18.576000213623
0.953 18.3959999084473
0.954 18.2159996032715
0.955 18.0359992980957
0.956 17.8560009002686
0.957 17.6940002441406
0.958 17.5319995880127
0.959 17.3519992828369
0.96 17.1720008850098
0.961 17.0100002288818
0.962 16.8299999237061
0.963 16.6679992675781
0.964 16.488000869751
0.965 16.326000213623
0.966 16.1459999084473
0.967 15.9840002059937
0.968 15.8039999008179
0.969 15.6420001983643
0.97 15.4980001449585
0.971 15.3179998397827
0.972 15.1560001373291
0.973 14.9940004348755
0.974 14.8319997787476
0.975 14.6700000762939
0.976 14.5080003738403
0.977 14.3640003204346
0.978 14.2019996643066
0.979 14.039999961853
0.98 13.8780002593994
0.981 13.7340002059937
0.982 13.5719995498657
0.983 13.4280004501343
0.984 13.2840003967285
0.985 13.1219997406006
0.986 12.960000038147
0.987 12.8159999847412
0.988 12.6719999313354
0.989 12.5279998779297
0.99 12.3660001754761
0.991 12.2220001220703
0.992 12.0780000686646
0.993 11.9340000152588
0.994 11.789999961853
0.995 11.6459999084473
0.996 11.5200004577637
0.997 11.3760004043579
0.998 11.2320003509521
0.999 11.0880002975464
1 10.9440002441406
1.001 10.8179998397827
1.002 10.673999786377
1.003 10.5480003356934
1.004 10.4040002822876
1.005 10.2779998779297
1.006 10.1339998245239
1.007 10.0080003738403
1.008 9.88199996948242
1.009 9.77400016784668
1.01 9.63000011444092
1.011 9.50399971008301
1.012 9.37800025939941
1.013 9.2519998550415
1.014 9.14400005340576
1.015 9.01799964904785
1.016 8.89200019836426
1.017 8.76599979400635
1.018 8.6579999923706
1.019 8.5319995880127
1.02 8.4060001373291
1.021 8.29800033569336
1.022 8.1899995803833
1.023 8.08199977874756
1.024 7.95599985122681
1.025 7.84800004959106
1.026 7.73999977111816
1.027 7.63199996948242
1.028 7.52400016784668
1.029 7.41599988937378
1.03 7.30800008773804
1.031 7.19999980926514
1.032 7.1100001335144
1.033 7.0019998550415
1.034 6.89400005340576
1.035 6.80399990081787
1.036 6.71400022506714
1.037 6.62400007247925
1.038 6.51599979400635
1.039 6.42600011825562
1.04 6.33599996566772
1.041 6.22800016403198
1.042 6.13800001144409
1.043 6.0479998588562
1.044 5.95800018310547
1.045 5.86800003051758
1.046 5.77799987792969
1.047 5.70599985122681
1.048 5.61600017547607
1.049 5.54400014877319
1.05 5.4539999961853
1.051 5.36399984359741
1.052 5.29199981689453
1.053 5.2020001411438
1.054 5.13000011444092
1.055 5.05800008773804
1.056 4.96799993515015
1.057 4.89599990844727
1.058 4.82399988174438
1.059 4.7519998550415
1.06 4.67999982833862
1.061 4.60799980163574
1.062 4.53599977493286
1.063 4.48199987411499
1.064 4.40999984741211
1.065 4.33799982070923
1.066 4.26599979400635
1.067 4.21199989318848
1.068 4.1399998664856
1.069 4.08599996566772
1.07 4.03200006484985
1.071 3.9779999256134
1.072 3.90599989891052
1.073 3.85199999809265
1.074 3.81599998474121
1.075 3.76200008392334
1.076 3.70799994468689
1.077 3.65400004386902
1.078 3.59999990463257
1.079 3.5460000038147
1.08 3.50999999046326
1.081 3.45600008964539
1.082 3.40199995040894
1.083 3.3659999370575
1.084 3.32999992370605
1.085 3.27600002288818
1.086 3.24000000953674
1.087 3.2039999961853
1.088 3.15000009536743
1.089 3.11400008201599
1.09 3.07800006866455
1.091 3.04200005531311
1.092 3.00600004196167
1.093 2.97000002861023
1.094 2.93400001525879
1.095 2.89800000190735
1.096 2.88000011444092
1.097 2.84400010108948
1.098 2.82599997520447
1.099 2.78999996185303
1.1 2.7720000743866
1.101 2.73600006103516
1.102 2.71799993515015
1.103 2.70000004768372
1.104 2.68199992179871
1.105 2.66400003433228
1.106 2.64599990844727
1.107 2.62800002098083
1.108 2.60999989509583
1.109 2.59200000762939
1.11 2.57399988174438
1.111 2.57399988174438
1.112 2.55599999427795
1.113 2.53800010681152
1.114 2.53800010681152
1.115 2.51999998092651
1.116 2.51999998092651
1.117 2.51999998092651
1.118 2.50200009346008
1.119 2.50200009346008
1.12 2.50200009346008
1.121 2.50200009346008
1.122 2.50200009346008
1.123 2.50200009346008
1.124 2.50200009346008
1.125 2.50200009346008
1.126 2.50200009346008
1.127 2.50200009346008
1.128 2.51999998092651
1.129 2.51999998092651
1.13 2.51999998092651
1.131 2.53800010681152
1.132 2.53800010681152
1.133 2.55599999427795
1.134 2.55599999427795
1.135 2.57399988174438
1.136 2.59200000762939
1.137 2.59200000762939
1.138 2.60999989509583
1.139 2.62800002098083
1.14 2.64599990844727
1.141 2.66400003433228
1.142 2.68199992179871
1.143 2.70000004768372
1.144 2.71799993515015
1.145 2.75399994850159
1.146 2.7720000743866
1.147 2.78999996185303
1.148 2.82599997520447
1.149 2.84400010108948
1.15 2.88000011444092
1.151 2.89800000190735
1.152 2.93400001525879
1.153 2.95199990272522
1.154 2.98799991607666
1.155 3.0239999294281
1.156 3.05999994277954
1.157 3.09599995613098
1.158 3.13199996948242
1.159 3.16799998283386
1.16 3.2039999961853
1.161 3.24000000953674
1.162 3.29399991035461
1.163 3.32999992370605
1.164 3.3659999370575
1.165 3.40199995040894
1.166 3.43799996376038
1.167 3.47399997711182
1.168 3.52800011634827
1.169 3.56399989128113
1.17 3.61800003051758
1.171 3.67199993133545
1.172 3.7260000705719
1.173 3.76200008392334
1.174 3.81599998474121
1.175 3.86999988555908
1.176 3.90599989891052
1.177 3.96000003814697
1.178 4.01399993896484
1.179 4.06799983978271
1.18 4.12200021743775
1.181 4.17600011825562
1.182 4.23000001907349
1.183 4.28399991989136
1.184 4.35599994659424
1.185 4.40999984741211
1.186 4.46400022506714
1.187 4.51800012588501
1.188 4.59000015258789
1.189 4.64400005340576
1.19 4.69799995422363
1.191 4.76999998092651
1.192 4.84200000762939
1.193 4.91400003433228
1.194 4.96799993515015
1.195 5.03999996185303
1.196 5.11199998855591
1.197 5.18400001525879
1.198 5.25600004196167
1.199 5.30999994277954
1.2 5.38199996948242
1.201 5.4539999961853
1.202 5.54400014877319
1.203 5.59800004959106
1.204 5.68800020217895
1.205 5.76000022888184
1.206 5.83199977874756
1.207 5.90399980545044
1.208 5.99399995803833
1.209 6.06599998474121
1.21 6.13800001144409
1.211 6.22800016403198
1.212 6.30000019073487
1.213 6.3899998664856
1.214 6.46199989318848
1.215 6.55200004577637
1.216 6.62400007247925
1.217 6.71400022506714
1.218 6.80399990081787
1.219 6.87599992752075
1.22 6.96600008010864
1.221 7.05600023269653
1.222 7.14599990844727
1.223 7.23600006103516
1.224 7.32600021362305
1.225 7.41599988937378
1.226 7.50600004196167
1.227 7.59600019454956
1.228 7.7039999961853
1.229 7.77600002288818
1.23 7.88399982452393
1.231 7.97399997711182
1.232 8.06400012969971
1.233 8.17199993133545
1.234 8.26200008392334
1.235 8.36999988555908
1.236 8.46000003814697
1.237 8.56799983978271
1.238 8.67599964141846
1.239 8.76599979400635
1.24 8.87399959564209
1.241 8.96399974822998
1.242 9.07199954986572
1.243 9.18000030517578
1.244 9.28800010681152
1.245 9.39599990844727
1.246 9.50399971008301
1.247 9.61200046539307
1.248 9.72000026702881
1.249 9.82800006866455
1.25 9.93599987030029
1.251 10.0620002746582
1.252 10.1700000762939
1.253 10.2959995269775
1.254 10.3859996795654
1.255 10.4940004348755
1.256 10.6020002365112
1.257 10.7279996871948
1.258 10.8540000915527
1.259 10.9619998931885
1.26 11.0880002975464
1.261 11.21399974823
1.262 11.3400001525879
1.263 11.4659996032715
1.264 11.5740003585815
1.265 11.6999998092651
1.266 11.8079996109009
1.267 11.9340000152588
1.268 12.0600004196167
1.269 12.1859998703003
1.27 12.3120002746582
1.271 12.4379997253418
1.272 12.5640001296997
1.273 12.6899995803833
1.274 12.8339996337891
1.275 12.9779996871948
1.276 13.1040000915527
1.277 13.2299995422363
1.278 13.3559999465942
1.279 13.4820003509521
1.28 13.6079998016357
1.281 13.7519998550415
1.282 13.8959999084473
1.283 14.0220003128052
1.284 14.1660003662109
1.285 14.3100004196167
1.286 14.4540004730225
1.287 14.5799999237061
1.288 14.7239999771118
1.289 14.8680000305176
1.29 15.0120000839233
1.291 15.1379995346069
1.292 15.3000001907349
1.293 15.4259996414185
1.294 15.5699996948242
1.295 15.71399974823
1.296 15.8760004043579
1.297 16.0200004577637
1.298 16.1639995574951
1.299 16.3080005645752
1.3 16.4699993133545
1.301 16.6140003204346
1.302 16.7759990692139
1.303 16.9379997253418
1.304 17.0820007324219
1.305 17.2439994812012
1.306 17.3700008392334
1.307 17.5319995880127
1.308 17.7119998931885
1.309 17.8740005493164
1.31 18.0179996490479
1.311 18.1800003051758
1.312 18.3239994049072
1.313 18.503999710083
1.314 18.6660003662109
1.315 18.8279991149902
1.316 18.9899997711182
1.317 19.1520004272461
1.318 19.3139991760254
1.319 19.4759998321533
1.32 19.6380004882812
1.321 19.818000793457
1.322 19.9799995422363
1.323 20.1599998474121
1.324 20.32200050354
1.325 20.5020008087158
1.326 20.6639995574951
1.327 20.8439998626709
1.328 21.0240001678467
1.329 21.2040004730225
1.33 21.3659992218018
1.331 21.5459995269775
1.332 21.7259998321533
1.333 21.8880004882813
1.334 22.068000793457
1.335 22.2479991912842
1.336 22.42799949646
1.337 22.6079998016357
1.338 22.7880001068115
1.339 22.9680004119873
1.34 23.1480007171631
1.341 23.3279991149902
1.342 23.5259990692139
1.343 23.7240009307861
1.344 23.9039993286133
1.345 24.0659999847412
1.346 24.246000289917
1.347 24.4440002441406
1.348 24.6420001983643
1.349 24.82200050354
1.35 25.0200004577637
1.351 25.2000007629395
1.352 25.3980007171631
1.353 25.5960006713867
1.354 25.7940006256104
1.355 25.992000579834
1.356 26.1900005340576
1.357 26.3700008392334
1.358 26.5499992370605
1.359 26.7479991912842
1.36 26.9640007019043
1.361 27.1620006561279
1.362 27.3600006103516
1.363 27.5580005645752
1.364 27.7560005187988
1.365 27.9720001220703
1.366 28.1700000762939
1.367 28.3680000305176
1.368 28.5839996337891
1.369 28.7819995880127
1.37 28.9799995422363
1.371 29.1599998474121
1.372 29.3759994506836
1.373 29.5739994049072
1.374 29.7719993591309
1.375 29.988000869751
1.376 30.2040004730225
1.377 30.4200000762939
1.378 30.6180000305176
1.379 30.8339996337891
1.38 31.0319995880127
1.381 31.2479991912842
1.382 31.4640007019043
1.383 31.6800003051758
1.384 31.8780002593994
1.385 32.076000213623
1.386 32.2919998168945
1.387 32.507999420166
1.388 32.7239990234375
1.389 32.939998626709
1.39 33.1559982299805
1.391 33.3720016479492
1.392 33.6059989929199
1.393 33.8219985961914
1.394 34.0379981994629
1.395 34.2540016174316
1.396 34.4700012207031
1.397 34.6679992675781
1.398 34.9020004272461
1.399 35.1180000305176
1.4 35.3339996337891
1.401 35.568000793457
1.402 35.7840003967285
1.403 36
1.404 36.234001159668
1.405 36.4679985046387
1.406 36.6839981079102
1.407 36.9000015258789
1.408 37.1339988708496
1.409 37.3320007324219
1.41 37.5660018920898
1.411 37.7999992370606
1.412 38.015998840332
1.413 38.25
1.414 38.4659996032715
1.415 38.7000007629394
1.416 38.9339981079102
1.417 39.1679992675781
1.418 39.3839988708496
1.419 39.6180000305176
1.42 39.8339996337891
1.421 40.068000793457
1.422 40.265998840332
1.423 40.5
1.424 40.734001159668
1.425 40.9679985046387
1.426 41.2019996643066
1.427 41.4179992675781
1.428 41.6520004272461
1.429 41.8860015869141
1.43 42.1199989318848
1.431 42.3540000915527
1.432 42.6059989929199
1.433 42.8400001525879
1.434 43.0740013122559
1.435 43.2719993591309
1.436 43.5060005187988
1.437 43.7400016784668
1.438 43.9739990234375
1.439 44.226001739502
1.44 44.4599990844727
1.441 44.6759986877441
1.442 44.9099998474121
1.443 45.1440010070801
1.444 45.3959999084473
1.445 45.6300010681152
1.446 45.8639984130859
1.447 46.0979995727539
1.448 46.3139991760254
1.449 46.5480003356934
1.45 46.7820014953613
1.451 47.015998840332
1.452 47.2680015563965
1.453 47.5019989013672
1.454 47.7360000610351
1.455 47.9700012207031
1.456 48.2220001220703
1.457 48.4560012817383
1.458 48.689998626709
1.459 48.923999786377
1.46 49.1580009460449
1.461 49.3740005493164
1.462 49.6080017089844
1.463 49.8419990539551
1.464 50.0760002136231
1.465 50.310001373291
1.466 50.5620002746582
1.467 50.7960014343262
1.468 51.0299987792969
1.469 51.2639999389649
1.47 51.4980010986328
1.471 51.7319984436035
1.472 51.9659996032715
1.473 52.2000007629395
1.474 52.4160003662109
1.475 52.6500015258789
1.476 52.8839988708496
1.477 53.1180000305176
1.478 53.3520011901855
1.479 53.5859985351562
1.48 53.8199996948242
1.481 54.0540008544922
1.482 54.2879981994629
1.483 54.5219993591309
1.484 54.7560005187988
1.485 54.9900016784668
1.486 55.2239990234375
1.487 55.439998626709
1.488 55.673999786377
1.489 55.9080009460449
1.49 56.1419982910156
1.491 56.3580017089844
1.492 56.5919990539551
1.493 56.826000213623
1.494 57.060001373291
1.495 57.2939987182617
1.496 57.5279998779297
1.497 57.7620010375977
1.498 57.9780006408691
1.499 58.2120018005371
1.5 58.4280014038086
1.501 58.6440010070801
1.502 58.8779983520508
1.503 59.1119995117188
1.504 59.3279991149902
1.505 59.5620002746582
1.506 59.7960014343262
1.507 60.0299987792969
1.508 60.2459983825684
1.509 60.4620018005371
1.51 60.6959991455078
1.511 60.9119987487793
1.512 61.1459999084473
1.513 61.3440017700195
1.514 61.560001373291
1.515 61.7760009765625
1.516 61.992000579834
1.517 62.226001739502
1.518 62.4420013427734
1.519 62.6580009460449
1.52 62.8740005493164
1.521 63.0900001525879
1.522 63.3240013122559
1.523 63.5400009155274
1.524 63.7560005187988
1.525 63.9539985656738
1.526 64.1520004272461
1.527 64.3679962158203
1.528 64.5839996337891
1.529 64.8000030517578
1.53 65.015998840332
1.531 65.2320022583008
1.532 65.447998046875
1.533 65.6640014648438
1.534 65.8619995117188
1.535 66.0780029296875
1.536 66.2760009765625
1.537 66.4919967651367
1.538 66.7080001831055
1.539 66.8880004882813
1.54 67.1039962768555
1.541 67.302001953125
1.542 67.5
1.543 67.697998046875
1.544 67.9140014648438
1.545 68.1119995117188
1.546 68.3280029296875
1.547 68.5080032348633
1.548 68.7060012817383
1.549 68.9039993286133
1.55 69.1019973754883
1.551 69.3000030517578
1.552 69.4619979858398
1.553 69.6600036621094
1.554 69.8580017089844
1.555 70.0559997558594
1.556 70.2360000610352
1.557 70.4339981079102
1.558 70.613998413086
1.559 70.8119964599609
1.56 70.9919967651367
1.561 71.1719970703125
1.562 71.3519973754883
1.563 71.5319976806641
1.564 71.7119979858398
1.565 71.8919982910156
1.566 72.0719985961914
1.567 72.2519989013672
1.568 72.431999206543
1.569 72.5940017700195
1.57 72.7740020751953
1.571 72.9540023803711
1.572 73.1340026855469
1.573 73.3140029907227
1.574 73.4759979248047
1.575 73.6559982299805
1.576 73.818000793457
1.577 73.9619979858398
1.578 74.1419982910156
1.579 74.3219985961914
1.58 74.484001159668
1.581 74.6460037231445
1.582 74.8079986572266
1.583 74.9700012207031
1.584 75.1500015258789
1.585 75.3119964599609
1.586 75.4560012817383
1.587 75.6179962158203
1.588 75.7799987792969
1.589 75.9420013427734
1.59 76.0859985351562
1.591 76.2300033569336
1.592 76.3740005493164
1.593 76.5179977416992
1.594 76.6800003051758
1.595 76.8239974975586
1.596 76.9860000610352
1.597 77.129997253418
1.598 77.2559967041016
1.599 77.4000015258789
1.6 77.5439987182617
1.601 77.6880035400391
1.602 77.8320007324219
1.603 77.9400024414062
1.604 78.0839996337891
1.605 78.2099990844727
1.606 78.3539962768555
1.607 78.4800033569336
1.608 78.6240005493164
1.609 78.75
1.61 78.8759994506836
1.611 79.0019989013672
1.612 79.1279983520508
1.613 79.2539978027344
1.614 79.3619995117188
1.615 79.4879989624024
1.616 79.5960006713867
1.617 79.7220001220703
1.618 79.8300018310547
1.619 79.9560012817383
1.62 80.0640029907227
1.621 80.1719970703125
1.622 80.2979965209961
1.623 80.4059982299805
1.624 80.5139999389648
1.625 80.6220016479492
1.626 80.7300033569336
1.627 80.8379974365234
1.628 80.9280014038086
1.629 81.036003112793
1.63 81.1259994506836
1.631 81.234001159668
1.632 81.3239974975586
1.633 81.4140014648437
1.634 81.5220031738281
1.635 81.6119995117188
1.636 81.7020034790039
1.637 81.7919998168945
1.638 81.8820037841797
1.639 81.9720001220703
1.64 82.0439987182617
1.641 82.1340026855469
1.642 82.2060012817383
1.643 82.2959976196289
1.644 82.3679962158203
1.645 82.4400024414062
1.646 82.5299987792969
1.647 82.6019973754883
1.648 82.6740036010742
1.649 82.7460021972656
1.65 82.818000793457
1.651 82.8720016479492
1.652 82.9440002441406
1.653 83.015998840332
1.654 83.0699996948242
1.655 83.1240005493164
1.656 83.1959991455078
1.657 83.25
1.658 83.3040008544922
1.659 83.3580017089844
1.66 83.4120025634766
1.661 83.4660034179688
1.662 83.5199966430664
1.663 83.5739974975586
1.664 83.6279983520508
1.665 83.6640014648438
1.666 83.718002319336
1.667 83.7539978027344
1.668 83.7900009155274
1.669 83.8259963989258
1.67 83.8619995117187
1.671 83.8980026245117
1.672 83.9339981079102
1.673 83.9700012207031
1.674 84.0059967041016
1.675 84.0419998168945
1.676 84.0780029296875
1.677 84.0960006713867
1.678 84.1320037841797
1.679 84.1500015258789
1.68 84.1679992675781
1.681 84.1859970092774
1.682 84.2040023803711
1.683 84.2220001220703
1.684 84.2399978637695
1.685 84.2580032348633
1.686 84.2760009765625
1.687 84.2939987182617
1.688 84.2939987182617
1.689 84.311996459961
1.69 84.311996459961
1.691 84.311996459961
1.692 84.311996459961
1.693 84.3300018310547
1.694 84.3300018310547
1.695 84.3300018310547
1.696 84.3300018310547
1.697 84.3300018310547
1.698 84.3300018310547
1.699 84.311996459961
1.7 84.311996459961
1.701 84.311996459961
1.702 84.311996459961
1.703 84.2939987182617
1.704 84.2760009765625
1.705 84.2760009765625
1.706 84.2580032348633
1.707 84.2399978637695
1.708 84.2220001220703
1.709 84.2040023803711
1.71 84.1679992675781
1.711 84.1500015258789
1.712 84.1320037841797
1.713 84.1139984130859
1.714 84.0780029296875
1.715 84.0599975585938
1.716 84.0240020751953
1.717 83.9879989624023
1.718 83.9520034790039
1.719 83.9339981079102
1.72 83.8980026245117
1.721 83.8619995117187
1.722 83.8079986572266
1.723 83.7720031738281
1.724 83.7360000610351
1.725 83.6999969482422
1.726 83.6460037231445
1.727 83.6100006103516
1.728 83.5559997558594
1.729 83.5019989013672
1.73 83.4660034179688
1.731 83.4120025634766
1.732 83.3580017089844
1.733 83.3219985961914
1.734 83.2679977416992
1.735 83.213996887207
1.736 83.1419982910156
1.737 83.0879974365234
1.738 83.0339965820312
1.739 82.9800033569336
1.74 82.9079971313477
1.741 82.8539962768555
1.742 82.8000030517578
1.743 82.7279968261719
1.744 82.6740036010742
1.745 82.6019973754883
1.746 82.5479965209961
1.747 82.4759979248047
1.748 82.4039993286133
1.749 82.3320007324219
1.75 82.2600021362305
1.751 82.1880035400391
1.752 82.1159973144531
1.753 82.0439987182617
1.754 81.9720001220703
1.755 81.9000015258789
1.756 81.8099975585938
1.757 81.7379989624023
1.758 81.6660003662109
1.759 81.5940017700195
1.76 81.5039978027344
1.761 81.4140014648437
1.762 81.3420028686523
1.763 81.2519989013672
1.764 81.1620025634766
1.765 81.0719985961914
1.766 81
1.767 80.9100036621094
1.768 80.8199996948242
1.769 80.7300033569336
1.77 80.6399993896484
1.771 80.5500030517578
1.772 80.4599990844727
1.773 80.370002746582
1.774 80.2620010375977
1.775 80.1719970703125
1.776 80.0820007324219
1.777 79.9919967651367
1.778 79.8840026855469
1.779 79.7939987182617
1.78 79.6859970092774
1.781 79.5960006713867
1.782 79.4879989624024
1.783 79.379997253418
1.784 79.2900009155273
1.785 79.1999969482422
1.786 79.0920028686523
1.787 79.0019989013672
1.788 78.8939971923828
1.789 78.786003112793
1.79 78.6780014038086
1.791 78.5699996948242
1.792 78.4440002441406
1.793 78.3359985351562
1.794 78.2279968261719
1.795 78.120002746582
1.796 78.0120010375977
1.797 77.9219970703125
1.798 77.7959976196289
1.799 77.6880035400391
1.8 77.5800018310547
1.801 77.4540023803711
1.802 77.3460006713867
1.803 77.2200012207031
1.804 77.1119995117187
1.805 76.9860000610352
1.806 76.8779983520508
1.807 76.7519989013672
1.808 76.6259994506836
1.809 76.5179977416992
1.81 76.3919982910156
1.811 76.2839965820312
1.812 76.1579971313477
1.813 76.0319976806641
1.814 75.9059982299805
1.815 75.7799987792969
1.816 75.6719970703125
1.817 75.5459976196289
1.818 75.4199981689453
1.819 75.2760009765625
1.82 75.1500015258789
1.821 75.0240020751953
1.822 74.8980026245117
1.823 74.7900009155273
1.824 74.6460037231445
1.825 74.5199966430664
1.826 74.3939971923828
1.827 74.2679977416992
1.828 74.1240005493164
1.829 73.9980010986328
1.83 73.8720016479492
1.831 73.7279968261719
1.832 73.6019973754883
1.833 73.4759979248047
1.834 73.3320007324219
1.835 73.1880035400391
1.836 73.0619964599609
1.837 72.9359970092774
1.838 72.8099975585937
1.839 72.666000366211
1.84 72.5220031738281
1.841 72.3779983520508
1.842 72.2519989013672
1.843 72.1080017089844
1.844 71.963996887207
1.845 71.8379974365234
1.846 71.6940002441406
1.847 71.5500030517578
1.848 71.4059982299805
1.849 71.2799987792969
1.85 71.1360015869141
1.851 70.9739990234375
1.852 70.8300018310547
1.853 70.6679992675781
1.854 70.5419998168945
1.855 70.3980026245117
1.856 70.2539978027344
1.857 70.1100006103516
1.858 69.947998046875
1.859 69.786003112793
1.86 69.6419982910156
1.861 69.4800033569336
1.862 69.3359985351562
1.863 69.1920013427734
1.864 69.0299987792969
1.865 68.8860015869141
1.866 68.7419967651367
1.867 68.5800018310547
1.868 68.4179992675781
1.869 68.2559967041016
1.87 68.0940017700195
1.871 67.931999206543
1.872 67.7699966430664
1.873 67.6080017089844
1.874 67.4459991455078
1.875 67.302001953125
1.876 67.1399993896484
1.877 66.9779968261719
1.878 66.8160018920898
1.879 66.6360015869141
1.88 66.4739990234375
1.881 66.311996459961
1.882 66.1679992675781
1.883 65.9879989624024
1.884 65.8259963989258
1.885 65.6460037231445
1.886 65.484001159668
1.887 65.3219985961914
1.888 65.1600036621094
1.889 64.9980010986328
1.89 64.8359985351562
1.891 64.6740036010742
1.892 64.4940032958984
1.893 64.3140029907227
1.894 64.1520004272461
1.895 63.9720001220703
1.896 63.810001373291
1.897 63.6300010681152
1.898 63.4500007629395
1.899 63.2879981994629
1.9 63.1259994506836
1.901 62.9459991455078
1.902 62.7480010986328
1.903 62.568000793457
1.904 62.3880004882813
1.905 62.226001739502
1.906 62.0460014343262
1.907 61.8660011291504
1.908 61.6679992675781
1.909 61.4700012207031
1.91 61.2900009155274
1.911 61.0919990539551
1.912 60.9119987487793
1.913 60.7319984436035
1.914 60.5519981384277
1.915 60.3540000915527
1.916 60.173999786377
1.917 59.976001739502
1.918 59.7779998779297
1.919 59.5800018310547
1.92 59.3819999694824
1.921 59.1839981079101
1.922 59.0040016174316
1.923 58.8059997558594
1.924 58.6080017089844
1.925 58.3919982910156
1.926 58.2120018005371
1.927 58.0139999389648
1.928 57.8160018920899
1.929 57.6180000305176
1.93 57.4199981689453
1.931 57.2220001220703
1.932 57.023998260498
1.933 56.826000213623
1.934 56.6100006103516
1.935 56.4119987487793
1.936 56.2140007019043
1.937 55.9980010986328
1.938 55.7820014953613
1.939 55.6199989318848
1.94 55.4220008850098
1.941 55.2060012817383
1.942 54.9900016784668
1.943 54.773998260498
1.944 54.5579986572266
1.945 54.3600006103516
1.946 54.1619987487793
1.947 53.9459991455078
1.948 53.7299995422363
1.949 53.5139999389649
1.95 53.2799987792969
1.951 53.0639991760254
1.952 52.8660011291504
1.953 52.6500015258789
1.954 52.4339981079102
1.955 52.2000007629395
1.956 51.984001159668
1.957 51.7680015563965
1.958 51.5340003967285
1.959 51.2999992370605
1.96 51.0660018920898
1.961 50.8499984741211
1.962 50.6160011291504
1.963 50.3819999694824
1.964 50.1660003662109
1.965 49.9500007629395
1.966 49.6619987487793
1.967 49.4819984436035
1.968 49.2480010986328
1.969 49.0139999389648
1.97 48.7799987792969
1.971 48.5460014343262
1.972 48.3120002746582
1.973 48.060001373291
1.974 47.826000213623
1.975 47.5919990539551
1.976 47.3580017089844
1.977 47.1059989929199
1.978 46.8899993896484
1.979 46.6559982299805
1.98 46.4039993286133
1.981 46.1699981689453
1.982 45.9179992675781
1.983 45.6660003662109
1.984 45.431999206543
1.985 45.1800003051758
1.986 44.9459991455078
1.987 44.6940002441406
1.988 44.4420013427734
1.989 44.189998626709
1.99 43.9379997253418
1.991 43.7220001220703
1.992 43.4700012207031
1.993 43.2179985046387
1.994 42.9659996032715
1.995 42.6959991455078
1.996 42.4440002441406
1.997 42.1920013427734
1.998 41.939998626709
1.999 41.6879997253418
2 41.4360008239746
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -62.5320014953613
0.001 -62.5320014953613
0.002 -62.5320014953613
0.003 -62.5499992370605
0.004 -62.5499992370605
0.005 -62.5499992370605
0.006 -62.5499992370605
0.007 -62.5499992370605
0.008 -62.5499992370605
0.009 -62.568000793457
0.01 -62.568000793457
0.011 -62.568000793457
0.012 -62.568000793457
0.013 -62.568000793457
0.014 -62.568000793457
0.015 -62.568000793457
0.016 -62.568000793457
0.017 -62.568000793457
0.018 -62.5859985351563
0.019 -62.5859985351563
0.02 -62.5859985351563
0.021 -62.5859985351563
0.022 -62.5859985351563
0.023 -62.5859985351563
0.024 -62.5859985351563
0.025 -62.5859985351563
0.026 -62.5859985351563
0.027 -62.5859985351563
0.028 -62.5859985351563
0.029 -62.5859985351563
0.03 -62.5859985351563
0.031 -62.5859985351563
0.032 -62.5859985351563
0.033 -62.5859985351563
0.034 -62.5859985351563
0.035 -62.5859985351563
0.036 -62.5859985351563
0.037 -62.5859985351563
0.038 -62.5859985351563
0.039 -62.5859985351563
0.04 -62.5859985351563
0.041 -62.5859985351563
0.042 -62.5859985351563
0.043 -62.5859985351563
0.044 -62.5859985351563
0.045 -62.5859985351563
0.046 -62.5859985351563
0.047 -62.5859985351563
0.048 -62.568000793457
0.049 -62.568000793457
0.05 -62.568000793457
0.051 -62.568000793457
0.052 -62.568000793457
0.053 -62.568000793457
0.054 -62.568000793457
0.055 -62.5499992370605
0.056 -62.5499992370605
0.057 -62.5499992370605
0.058 -62.5499992370605
0.059 -62.5499992370605
0.06 -62.5499992370605
0.061 -62.5320014953613
0.062 -62.5320014953613
0.063 -62.5320014953613
0.064 -62.5320014953613
0.065 -62.5139999389648
0.066 -62.5139999389648
0.067 -62.5139999389648
0.068 -62.5139999389648
0.069 -62.5139999389648
0.07 -62.4959983825684
0.071 -62.4959983825684
0.072 -62.4959983825684
0.073 -62.4780006408691
0.074 -62.4780006408691
0.075 -62.4780006408691
0.076 -62.4780006408691
0.077 -62.4599990844727
0.078 -62.4599990844727
0.079 -62.4599990844727
0.08 -62.4420013427734
0.081 -62.4420013427734
0.082 -62.4420013427734
0.083 -62.4239997863769
0.084 -62.4239997863769
0.085 -62.4059982299805
0.086 -62.4059982299805
0.087 -62.4059982299805
0.088 -62.3880004882813
0.089 -62.3880004882813
0.09 -62.3699989318848
0.091 -62.3699989318848
0.092 -62.3699989318848
0.093 -62.3520011901855
0.094 -62.3520011901855
0.095 -62.3339996337891
0.096 -62.3339996337891
0.097 -62.3160018920898
0.098 -62.3160018920898
0.099 -62.2980003356934
0.1 -62.2980003356934
0.101 -62.2799987792969
0.102 -62.2799987792969
0.103 -62.2620010375977
0.104 -62.2439994812012
0.105 -62.2439994812012
0.106 -62.226001739502
0.107 -62.226001739502
0.108 -62.2080001831055
0.109 -62.189998626709
0.11 -62.189998626709
0.111 -62.1720008850098
0.112 -62.1720008850098
0.113 -62.1539993286133
0.114 -62.1360015869141
0.115 -62.1360015869141
0.116 -62.1180000305176
0.117 -62.0999984741211
0.118 -62.0999984741211
0.119 -62.0820007324219
0.12 -62.0639991760254
0.121 -62.0460014343262
0.122 -62.0460014343262
0.123 -62.0279998779297
0.124 -62.0099983215332
0.125 -61.992000579834
0.126 -61.9739990234375
0.127 -61.9560012817383
0.128 -61.9560012817383
0.129 -61.9379997253418
0.13 -61.9199981689453
0.131 -61.9020004272461
0.132 -61.8839988708496
0.133 -61.8660011291504
0.134 -61.8479995727539
0.135 -61.8479995727539
0.136 -61.8300018310547
0.137 -61.8120002746582
0.138 -61.7939987182617
0.139 -61.7760009765625
0.14 -61.757999420166
0.141 -61.7400016784668
0.142 -61.7220001220703
0.143 -61.7039985656738
0.144 -61.6860008239746
0.145 -61.6679992675781
0.146 -61.6500015258789
0.147 -61.6319999694824
0.148 -61.6139984130859
0.149 -61.5779991149902
0.15 -61.560001373291
0.151 -61.5419998168945
0.152 -61.5239982604981
0.153 -61.5060005187988
0.154 -61.4879989624024
0.155 -61.4700012207031
0.156 -61.4339981079102
0.157 -61.4160003662109
0.158 -61.3979988098145
0.159 -61.3800010681152
0.16 -61.3619995117188
0.161 -61.3440017700195
0.162 -61.3079986572266
0.163 -61.2900009155274
0.164 -61.2719993591309
0.165 -61.2360000610351
0.166 -61.2179985046387
0.167 -61.2000007629395
0.168 -61.1640014648438
0.169 -61.1459999084473
0.17 -61.1279983520508
0.171 -61.0919990539551
0.172 -61.0740013122559
0.173 -61.0379981994629
0.174 -61.0200004577637
0.175 -60.984001159668
0.176 -60.9659996032715
0.177 -60.9480018615723
0.178 -60.9119987487793
0.179 -60.8940010070801
0.18 -60.8580017089844
0.181 -60.8400001525879
0.182 -60.8040008544922
0.183 -60.7680015563965
0.184 -60.75
0.185 -60.7140007019043
0.186 -60.6780014038086
0.187 -60.6419982910156
0.188 -60.6240005493164
0.189 -60.6059989929199
0.19 -60.5699996948242
0.191 -60.5340003967285
0.192 -60.4980010986328
0.193 -60.4620018005371
0.194 -60.4259986877441
0.195 -60.4080009460449
0.196 -60.3720016479492
0.197 -60.3359985351563
0.198 -60.2999992370605
0.199 -60.2639999389648
0.2 -60.2280006408691
0.201 -60.1920013427734
0.202 -60.173999786377
0.203 -60.1199989318848
0.204 -60.0839996337891
0.205 -60.0480003356934
0.206 -60.0120010375977
0.207 -59.976001739502
0.208 -59.939998626709
0.209 -59.9039993286133
0.21 -59.8680000305176
0.211 -59.8320007324219
0.212 -59.7779998779297
0.213 -59.742000579834
0.214 -59.7060012817383
0.215 -59.6699981689453
0.216 -59.6339988708496
0.217 -59.5800018310547
0.218 -59.5439987182617
0.219 -59.507999420166
0.22 -59.4539985656738
0.221 -59.4179992675781
0.222 -59.3639984130859
0.223 -59.3279991149902
0.224 -59.2739982604981
0.225 -59.2379989624024
0.226 -59.2019996643066
0.227 -59.1660003662109
0.228 -59.1119995117188
0.229 -59.0579986572266
0.23 -59.0040016174316
0.231 -58.9679985046387
0.232 -58.931999206543
0.233 -58.8779983520508
0.234 -58.8240013122559
0.235 -58.7700004577637
0.236 -58.7159996032715
0.237 -58.6800003051758
0.238 -58.6259994506836
0.239 -58.5719985961914
0.24 -58.5180015563965
0.241 -58.4819984436035
0.242 -58.4280014038086
0.243 -58.3740005493164
0.244 -58.3199996948242
0.245 -58.265998840332
0.246 -58.2120018005371
0.247 -58.1580009460449
0.248 -58.1040000915527
0.249 -58.0499992370605
0.25 -57.9959983825684
0.251 -57.9420013427734
0.252 -57.8699989318848
0.253 -57.8160018920899
0.254 -57.7620010375977
0.255 -57.7080001831055
0.256 -57.6360015869141
0.257 -57.5820007324219
0.258 -57.5279998779297
0.259 -57.4739990234375
0.26 -57.4199981689453
0.261 -57.3300018310547
0.262 -57.2760009765625
0.263 -57.2039985656738
0.264 -57.1500015258789
0.265 -57.0960006713867
0.266 -57.0419998168945
0.267 -56.9700012207031
0.268 -56.8979988098145
0.269 -56.8440017700195
0.27 -56.7719993591309
0.271 -56.7179985046387
0.272 -56.6459999084473
0.273 -56.5740013122559
0.274 -56.5019989013672
0.275 -56.4480018615723
0.276 -56.3759994506836
0.277 -56.3040008544922
0.278 -56.2319984436035
0.279 -56.1599998474121
0.28 -56.0880012512207
0.281 -56.015998840332
0.282 -55.9440002441406
0.283 -55.8899993896484
0.284 -55.818000793457
0.285 -55.7459983825684
0.286 -55.6559982299805
0.287 -55.5839996337891
0.288 -55.5120010375977
0.289 -55.439998626709
0.29 -55.3680000305176
0.291 -55.2779998779297
0.292 -55.2060012817383
0.293 -55.1160011291504
0.294 -55.0439987182617
0.295 -54.9539985656738
0.296 -54.8819999694824
0.297 -54.7919998168945
0.298 -54.7200012207031
0.299 -54.6479988098145
0.3 -54.5579986572266
0.301 -54.4679985046387
0.302 -54.3779983520508
0.303 -54.2879981994629
0.304 -54.2159996032715
0.305 -54.1259994506836
0.306 -54.0719985961914
0.307 -53.9819984436035
0.308 -53.8919982910156
0.309 -53.7840003967285
0.31 -53.7120018005371
0.311 -53.6220016479492
0.312 -53.5320014953613
0.313 -53.4420013427734
0.314 -53.3520011901855
0.315 -53.2620010375977
0.316 -53.1720008850098
0.317 -53.0820007324219
0.318 -53.0099983215332
0.319 -52.9199981689453
0.32 -52.8120002746582
0.321 -52.7220001220703
0.322 -52.6319999694824
0.323 -52.5419998168945
0.324 -52.4519996643066
0.325 -52.3440017700195
0.326 -52.2540016174316
0.327 -52.1459999084473
0.328 -52.0559997558594
0.329 -51.9659996032715
0.33 -51.8580017089844
0.331 -51.7680015563965
0.332 -51.6599998474121
0.333 -51.5699996948242
0.334 -51.4620018005371
0.335 -51.3720016479492
0.336 -51.2639999389649
0.337 -51.1559982299805
0.338 -51.0660018920898
0.339 -50.9580001831055
0.34 -50.8680000305176
0.341 -50.7599983215332
0.342 -50.6339988708496
0.343 -50.5260009765625
0.344 -50.4360008239746
0.345 -50.3279991149902
0.346 -50.2379989624023
0.347 -50.1300010681152
0.348 -50.0219993591309
0.349 -49.9140014648438
0.35 -49.8059997558594
0.351 -49.6980018615723
0.352 -49.5900001525879
0.353 -49.4819984436035
0.354 -49.3559989929199
0.355 -49.2480010986328
0.356 -49.1399993896484
0.357 -49.0320014953613
0.358 -48.923999786377
0.359 -48.8160018920898
0.36 -48.689998626709
0.361 -48.5820007324219
0.362 -48.4739990234375
0.363 -48.3479995727539
0.364 -48.2220001220703
0.365 -48.1139984130859
0.366 -47.9879989624023
0.367 -47.8800010681152
0.368 -47.7540016174316
0.369 -47.6459999084473
0.37 -47.5379981994629
0.371 -47.4119987487793
0.372 -47.2859992980957
0.373 -47.1780014038086
0.374 -47.0519981384277
0.375 -46.9440002441406
0.376 -46.818000793457
0.377 -46.6920013427734
0.378 -46.5660018920898
0.379 -46.439998626709
0.38 -46.3320007324219
0.381 -46.2060012817383
0.382 -46.0800018310547
0.383 -45.9720001220703
0.384 -45.8460006713867
0.385 -45.7200012207031
0.386 -45.576000213623
0.387 -45.4679985046387
0.388 -45.3419990539551
0.389 -45.2159996032715
0.39 -45.0900001525879
0.391 -44.9459991455078
0.392 -44.8199996948242
0.393 -44.6940002441406
0.394 -44.568000793457
0.395 -44.423999786377
0.396 -44.2980003356934
0.397 -44.1720008850098
0.398 -44.0279998779297
0.399 -43.9020004272461
0.4 -43.7760009765625
0.401 -43.6500015258789
0.402 -43.5060005187988
0.403 -43.3800010681152
0.404 -43.2360000610352
0.405 -43.1100006103516
0.406 -42.9659996032715
0.407 -42.8400001525879
0.408 -42.7140007019043
0.409 -42.5880012512207
0.41 -42.4440002441406
0.411 -42.2999992370606
0.412 -42.173999786377
0.413 -42.0299987792969
0.414 -41.9039993286133
0.415 -41.7599983215332
0.416 -41.6339988708496
0.417 -41.4900016784668
0.418 -41.3460006713867
0.419 -41.2200012207031
0.42 -41.076000213623
0.421 -40.931999206543
0.422 -40.8059997558594
0.423 -40.6619987487793
0.424 -40.5180015563965
0.425 -40.3740005493164
0.426 -40.2299995422363
0.427 -40.0859985351562
0.428 -39.9420013427734
0.429 -39.8160018920898
0.43 -39.6720008850098
0.431 -39.5099983215332
0.432 -39.3660011291504
0.433 -39.2220001220703
0.434 -39.060001373291
0.435 -38.9339981079102
0.436 -38.7900009155274
0.437 -38.6459999084473
0.438 -38.484001159668
0.439 -38.3400001525879
0.44 -38.1780014038086
0.441 -38.0519981384277
0.442 -37.9080009460449
0.443 -37.7459983825684
0.444 -37.6020011901856
0.445 -37.4580001831055
0.446 -37.2960014343262
0.447 -37.1520004272461
0.448 -37.0260009765625
0.449 -36.8639984130859
0.45 -36.7200012207031
0.451 -36.5579986572266
0.452 -36.4140014648438
0.453 -36.2519989013672
0.454 -36.1080017089844
0.455 -35.9459991455078
0.456 -35.8019981384277
0.457 -35.6580009460449
0.458 -35.4959983825684
0.459 -35.3520011901855
0.46 -35.189998626709
0.461 -35.0460014343262
0.462 -34.9020004272461
0.463 -34.757999420166
0.464 -34.5960006713867
0.465 -34.4339981079102
0.466 -34.2719993591309
0.467 -34.1100006103516
0.468 -33.9659996032715
0.469 -33.8219985961914
0.47 -33.6599998474121
0.471 -33.4980010986328
0.472 -33.3359985351562
0.473 -33.1920013427734
0.474 -33.0480003356934
0.475 -32.8860015869141
0.476 -32.7239990234375
0.477 -32.5620002746582
0.478 -32.4000015258789
0.479 -32.2560005187988
0.48 -32.0940017700195
0.481 -31.931999206543
0.482 -31.7700004577637
0.483 -31.6079998016357
0.484 -31.4459991455078
0.485 -31.2840003967285
0.486 -31.1399993896484
0.487 -30.9780006408691
0.488 -30.8159999847412
0.489 -30.6539993286133
0.49 -30.492000579834
0.491 -30.3479995727539
0.492 -30.1679992675781
0.493 -30.0060005187988
0.494 -29.8439998626709
0.495 -29.681999206543
0.496 -29.5380001068115
0.497 -29.3759994506836
0.498 -29.2140007019043
0.499 -29.0520000457764
0.5 -28.8899993896484
0.501 -28.7280006408691
0.502 -28.5659999847412
0.503 -28.4039993286133
0.504 -28.242000579834
0.505 -28.0799999237061
0.506 -27.8999996185303
0.507 -27.738000869751
0.508 -27.576000213623
0.509 -27.4139995574951
0.51 -27.2520008087158
0.511 -27.0900001525879
0.512 -26.9459991455078
0.513 -26.7660007476807
0.514 -26.6040000915527
0.515 -26.4419994354248
0.516 -26.2800006866455
0.517 -26.1180000305176
0.518 -25.9379997253418
0.519 -25.7759990692139
0.52 -25.6140003204346
0.521 -25.4519996643066
0.522 -25.2719993591309
0.523 -25.1100006103516
0.524 -24.9479999542236
0.525 -24.8040008544922
0.526 -24.6420001983643
0.527 -24.4619998931885
0.528 -24.2999992370606
0.529 -24.1380004882812
0.53 -23.9580001831055
0.531 -23.7959995269775
0.532 -23.6340007781982
0.533 -23.4720001220703
0.534 -23.3099994659424
0.535 -23.1480007171631
0.536 -22.9680004119873
0.537 -22.8059997558594
0.538 -22.6620006561279
0.539 -22.5
0.54 -22.3199996948242
0.541 -22.1580009460449
0.542 -21.996000289917
0.543 -21.8339996337891
0.544 -21.6539993286133
0.545 -21.492000579834
0.546 -21.3299999237061
0.547 -21.1499996185303
0.548 -20.988000869751
0.549 -20.8260002136231
0.55 -20.6639995574951
0.551 -20.5200004577637
0.552 -20.3400001525879
0.553 -20.17799949646
0.554 -19.9979991912842
0.555 -19.8360004425049
0.556 -19.6560001373291
0.557 -19.4759998321533
0.558 -19.3139991760254
0.559 -19.1520004272461
0.56 -18.9899997711182
0.561 -18.8099994659424
0.562 -18.6480007171631
0.563 -18.4860000610352
0.564 -18.3239994049072
0.565 -18.1620006561279
0.566 -18
0.567 -17.8379993438721
0.568 -17.6580009460449
0.569 -17.4780006408691
0.57 -17.3159999847412
0.571 -17.1539993286133
0.572 -16.992000579834
0.573 -16.8299999237061
0.574 -16.6499996185303
0.575 -16.488000869751
0.576 -16.326000213623
0.577 -16.181999206543
0.578 -16.0200004577637
0.579 -15.8400001525879
0.58 -15.6780004501343
0.581 -15.5159997940063
0.582 -15.3360004425049
0.583 -15.173999786377
0.584 -15.0120000839233
0.585 -14.8500003814697
0.586 -14.6700000762939
0.587 -14.5080003738403
0.588 -14.3459997177124
0.589 -14.1840000152588
0.59 -14.039999961853
0.591 -13.8599996566772
0.592 -13.6979999542236
0.593 -13.53600025177
0.594 -13.3559999465942
0.595 -13.1940002441406
0.596 -13.0319995880127
0.597 -12.8520002365112
0.598 -12.6899995803833
0.599 -12.5279998779297
0.6 -12.3660001754761
0.601 -12.2040004730225
0.602 -12.0419998168945
0.603 -11.8979997634888
0.604 -11.7180004119873
0.605 -11.5559997558594
0.606 -11.3940000534058
0.607 -11.2320003509521
0.608 -11.0520000457764
0.609 -10.8900003433228
0.61 -10.7279996871948
0.611 -10.5659999847412
0.612 -10.4040002822876
0.613 -10.2419996261597
0.614 -10.0799999237061
0.615 -9.91800022125244
0.616 -9.77400016784668
0.617 -9.61200046539307
0.618 -9.44999980926514
0.619 -9.28800010681152
0.62 -9.12600040435791
0.621 -8.96399974822998
0.622 -8.80200004577637
0.623 -8.64000034332275
0.624 -8.47799968719482
0.625 -8.31599998474121
0.626 -8.1540002822876
0.627 -7.99200010299683
0.628 -7.82999992370605
0.629 -7.68599987030029
0.63 -7.52400016784668
0.631 -7.36199998855591
0.632 -7.21799993515015
0.633 -7.05600023269653
0.634 -6.89400005340576
0.635 -6.73199987411499
0.636 -6.57000017166138
0.637 -6.40799999237061
0.638 -6.24599981307983
0.639 -6.08400011062622
0.64 -5.94000005722046
0.641 -5.7960000038147
0.642 -5.63399982452393
0.643 -5.47200012207031
0.644 -5.30999994277954
0.645 -5.16599988937378
0.646 -5.02199983596802
0.647 -4.8600001335144
0.648 -4.69799995422363
0.649 -4.53599977493286
0.65 -4.37400007247925
0.651 -4.23000001907349
0.652 -4.08599996566772
0.653 -3.92400002479553
0.654 -3.77999997138977
0.655 -3.63599991798401
0.656 -3.49200010299683
0.657 -3.32999992370605
0.658 -3.18600010871887
0.659 -3.0239999294281
0.66 -2.88000011444092
0.661 -2.71799993515015
0.662 -2.57399988174438
0.663 -2.41199994087219
0.664 -2.26799988746643
0.665 -2.12400007247925
0.666 -1.96200001239777
0.667 -1.817999958992
0.668 -1.67400002479553
0.669 -1.54799997806549
0.67 -1.40400004386902
0.671 -1.24199998378754
0.672 -1.09800004959106
0.673 -0.953999996185303
0.674 -0.791999995708466
0.675 -0.648000001907349
0.676 -0.504000008106232
0.677 -0.360000014305115
0.678 -0.216000005602837
0.679 -0.0719999969005585
0.68 0.0540000014007092
0.681 0.197999998927116
0.682 0.342000007629395
0.683 0.504000008106232
0.684 0.648000001907349
0.685 0.791999995708466
0.686 0.935999989509582
0.687 1.08000004291534
0.688 1.22399997711182
0.689 1.36800003051758
0.69 1.51199996471405
0.691 1.65600001811981
0.692 1.78199994564056
0.693 1.92599999904633
0.694 2.0699999332428
0.695 2.21399998664856
0.696 2.35800004005432
0.697 2.50200009346008
0.698 2.64599990844727
0.699 2.7720000743866
0.7 2.91599988937378
0.701 3.05999994277954
0.702 3.2039999961853
0.703 3.34800004959106
0.704 3.47399997711182
0.705 3.61800003051758
0.706 3.74399995803833
0.707 3.86999988555908
0.708 3.99600005149841
0.709 4.1399998664856
0.71 4.26599979400635
0.711 4.40999984741211
0.712 4.53599977493286
0.713 4.67999982833862
0.714 4.80600023269653
0.715 4.93200016021728
0.716 5.07600021362305
0.717 5.2020001411438
0.718 5.34600019454956
0.719 5.4539999961853
0.72 5.57999992370605
0.721 5.72399997711182
0.722 5.84999990463257
0.723 5.97599983215332
0.724 6.10200023651123
0.725 6.22800016403198
0.726 6.37200021743774
0.727 6.4980001449585
0.728 6.62400007247925
0.729 6.75
0.73 6.87599992752075
0.731 7.0019998550415
0.732 7.1100001335144
0.733 7.23600006103516
0.734 7.36199998855591
0.735 7.48799991607666
0.736 7.61399984359741
0.737 7.73999977111816
0.738 7.86600017547607
0.739 7.99200010299683
0.74 8.11800003051758
0.741 8.24400043487549
0.742 8.36999988555908
0.743 8.49600028991699
0.744 8.64000034332275
0.745 8.72999954223633
0.746 8.85599994659424
0.747 8.96399974822998
0.748 9.09000015258789
0.749 9.19799995422363
0.75 9.32400035858154
0.751 9.44999980926514
0.752 9.57600021362305
0.753 9.68400001525879
0.754 9.8100004196167
0.755 9.91800022125244
0.756 10.043999671936
0.757 10.1520004272461
0.758 10.2600002288818
0.759 10.3859996795654
0.76 10.4940004348755
0.761 10.6199998855591
0.762 10.7279996871948
0.763 10.8360004425049
0.764 10.9619998931885
0.765 11.0699996948242
0.766 11.1780004501343
0.767 11.28600025177
0.768 11.3940000534058
0.769 11.5200004577637
0.77 11.6280002593994
0.771 11.7360000610352
0.772 11.8439998626709
0.773 11.9519996643066
0.774 12.0600004196167
0.775 12.1680002212524
0.776 12.293999671936
0.777 12.4020004272461
0.778 12.5100002288818
0.779 12.6180000305176
0.78 12.7080001831055
0.781 12.8159999847412
0.782 12.9420003890991
0.783 13.0319995880127
0.784 13.1400003433228
0.785 13.2480001449585
0.786 13.3380002975464
0.787 13.4460000991821
0.788 13.5539999008179
0.789 13.6619997024536
0.79 13.7700004577637
0.791 13.8780002593994
0.792 13.9680004119873
0.793 14.076000213623
0.794 14.1840000152588
0.795 14.2740001678467
0.796 14.3640003204346
0.797 14.4720001220703
0.798 14.5620002746582
0.799 14.6700000762939
0.8 14.7779998779297
0.801 14.8680000305176
0.802 14.9759998321533
0.803 15.0659999847412
0.804 15.1560001373291
0.805 15.2639999389648
0.806 15.3540000915527
0.807 15.4619998931885
0.808 15.5520000457764
0.809 15.6420001983643
0.81 15.7320003509521
0.811 15.8400001525879
0.812 15.9300003051758
0.813 16.0200004577637
0.814 16.1100006103516
0.815 16.2000007629395
0.816 16.3080005645752
0.817 16.3980007171631
0.818 16.488000869751
0.819 16.5779991149902
0.82 16.6679992675781
0.821 16.757999420166
0.822 16.8479995727539
0.823 16.9379997253418
0.824 17.0279998779297
0.825 17.1180000305176
0.826 17.2080001831055
0.827 17.2800006866455
0.828 17.3700008392334
0.829 17.4599990844727
0.83 17.5499992370605
0.831 17.6399993896484
0.832 17.7299995422363
0.833 17.8199996948242
0.834 17.8920001983643
0.835 17.9820003509521
0.836 18.0540008544922
0.837 18.1439990997314
0.838 18.2159996032715
0.839 18.3059997558594
0.84 18.3959999084473
0.841 18.4680004119873
0.842 18.5580005645752
0.843 18.6299991607666
0.844 18.7199993133545
0.845 18.7919998168945
0.846 18.8819999694824
0.847 18.9540004730225
0.848 19.0259990692139
0.849 19.0979995727539
0.85 19.1879997253418
0.851 19.2600002288818
0.852 19.3320007324219
0.853 19.4220008850098
0.854 19.4939994812012
0.855 19.5659999847412
0.856 19.6380004882812
0.857 19.7280006408691
0.858 19.7999992370605
0.859 19.8719997406006
0.86 19.9440002441406
0.861 20.0160007476807
0.862 20.0879993438721
0.863 20.1599998474121
0.864 20.2320003509521
0.865 20.3040008544922
0.866 20.3759994506836
0.867 20.4479999542236
0.868 20.5200004577637
0.869 20.5919990539551
0.87 20.6639995574951
0.871 20.7360000610352
0.872 20.8080005645752
0.873 20.8799991607666
0.874 20.9340000152588
0.875 21.0060005187988
0.876 21.0779991149902
0.877 21.1319999694824
0.878 21.2040004730225
0.879 21.2759990692139
0.88 21.3479995727539
0.881 21.4020004272461
0.882 21.4740009307861
0.883 21.5459995269775
0.884 21.6000003814697
0.885 21.6720008850098
0.886 21.7259998321533
0.887 21.7800006866455
0.888 21.8519992828369
0.889 21.9060001373291
0.89 21.9780006408691
0.891 22.0319995880127
0.892 22.1040000915527
0.893 22.1580009460449
0.894 22.2119998931885
0.895 22.2840003967285
0.896 22.3379993438721
0.897 22.3920001983643
0.898 22.4640007019043
0.899 22.5179996490479
0.9 22.57200050354
0.901 22.6259994506836
0.902 22.6800003051758
0.903 22.7339992523193
0.904 22.7880001068115
0.905 22.8600006103516
0.906 22.9139995574951
0.907 22.9680004119873
0.908 23.0219993591309
0.909 23.076000213623
0.91 23.1299991607666
0.911 23.1840000152588
0.912 23.238000869751
0.913 23.2919998168945
0.914 23.3279991149902
0.915 23.3819999694824
0.916 23.4360008239746
0.917 23.4899997711182
0.918 23.5440006256104
0.919 23.5979995727539
0.92 23.6520004272461
0.921 23.6879997253418
0.922 23.742000579834
0.923 23.7959995269775
0.924 23.8320007324219
0.925 23.8859996795654
0.926 23.9220008850098
0.927 23.9759998321533
0.928 24.0300006866455
0.929 24.0659999847412
0.93 24.1200008392334
0.931 24.1560001373291
0.932 24.2099990844727
0.933 24.246000289917
0.934 24.2999992370606
0.935 24.3360004425049
0.936 24.3899993896484
0.937 24.4260005950928
0.938 24.4799995422363
0.939 24.5160007476807
0.94 24.5520000457764
0.941 24.5879993438721
0.942 24.6420001983643
0.943 24.67799949646
0.944 24.7140007019043
0.945 24.7679996490478
0.946 24.8040008544922
0.947 24.8400001525879
0.948 24.8759994506836
0.949 24.9300003051758
0.95 24.9659996032715
0.951 25.0020008087158
0.952 25.0380001068115
0.953 25.0739994049072
0.954 25.1100006103516
0.955 25.1459999084473
0.956 25.181999206543
0.957 25.2180004119873
0.958 25.253999710083
0.959 25.2900009155273
0.96 25.326000213623
0.961 25.3619995117188
0.962 25.3980007171631
0.963 25.4340000152588
0.964 25.4519996643066
0.965 25.488000869751
0.966 25.5240001678467
0.967 25.5599994659424
0.968 25.5960006713867
0.969 25.6319999694824
0.97 25.6499996185303
0.971 25.6860008239746
0.972 25.7220001220703
0.973 25.757999420166
0.974 25.7759990692139
0.975 25.8120002746582
0.976 25.8299999237061
0.977 25.8659992218018
0.978 25.8840007781982
0.979 25.9200000762939
0.98 25.9559993743896
0.981 25.9740009307861
0.982 26.0100002288818
0.983 26.0279998779297
0.984 26.0459995269775
0.985 26.0820007324219
0.986 26.1000003814697
0.987 26.1359996795654
0.988 26.1539993286133
0.989 26.1900005340576
0.99 26.2080001831055
0.991 26.2259998321533
0.992 26.2439994812012
0.993 26.2800006866455
0.994 26.2980003356934
0.995 26.3159999847412
0.996 26.3339996337891
0.997 26.3700008392334
0.998 26.3880004882812
0.999 26.4060001373291
1 26.423999786377
1.001 26.4419994354248
1.002 26.4599990844727
1.003 26.4780006408691
1.004 26.5139999389648
1.005 26.5319995880127
1.006 26.5499992370605
1.007 26.568000793457
1.008 26.5860004425049
1.009 26.6040000915527
1.01 26.6219997406006
1.011 26.6399993896484
1.012 26.6399993896484
1.013 26.6580009460449
1.014 26.6760005950928
1.015 26.6940002441406
1.016 26.7119998931885
1.017 26.7299995422363
1.018 26.7299995422363
1.019 26.7479991912842
1.02 26.7660007476807
1.021 26.7840003967285
1.022 26.7840003967285
1.023 26.8020000457764
1.024 26.8199996948242
1.025 26.8199996948242
1.026 26.8379993438721
1.027 26.8560009002686
1.028 26.8560009002686
1.029 26.8740005493164
1.03 26.8740005493164
1.031 26.8920001983643
1.032 26.8920001983643
1.033 26.9099998474121
1.034 26.92799949646
1.035 26.92799949646
1.036 26.92799949646
1.037 26.9459991455078
1.038 26.9459991455078
1.039 26.9640007019043
1.04 26.9640007019043
1.041 26.9820003509522
1.042 26.9820003509522
1.043 26.9820003509522
1.044 27
1.045 27
1.046 27
1.047 27
1.048 27.0179996490479
1.049 27.0179996490479
1.05 27.0179996490479
1.051 27.0179996490479
1.052 27.0359992980957
1.053 27.0359992980957
1.054 27.0359992980957
1.055 27.0359992980957
1.056 27.0359992980957
1.057 27.0359992980957
1.058 27.0359992980957
1.059 27.0359992980957
1.06 27.0359992980957
1.061 27.0540008544922
1.062 27.0540008544922
1.063 27.0540008544922
1.064 27.0540008544922
1.065 27.0540008544922
1.066 27.0540008544922
1.067 27.0540008544922
1.068 27.0540008544922
1.069 27.0540008544922
1.07 27.0359992980957
1.071 27.0359992980957
1.072 27.0359992980957
1.073 27.0359992980957
1.074 27.0359992980957
1.075 27.0359992980957
1.076 27.0359992980957
1.077 27.0359992980957
1.078 27.0359992980957
1.079 27.0359992980957
1.08 27.0179996490479
1.081 27.0179996490479
1.082 27.0179996490479
1.083 27.0179996490479
1.084 27.0179996490479
1.085 27
1.086 27
1.087 27
1.088 27
1.089 26.9820003509522
1.09 26.9820003509522
1.091 26.9820003509522
1.092 26.9640007019043
1.093 26.9640007019043
1.094 26.9640007019043
1.095 26.9459991455078
1.096 26.9459991455078
1.097 26.9459991455078
1.098 26.92799949646
1.099 26.92799949646
1.1 26.9099998474121
1.101 26.9099998474121
1.102 26.9099998474121
1.103 26.8920001983643
1.104 26.8920001983643
1.105 26.8740005493164
1.106 26.8740005493164
1.107 26.8740005493164
1.108 26.8560009002686
1.109 26.8560009002686
1.11 26.8379993438721
1.111 26.8379993438721
1.112 26.8199996948242
1.113 26.8199996948242
1.114 26.8020000457764
1.115 26.8020000457764
1.116 26.7840003967285
1.117 26.7840003967285
1.118 26.7660007476807
1.119 26.7660007476807
1.12 26.7479991912842
1.121 26.7479991912842
1.122 26.7299995422363
1.123 26.7299995422363
1.124 26.7119998931885
1.125 26.6940002441406
1.126 26.6940002441406
1.127 26.6760005950928
1.128 26.6760005950928
1.129 26.6580009460449
1.13 26.6580009460449
1.131 26.6399993896484
1.132 26.6219997406006
1.133 26.6219997406006
1.134 26.6040000915527
1.135 26.5860004425049
1.136 26.5860004425049
1.137 26.568000793457
1.138 26.568000793457
1.139 26.5499992370605
1.14 26.5319995880127
1.141 26.5319995880127
1.142 26.5139999389648
1.143 26.496000289917
1.144 26.496000289917
1.145 26.4780006408691
1.146 26.4599990844727
1.147 26.4599990844727
1.148 26.4419994354248
1.149 26.423999786377
1.15 26.423999786377
1.151 26.4060001373291
1.152 26.3880004882812
1.153 26.3700008392334
1.154 26.3700008392334
1.155 26.3519992828369
1.156 26.3339996337891
1.157 26.3339996337891
1.158 26.3159999847412
1.159 26.2980003356934
1.16 26.2980003356934
1.161 26.2800006866455
1.162 26.261999130249
1.163 26.261999130249
1.164 26.2439994812012
1.165 26.2259998321533
1.166 26.2080001831055
1.167 26.2080001831055
1.168 26.1900005340576
1.169 26.1720008850098
1.17 26.1720008850098
1.171 26.1539993286133
1.172 26.1359996795654
1.173 26.1180000305176
1.174 26.1000003814697
1.175 26.1000003814697
1.176 26.0820007324219
1.177 26.0639991760254
1.178 26.0459995269775
1.179 26.0279998779297
1.18 26.0279998779297
1.181 26.0100002288818
1.182 25.992000579834
1.183 25.9740009307861
1.184 25.9559993743896
1.185 25.9379997253418
1.186 25.9200000762939
1.187 25.9020004272461
1.188 25.9020004272461
1.189 25.8840007781982
1.19 25.8659992218018
1.191 25.8479995727539
1.192 25.8299999237061
1.193 25.8120002746582
1.194 25.7940006256104
1.195 25.7759990692139
1.196 25.7759990692139
1.197 25.757999420166
1.198 25.7399997711182
1.199 25.7220001220703
1.2 25.7040004730225
1.201 25.6860008239746
1.202 25.6679992675781
1.203 25.6499996185303
1.204 25.6319999694824
1.205 25.6140003204346
1.206 25.5960006713867
1.207 25.5779991149902
1.208 25.5599994659424
1.209 25.5419998168945
1.21 25.5240001678467
1.211 25.5060005187988
1.212 25.488000869751
1.213 25.4699993133545
1.214 25.4519996643066
1.215 25.4340000152588
1.216 25.3980007171631
1.217 25.3799991607666
1.218 25.3619995117188
1.219 25.3439998626709
1.22 25.326000213623
1.221 25.3080005645752
1.222 25.2900009155273
1.223 25.2719993591309
1.224 25.253999710083
1.225 25.2180004119873
1.226 25.2000007629395
1.227 25.181999206543
1.228 25.1639995574951
1.229 25.1459999084473
1.23 25.1100006103516
1.231 25.0919990539551
1.232 25.0739994049072
1.233 25.0380001068115
1.234 25.0200004577637
1.235 25.0020008087158
1.236 24.9839992523193
1.237 24.9659996032715
1.238 24.9300003051758
1.239 24.9120006561279
1.24 24.8759994506836
1.241 24.8579998016357
1.242 24.8400001525879
1.243 24.8040008544922
1.244 24.7859992980957
1.245 24.7679996490478
1.246 24.7320003509521
1.247 24.7140007019043
1.248 24.6959991455078
1.249 24.6599998474121
1.25 24.6240005493164
1.251 24.6060009002686
1.252 24.5879993438721
1.253 24.5699996948242
1.254 24.5340003967285
1.255 24.4979991912842
1.256 24.4799995422363
1.257 24.4440002441406
1.258 24.4260005950928
1.259 24.3899993896484
1.26 24.3719997406006
1.261 24.3360004425049
1.262 24.2999992370606
1.263 24.2819995880127
1.264 24.2639999389648
1.265 24.2280006408691
1.266 24.1919994354248
1.267 24.173999786377
1.268 24.1380004882812
1.269 24.1019992828369
1.27 24.0839996337891
1.271 24.0480003356934
1.272 24.011999130249
1.273 23.9939994812012
1.274 23.9580001831055
1.275 23.9220008850098
1.276 23.9039993286133
1.277 23.8680000305176
1.278 23.8320007324219
1.279 23.7959995269775
1.28 23.7779998779297
1.281 23.742000579834
1.282 23.7059993743896
1.283 23.6879997253418
1.284 23.6520004272461
1.285 23.6159992218018
1.286 23.5799999237061
1.287 23.5440006256104
1.288 23.5259990692139
1.289 23.4899997711182
1.29 23.4540004730225
1.291 23.4179992675781
1.292 23.3819999694824
1.293 23.3460006713867
1.294 23.3099994659424
1.295 23.2740001678467
1.296 23.238000869751
1.297 23.2019996643066
1.298 23.1660003662109
1.299 23.1299991607666
1.3 23.1119995117188
1.301 23.076000213623
1.302 23.0400009155273
1.303 22.9860000610352
1.304 22.9500007629395
1.305 22.931999206543
1.306 22.8959999084473
1.307 22.8600006103516
1.308 22.8059997558594
1.309 22.7700004577637
1.31 22.7339992523193
1.311 22.6979999542236
1.312 22.6620006561279
1.313 22.6259994506836
1.314 22.5900001525879
1.315 22.5540008544922
1.316 22.5179996490479
1.317 22.4820003509521
1.318 22.4459991455078
1.319 22.4099998474121
1.32 22.3560009002686
1.321 22.3199996948242
1.322 22.2840003967285
1.323 22.2479991912842
1.324 22.2119998931885
1.325 22.1580009460449
1.326 22.1219997406006
1.327 22.0860004425049
1.328 22.0499992370605
1.329 22.0139999389648
1.33 21.9599990844727
1.331 21.923999786377
1.332 21.8880004882813
1.333 21.8339996337891
1.334 21.7980003356934
1.335 21.761999130249
1.336 21.7080001831055
1.337 21.6720008850098
1.338 21.6359996795654
1.339 21.6000003814697
1.34 21.5459995269775
1.341 21.5100002288818
1.342 21.4740009307861
1.343 21.4200000762939
1.344 21.3840007781982
1.345 21.3299999237061
1.346 21.2940006256104
1.347 21.257999420166
1.348 21.2040004730225
1.349 21.1679992675781
1.35 21.1140003204346
1.351 21.0779991149902
1.352 21.0240001678467
1.353 20.988000869751
1.354 20.9519996643066
1.355 20.8980007171631
1.356 20.8619995117187
1.357 20.8080005645752
1.358 20.7719993591309
1.359 20.7180004119873
1.36 20.681999206543
1.361 20.6280002593994
1.362 20.5739994049072
1.363 20.5380001068115
1.364 20.4839992523193
1.365 20.4479999542236
1.366 20.4120006561279
1.367 20.3579998016357
1.368 20.3040008544922
1.369 20.25
1.37 20.2140007019043
1.371 20.1599998474121
1.372 20.1240005493164
1.373 20.0699996948242
1.374 20.0160007476807
1.375 19.9799995422363
1.376 19.9260005950928
1.377 19.8899993896484
1.378 19.8360004425049
1.379 19.7819995880127
1.38 19.746000289917
1.381 19.6919994354248
1.382 19.6380004882812
1.383 19.6019992828369
1.384 19.5480003356934
1.385 19.4939994812012
1.386 19.4400005340576
1.387 19.4039993286133
1.388 19.3500003814697
1.389 19.2959995269775
1.39 19.2600002288818
1.391 19.2059993743896
1.392 19.1520004272461
1.393 19.0979995727539
1.394 19.0440006256104
1.395 19.007999420166
1.396 18.9540004730225
1.397 18.8999996185303
1.398 18.8460006713867
1.399 18.7919998168945
1.4 18.7560005187988
1.401 18.7019996643066
1.402 18.6480007171631
1.403 18.5939998626709
1.404 18.5400009155273
1.405 18.4860000610352
1.406 18.431999206543
1.407 18.3780002593994
1.408 18.3239994049072
1.409 18.2700004577637
1.41 18.2159996032715
1.411 18.1800003051758
1.412 18.1259994506836
1.413 18.07200050354
1.414 18.0179996490479
1.415 17.9640007019043
1.416 17.9099998474121
1.417 17.8560009002686
1.418 17.8020000457764
1.419 17.7479991912842
1.42 17.6940002441406
1.421 17.6399993896484
1.422 17.5860004425049
1.423 17.5319995880127
1.424 17.4780006408691
1.425 17.4060001373291
1.426 17.3519992828369
1.427 17.2980003356934
1.428 17.2439994812012
1.429 17.2080001831055
1.43 17.1359996795654
1.431 17.0820007324219
1.432 17.0279998779297
1.433 16.9740009307861
1.434 16.9200000762939
1.435 16.8659992218018
1.436 16.8120002746582
1.437 16.7399997711182
1.438 16.6860008239746
1.439 16.6319999694824
1.44 16.5599994659424
1.441 16.5060005187988
1.442 16.4699993133545
1.443 16.3980007171631
1.444 16.3439998626709
1.445 16.2900009155273
1.446 16.2180004119873
1.447 16.1639995574951
1.448 16.1100006103516
1.449 16.0380001068115
1.45 15.9840002059937
1.451 15.9300003051758
1.452 15.8760004043579
1.453 15.8039999008179
1.454 15.75
1.455 15.6960000991821
1.456 15.6239995956421
1.457 15.5520000457764
1.458 15.4980001449585
1.459 15.4440002441406
1.46 15.3900003433228
1.461 15.3179998397827
1.462 15.246000289917
1.463 15.1920003890991
1.464 15.1199998855591
1.465 15.0659999847412
1.466 15.0120000839233
1.467 14.9399995803833
1.468 14.8859996795654
1.469 14.8140001296997
1.47 14.7600002288818
1.471 14.6879997253418
1.472 14.6160001754761
1.473 14.5620002746582
1.474 14.4899997711182
1.475 14.4180002212524
1.476 14.3640003204346
1.477 14.2919998168945
1.478 14.2379999160767
1.479 14.1660003662109
1.48 14.0939998626709
1.481 14.039999961853
1.482 13.9680004119873
1.483 13.8959999084473
1.484 13.8240003585815
1.485 13.7519998550415
1.486 13.6979999542236
1.487 13.6260004043579
1.488 13.5539999008179
1.489 13.4820003509521
1.49 13.4099998474121
1.491 13.3380002975464
1.492 13.2659997940063
1.493 13.2119998931885
1.494 13.1400003433228
1.495 13.0679998397827
1.496 12.996000289917
1.497 12.923999786377
1.498 12.8520002365112
1.499 12.7799997329712
1.5 12.7080001831055
1.501 12.6359996795654
1.502 12.5640001296997
1.503 12.4919996261597
1.504 12.4020004272461
1.505 12.3299999237061
1.506 12.2580003738403
1.507 12.1859998703003
1.508 12.1140003204346
1.509 12.0419998168945
1.51 11.9700002670288
1.511 11.8800001144409
1.512 11.8079996109009
1.513 11.7360000610352
1.514 11.6459999084473
1.515 11.5740003585815
1.516 11.5019998550415
1.517 11.4300003051758
1.518 11.3400001525879
1.519 11.2679996490479
1.52 11.1960000991821
1.521 11.1059999465942
1.522 11.0340003967285
1.523 10.9440002441406
1.524 10.8719997406006
1.525 10.7819995880127
1.526 10.710000038147
1.527 10.6199998855591
1.528 10.5299997329712
1.529 10.4580001831055
1.53 10.3680000305176
1.531 10.2959995269775
1.532 10.206000328064
1.533 10.1160001754761
1.534 10.043999671936
1.535 9.95400047302246
1.536 9.86400032043457
1.537 9.79199981689453
1.538 9.70199966430664
1.539 9.61200046539307
1.54 9.52200031280517
1.541 9.43200016021729
1.542 9.34200000762939
1.543 9.2519998550415
1.544 9.16199970245361
1.545 9.07199954986572
1.546 9
1.547 8.90999984741211
1.548 8.81999969482422
1.549 8.72999954223633
1.55 8.62199974060059
1.551 8.5319995880127
1.552 8.44200038909912
1.553 8.35200023651123
1.554 8.24400043487549
1.555 8.1540002822876
1.556 8.06400012969971
1.557 7.95599985122681
1.558 7.86600017547607
1.559 7.77600002288818
1.56 7.68599987030029
1.561 7.57800006866455
1.562 7.48799991607666
1.563 7.38000011444092
1.564 7.28999996185303
1.565 7.19999980926514
1.566 7.09200000762939
1.567 7.0019998550415
1.568 6.89400005340576
1.569 6.78599977493286
1.57 6.69600009918213
1.571 6.58799982070923
1.572 6.4980001449585
1.573 6.40799999237061
1.574 6.30000019073487
1.575 6.19199991226196
1.576 6.08400011062622
1.577 5.99399995803833
1.578 5.88600015640259
1.579 5.77799987792969
1.58 5.67000007629395
1.581 5.56199979782104
1.582 5.4539999961853
1.583 5.34600019454956
1.584 5.25600004196167
1.585 5.14799976348877
1.586 5.03999996185303
1.587 4.93200016021728
1.588 4.82399988174438
1.589 4.69799995422363
1.59 4.59000015258789
1.591 4.48199987411499
1.592 4.37400007247925
1.593 4.26599979400635
1.594 4.15799999237061
1.595 4.03200006484985
1.596 3.92400002479553
1.597 3.83400011062622
1.598 3.7260000705719
1.599 3.59999990463257
1.6 3.49200010299683
1.601 3.3659999370575
1.602 3.25799989700317
1.603 3.13199996948242
1.604 3.00600004196167
1.605 2.89800000190735
1.606 2.7720000743866
1.607 2.64599990844727
1.608 2.53800010681152
1.609 2.41199994087219
1.61 2.30399990081787
1.611 2.17799997329712
1.612 2.05200004577637
1.613 1.94400000572205
1.614 1.817999958992
1.615 1.71000003814697
1.616 1.58399999141693
1.617 1.45799994468689
1.618 1.33200001716614
1.619 1.2059999704361
1.62 1.09800004959106
1.621 0.972000002861023
1.622 0.846000015735626
1.623 0.72000002861023
1.624 0.593999981880188
1.625 0.467999994754791
1.626 0.342000007629395
1.627 0.216000005602837
1.628 0.0900000035762787
1.629 -0.0540000014007092
1.63 -0.197999998927116
1.631 -0.305999994277954
1.632 -0.432000011205673
1.633 -0.575999975204468
1.634 -0.702000021934509
1.635 -0.828000009059906
1.636 -0.953999996185303
1.637 -1.08000004291534
1.638 -1.2059999704361
1.639 -1.35000002384186
1.64 -1.47599995136261
1.641 -1.60199999809265
1.642 -1.72800004482269
1.643 -1.87199997901916
1.644 -1.99800002574921
1.645 -2.12400007247925
1.646 -2.26799988746643
1.647 -2.39400005340576
1.648 -2.53800010681152
1.649 -2.64599990844727
1.65 -2.78999996185303
1.651 -2.91599988937378
1.652 -3.04200005531311
1.653 -3.18600010871887
1.654 -3.31200003623962
1.655 -3.43799996376038
1.656 -3.58200001716614
1.657 -3.70799994468689
1.658 -3.83400011062622
1.659 -3.96000003814697
1.66 -4.08599996566772
1.661 -4.23000001907349
1.662 -4.33799982070923
1.663 -4.46400022506714
1.664 -4.60799980163574
1.665 -4.73400020599365
1.666 -4.8600001335144
1.667 -4.98600006103516
1.668 -5.11199998855591
1.669 -5.23799991607666
1.67 -5.36399984359741
1.671 -5.48999977111816
1.672 -5.61600017547607
1.673 -5.74200010299683
1.674 -5.86800003051758
1.675 -5.99399995803833
1.676 -6.11999988555908
1.677 -6.24599981307983
1.678 -6.37200021743774
1.679 -6.4980001449585
1.68 -6.62400007247925
1.681 -6.75
1.682 -6.87599992752075
1.683 -7.0019998550415
1.684 -7.12799978256226
1.685 -7.25400018692017
1.686 -7.38000011444092
1.687 -7.50600004196167
1.688 -7.61399984359741
1.689 -7.73999977111816
1.69 -7.86600017547607
1.691 -7.99200010299683
1.692 -8.11800003051758
1.693 -8.22599983215332
1.694 -8.35200023651123
1.695 -8.47799968719482
1.696 -8.60400009155273
1.697 -8.71199989318848
1.698 -8.83800029754639
1.699 -8.94600009918213
1.7 -9.07199954986572
1.701 -9.16199970245361
1.702 -9.28800010681152
1.703 -9.39599990844727
1.704 -9.50399971008301
1.705 -9.63000011444092
1.706 -9.73799991607666
1.707 -9.8459997177124
1.708 -9.95400047302246
1.709 -10.0620002746582
1.71 -10.1700000762939
1.711 -10.2600002288818
1.712 -10.3680000305176
1.713 -10.4580001831055
1.714 -10.5480003356934
1.715 -10.6379995346069
1.716 -10.746000289917
1.717 -10.8360004425049
1.718 -10.9259996414185
1.719 -11.0159997940063
1.72 -11.1059999465942
1.721 -11.1960000991821
1.722 -11.28600025177
1.723 -11.3760004043579
1.724 -11.4659996032715
1.725 -11.5559997558594
1.726 -11.6280002593994
1.727 -11.7180004119873
1.728 -11.789999961853
1.729 -11.8800001144409
1.73 -11.9519996643066
1.731 -12.0240001678467
1.732 -12.0959997177124
1.733 -12.1680002212524
1.734 -12.2399997711182
1.735 -12.3120002746582
1.736 -12.3839998245239
1.737 -12.456000328064
1.738 -12.5279998779297
1.739 -12.5819997787476
1.74 -12.6359996795654
1.741 -12.7080001831055
1.742 -12.7620000839233
1.743 -12.8339996337891
1.744 -12.8879995346069
1.745 -12.9420003890991
1.746 -12.996000289917
1.747 -13.0500001907349
1.748 -13.1040000915527
1.749 -13.1400003433228
1.75 -13.1940002441406
1.751 -13.2480001449585
1.752 -13.2840003967285
1.753 -13.3199996948242
1.754 -13.3739995956421
1.755 -13.4099998474121
1.756 -13.4460000991821
1.757 -13.4820003509521
1.758 -13.5179996490479
1.759 -13.53600025177
1.76 -13.5719995498657
1.761 -13.5900001525879
1.762 -13.6260004043579
1.763 -13.6440000534058
1.764 -13.6619997024536
1.765 -13.6800003051758
1.766 -13.6800003051758
1.767 -13.6979999542236
1.768 -13.7159996032715
1.769 -13.7159996032715
1.77 -13.7159996032715
1.771 -13.7340002059937
1.772 -13.7340002059937
1.773 -13.7340002059937
1.774 -13.7159996032715
1.775 -13.7159996032715
1.776 -13.7159996032715
1.777 -13.6979999542236
1.778 -13.6979999542236
1.779 -13.6800003051758
1.78 -13.6800003051758
1.781 -13.6619997024536
1.782 -13.6440000534058
1.783 -13.6079998016357
1.784 -13.5900001525879
1.785 -13.5539999008179
1.786 -13.5179996490479
1.787 -13.5
1.788 -13.46399974823
1.789 -13.4280004501343
1.79 -13.3920001983643
1.791 -13.3559999465942
1.792 -13.3020000457764
1.793 -13.2659997940063
1.794 -13.2119998931885
1.795 -13.1759996414185
1.796 -13.1219997406006
1.797 -13.0679998397827
1.798 -13.0139999389648
1.799 -12.960000038147
1.8 -12.9060001373291
1.801 -12.8520002365112
1.802 -12.7799997329712
1.803 -12.7259998321533
1.804 -12.6719999313354
1.805 -12.6000003814697
1.806 -12.5459995269775
1.807 -12.4739999771118
1.808 -12.4020004272461
1.809 -12.3299999237061
1.81 -12.2580003738403
1.811 -12.1680002212524
1.812 -12.0959997177124
1.813 -12.0059995651245
1.814 -11.9340000152588
1.815 -11.8439998626709
1.816 -11.7720003128052
1.817 -11.6999998092651
1.818 -11.6099996566772
1.819 -11.5200004577637
1.82 -11.4300003051758
1.821 -11.3400001525879
1.822 -11.25
1.823 -11.1599998474121
1.824 -11.0699996948242
1.825 -10.9619998931885
1.826 -10.8719997406006
1.827 -10.7819995880127
1.828 -10.673999786377
1.829 -10.5659999847412
1.83 -10.4759998321533
1.831 -10.3859996795654
1.832 -10.2600002288818
1.833 -10.1700000762939
1.834 -10.0620002746582
1.835 -9.95400047302246
1.836 -9.8459997177124
1.837 -9.73799991607666
1.838 -9.63000011444092
1.839 -9.52200031280517
1.84 -9.41399955749512
1.841 -9.30599975585938
1.842 -9.18000030517578
1.843 -9.09000015258789
1.844 -8.98200035095215
1.845 -8.85599994659424
1.846 -8.7480001449585
1.847 -8.64000034332275
1.848 -8.5319995880127
1.849 -8.4060001373291
1.85 -8.29800033569336
1.851 -8.1899995803833
1.852 -8.08199977874756
1.853 -7.95599985122681
1.854 -7.84800004959106
1.855 -7.73999977111816
1.856 -7.63199996948242
1.857 -7.52400016784668
1.858 -7.41599988937378
1.859 -7.30800008773804
1.86 -7.19999980926514
1.861 -7.07399988174438
1.862 -6.96600008010864
1.863 -6.85799980163574
1.864 -6.75
1.865 -6.64200019836426
1.866 -6.53399991989136
1.867 -6.44399976730347
1.868 -6.33599996566772
1.869 -6.24599981307983
1.87 -6.13800001144409
1.871 -6.03000020980835
1.872 -5.94000005722046
1.873 -5.83199977874756
1.874 -5.74200010299683
1.875 -5.63399982452393
1.876 -5.54400014877319
1.877 -5.43599987030029
1.878 -5.34600019454956
1.879 -5.25600004196167
1.88 -5.16599988937378
1.881 -5.07600021362305
1.882 -4.98600006103516
1.883 -4.91400003433228
1.884 -4.82399988174438
1.885 -4.73400020599365
1.886 -4.64400005340576
1.887 -4.55399990081787
1.888 -4.48199987411499
1.889 -4.39200019836426
1.89 -4.32000017166138
1.891 -4.2480001449585
1.892 -4.15799999237061
1.893 -4.08599996566772
1.894 -4.01399993896484
1.895 -3.94199991226196
1.896 -3.88800001144409
1.897 -3.81599998474121
1.898 -3.74399995803833
1.899 -3.67199993133545
1.9 -3.59999990463257
1.901 -3.52800011634827
1.902 -3.47399997711182
1.903 -3.40199995040894
1.904 -3.34800004959106
1.905 -3.29399991035461
1.906 -3.22199988365173
1.907 -3.16799998283386
1.908 -3.11400008201599
1.909 -3.05999994277954
1.91 -3.00600004196167
1.911 -2.95199990272522
1.912 -2.89800000190735
1.913 -2.84400010108948
1.914 -2.78999996185303
1.915 -2.75399994850159
1.916 -2.70000004768372
1.917 -2.66400003433228
1.918 -2.60999989509583
1.919 -2.57399988174438
1.92 -2.51999998092651
1.921 -2.48399996757507
1.922 -2.44799995422363
1.923 -2.39400005340576
1.924 -2.35800004005432
1.925 -2.32200002670288
1.926 -2.26799988746643
1.927 -2.23200011253357
1.928 -2.19600009918213
1.929 -2.16000008583069
1.93 -2.12400007247925
1.931 -2.08800005912781
1.932 -2.05200004577637
1.933 -2.01600003242493
1.934 -1.98000001907349
1.935 -1.94400000572205
1.936 -1.88999998569489
1.937 -1.85399997234344
1.938 -1.817999958992
1.939 -1.79999995231628
1.94 -1.74600005149841
1.941 -1.71000003814697
1.942 -1.67400002479553
1.943 -1.63800001144409
1.944 -1.60199999809265
1.945 -1.56599998474121
1.946 -1.54799997806549
1.947 -1.51199996471405
1.948 -1.45799994468689
1.949 -1.42200005054474
1.95 -1.3860000371933
1.951 -1.35000002384186
1.952 -1.2960000038147
1.953 -1.25999999046326
1.954 -1.22399997711182
1.955 -1.16999995708466
1.956 -1.13399994373322
1.957 -1.09800004959106
1.958 -1.0440000295639
1.959 -1.00800001621246
1.96 -0.953999996185303
1.961 -0.899999976158142
1.962 -0.846000015735626
1.963 -0.810000002384186
1.964 -0.755999982357025
1.965 -0.702000021934509
1.966 -0.629999995231628
1.967 -0.575999975204468
1.968 -0.522000014781952
1.969 -0.467999994754791
1.97 -0.414000004529953
1.971 -0.342000007629395
1.972 -0.287999987602234
1.973 -0.216000005602837
1.974 -0.143999993801117
1.975 -0.0900000035762787
1.976 -0.0179999992251396
1.977 0.0540000014007092
1.978 0.143999993801117
1.979 0.216000005602837
1.98 0.287999987602234
1.981 0.377999991178513
1.982 0.449999988079071
1.983 0.540000021457672
1.984 0.629999995231628
1.985 0.702000021934509
1.986 0.791999995708466
1.987 0.899999976158142
1.988 0.990000009536743
1.989 1.08000004291534
1.99 1.18799996376038
1.991 1.27799999713898
1.992 1.3860000371933
1.993 1.49399995803833
1.994 1.58399999141693
1.995 1.69200003147125
1.996 1.79999995231628
1.997 1.90799999237061
1.998 2.01600003242493
1.999 2.14199995994568
2 2.26799988746643
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.0,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$q^{(1)}$ (°)},
ymin=10, ymax=90,
ytick style={color=black}
]
\addplot [very thick, mediumaquamarine102194165]
table {%
0 77.8695678710938
0.001 77.8695678710938
0.002 77.8695678710938
0.003 77.8499984741211
0.004 77.8499984741211
0.005 77.8499984741211
0.006 77.8499984741211
0.007 77.830436706543
0.008 77.830436706543
0.009 77.830436706543
0.01 77.830436706543
0.011 77.8108673095703
0.012 77.8108673095703
0.013 77.8108673095703
0.014 77.8108673095703
0.015 77.8108673095703
0.016 77.7913055419922
0.017 77.7913055419922
0.018 77.7913055419922
0.019 77.7913055419922
0.02 77.7913055419922
0.021 77.7717361450195
0.022 77.7717361450195
0.023 77.7717361450195
0.024 77.7717361450195
0.025 77.7717361450195
0.026 77.7717361450195
0.027 77.7717361450195
0.028 77.7521743774414
0.029 77.7521743774414
0.03 77.7521743774414
0.031 77.7521743774414
0.032 77.7521743774414
0.033 77.7521743774414
0.034 77.7521743774414
0.035 77.7521743774414
0.036 77.7521743774414
0.037 77.7326049804688
0.038 77.7326049804688
0.039 77.7326049804688
0.04 77.7326049804688
0.041 77.7326049804688
0.042 77.7326049804688
0.043 77.7326049804688
0.044 77.7326049804688
0.045 77.7326049804688
0.046 77.7326049804688
0.047 77.7326049804688
0.048 77.7326049804688
0.049 77.7326049804688
0.05 77.7326049804688
0.051 77.7326049804688
0.052 77.7326049804688
0.053 77.7326049804688
0.054 77.7326049804688
0.055 77.7326049804688
0.056 77.7326049804688
0.057 77.7326049804688
0.058 77.7326049804688
0.059 77.7326049804688
0.06 77.7326049804688
0.061 77.7326049804688
0.062 77.7326049804688
0.063 77.7326049804688
0.064 77.7326049804688
0.065 77.7326049804688
0.066 77.7326049804688
0.067 77.7326049804688
0.068 77.7326049804688
0.069 77.7326049804688
0.07 77.7326049804688
0.071 77.7521743774414
0.072 77.7521743774414
0.073 77.7521743774414
0.074 77.7521743774414
0.075 77.7521743774414
0.076 77.7521743774414
0.077 77.7521743774414
0.078 77.7521743774414
0.079 77.7521743774414
0.08 77.7521743774414
0.081 77.7521743774414
0.082 77.7521743774414
0.083 77.7717361450195
0.084 77.7717361450195
0.085 77.7717361450195
0.086 77.7717361450195
0.087 77.7717361450195
0.088 77.7717361450195
0.089 77.7717361450195
0.09 77.7717361450195
0.091 77.7717361450195
0.092 77.7717361450195
0.093 77.7717361450195
0.094 77.7913055419922
0.095 77.7913055419922
0.096 77.7913055419922
0.097 77.7913055419922
0.098 77.7913055419922
0.099 77.7913055419922
0.1 77.7913055419922
0.101 77.7913055419922
0.102 77.7913055419922
0.103 77.7913055419922
0.104 77.7913055419922
0.105 77.7913055419922
0.106 77.7913055419922
0.107 77.7913055419922
0.108 77.7913055419922
0.109 77.8108673095703
0.11 77.8108673095703
0.111 77.8108673095703
0.112 77.8108673095703
0.113 77.8108673095703
0.114 77.8108673095703
0.115 77.8108673095703
0.116 77.8108673095703
0.117 77.8108673095703
0.118 77.8108673095703
0.119 77.8108673095703
0.12 77.8108673095703
0.121 77.8108673095703
0.122 77.8108673095703
0.123 77.8108673095703
0.124 77.8108673095703
0.125 77.8108673095703
0.126 77.8108673095703
0.127 77.830436706543
0.128 77.830436706543
0.129 77.830436706543
0.13 77.830436706543
0.131 77.830436706543
0.132 77.830436706543
0.133 77.830436706543
0.134 77.830436706543
0.135 77.830436706543
0.136 77.830436706543
0.137 77.830436706543
0.138 77.830436706543
0.139 77.830436706543
0.14 77.830436706543
0.141 77.830436706543
0.142 77.830436706543
0.143 77.830436706543
0.144 77.830436706543
0.145 77.830436706543
0.146 77.830436706543
0.147 77.830436706543
0.148 77.830436706543
0.149 77.830436706543
0.15 77.830436706543
0.151 77.830436706543
0.152 77.830436706543
0.153 77.830436706543
0.154 77.830436706543
0.155 77.830436706543
0.156 77.830436706543
0.157 77.830436706543
0.158 77.830436706543
0.159 77.830436706543
0.16 77.830436706543
0.161 77.830436706543
0.162 77.8108673095703
0.163 77.8108673095703
0.164 77.8108673095703
0.165 77.8108673095703
0.166 77.8108673095703
0.167 77.8108673095703
0.168 77.8108673095703
0.169 77.8108673095703
0.17 77.8108673095703
0.171 77.8108673095703
0.172 77.8108673095703
0.173 77.8108673095703
0.174 77.8108673095703
0.175 77.8108673095703
0.176 77.8108673095703
0.177 77.8108673095703
0.178 77.7913055419922
0.179 77.7913055419922
0.18 77.7913055419922
0.181 77.7913055419922
0.182 77.7913055419922
0.183 77.7913055419922
0.184 77.7913055419922
0.185 77.7913055419922
0.186 77.7913055419922
0.187 77.7913055419922
0.188 77.7913055419922
0.189 77.7913055419922
0.19 77.7913055419922
0.191 77.7717361450195
0.192 77.7717361450195
0.193 77.7717361450195
0.194 77.7717361450195
0.195 77.7717361450195
0.196 77.7717361450195
0.197 77.7717361450195
0.198 77.7717361450195
0.199 77.7717361450195
0.2 77.7717361450195
0.201 77.7717361450195
0.202 77.7717361450195
0.203 77.7521743774414
0.204 77.7521743774414
0.205 77.7521743774414
0.206 77.7521743774414
0.207 77.7521743774414
0.208 77.7521743774414
0.209 77.7521743774414
0.21 77.7521743774414
0.211 77.7521743774414
0.212 77.7521743774414
0.213 77.7521743774414
0.214 77.7521743774414
0.215 77.7521743774414
0.216 77.7521743774414
0.217 77.7521743774414
0.218 77.7326049804688
0.219 77.7326049804688
0.22 77.7326049804688
0.221 77.7326049804688
0.222 77.7326049804688
0.223 77.7326049804688
0.224 77.7326049804688
0.225 77.7326049804688
0.226 77.7326049804688
0.227 77.7326049804688
0.228 77.7326049804688
0.229 77.7326049804688
0.23 77.7326049804688
0.231 77.7326049804688
0.232 77.7326049804688
0.233 77.7326049804688
0.234 77.7326049804688
0.235 77.7326049804688
0.236 77.7326049804688
0.237 77.7326049804688
0.238 77.7326049804688
0.239 77.7326049804688
0.24 77.7326049804688
0.241 77.7326049804688
0.242 77.7326049804688
0.243 77.7326049804688
0.244 77.7326049804688
0.245 77.7326049804688
0.246 77.7326049804688
0.247 77.7326049804688
0.248 77.7326049804688
0.249 77.7326049804688
0.25 77.7326049804688
0.251 77.7326049804688
0.252 77.7326049804688
0.253 77.7326049804688
0.254 77.7326049804688
0.255 77.7326049804688
0.256 77.7326049804688
0.257 77.7326049804688
0.258 77.7326049804688
0.259 77.7326049804688
0.26 77.7326049804688
0.261 77.7326049804688
0.262 77.7326049804688
0.263 77.7326049804688
0.264 77.7326049804688
0.265 77.7326049804688
0.266 77.7521743774414
0.267 77.7521743774414
0.268 77.7521743774414
0.269 77.7521743774414
0.27 77.7521743774414
0.271 77.7521743774414
0.272 77.7521743774414
0.273 77.7521743774414
0.274 77.7521743774414
0.275 77.7521743774414
0.276 77.7521743774414
0.277 77.7521743774414
0.278 77.7717361450195
0.279 77.7717361450195
0.28 77.7717361450195
0.281 77.7717361450195
0.282 77.7717361450195
0.283 77.7717361450195
0.284 77.7717361450195
0.285 77.7913055419922
0.286 77.7913055419922
0.287 77.7913055419922
0.288 77.7913055419922
0.289 77.7913055419922
0.29 77.7913055419922
0.291 77.7913055419922
0.292 77.8108673095703
0.293 77.8108673095703
0.294 77.8108673095703
0.295 77.8108673095703
0.296 77.8108673095703
0.297 77.8108673095703
0.298 77.830436706543
0.299 77.830436706543
0.3 77.830436706543
0.301 77.830436706543
0.302 77.830436706543
0.303 77.8499984741211
0.304 77.8499984741211
0.305 77.8499984741211
0.306 77.8499984741211
0.307 77.8499984741211
0.308 77.8499984741211
0.309 77.8695678710938
0.31 77.8695678710938
0.311 77.8695678710938
0.312 77.8695678710938
0.313 77.8695678710938
0.314 77.8891296386719
0.315 77.8891296386719
0.316 77.8891296386719
0.317 77.8891296386719
0.318 77.8891296386719
0.319 77.9086990356445
0.32 77.9086990356445
0.321 77.9086990356445
0.322 77.9086990356445
0.323 77.9086990356445
0.324 77.9282608032227
0.325 77.9282608032227
0.326 77.9282608032227
0.327 77.9282608032227
0.328 77.9478225708008
0.329 77.9478225708008
0.33 77.9478225708008
0.331 77.9478225708008
0.332 77.9478225708008
0.333 77.9673919677734
0.334 77.9673919677734
0.335 77.9673919677734
0.336 77.9673919677734
0.337 77.9673919677734
0.338 77.9673919677734
0.339 77.9673919677734
0.34 77.9869537353516
0.341 77.9869537353516
0.342 77.9869537353516
0.343 77.9869537353516
0.344 77.9869537353516
0.345 78.0065231323242
0.346 78.0065231323242
0.347 78.0065231323242
0.348 78.0065231323242
0.349 78.0065231323242
0.35 78.0260848999023
0.351 78.0260848999023
0.352 78.0260848999023
0.353 78.0260848999023
0.354 78.0260848999023
0.355 78.0260848999023
0.356 78.045654296875
0.357 78.045654296875
0.358 78.045654296875
0.359 78.045654296875
0.36 78.045654296875
0.361 78.045654296875
0.362 78.045654296875
0.363 78.0652160644531
0.364 78.0652160644531
0.365 78.0652160644531
0.366 78.0652160644531
0.367 78.0652160644531
0.368 78.0652160644531
0.369 78.0652160644531
0.37 78.0652160644531
0.371 78.0652160644531
0.372 78.0847854614258
0.373 78.0847854614258
0.374 78.0847854614258
0.375 78.0847854614258
0.376 78.0847854614258
0.377 78.0847854614258
0.378 78.0847854614258
0.379 78.0847854614258
0.38 78.0847854614258
0.381 78.0847854614258
0.382 78.0847854614258
0.383 78.0847854614258
0.384 78.0847854614258
0.385 78.0847854614258
0.386 78.0847854614258
0.387 78.0847854614258
0.388 78.0847854614258
0.389 78.0847854614258
0.39 78.0847854614258
0.391 78.0847854614258
0.392 78.0847854614258
0.393 78.0847854614258
0.394 78.0847854614258
0.395 78.0847854614258
0.396 78.0847854614258
0.397 78.0847854614258
0.398 78.0847854614258
0.399 78.0847854614258
0.4 78.0847854614258
0.401 78.0847854614258
0.402 78.0847854614258
0.403 78.0847854614258
0.404 78.0847854614258
0.405 78.0652160644531
0.406 78.0652160644531
0.407 78.0652160644531
0.408 78.0652160644531
0.409 78.0652160644531
0.41 78.0652160644531
0.411 78.0652160644531
0.412 78.0652160644531
0.413 78.0652160644531
0.414 78.0652160644531
0.415 78.0652160644531
0.416 78.0652160644531
0.417 78.0652160644531
0.418 78.0652160644531
0.419 78.0652160644531
0.42 78.045654296875
0.421 78.045654296875
0.422 78.045654296875
0.423 78.045654296875
0.424 78.045654296875
0.425 78.045654296875
0.426 78.045654296875
0.427 78.045654296875
0.428 78.045654296875
0.429 78.045654296875
0.43 78.045654296875
0.431 78.045654296875
0.432 78.045654296875
0.433 78.045654296875
0.434 78.045654296875
0.435 78.045654296875
0.436 78.045654296875
0.437 78.045654296875
0.438 78.0260848999023
0.439 78.0260848999023
0.44 78.0260848999023
0.441 78.0260848999023
0.442 78.0260848999023
0.443 78.0260848999023
0.444 78.0260848999023
0.445 78.0260848999023
0.446 78.0260848999023
0.447 78.0260848999023
0.448 78.0260848999023
0.449 78.0260848999023
0.45 78.0260848999023
0.451 78.0260848999023
0.452 78.0260848999023
0.453 78.0260848999023
0.454 78.0260848999023
0.455 78.0260848999023
0.456 78.0260848999023
0.457 78.0260848999023
0.458 78.0260848999023
0.459 78.0260848999023
0.46 78.0260848999023
0.461 78.0260848999023
0.462 78.0260848999023
0.463 78.0260848999023
0.464 78.0260848999023
0.465 78.0260848999023
0.466 78.0260848999023
0.467 78.0260848999023
0.468 78.0260848999023
0.469 78.0260848999023
0.47 78.0260848999023
0.471 78.0260848999023
0.472 78.0260848999023
0.473 78.0260848999023
0.474 78.0260848999023
0.475 78.0260848999023
0.476 78.0260848999023
0.477 78.0260848999023
0.478 78.0260848999023
0.479 78.0260848999023
0.48 78.0260848999023
0.481 78.0260848999023
0.482 78.045654296875
0.483 78.045654296875
0.484 78.045654296875
0.485 78.045654296875
0.486 78.045654296875
0.487 78.045654296875
0.488 78.045654296875
0.489 78.045654296875
0.49 78.045654296875
0.491 78.045654296875
0.492 78.045654296875
0.493 78.045654296875
0.494 78.045654296875
0.495 78.045654296875
0.496 78.045654296875
0.497 78.045654296875
0.498 78.045654296875
0.499 78.045654296875
0.5 78.045654296875
0.501 78.045654296875
0.502 78.045654296875
0.503 78.045654296875
0.504 78.045654296875
0.505 78.045654296875
0.506 78.045654296875
0.507 78.045654296875
0.508 78.045654296875
0.509 78.045654296875
0.51 78.045654296875
0.511 78.045654296875
0.512 78.045654296875
0.513 78.045654296875
0.514 78.045654296875
0.515 78.045654296875
0.516 78.045654296875
0.517 78.045654296875
0.518 78.045654296875
0.519 78.045654296875
0.52 78.045654296875
0.521 78.045654296875
0.522 78.045654296875
0.523 78.045654296875
0.524 78.045654296875
0.525 78.045654296875
0.526 78.045654296875
0.527 78.045654296875
0.528 78.045654296875
0.529 78.045654296875
0.53 78.045654296875
0.531 78.045654296875
0.532 78.045654296875
0.533 78.045654296875
0.534 78.045654296875
0.535 78.045654296875
0.536 78.045654296875
0.537 78.045654296875
0.538 78.0260848999023
0.539 78.0260848999023
0.54 78.0260848999023
0.541 78.0260848999023
0.542 78.0260848999023
0.543 78.0260848999023
0.544 78.0260848999023
0.545 78.0260848999023
0.546 78.0260848999023
0.547 78.0260848999023
0.548 78.0260848999023
0.549 78.0260848999023
0.55 78.0260848999023
0.551 78.0260848999023
0.552 78.0260848999023
0.553 78.0260848999023
0.554 78.0260848999023
0.555 78.0260848999023
0.556 78.0260848999023
0.557 78.0260848999023
0.558 78.0260848999023
0.559 78.0260848999023
0.56 78.0260848999023
0.561 78.0260848999023
0.562 78.0065231323242
0.563 78.0065231323242
0.564 78.0065231323242
0.565 78.0065231323242
0.566 78.0065231323242
0.567 78.0065231323242
0.568 78.0065231323242
0.569 78.0065231323242
0.57 78.0065231323242
0.571 78.0065231323242
0.572 78.0065231323242
0.573 78.0065231323242
0.574 78.0065231323242
0.575 78.0065231323242
0.576 78.0065231323242
0.577 78.0065231323242
0.578 78.0065231323242
0.579 78.0065231323242
0.58 78.0065231323242
0.581 78.0065231323242
0.582 78.0065231323242
0.583 78.0065231323242
0.584 78.0065231323242
0.585 78.0065231323242
0.586 78.0065231323242
0.587 78.0065231323242
0.588 78.0065231323242
0.589 78.0065231323242
0.59 78.0065231323242
0.591 78.0065231323242
0.592 78.0065231323242
0.593 78.0065231323242
0.594 78.0065231323242
0.595 78.0065231323242
0.596 78.0065231323242
0.597 78.0065231323242
0.598 78.0065231323242
0.599 78.0065231323242
0.6 78.0065231323242
0.601 78.0065231323242
0.602 78.0065231323242
0.603 78.0065231323242
0.604 78.0065231323242
0.605 78.0065231323242
0.606 78.0065231323242
0.607 78.0065231323242
0.608 78.0065231323242
0.609 78.0065231323242
0.61 78.0065231323242
0.611 78.0065231323242
0.612 78.0065231323242
0.613 78.0065231323242
0.614 78.0065231323242
0.615 78.0065231323242
0.616 78.0065231323242
0.617 78.0065231323242
0.618 78.0065231323242
0.619 78.0065231323242
0.62 78.0065231323242
0.621 78.0065231323242
0.622 78.0065231323242
0.623 78.0065231323242
0.624 78.0065231323242
0.625 78.0065231323242
0.626 78.0065231323242
0.627 78.0065231323242
0.628 78.0065231323242
0.629 78.0065231323242
0.63 78.0065231323242
0.631 78.0065231323242
0.632 78.0065231323242
0.633 78.0065231323242
0.634 78.0065231323242
0.635 78.0065231323242
0.636 78.0065231323242
0.637 78.0065231323242
0.638 77.9869537353516
0.639 77.9869537353516
0.64 77.9869537353516
0.641 77.9869537353516
0.642 77.9869537353516
0.643 77.9869537353516
0.644 77.9869537353516
0.645 77.9869537353516
0.646 77.9869537353516
0.647 77.9869537353516
0.648 77.9673919677734
0.649 77.9673919677734
0.65 77.9673919677734
0.651 77.9673919677734
0.652 77.9673919677734
0.653 77.9673919677734
0.654 77.9673919677734
0.655 77.9673919677734
0.656 77.9478225708008
0.657 77.9478225708008
0.658 77.9478225708008
0.659 77.9478225708008
0.66 77.9478225708008
0.661 77.9478225708008
0.662 77.9478225708008
0.663 77.9282608032227
0.664 77.9282608032227
0.665 77.9282608032227
0.666 77.9282608032227
0.667 77.9282608032227
0.668 77.9282608032227
0.669 77.9086990356445
0.67 77.9086990356445
0.671 77.9086990356445
0.672 77.9086990356445
0.673 77.9086990356445
0.674 77.9086990356445
0.675 77.8891296386719
0.676 77.8891296386719
0.677 77.8891296386719
0.678 77.8891296386719
0.679 77.8891296386719
0.68 77.8695678710938
0.681 77.8695678710938
0.682 77.8695678710938
0.683 77.8695678710938
0.684 77.8695678710938
0.685 77.8499984741211
0.686 77.8499984741211
0.687 77.8499984741211
0.688 77.8499984741211
0.689 77.830436706543
0.69 77.830436706543
0.691 77.830436706543
0.692 77.830436706543
0.693 77.8108673095703
0.694 77.8108673095703
0.695 77.8108673095703
0.696 77.8108673095703
0.697 77.8108673095703
0.698 77.7913055419922
0.699 77.7913055419922
0.7 77.7913055419922
0.701 77.7913055419922
0.702 77.7717361450195
0.703 77.7717361450195
0.704 77.7717361450195
0.705 77.7717361450195
0.706 77.7521743774414
0.707 77.7521743774414
0.708 77.7521743774414
0.709 77.7326049804688
0.71 77.7326049804688
0.711 77.7326049804688
0.712 77.7326049804688
0.713 77.7130432128906
0.714 77.7130432128906
0.715 77.7130432128906
0.716 77.6934814453125
0.717 77.6934814453125
0.718 77.6934814453125
0.719 77.6739120483398
0.72 77.6739120483398
0.721 77.6739120483398
0.722 77.6739120483398
0.723 77.6543502807617
0.724 77.6543502807617
0.725 77.6543502807617
0.726 77.6347808837891
0.727 77.6347808837891
0.728 77.6347808837891
0.729 77.6152191162109
0.73 77.6152191162109
0.731 77.6152191162109
0.732 77.5956497192383
0.733 77.5956497192383
0.734 77.5956497192383
0.735 77.5760879516602
0.736 77.5760879516602
0.737 77.5760879516602
0.738 77.5565185546875
0.739 77.5565185546875
0.74 77.5565185546875
0.741 77.5369567871094
0.742 77.5369567871094
0.743 77.5369567871094
0.744 77.5173950195312
0.745 77.5173950195312
0.746 77.4978256225586
0.747 77.4978256225586
0.748 77.4978256225586
0.749 77.4782638549805
0.75 77.4782638549805
0.751 77.4782638549805
0.752 77.4586944580078
0.753 77.4586944580078
0.754 77.4391326904297
0.755 77.4391326904297
0.756 77.4391326904297
0.757 77.419563293457
0.758 77.419563293457
0.759 77.419563293457
0.76 77.4000015258789
0.761 77.4000015258789
0.762 77.3804321289062
0.763 77.3804321289062
0.764 77.3804321289062
0.765 77.3608703613281
0.766 77.3608703613281
0.767 77.3413009643555
0.768 77.3413009643555
0.769 77.3413009643555
0.77 77.3217391967773
0.771 77.3217391967773
0.772 77.3021774291992
0.773 77.3021774291992
0.774 77.3021774291992
0.775 77.2826080322266
0.776 77.2826080322266
0.777 77.2630462646484
0.778 77.2630462646484
0.779 77.2630462646484
0.78 77.2434768676758
0.781 77.2434768676758
0.782 77.2239151000977
0.783 77.2239151000977
0.784 77.204345703125
0.785 77.204345703125
0.786 77.1847839355469
0.787 77.1847839355469
0.788 77.1847839355469
0.789 77.1652145385742
0.79 77.1652145385742
0.791 77.1456527709961
0.792 77.1456527709961
0.793 77.1260833740234
0.794 77.1260833740234
0.795 77.1065216064453
0.796 77.1065216064453
0.797 77.0869598388672
0.798 77.0869598388672
0.799 77.0673904418945
0.8 77.0673904418945
0.801 77.0478286743164
0.802 77.0478286743164
0.803 77.0282592773438
0.804 77.0282592773438
0.805 77.0086975097656
0.806 77.0086975097656
0.807 76.989128112793
0.808 76.989128112793
0.809 76.9695663452148
0.81 76.9695663452148
0.811 76.9499969482422
0.812 76.9499969482422
0.813 76.9304351806641
0.814 76.9304351806641
0.815 76.9108657836914
0.816 76.8913040161133
0.817 76.8913040161133
0.818 76.8717422485352
0.819 76.8717422485352
0.82 76.8521728515625
0.821 76.8521728515625
0.822 76.8326110839844
0.823 76.8326110839844
0.824 76.8130416870117
0.825 76.7934799194336
0.826 76.7934799194336
0.827 76.7739105224609
0.828 76.7739105224609
0.829 76.7543487548828
0.83 76.7543487548828
0.831 76.7347793579102
0.832 76.715217590332
0.833 76.715217590332
0.834 76.6956558227539
0.835 76.6956558227539
0.836 76.6760864257812
0.837 76.6565246582031
0.838 76.6565246582031
0.839 76.6369552612305
0.84 76.6173934936523
0.841 76.6173934936523
0.842 76.5978240966797
0.843 76.5782623291016
0.844 76.5782623291016
0.845 76.5586929321289
0.846 76.5391311645508
0.847 76.5391311645508
0.848 76.5195617675781
0.849 76.5
0.85 76.4804382324219
0.851 76.4804382324219
0.852 76.4608688354492
0.853 76.4413070678711
0.854 76.4217376708984
0.855 76.4217376708984
0.856 76.4021759033203
0.857 76.3826065063477
0.858 76.3630447387695
0.859 76.3630447387695
0.86 76.3434753417969
0.861 76.3239135742188
0.862 76.3043441772461
0.863 76.284782409668
0.864 76.2652206420899
0.865 76.2456512451172
0.866 76.2456512451172
0.867 76.2260894775391
0.868 76.2065200805664
0.869 76.1869583129883
0.87 76.1673889160156
0.871 76.1478271484375
0.872 76.1282577514648
0.873 76.1086959838867
0.874 76.0891342163086
0.875 76.0891342163086
0.876 76.069564819336
0.877 76.0500030517578
0.878 76.0304336547852
0.879 76.010871887207
0.88 75.9913024902344
0.881 75.9717407226562
0.882 75.9521713256836
0.883 75.9326095581055
0.884 75.9130401611328
0.885 75.8934783935547
0.886 75.8739166259766
0.887 75.8543472290039
0.888 75.8347854614258
0.889 75.8152160644531
0.89 75.795654296875
0.891 75.7760848999023
0.892 75.7565231323242
0.893 75.7369537353516
0.894 75.7173919677734
0.895 75.6978225708008
0.896 75.6782608032227
0.897 75.6586990356445
0.898 75.6391296386719
0.899 75.6195678710938
0.9 75.580436706543
0.901 75.5608673095703
0.902 75.5413055419922
0.903 75.5217361450195
0.904 75.5021743774414
0.905 75.4826049804688
0.906 75.4630432128906
0.907 75.4239120483398
0.908 75.4043502807617
0.909 75.3847808837891
0.91 75.3652191162109
0.911 75.3456497192383
0.912 75.3260879516602
0.913 75.2869567871094
0.914 75.2673950195312
0.915 75.2478256225586
0.916 75.2282638549805
0.917 75.1891326904297
0.918 75.169563293457
0.919 75.1500015258789
0.92 75.1304321289062
0.921 75.0913009643555
0.922 75.0717391967773
0.923 75.0521774291992
0.924 75.0326080322266
0.925 74.9934768676758
0.926 74.9739151000977
0.927 74.954345703125
0.928 74.9152145385742
0.929 74.8956527709961
0.93 74.8760833740235
0.931 74.8565216064453
0.932 74.8173904418945
0.933 74.7978286743164
0.934 74.7782592773438
0.935 74.739128112793
0.936 74.7195663452148
0.937 74.6999969482422
0.938 74.6608657836914
0.939 74.6413040161133
0.94 74.6021728515625
0.941 74.5826110839844
0.942 74.5630416870117
0.943 74.5239105224609
0.944 74.5043487548828
0.945 74.465217590332
0.946 74.4456558227539
0.947 74.4260864257812
0.948 74.3869552612305
0.949 74.3673934936523
0.95 74.3282623291016
0.951 74.3086929321289
0.952 74.2695617675781
0.953 74.25
0.954 74.2108688354492
0.955 74.1913070678711
0.956 74.1521759033203
0.957 74.1326065063477
0.958 74.0934753417969
0.959 74.0739135742188
0.96 74.034782409668
0.961 74.0152206420898
0.962 73.9760894775391
0.963 73.9565200805664
0.964 73.9173889160156
0.965 73.8782577514648
0.966 73.8586959838867
0.967 73.819564819336
0.968 73.8000030517578
0.969 73.760871887207
0.97 73.7413024902344
0.971 73.7021713256836
0.972 73.6630401611328
0.973 73.6434783935547
0.974 73.6043472290039
0.975 73.5652160644531
0.976 73.545654296875
0.977 73.5065231323242
0.978 73.4673919677734
0.979 73.4282608032227
0.98 73.4086990356445
0.981 73.3695678710938
0.982 73.330436706543
0.983 73.3108673095703
0.984 73.2717361450195
0.985 73.2326049804688
0.986 73.1934814453125
0.987 73.1739120483398
0.988 73.1347808837891
0.989 73.0956497192383
0.99 73.0565185546875
0.991 73.0173950195313
0.992 72.9782638549805
0.993 72.9586944580078
0.994 72.919563293457
0.995 72.8804321289062
0.996 72.8413009643555
0.997 72.8021774291992
0.998 72.7630462646484
0.999 72.7239151000977
1 72.6847839355469
1.001 72.6456527709961
1.002 72.6065216064453
1.003 72.5673904418945
1.004 72.5282592773438
1.005 72.489128112793
1.006 72.4499969482422
1.007 72.4108657836914
1.008 72.3717422485352
1.009 72.3326110839844
1.01 72.2934799194336
1.011 72.2543487548828
1.012 72.215217590332
1.013 72.1760864257812
1.014 72.1173934936523
1.015 72.0782623291016
1.016 72.0391311645508
1.017 72
1.018 71.9413070678711
1.019 71.9021759033203
1.02 71.8630447387695
1.021 71.8239135742188
1.022 71.784782409668
1.023 71.7260894775391
1.024 71.6869583129883
1.025 71.6282577514648
1.026 71.5891342163086
1.027 71.5304336547852
1.028 71.4913024902344
1.029 71.4326095581055
1.03 71.3934783935547
1.031 71.3347854614258
1.032 71.295654296875
1.033 71.2369537353516
1.034 71.1978225708008
1.035 71.1391296386719
1.036 71.0999984741211
1.037 71.0413055419922
1.038 71.0021743774414
1.039 70.9434814453125
1.04 70.8847808837891
1.041 70.8456497192383
1.042 70.7869567871094
1.043 70.7282638549805
1.044 70.6891326904297
1.045 70.6304321289062
1.046 70.5913009643555
1.047 70.5326080322266
1.048 70.4739151000977
1.049 70.4152145385742
1.05 70.3565216064453
1.051 70.2978286743164
1.052 70.2586975097656
1.053 70.1999969482422
1.054 70.1413040161133
1.055 70.0826110839844
1.056 70.0239105224609
1.057 69.965217590332
1.058 69.9065246582031
1.059 69.8673934936523
1.06 69.8086929321289
1.061 69.75
1.062 69.6913070678711
1.063 69.6326065063477
1.064 69.5739135742188
1.065 69.5152206420899
1.066 69.4369583129883
1.067 69.3782577514648
1.068 69.3195648193359
1.069 69.260871887207
1.07 69.2021713256836
1.071 69.1434783935547
1.072 69.0847854614258
1.073 69.0260848999023
1.074 68.9673919677734
1.075 68.9086990356445
1.076 68.830436706543
1.077 68.7717361450195
1.078 68.7130432128906
1.079 68.6543502807617
1.08 68.5956497192383
1.081 68.5173950195313
1.082 68.4586944580078
1.083 68.4000015258789
1.084 68.3217391967773
1.085 68.2630462646484
1.086 68.204345703125
1.087 68.1456527709961
1.088 68.0673904418945
1.089 68.0086975097656
1.09 67.9499969482422
1.091 67.8717422485352
1.092 67.8130416870117
1.093 67.7347793579102
1.094 67.6760864257812
1.095 67.5978240966797
1.096 67.5391311645508
1.097 67.4608688354492
1.098 67.4021759033203
1.099 67.3434753417969
1.1 67.2652206420899
1.101 67.2065200805664
1.102 67.1282577514648
1.103 67.0695648193359
1.104 66.9913024902344
1.105 66.9326095581055
1.106 66.8543472290039
1.107 66.795654296875
1.108 66.7173919677734
1.109 66.6586990356445
1.11 66.580436706543
1.111 66.5217361450195
1.112 66.4434814453125
1.113 66.3652191162109
1.114 66.3065185546875
1.115 66.2282638549805
1.116 66.1500015258789
1.117 66.0913009643555
1.118 66.0130462646484
1.119 65.9347839355469
1.12 65.8760833740234
1.121 65.7978286743164
1.122 65.7195663452148
1.123 65.6413040161133
1.124 65.5826110839844
1.125 65.5043487548828
1.126 65.4260864257812
1.127 65.3673934936523
1.128 65.2891311645508
1.129 65.2108688354492
1.13 65.1326065063477
1.131 65.0543441772461
1.132 64.9956512451172
1.133 64.9173889160156
1.134 64.8391342163086
1.135 64.760871887207
1.136 64.6826095581055
1.137 64.6239166259766
1.138 64.545654296875
1.139 64.4673919677734
1.14 64.3891296386719
1.141 64.3108673095703
1.142 64.2521743774414
1.143 64.1739120483398
1.144 64.0956497192383
1.145 64.0173950195312
1.146 63.9391288757324
1.147 63.8608703613281
1.148 63.7826080322266
1.149 63.7043495178223
1.15 63.6456527709961
1.151 63.5673904418945
1.152 63.4891319274902
1.153 63.4108695983887
1.154 63.3326072692871
1.155 63.2543487548828
1.156 63.1760864257812
1.157 63.097827911377
1.158 63.0195655822754
1.159 62.9413032531738
1.16 62.8630447387695
1.161 62.784782409668
1.162 62.7065200805664
1.163 62.6478271484375
1.164 62.5695648193359
1.165 62.4913024902344
1.166 62.3934783935547
1.167 62.3152160644531
1.168 62.2369575500488
1.169 62.1586952209473
1.17 62.0804328918457
1.171 62.0021743774414
1.172 61.9239120483398
1.173 61.8456535339355
1.174 61.767391204834
1.175 61.6891288757324
1.176 61.6108703613281
1.177 61.5326080322266
1.178 61.4543495178223
1.179 61.3760871887207
1.18 61.2978248596191
1.181 61.2195663452149
1.182 61.1413040161133
1.183 61.0630416870117
1.184 60.9847831726074
1.185 60.9065208435059
1.186 60.8282623291016
1.187 60.7304344177246
1.188 60.6717376708984
1.189 60.5934791564941
1.19 60.4956512451172
1.191 60.4173927307129
1.192 60.3391304016113
1.193 60.2608680725098
1.194 60.1826095581055
1.195 60.1043472290039
1.196 60.0260887145996
1.197 59.9478263854981
1.198 59.8695640563965
1.199 59.7913055419922
1.2 59.7130432128906
1.201 59.6347808837891
1.202 59.5565223693848
1.203 59.4782600402832
1.204 59.4000015258789
1.205 59.3217391967774
1.206 59.2434768676758
1.207 59.1652183532715
1.208 59.0869560241699
1.209 59.0086975097656
1.21 58.9304351806641
1.211 58.8521728515625
1.212 58.7739143371582
1.213 58.6956520080566
1.214 58.6173896789551
1.215 58.5391311645508
1.216 58.4608688354492
1.217 58.3826103210449
1.218 58.3043479919434
1.219 58.2260856628418
1.22 58.1478271484375
1.221 58.0695648193359
1.222 57.9913024902344
1.223 57.9130439758301
1.224 57.8347816467285
1.225 57.7565231323242
1.226 57.6782608032227
1.227 57.5999984741211
1.228 57.5217399597168
1.229 57.4434776306152
1.23 57.3652191162109
1.231 57.3065223693848
1.232 57.2282600402832
1.233 57.1500015258789
1.234 57.0717391967773
1.235 56.9934768676758
1.236 56.9152183532715
1.237 56.8565216064453
1.238 56.7782592773438
1.239 56.7000007629395
1.24 56.6413040161133
1.241 56.5630416870117
1.242 56.4847831726074
1.243 56.4065208435059
1.244 56.347827911377
1.245 56.2695655822754
1.246 56.1913032531738
1.247 56.1326103210449
1.248 56.0543479919434
1.249 55.9760856628418
1.25 55.9173927307129
1.251 55.8391304016113
1.252 55.7608680725098
1.253 55.7021751403809
1.254 55.6239128112793
1.255 55.5652160644531
1.256 55.4869575500488
1.257 55.4282608032227
1.258 55.3499984741211
1.259 55.2913055419922
1.26 55.232608795166
1.261 55.1543464660645
1.262 55.0956535339356
1.263 55.017391204834
1.264 54.9586944580078
1.265 54.8804359436035
1.266 54.8217391967773
1.267 54.7630424499512
1.268 54.6847839355469
1.269 54.6260871887207
1.27 54.5673904418945
1.271 54.4891319274902
1.272 54.4304351806641
1.273 54.3717384338379
1.274 54.3130416870117
1.275 54.2347831726074
1.276 54.1760864257812
1.277 54.1173896789551
1.278 54.0586967468262
1.279 54
1.28 53.9413032531738
1.281 53.8630447387695
1.282 53.8043479919434
1.283 53.7456512451172
1.284 53.6869583129883
1.285 53.6282615661621
1.286 53.5695648193359
1.287 53.5108680725098
1.288 53.4521751403809
1.289 53.3934783935547
1.29 53.3347816467285
1.291 53.2760887145996
1.292 53.2173919677734
1.293 53.1586952209473
1.294 53.0999984741211
1.295 53.0413055419922
1.296 53.0021743774414
1.297 52.9434776306152
1.298 52.8847808837891
1.299 52.8260879516602
1.3 52.767391204834
1.301 52.7282600402832
1.302 52.6695671081543
1.303 52.6108703613281
1.304 52.5717391967773
1.305 52.5130424499512
1.306 52.4739112854004
1.307 52.4152183532715
1.308 52.3760871887207
1.309 52.3173904418945
1.31 52.2782592773437
1.311 52.2195663452148
1.312 52.1804351806641
1.313 52.1413040161133
1.314 52.0826072692871
1.315 52.0434799194336
1.316 52.0043487548828
1.317 51.9456520080566
1.318 51.9065208435059
1.319 51.8673896789551
1.32 51.8282623291016
1.321 51.7695655822754
1.322 51.7304344177246
1.323 51.6913032531738
1.324 51.652172088623
1.325 51.6130447387695
1.326 51.5739135742187
1.327 51.534782409668
1.328 51.4956512451172
1.329 51.4565200805664
1.33 51.4369583129883
1.331 51.3978271484375
1.332 51.3586959838867
1.333 51.3195648193359
1.334 51.2999992370605
1.335 51.2608680725098
1.336 51.2217407226562
1.337 51.1826095581055
1.338 51.1630439758301
1.339 51.1239128112793
1.34 51.1043472290039
1.341 51.0652160644531
1.342 51.0260887145996
1.343 51.0065231323242
1.344 50.9869575500488
1.345 50.947826385498
1.346 50.9282608032227
1.347 50.8891296386719
1.348 50.8695640563965
1.349 50.8499984741211
1.35 50.8108711242676
1.351 50.7913055419922
1.352 50.7717399597168
1.353 50.7521743774414
1.354 50.7130432128906
1.355 50.6934776306152
1.356 50.6739120483398
1.357 50.6543464660645
1.358 50.6347808837891
1.359 50.6152191162109
1.36 50.5956535339355
1.361 50.5760879516602
1.362 50.5565223693848
1.363 50.5369567871094
1.364 50.5369567871094
1.365 50.517391204834
1.366 50.4978256225586
1.367 50.4782600402832
1.368 50.4586944580078
1.369 50.4586944580078
1.37 50.4391288757324
1.371 50.4195671081543
1.372 50.4195671081543
1.373 50.4000015258789
1.374 50.4000015258789
1.375 50.3804359436035
1.376 50.3608703613281
1.377 50.3608703613281
1.378 50.3413047790527
1.379 50.3413047790527
1.38 50.3413047790527
1.381 50.3217391967773
1.382 50.3217391967773
1.383 50.3217391967773
1.384 50.302173614502
1.385 50.302173614502
1.386 50.302173614502
1.387 50.302173614502
1.388 50.302173614502
1.389 50.2826080322266
1.39 50.2826080322266
1.391 50.2826080322266
1.392 50.2826080322266
1.393 50.2826080322266
1.394 50.2826080322266
1.395 50.2826080322266
1.396 50.2826080322266
1.397 50.2826080322266
1.398 50.2826080322266
1.399 50.302173614502
1.4 50.302173614502
1.401 50.302173614502
1.402 50.302173614502
1.403 50.302173614502
1.404 50.302173614502
1.405 50.3217391967773
1.406 50.3217391967773
1.407 50.3217391967773
1.408 50.3217391967773
1.409 50.3413047790527
1.41 50.3413047790527
1.411 50.3413047790527
1.412 50.3413047790527
1.413 50.3608703613281
1.414 50.3608703613281
1.415 50.3608703613281
1.416 50.3804359436035
1.417 50.3804359436035
1.418 50.4000015258789
1.419 50.4000015258789
1.42 50.4000015258789
1.421 50.4195671081543
1.422 50.4195671081543
1.423 50.4391288757324
1.424 50.4391288757324
1.425 50.4586944580078
1.426 50.4586944580078
1.427 50.4586944580078
1.428 50.4782600402832
1.429 50.4782600402832
1.43 50.4978256225586
1.431 50.4978256225586
1.432 50.517391204834
1.433 50.517391204834
1.434 50.5369567871094
1.435 50.5369567871094
1.436 50.5565223693848
1.437 50.5565223693848
1.438 50.5760879516602
1.439 50.5760879516602
1.44 50.5956535339355
1.441 50.5956535339355
1.442 50.6152191162109
1.443 50.6152191162109
1.444 50.6347808837891
1.445 50.6347808837891
1.446 50.6543464660645
1.447 50.6543464660645
1.448 50.6543464660645
1.449 50.6739120483398
1.45 50.6739120483398
1.451 50.6934776306152
1.452 50.6934776306152
1.453 50.7130432128906
1.454 50.7130432128906
1.455 50.732608795166
1.456 50.732608795166
1.457 50.7521743774414
1.458 50.7521743774414
1.459 50.7521743774414
1.46 50.7717399597168
1.461 50.7717399597168
1.462 50.7913055419922
1.463 50.7913055419922
1.464 50.8108711242676
1.465 50.8108711242676
1.466 50.8108711242676
1.467 50.8304328918457
1.468 50.8304328918457
1.469 50.8499984741211
1.47 50.8499984741211
1.471 50.8695640563965
1.472 50.8695640563965
1.473 50.8695640563965
1.474 50.8891296386719
1.475 50.8891296386719
1.476 50.9086952209473
1.477 50.9086952209473
1.478 50.9282608032227
1.479 50.9282608032227
1.48 50.9282608032227
1.481 50.947826385498
1.482 50.947826385498
1.483 50.9673919677734
1.484 50.9673919677734
1.485 50.9869575500488
1.486 50.9869575500488
1.487 51.0065231323242
1.488 51.0065231323242
1.489 51.0260887145996
1.49 51.0260887145996
1.491 51.0456504821777
1.492 51.0456504821777
1.493 51.0652160644531
1.494 51.0652160644531
1.495 51.0847816467285
1.496 51.0847816467285
1.497 51.1043472290039
1.498 51.1043472290039
1.499 51.1239128112793
1.5 51.1239128112793
1.501 51.1434783935547
1.502 51.1434783935547
1.503 51.1630439758301
1.504 51.1826095581055
1.505 51.1826095581055
1.506 51.2021751403809
1.507 51.2217407226562
1.508 51.2217407226562
1.509 51.2413024902344
1.51 51.2608680725098
1.511 51.2608680725098
1.512 51.2804336547852
1.513 51.2804336547852
1.514 51.2999992370605
1.515 51.3195648193359
1.516 51.3391304016113
1.517 51.3391304016113
1.518 51.3586959838867
1.519 51.3782615661621
1.52 51.3978271484375
1.521 51.3978271484375
1.522 51.4173927307129
1.523 51.4369583129883
1.524 51.4565200805664
1.525 51.4760856628418
1.526 51.4956512451172
1.527 51.4956512451172
1.528 51.5152168273926
1.529 51.534782409668
1.53 51.5543479919434
1.531 51.5739135742187
1.532 51.5934791564941
1.533 51.6130447387695
1.534 51.6326103210449
1.535 51.652172088623
1.536 51.6717376708984
1.537 51.6913032531738
1.538 51.7108688354492
1.539 51.7304344177246
1.54 51.75
1.541 51.7695655822754
1.542 51.7891311645508
1.543 51.8086967468262
1.544 51.8282623291016
1.545 51.847827911377
1.546 51.8673896789551
1.547 51.8869552612305
1.548 51.9065208435059
1.549 51.9456520080566
1.55 51.965217590332
1.551 51.9847831726074
1.552 52.0043487548828
1.553 52.0239143371582
1.554 52.0434799194336
1.555 52.0826072692871
1.556 52.1021728515625
1.557 52.1217384338379
1.558 52.1413040161133
1.559 52.1804351806641
1.56 52.2000007629395
1.561 52.2195663452148
1.562 52.2586975097656
1.563 52.2782592773437
1.564 52.2978248596191
1.565 52.3173904418945
1.566 52.3565216064453
1.567 52.3760871887207
1.568 52.4152183532715
1.569 52.4347839355469
1.57 52.4543495178223
1.571 52.4934768676758
1.572 52.5130424499512
1.573 52.5326080322266
1.574 52.5717391967773
1.575 52.5913047790527
1.576 52.6304359436035
1.577 52.6500015258789
1.578 52.6891288757324
1.579 52.7086944580078
1.58 52.7478256225586
1.581 52.767391204834
1.582 52.8065223693848
1.583 52.8260879516602
1.584 52.8652191162109
1.585 52.8847808837891
1.586 52.9239120483398
1.587 52.9434776306152
1.588 52.982608795166
1.589 53.0217399597168
1.59 53.0413055419922
1.591 53.0804328918457
1.592 53.0999984741211
1.593 53.1391296386719
1.594 53.1782608032227
1.595 53.197826385498
1.596 53.2369575500488
1.597 53.2565231323242
1.598 53.2956504821777
1.599 53.3347816467285
1.6 53.3543472290039
1.601 53.3934783935547
1.602 53.4130439758301
1.603 53.4521751403809
1.604 53.4913024902344
1.605 53.5108680725098
1.606 53.5499992370605
1.607 53.5891304016113
1.608 53.6086959838867
1.609 53.6478271484375
1.61 53.6869583129883
1.611 53.7065200805664
1.612 53.7456512451172
1.613 53.7652168273926
1.614 53.8043479919434
1.615 53.8239135742188
1.616 53.8630447387695
1.617 53.902172088623
1.618 53.9217376708984
1.619 53.9608688354492
1.62 53.9804344177246
1.621 54.0195655822754
1.622 54.0586967468262
1.623 54.0782623291016
1.624 54.1173896789551
1.625 54.1369552612305
1.626 54.1760864257812
1.627 54.1956520080566
1.628 54.215217590332
1.629 54.2543487548828
1.63 54.2739143371582
1.631 54.3130416870117
1.632 54.3326072692871
1.633 54.3521728515625
1.634 54.3717384338379
1.635 54.4108695983887
1.636 54.4304351806641
1.637 54.4500007629395
1.638 54.4695663452148
1.639 54.5086975097656
1.64 54.5282592773438
1.641 54.5478248596191
1.642 54.5673904418945
1.643 54.5869560241699
1.644 54.6065216064453
1.645 54.6260871887207
1.646 54.6456527709961
1.647 54.6652183532715
1.648 54.6847839355469
1.649 54.7043495178223
1.65 54.7239112854004
1.651 54.7434768676758
1.652 54.7630424499512
1.653 54.7826080322266
1.654 54.802173614502
1.655 54.802173614502
1.656 54.8217391967773
1.657 54.8413047790527
1.658 54.8413047790527
1.659 54.8608703613281
1.66 54.8804359436035
1.661 54.8804359436035
1.662 54.9000015258789
1.663 54.9000015258789
1.664 54.9195671081543
1.665 54.9195671081543
1.666 54.9391288757324
1.667 54.9391288757324
1.668 54.9586944580078
1.669 54.9586944580078
1.67 54.9586944580078
1.671 54.9586944580078
1.672 54.9782600402832
1.673 54.9782600402832
1.674 54.9782600402832
1.675 54.9782600402832
1.676 54.9782600402832
1.677 54.9782600402832
1.678 54.9782600402832
1.679 54.9782600402832
1.68 54.9782600402832
1.681 54.9782600402832
1.682 54.9782600402832
1.683 54.9782600402832
1.684 54.9782600402832
1.685 54.9782600402832
1.686 54.9782600402832
1.687 54.9782600402832
1.688 54.9782600402832
1.689 54.9782600402832
1.69 54.9586944580078
1.691 54.9586944580078
1.692 54.9586944580078
1.693 54.9586944580078
1.694 54.9391288757324
1.695 54.9391288757324
1.696 54.9391288757324
1.697 54.9195671081543
1.698 54.9195671081543
1.699 54.9000015258789
1.7 54.9000015258789
1.701 54.9000015258789
1.702 54.8804359436035
1.703 54.8804359436035
1.704 54.8608703613281
1.705 54.8608703613281
1.706 54.8413047790527
1.707 54.8413047790527
1.708 54.8217391967773
1.709 54.802173614502
1.71 54.802173614502
1.711 54.7826080322266
1.712 54.7826080322266
1.713 54.7630424499512
1.714 54.7434768676758
1.715 54.7434768676758
1.716 54.7239112854004
1.717 54.7043495178223
1.718 54.7043495178223
1.719 54.6847839355469
1.72 54.6652183532715
1.721 54.6652183532715
1.722 54.6456527709961
1.723 54.6260871887207
1.724 54.6260871887207
1.725 54.6065216064453
1.726 54.6065216064453
1.727 54.5869560241699
1.728 54.5673904418945
1.729 54.5673904418945
1.73 54.5478248596191
1.731 54.5478248596191
1.732 54.5282592773438
1.733 54.5282592773438
1.734 54.5086975097656
1.735 54.5086975097656
1.736 54.4891319274902
1.737 54.4891319274902
1.738 54.4695663452148
1.739 54.4695663452148
1.74 54.4695663452148
1.741 54.4500007629395
1.742 54.4500007629395
1.743 54.4500007629395
1.744 54.4304351806641
1.745 54.4304351806641
1.746 54.4304351806641
1.747 54.4304351806641
1.748 54.4304351806641
1.749 54.4304351806641
1.75 54.4304351806641
1.751 54.4304351806641
1.752 54.4304351806641
1.753 54.4304351806641
1.754 54.4304351806641
1.755 54.4304351806641
1.756 54.4304351806641
1.757 54.4304351806641
1.758 54.4304351806641
1.759 54.4304351806641
1.76 54.4304351806641
1.761 54.4500007629395
1.762 54.4500007629395
1.763 54.4500007629395
1.764 54.4500007629395
1.765 54.4695663452148
1.766 54.4695663452148
1.767 54.4695663452148
1.768 54.4891319274902
1.769 54.4891319274902
1.77 54.4891319274902
1.771 54.5086975097656
1.772 54.5086975097656
1.773 54.5086975097656
1.774 54.5282592773438
1.775 54.5282592773438
1.776 54.5478248596191
1.777 54.5478248596191
1.778 54.5673904418945
1.779 54.5673904418945
1.78 54.5869560241699
1.781 54.5869560241699
1.782 54.6065216064453
1.783 54.6065216064453
1.784 54.6260871887207
1.785 54.6260871887207
1.786 54.6456527709961
1.787 54.6456527709961
1.788 54.6652183532715
1.789 54.6847839355469
1.79 54.6847839355469
1.791 54.7043495178223
1.792 54.7043495178223
1.793 54.7239112854004
1.794 54.7239112854004
1.795 54.7434768676758
1.796 54.7630424499512
1.797 54.7630424499512
1.798 54.7826080322266
1.799 54.802173614502
1.8 54.802173614502
1.801 54.8217391967773
1.802 54.8413047790527
1.803 54.8413047790527
1.804 54.8608703613281
1.805 54.8804359436035
1.806 54.8804359436035
1.807 54.9000015258789
1.808 54.9195671081543
1.809 54.9195671081543
1.81 54.9391288757324
1.811 54.9586944580078
1.812 54.9782600402832
1.813 54.9782600402832
1.814 54.9978256225586
1.815 55.017391204834
1.816 55.0369567871094
1.817 55.0565223693848
1.818 55.0565223693848
1.819 55.0760879516602
1.82 55.0956535339356
1.821 55.1152191162109
1.822 55.1347808837891
1.823 55.1543464660645
1.824 55.1543464660645
1.825 55.1739120483398
1.826 55.1934776306152
1.827 55.2130432128906
1.828 55.232608795166
1.829 55.2521743774414
1.83 55.2717399597168
1.831 55.2913055419922
1.832 55.3108711242676
1.833 55.3304328918457
1.834 55.3304328918457
1.835 55.3499984741211
1.836 55.3695640563965
1.837 55.3891296386719
1.838 55.4086952209473
1.839 55.4282608032227
1.84 55.447826385498
1.841 55.4673919677734
1.842 55.4869575500488
1.843 55.5065231323242
1.844 55.5260887145996
1.845 55.5456504821777
1.846 55.5652160644531
1.847 55.5847816467285
1.848 55.6043472290039
1.849 55.6239128112793
1.85 55.6434783935547
1.851 55.6630439758301
1.852 55.6826095581055
1.853 55.7021751403809
1.854 55.7413024902344
1.855 55.7608680725098
1.856 55.7804336547851
1.857 55.7999992370606
1.858 55.8195648193359
1.859 55.8391304016113
1.86 55.8586959838867
1.861 55.8782615661621
1.862 55.8978271484375
1.863 55.9173927307129
1.864 55.9369583129883
1.865 55.9565200805664
1.866 55.9760856628418
1.867 56.0152168273926
1.868 56.034782409668
1.869 56.0543479919434
1.87 56.0739135742188
1.871 56.0934791564941
1.872 56.1130447387695
1.873 56.1326103210449
1.874 56.152172088623
1.875 56.1717376708984
1.876 56.1913032531738
1.877 56.2108688354492
1.878 56.25
1.879 56.2695655822754
1.88 56.2891311645508
1.881 56.3086967468262
1.882 56.3282623291016
1.883 56.347827911377
1.884 56.3673896789551
1.885 56.3869552612305
1.886 56.4065208435059
1.887 56.4260864257812
1.888 56.4456520080566
1.889 56.465217590332
1.89 56.4847831726074
1.891 56.5239143371582
1.892 56.5434799194336
1.893 56.5630416870117
1.894 56.5826072692871
1.895 56.6021728515625
1.896 56.6217384338379
1.897 56.6413040161133
1.898 56.6608695983887
1.899 56.6804351806641
1.9 56.7000007629395
1.901 56.7195663452148
1.902 56.7391319274902
1.903 56.7586975097656
1.904 56.7978248596191
1.905 56.8173904418945
1.906 56.8369560241699
1.907 56.8565216064453
1.908 56.8760871887207
1.909 56.8956527709961
1.91 56.9152183532715
1.911 56.9347839355469
1.912 56.9543495178223
1.913 56.9739112854004
1.914 56.9934768676758
1.915 57.0130424499512
1.916 57.0326080322266
1.917 57.052173614502
1.918 57.0717391967773
1.919 57.0913047790527
1.92 57.1108703613281
1.921 57.1304359436035
1.922 57.1500015258789
1.923 57.1695671081543
1.924 57.1891288757324
1.925 57.2086944580078
1.926 57.2282600402832
1.927 57.2478256225586
1.928 57.267391204834
1.929 57.2869567871094
1.93 57.3065223693848
1.931 57.3260879516602
1.932 57.3260879516602
1.933 57.3456535339355
1.934 57.3652191162109
1.935 57.3847808837891
1.936 57.4043464660645
1.937 57.4239120483398
1.938 57.4239120483398
1.939 57.4434776306152
1.94 57.4630432128906
1.941 57.4630432128906
1.942 57.482608795166
1.943 57.5021743774414
1.944 57.5021743774414
1.945 57.5217399597168
1.946 57.5217399597168
1.947 57.5413055419922
1.948 57.5413055419922
1.949 57.5608711242676
1.95 57.5608711242676
1.951 57.5608711242676
1.952 57.5804328918457
1.953 57.5804328918457
1.954 57.5804328918457
1.955 57.5804328918457
1.956 57.5999984741211
1.957 57.5999984741211
1.958 57.5999984741211
1.959 57.5999984741211
1.96 57.5999984741211
1.961 57.5999984741211
1.962 57.5999984741211
1.963 57.5999984741211
1.964 57.5999984741211
1.965 57.5999984741211
1.966 57.5804328918457
1.967 57.5804328918457
1.968 57.5804328918457
1.969 57.5804328918457
1.97 57.5608711242676
1.971 57.5608711242676
1.972 57.5608711242676
1.973 57.5413055419922
1.974 57.5413055419922
1.975 57.5217399597168
1.976 57.5021743774414
1.977 57.5021743774414
1.978 57.482608795166
1.979 57.482608795166
1.98 57.4630432128906
1.981 57.4434776306152
1.982 57.4239120483398
1.983 57.4043464660645
1.984 57.3847808837891
1.985 57.3652191162109
1.986 57.3456535339355
1.987 57.3260879516602
1.988 57.3065223693848
1.989 57.2869567871094
1.99 57.2478256225586
1.991 57.2282600402832
1.992 57.2086944580078
1.993 57.1695671081543
1.994 57.1500015258789
1.995 57.1304359436035
1.996 57.0913047790527
1.997 57.0717391967773
1.998 57.0326080322266
1.999 56.9934768676758
2 56.9739112854004
};
\addplot [very thick, salmon25214198]
table {%
0 66.7760848999023
0.001 66.7369537353516
0.002 66.6978225708008
0.003 66.6782608032227
0.004 66.6391296386719
0.005 66.6195678710938
0.006 66.580436706543
0.007 66.5608673095703
0.008 66.5217361450195
0.009 66.4826049804688
0.01 66.4630432128906
0.011 66.4434814453125
0.012 66.4043502807617
0.013 66.3847808837891
0.014 66.3456497192383
0.015 66.3260879516602
0.016 66.2869567871094
0.017 66.2673950195312
0.018 66.2282638549805
0.019 66.2086944580078
0.02 66.169563293457
0.021 66.1500015258789
0.022 66.1304321289062
0.023 66.0913009643555
0.024 66.0717391967774
0.025 66.0521774291992
0.026 66.0130462646484
0.027 65.9934768676758
0.028 65.9739151000977
0.029 65.9347839355469
0.03 65.9152145385742
0.031 65.8956527709961
0.032 65.8565216064453
0.033 65.8369598388672
0.034 65.8173904418945
0.035 65.7782592773438
0.036 65.7586975097656
0.037 65.739128112793
0.038 65.7195663452148
0.039 65.6804351806641
0.04 65.6608657836914
0.041 65.6413040161133
0.042 65.6217422485352
0.043 65.6021728515625
0.044 65.5630416870117
0.045 65.5434799194336
0.046 65.5239105224609
0.047 65.5043487548828
0.048 65.4847793579102
0.049 65.465217590332
0.05 65.4456558227539
0.051 65.4260864257812
0.052 65.4065246582031
0.053 65.3673934936523
0.054 65.3478240966797
0.055 65.3282623291016
0.056 65.3086929321289
0.057 65.2891311645508
0.058 65.2695617675781
0.059 65.25
0.06 65.2304382324219
0.061 65.2108688354492
0.062 65.1913070678711
0.063 65.1717376708984
0.064 65.1717376708984
0.065 65.1521759033203
0.066 65.1326065063477
0.067 65.1130447387695
0.068 65.0934753417969
0.069 65.0739135742188
0.07 65.0739135742188
0.071 65.0543441772461
0.072 65.034782409668
0.073 65.0152206420899
0.074 65.0152206420899
0.075 64.9956512451172
0.076 64.9760894775391
0.077 64.9760894775391
0.078 64.9565200805664
0.079 64.9369583129883
0.08 64.9369583129883
0.081 64.9173889160156
0.082 64.9173889160156
0.083 64.8978271484375
0.084 64.8978271484375
0.085 64.8782577514648
0.086 64.8782577514648
0.087 64.8782577514648
0.088 64.8586959838867
0.089 64.8586959838867
0.09 64.8586959838867
0.091 64.8391342163086
0.092 64.8391342163086
0.093 64.8391342163086
0.094 64.8195648193359
0.095 64.8195648193359
0.096 64.8195648193359
0.097 64.8195648193359
0.098 64.8195648193359
0.099 64.8000030517578
0.1 64.8000030517578
0.101 64.8000030517578
0.102 64.8000030517578
0.103 64.8000030517578
0.104 64.8000030517578
0.105 64.8000030517578
0.106 64.8000030517578
0.107 64.8000030517578
0.108 64.8000030517578
0.109 64.8000030517578
0.11 64.8000030517578
0.111 64.8000030517578
0.112 64.8000030517578
0.113 64.8000030517578
0.114 64.8000030517578
0.115 64.8000030517578
0.116 64.8000030517578
0.117 64.8000030517578
0.118 64.8000030517578
0.119 64.8000030517578
0.12 64.8000030517578
0.121 64.8000030517578
0.122 64.8000030517578
0.123 64.8000030517578
0.124 64.8000030517578
0.125 64.8000030517578
0.126 64.8000030517578
0.127 64.8000030517578
0.128 64.8000030517578
0.129 64.8000030517578
0.13 64.8000030517578
0.131 64.8000030517578
0.132 64.8000030517578
0.133 64.8000030517578
0.134 64.8000030517578
0.135 64.8000030517578
0.136 64.8000030517578
0.137 64.8000030517578
0.138 64.8000030517578
0.139 64.8000030517578
0.14 64.8000030517578
0.141 64.8000030517578
0.142 64.8000030517578
0.143 64.8000030517578
0.144 64.8000030517578
0.145 64.8000030517578
0.146 64.8000030517578
0.147 64.8000030517578
0.148 64.7804336547852
0.149 64.7804336547852
0.15 64.7804336547852
0.151 64.7804336547852
0.152 64.7804336547852
0.153 64.7804336547852
0.154 64.7804336547852
0.155 64.760871887207
0.156 64.760871887207
0.157 64.760871887207
0.158 64.760871887207
0.159 64.7413024902344
0.16 64.7413024902344
0.161 64.7413024902344
0.162 64.7413024902344
0.163 64.7217407226562
0.164 64.7217407226562
0.165 64.7217407226562
0.166 64.7217407226562
0.167 64.7021713256836
0.168 64.7021713256836
0.169 64.7021713256836
0.17 64.6826095581055
0.171 64.6826095581055
0.172 64.6826095581055
0.173 64.6630401611328
0.174 64.6630401611328
0.175 64.6630401611328
0.176 64.6630401611328
0.177 64.6434783935547
0.178 64.6434783935547
0.179 64.6434783935547
0.18 64.6239166259766
0.181 64.6239166259766
0.182 64.6239166259766
0.183 64.6239166259766
0.184 64.6043472290039
0.185 64.6043472290039
0.186 64.6043472290039
0.187 64.6043472290039
0.188 64.6043472290039
0.189 64.5847854614258
0.19 64.5847854614258
0.191 64.5847854614258
0.192 64.5847854614258
0.193 64.5847854614258
0.194 64.5847854614258
0.195 64.5652160644531
0.196 64.5652160644531
0.197 64.5652160644531
0.198 64.5652160644531
0.199 64.5652160644531
0.2 64.5652160644531
0.201 64.5652160644531
0.202 64.5652160644531
0.203 64.545654296875
0.204 64.545654296875
0.205 64.545654296875
0.206 64.545654296875
0.207 64.545654296875
0.208 64.545654296875
0.209 64.545654296875
0.21 64.545654296875
0.211 64.545654296875
0.212 64.545654296875
0.213 64.545654296875
0.214 64.545654296875
0.215 64.5260848999023
0.216 64.5260848999023
0.217 64.5260848999023
0.218 64.5260848999023
0.219 64.5260848999023
0.22 64.5260848999023
0.221 64.5260848999023
0.222 64.5260848999023
0.223 64.5260848999023
0.224 64.5260848999023
0.225 64.5260848999023
0.226 64.5260848999023
0.227 64.5260848999023
0.228 64.5065231323242
0.229 64.5065231323242
0.23 64.5065231323242
0.231 64.5065231323242
0.232 64.5065231323242
0.233 64.5065231323242
0.234 64.5065231323242
0.235 64.5065231323242
0.236 64.5065231323242
0.237 64.5065231323242
0.238 64.4869537353516
0.239 64.4869537353516
0.24 64.4869537353516
0.241 64.4869537353516
0.242 64.4869537353516
0.243 64.4869537353516
0.244 64.4869537353516
0.245 64.4869537353516
0.246 64.4869537353516
0.247 64.4673919677734
0.248 64.4673919677734
0.249 64.4673919677734
0.25 64.4673919677734
0.251 64.4673919677734
0.252 64.4673919677734
0.253 64.4673919677734
0.254 64.4673919677734
0.255 64.4673919677734
0.256 64.4673919677734
0.257 64.4673919677734
0.258 64.4478225708008
0.259 64.4478225708008
0.26 64.4478225708008
0.261 64.4478225708008
0.262 64.4478225708008
0.263 64.4478225708008
0.264 64.4478225708008
0.265 64.4478225708008
0.266 64.4478225708008
0.267 64.4478225708008
0.268 64.4478225708008
0.269 64.4478225708008
0.27 64.4478225708008
0.271 64.4478225708008
0.272 64.4282608032227
0.273 64.4282608032227
0.274 64.4282608032227
0.275 64.4282608032227
0.276 64.4282608032227
0.277 64.4282608032227
0.278 64.4282608032227
0.279 64.4282608032227
0.28 64.4282608032227
0.281 64.4282608032227
0.282 64.4282608032227
0.283 64.4282608032227
0.284 64.4282608032227
0.285 64.4282608032227
0.286 64.4282608032227
0.287 64.4282608032227
0.288 64.4282608032227
0.289 64.4282608032227
0.29 64.4282608032227
0.291 64.4282608032227
0.292 64.4282608032227
0.293 64.4282608032227
0.294 64.4282608032227
0.295 64.4282608032227
0.296 64.4282608032227
0.297 64.4282608032227
0.298 64.4282608032227
0.299 64.4282608032227
0.3 64.4282608032227
0.301 64.4282608032227
0.302 64.4282608032227
0.303 64.4282608032227
0.304 64.4282608032227
0.305 64.4282608032227
0.306 64.4282608032227
0.307 64.4282608032227
0.308 64.4282608032227
0.309 64.4282608032227
0.31 64.4282608032227
0.311 64.4282608032227
0.312 64.4282608032227
0.313 64.4282608032227
0.314 64.4282608032227
0.315 64.4282608032227
0.316 64.4282608032227
0.317 64.4086990356445
0.318 64.4086990356445
0.319 64.4086990356445
0.32 64.4086990356445
0.321 64.4086990356445
0.322 64.4086990356445
0.323 64.4086990356445
0.324 64.4086990356445
0.325 64.4086990356445
0.326 64.4086990356445
0.327 64.4086990356445
0.328 64.4086990356445
0.329 64.4086990356445
0.33 64.4086990356445
0.331 64.4086990356445
0.332 64.4086990356445
0.333 64.4086990356445
0.334 64.4086990356445
0.335 64.4086990356445
0.336 64.4086990356445
0.337 64.4086990356445
0.338 64.4086990356445
0.339 64.4086990356445
0.34 64.4086990356445
0.341 64.4086990356445
0.342 64.3891296386719
0.343 64.3891296386719
0.344 64.3891296386719
0.345 64.3891296386719
0.346 64.3891296386719
0.347 64.3891296386719
0.348 64.3891296386719
0.349 64.3891296386719
0.35 64.3891296386719
0.351 64.3891296386719
0.352 64.3891296386719
0.353 64.3891296386719
0.354 64.3695678710938
0.355 64.3695678710938
0.356 64.3695678710938
0.357 64.3695678710938
0.358 64.3695678710938
0.359 64.3695678710938
0.36 64.3695678710938
0.361 64.3695678710938
0.362 64.3499984741211
0.363 64.3499984741211
0.364 64.3499984741211
0.365 64.3499984741211
0.366 64.3499984741211
0.367 64.3499984741211
0.368 64.330436706543
0.369 64.330436706543
0.37 64.330436706543
0.371 64.330436706543
0.372 64.330436706543
0.373 64.3108673095703
0.374 64.3108673095703
0.375 64.3108673095703
0.376 64.3108673095703
0.377 64.3108673095703
0.378 64.2913055419922
0.379 64.2913055419922
0.38 64.2913055419922
0.381 64.2913055419922
0.382 64.2717361450195
0.383 64.2717361450195
0.384 64.2717361450195
0.385 64.2717361450195
0.386 64.2521743774414
0.387 64.2521743774414
0.388 64.2521743774414
0.389 64.2326049804688
0.39 64.2326049804688
0.391 64.2326049804688
0.392 64.2130432128906
0.393 64.2130432128906
0.394 64.2130432128906
0.395 64.1934814453125
0.396 64.1934814453125
0.397 64.1934814453125
0.398 64.1739120483398
0.399 64.1739120483398
0.4 64.1739120483398
0.401 64.1543502807617
0.402 64.1543502807617
0.403 64.1543502807617
0.404 64.1347808837891
0.405 64.1347808837891
0.406 64.1152191162109
0.407 64.1152191162109
0.408 64.0956497192383
0.409 64.0956497192383
0.41 64.0956497192383
0.411 64.0760879516602
0.412 64.0760879516602
0.413 64.0565185546875
0.414 64.0565185546875
0.415 64.0369567871094
0.416 64.0369567871094
0.417 64.0173950195312
0.418 64.0173950195312
0.419 64.0173950195312
0.42 63.9978256225586
0.421 63.9978256225586
0.422 63.9782600402832
0.423 63.9782600402832
0.424 63.9586944580078
0.425 63.9586944580078
0.426 63.9391288757324
0.427 63.9391288757324
0.428 63.9195671081543
0.429 63.9195671081543
0.43 63.9000015258789
0.431 63.8804359436035
0.432 63.8804359436035
0.433 63.8608703613281
0.434 63.8608703613281
0.435 63.8413047790527
0.436 63.8413047790527
0.437 63.8217391967774
0.438 63.8217391967774
0.439 63.802173614502
0.44 63.802173614502
0.441 63.7826080322266
0.442 63.7826080322266
0.443 63.7630424499512
0.444 63.7630424499512
0.445 63.7434768676758
0.446 63.7434768676758
0.447 63.7239112854004
0.448 63.7043495178223
0.449 63.7043495178223
0.45 63.6847839355469
0.451 63.6847839355469
0.452 63.6652183532715
0.453 63.6652183532715
0.454 63.6456527709961
0.455 63.6456527709961
0.456 63.6260871887207
0.457 63.6260871887207
0.458 63.6065216064453
0.459 63.6065216064453
0.46 63.5869560241699
0.461 63.5869560241699
0.462 63.5673904418945
0.463 63.5673904418945
0.464 63.5478248596191
0.465 63.5478248596191
0.466 63.5282592773438
0.467 63.5282592773438
0.468 63.5086975097656
0.469 63.5086975097656
0.47 63.4891319274902
0.471 63.4891319274902
0.472 63.4695663452148
0.473 63.4695663452148
0.474 63.4695663452148
0.475 63.4500007629395
0.476 63.4500007629395
0.477 63.4304351806641
0.478 63.4304351806641
0.479 63.4108695983887
0.48 63.4108695983887
0.481 63.4108695983887
0.482 63.3913040161133
0.483 63.3913040161133
0.484 63.3717384338379
0.485 63.3717384338379
0.486 63.3717384338379
0.487 63.3521728515625
0.488 63.3521728515625
0.489 63.3326072692871
0.49 63.3326072692871
0.491 63.3326072692871
0.492 63.3130416870117
0.493 63.3130416870117
0.494 63.3130416870117
0.495 63.2934799194336
0.496 63.2934799194336
0.497 63.2934799194336
0.498 63.2739143371582
0.499 63.2739143371582
0.5 63.2739143371582
0.501 63.2739143371582
0.502 63.2543487548828
0.503 63.2543487548828
0.504 63.2543487548828
0.505 63.2543487548828
0.506 63.2347831726074
0.507 63.2347831726074
0.508 63.2347831726074
0.509 63.2347831726074
0.51 63.215217590332
0.511 63.215217590332
0.512 63.215217590332
0.513 63.215217590332
0.514 63.215217590332
0.515 63.215217590332
0.516 63.1956520080566
0.517 63.1956520080566
0.518 63.1956520080566
0.519 63.1956520080566
0.52 63.1956520080566
0.521 63.1956520080566
0.522 63.1956520080566
0.523 63.1760864257812
0.524 63.1760864257812
0.525 63.1760864257812
0.526 63.1760864257812
0.527 63.1760864257812
0.528 63.1760864257812
0.529 63.1760864257812
0.53 63.1760864257812
0.531 63.1760864257812
0.532 63.1760864257812
0.533 63.1760864257812
0.534 63.1760864257812
0.535 63.1565208435059
0.536 63.1565208435059
0.537 63.1565208435059
0.538 63.1565208435059
0.539 63.1565208435059
0.54 63.1565208435059
0.541 63.1565208435059
0.542 63.1565208435059
0.543 63.1565208435059
0.544 63.1565208435059
0.545 63.1565208435059
0.546 63.1565208435059
0.547 63.1565208435059
0.548 63.1565208435059
0.549 63.1565208435059
0.55 63.1565208435059
0.551 63.1565208435059
0.552 63.1565208435059
0.553 63.1565208435059
0.554 63.1565208435059
0.555 63.1565208435059
0.556 63.1565208435059
0.557 63.1565208435059
0.558 63.1565208435059
0.559 63.1565208435059
0.56 63.1760864257812
0.561 63.1760864257812
0.562 63.1760864257812
0.563 63.1760864257812
0.564 63.1760864257812
0.565 63.1760864257812
0.566 63.1760864257812
0.567 63.1760864257812
0.568 63.1760864257812
0.569 63.1760864257812
0.57 63.1760864257812
0.571 63.1760864257812
0.572 63.1760864257812
0.573 63.1760864257812
0.574 63.1760864257812
0.575 63.1760864257812
0.576 63.1760864257812
0.577 63.1760864257812
0.578 63.1760864257812
0.579 63.1760864257812
0.58 63.1760864257812
0.581 63.1760864257812
0.582 63.1760864257812
0.583 63.1760864257812
0.584 63.1760864257812
0.585 63.1760864257812
0.586 63.1760864257812
0.587 63.1760864257812
0.588 63.1760864257812
0.589 63.1760864257812
0.59 63.1760864257812
0.591 63.1760864257812
0.592 63.1760864257812
0.593 63.1760864257812
0.594 63.1760864257812
0.595 63.1760864257812
0.596 63.1760864257812
0.597 63.1760864257812
0.598 63.1760864257812
0.599 63.1760864257812
0.6 63.1760864257812
0.601 63.1760864257812
0.602 63.1565208435059
0.603 63.1565208435059
0.604 63.1565208435059
0.605 63.1565208435059
0.606 63.1565208435059
0.607 63.1565208435059
0.608 63.1565208435059
0.609 63.1369552612305
0.61 63.1369552612305
0.611 63.1369552612305
0.612 63.1369552612305
0.613 63.1369552612305
0.614 63.1173896789551
0.615 63.1173896789551
0.616 63.1173896789551
0.617 63.1173896789551
0.618 63.1173896789551
0.619 63.097827911377
0.62 63.097827911377
0.621 63.0782623291016
0.622 63.0782623291016
0.623 63.0782623291016
0.624 63.0782623291016
0.625 63.0586967468262
0.626 63.0586967468262
0.627 63.0391311645508
0.628 63.0391311645508
0.629 63.0391311645508
0.63 63.0195655822754
0.631 63.0195655822754
0.632 63
0.633 63
0.634 63
0.635 62.9804344177246
0.636 62.9804344177246
0.637 62.9608688354492
0.638 62.9413032531738
0.639 62.9413032531738
0.64 62.9413032531738
0.641 62.9217376708984
0.642 62.9217376708984
0.643 62.902172088623
0.644 62.8826103210449
0.645 62.8826103210449
0.646 62.8630447387695
0.647 62.8630447387695
0.648 62.8434791564941
0.649 62.8434791564941
0.65 62.8239135742188
0.651 62.8043479919434
0.652 62.8043479919434
0.653 62.8043479919434
0.654 62.784782409668
0.655 62.784782409668
0.656 62.7652168273926
0.657 62.7456512451172
0.658 62.7456512451172
0.659 62.7456512451172
0.66 62.7260856628418
0.661 62.7260856628418
0.662 62.7065200805664
0.663 62.7065200805664
0.664 62.6869583129883
0.665 62.6869583129883
0.666 62.6869583129883
0.667 62.6673927307129
0.668 62.6673927307129
0.669 62.6673927307129
0.67 62.6673927307129
0.671 62.6478271484375
0.672 62.6478271484375
0.673 62.6478271484375
0.674 62.6478271484375
0.675 62.6478271484375
0.676 62.6478271484375
0.677 62.6478271484375
0.678 62.6478271484375
0.679 62.6478271484375
0.68 62.6478271484375
0.681 62.6478271484375
0.682 62.6478271484375
0.683 62.6673927307129
0.684 62.6673927307129
0.685 62.6673927307129
0.686 62.6673927307129
0.687 62.6673927307129
0.688 62.6869583129883
0.689 62.6869583129883
0.69 62.7065200805664
0.691 62.7065200805664
0.692 62.7065200805664
0.693 62.7260856628418
0.694 62.7260856628418
0.695 62.7260856628418
0.696 62.7456512451172
0.697 62.7456512451172
0.698 62.7652168273926
0.699 62.7652168273926
0.7 62.784782409668
0.701 62.784782409668
0.702 62.8043479919434
0.703 62.8043479919434
0.704 62.8239135742188
0.705 62.8239135742188
0.706 62.8434791564941
0.707 62.8434791564941
0.708 62.8630447387695
0.709 62.8630447387695
0.71 62.8826103210449
0.711 62.8826103210449
0.712 62.902172088623
0.713 62.902172088623
0.714 62.9217376708984
0.715 62.9217376708984
0.716 62.9413032531738
0.717 62.9413032531738
0.718 62.9608688354492
0.719 62.9608688354492
0.72 62.9804344177246
0.721 62.9804344177246
0.722 63
0.723 63
0.724 63.0195655822754
0.725 63.0195655822754
0.726 63.0195655822754
0.727 63.0391311645508
0.728 63.0391311645508
0.729 63.0586967468262
0.73 63.0586967468262
0.731 63.0586967468262
0.732 63.0782623291016
0.733 63.0782623291016
0.734 63.0782623291016
0.735 63.097827911377
0.736 63.097827911377
0.737 63.097827911377
0.738 63.097827911377
0.739 63.1173896789551
0.74 63.1173896789551
0.741 63.1173896789551
0.742 63.1173896789551
0.743 63.1173896789551
0.744 63.1173896789551
0.745 63.1369552612305
0.746 63.1369552612305
0.747 63.1369552612305
0.748 63.1369552612305
0.749 63.1369552612305
0.75 63.1369552612305
0.751 63.1369552612305
0.752 63.1369552612305
0.753 63.1369552612305
0.754 63.1369552612305
0.755 63.1369552612305
0.756 63.1369552612305
0.757 63.1173896789551
0.758 63.1173896789551
0.759 63.1173896789551
0.76 63.1173896789551
0.761 63.1173896789551
0.762 63.1173896789551
0.763 63.097827911377
0.764 63.097827911377
0.765 63.097827911377
0.766 63.097827911377
0.767 63.097827911377
0.768 63.0782623291016
0.769 63.0782623291016
0.77 63.0782623291016
0.771 63.0586967468262
0.772 63.0586967468262
0.773 63.0586967468262
0.774 63.0391311645508
0.775 63.0391311645508
0.776 63.0391311645508
0.777 63.0195655822754
0.778 63.0195655822754
0.779 63.0195655822754
0.78 63
0.781 63
0.782 62.9804344177246
0.783 62.9804344177246
0.784 62.9804344177246
0.785 62.9608688354492
0.786 62.9608688354492
0.787 62.9413032531738
0.788 62.9413032531738
0.789 62.9217376708984
0.79 62.9217376708984
0.791 62.902172088623
0.792 62.902172088623
0.793 62.8826103210449
0.794 62.8826103210449
0.795 62.8630447387695
0.796 62.8630447387695
0.797 62.8630447387695
0.798 62.8434791564941
0.799 62.8434791564941
0.8 62.8239135742188
0.801 62.8239135742188
0.802 62.8043479919434
0.803 62.8043479919434
0.804 62.784782409668
0.805 62.784782409668
0.806 62.7652168273926
0.807 62.7652168273926
0.808 62.7652168273926
0.809 62.7456512451172
0.81 62.7456512451172
0.811 62.7260856628418
0.812 62.7260856628418
0.813 62.7260856628418
0.814 62.7065200805664
0.815 62.7065200805664
0.816 62.6869583129883
0.817 62.6869583129883
0.818 62.6869583129883
0.819 62.6673927307129
0.82 62.6673927307129
0.821 62.6673927307129
0.822 62.6673927307129
0.823 62.6478271484375
0.824 62.6478271484375
0.825 62.6478271484375
0.826 62.6478271484375
0.827 62.6478271484375
0.828 62.6282615661621
0.829 62.6282615661621
0.83 62.6282615661621
0.831 62.6282615661621
0.832 62.6282615661621
0.833 62.6282615661621
0.834 62.6282615661621
0.835 62.6282615661621
0.836 62.6282615661621
0.837 62.6282615661621
0.838 62.6282615661621
0.839 62.6282615661621
0.84 62.6282615661621
0.841 62.6282615661621
0.842 62.6282615661621
0.843 62.6282615661621
0.844 62.6282615661621
0.845 62.6282615661621
0.846 62.6478271484375
0.847 62.6478271484375
0.848 62.6478271484375
0.849 62.6478271484375
0.85 62.6478271484375
0.851 62.6673927307129
0.852 62.6673927307129
0.853 62.6673927307129
0.854 62.6869583129883
0.855 62.6869583129883
0.856 62.6869583129883
0.857 62.7065200805664
0.858 62.7065200805664
0.859 62.7260856628418
0.86 62.7260856628418
0.861 62.7456512451172
0.862 62.7456512451172
0.863 62.7652168273926
0.864 62.7652168273926
0.865 62.784782409668
0.866 62.8043479919434
0.867 62.8043479919434
0.868 62.8239135742188
0.869 62.8434791564941
0.87 62.8434791564941
0.871 62.8630447387695
0.872 62.8826103210449
0.873 62.902172088623
0.874 62.9217376708984
0.875 62.9413032531738
0.876 62.9608688354492
0.877 62.9804344177246
0.878 63
0.879 63.0195655822754
0.88 63.0391311645508
0.881 63.0586967468262
0.882 63.0782623291016
0.883 63.097827911377
0.884 63.1173896789551
0.885 63.1565208435059
0.886 63.1760864257812
0.887 63.1956520080566
0.888 63.215217590332
0.889 63.2543487548828
0.89 63.2739143371582
0.891 63.3130416870117
0.892 63.3326072692871
0.893 63.3717384338379
0.894 63.3913040161133
0.895 63.4304351806641
0.896 63.4500007629395
0.897 63.4891319274902
0.898 63.5282592773438
0.899 63.5673904418945
0.9 63.6065216064453
0.901 63.6260871887207
0.902 63.6652183532715
0.903 63.7043495178223
0.904 63.7434768676758
0.905 63.7826080322266
0.906 63.8217391967774
0.907 63.8608703613281
0.908 63.9000015258789
0.909 63.9586944580078
0.91 63.9978256225586
0.911 64.0369567871094
0.912 64.0760879516602
0.913 64.1347808837891
0.914 64.1739120483398
0.915 64.2130432128906
0.916 64.2717361450195
0.917 64.3108673095703
0.918 64.3695678710938
0.919 64.4086990356445
0.92 64.4673919677734
0.921 64.5260848999023
0.922 64.5847854614258
0.923 64.6239166259766
0.924 64.6826095581055
0.925 64.7413024902344
0.926 64.8000030517578
0.927 64.8586959838867
0.928 64.9173889160156
0.929 64.9760894775391
0.93 65.034782409668
0.931 65.0934753417969
0.932 65.1521759033203
0.933 65.2108688354492
0.934 65.2695617675781
0.935 65.3282623291016
0.936 65.4065246582031
0.937 65.465217590332
0.938 65.5434799194336
0.939 65.6021728515625
0.94 65.6608657836914
0.941 65.739128112793
0.942 65.7978286743164
0.943 65.8760833740234
0.944 65.9347839355469
0.945 66.0130462646484
0.946 66.0913009643555
0.947 66.1500015258789
0.948 66.2282638549805
0.949 66.3065185546875
0.95 66.3847808837891
0.951 66.4630432128906
0.952 66.5217361450195
0.953 66.5999984741211
0.954 66.6782608032227
0.955 66.7565231323242
0.956 66.8347854614258
0.957 66.9130401611328
0.958 66.9913024902344
0.959 67.0695648193359
0.96 67.1478271484375
0.961 67.2456512451172
0.962 67.3239135742188
0.963 67.4021759033203
0.964 67.4804382324219
0.965 67.5782623291016
0.966 67.6369552612305
0.967 67.7347793579102
0.968 67.8130416870117
0.969 67.9108657836914
0.97 67.989128112793
0.971 68.0869598388672
0.972 68.1652145385742
0.973 68.2630462646484
0.974 68.3413009643555
0.975 68.4391326904297
0.976 68.5173950195313
0.977 68.6152191162109
0.978 68.7130432128906
0.979 68.7913055419922
0.98 68.8695678710938
0.981 68.9673919677734
0.982 69.0652160644531
0.983 69.1630401611328
0.984 69.2413024902344
0.985 69.3391342163086
0.986 69.4369583129883
0.987 69.534782409668
0.988 69.6326065063477
0.989 69.7304382324219
0.99 69.8282623291016
0.991 69.9065246582031
0.992 70.0043487548828
0.993 70.1021728515625
0.994 70.1999969482422
0.995 70.2978286743164
0.996 70.3956527709961
0.997 70.4934768676758
0.998 70.5913009643555
0.999 70.669563293457
1 70.7673950195313
1.001 70.8652191162109
1.002 70.9630432128906
1.003 71.0608673095703
1.004 71.1586990356445
1.005 71.2565231323242
1.006 71.3543472290039
1.007 71.4521713256836
1.008 71.5500030517578
1.009 71.6478271484375
1.01 71.7456512451172
1.011 71.8630447387695
1.012 71.9608688354492
1.013 72.0586929321289
1.014 72.1565246582031
1.015 72.2543487548828
1.016 72.3521728515625
1.017 72.4499969482422
1.018 72.5478286743164
1.019 72.6456527709961
1.02 72.7434768676758
1.021 72.8413009643555
1.022 72.9391326904297
1.023 73.0369567871094
1.024 73.1347808837891
1.025 73.2521743774414
1.026 73.3499984741211
1.027 73.4478225708008
1.028 73.545654296875
1.029 73.6434783935547
1.03 73.7413024902344
1.031 73.8391342163086
1.032 73.9369583129883
1.033 74.034782409668
1.034 74.1326065063477
1.035 74.2304382324219
1.036 74.3282623291016
1.037 74.4260864257812
1.038 74.5239105224609
1.039 74.6217422485352
1.04 74.7195663452148
1.041 74.8173904418945
1.042 74.9152145385742
1.043 74.9934768676758
1.044 75.0913009643555
1.045 75.1891326904297
1.046 75.2869567871094
1.047 75.3847808837891
1.048 75.4826049804688
1.049 75.580436706543
1.05 75.6586990356445
1.051 75.7565231323242
1.052 75.8543472290039
1.053 75.9521713256836
1.054 76.0500030517578
1.055 76.1282577514648
1.056 76.2260894775391
1.057 76.3239135742188
1.058 76.4021759033203
1.059 76.5
1.06 76.5978240966797
1.061 76.6760864257812
1.062 76.7739105224609
1.063 76.8717422485352
1.064 76.9499969482422
1.065 77.0478286743164
1.066 77.1260833740234
1.067 77.2239151000977
1.068 77.3217391967773
1.069 77.4000015258789
1.07 77.4782638549805
1.071 77.5760879516602
1.072 77.6543502807617
1.073 77.7521743774414
1.074 77.830436706543
1.075 77.9086990356445
1.076 78.0065231323242
1.077 78.0847854614258
1.078 78.1630401611328
1.079 78.2413024902344
1.08 78.3391342163086
1.081 78.4173889160156
1.082 78.4956512451172
1.083 78.5739135742188
1.084 78.6521759033203
1.085 78.7304382324219
1.086 78.8086929321289
1.087 78.8869552612305
1.088 78.965217590332
1.089 79.0434799194336
1.09 79.1217422485352
1.091 79.1999969482422
1.092 79.2782592773438
1.093 79.3565216064453
1.094 79.4347839355469
1.095 79.4934768676758
1.096 79.5717391967774
1.097 79.6500015258789
1.098 79.7282638549805
1.099 79.7869567871094
1.1 79.8652191162109
1.101 79.9434814453125
1.102 80.0021743774414
1.103 80.080436706543
1.104 80.1586990356445
1.105 80.2173919677734
1.106 80.295654296875
1.107 80.3543472290039
1.108 80.4130401611328
1.109 80.4913024902344
1.11 80.5500030517578
1.111 80.6282577514648
1.112 80.6869583129883
1.113 80.7652206420899
1.114 80.8239135742188
1.115 80.8826065063477
1.116 80.9413070678711
1.117 81.0195617675781
1.118 81.0782623291016
1.119 81.1369552612305
1.12 81.1956558227539
1.121 81.2543487548828
1.122 81.3130416870117
1.123 81.3717422485352
1.124 81.4499969482422
1.125 81.5086975097656
1.126 81.5673904418945
1.127 81.6260833740235
1.128 81.6847839355469
1.129 81.7239151000977
1.13 81.7826080322266
1.131 81.8413009643555
1.132 81.9000015258789
1.133 81.9586944580078
1.134 81.9978256225586
1.135 82.0565185546875
1.136 82.1152191162109
1.137 82.1543502807617
1.138 82.2130432128906
1.139 82.2717361450195
1.14 82.3108673095703
1.141 82.3695678710937
1.142 82.4086990356445
1.143 82.4673919677734
1.144 82.5065231323242
1.145 82.5652160644531
1.146 82.6043472290039
1.147 82.6434783935547
1.148 82.7021713256836
1.149 82.7413024902344
1.15 82.7804336547852
1.151 82.819564819336
1.152 82.8782577514648
1.153 82.9173889160156
1.154 82.9565200805664
1.155 82.9956512451172
1.156 83.034782409668
1.157 83.0739135742188
1.158 83.1130447387695
1.159 83.1521759033203
1.16 83.1913070678711
1.161 83.2304382324219
1.162 83.2695617675781
1.163 83.3086929321289
1.164 83.3478240966797
1.165 83.3869552612305
1.166 83.4260864257812
1.167 83.4456558227539
1.168 83.4847793579102
1.169 83.5239105224609
1.17 83.5434799194336
1.171 83.5826110839844
1.172 83.6217422485352
1.173 83.6413040161133
1.174 83.6804351806641
1.175 83.6999969482422
1.176 83.739128112793
1.177 83.7586975097656
1.178 83.7782592773438
1.179 83.8173904418945
1.18 83.8369598388672
1.181 83.8565216064453
1.182 83.8956527709961
1.183 83.9152145385742
1.184 83.9347839355469
1.185 83.954345703125
1.186 83.9739151000977
1.187 83.9934768676758
1.188 84.0130462646484
1.189 84.0326080322266
1.19 84.0521774291992
1.191 84.0717391967773
1.192 84.0913009643555
1.193 84.1108703613281
1.194 84.1304321289062
1.195 84.1500015258789
1.196 84.169563293457
1.197 84.169563293457
1.198 84.1891326904297
1.199 84.2086944580078
1.2 84.2086944580078
1.201 84.2282638549805
1.202 84.2478256225586
1.203 84.2478256225586
1.204 84.2673950195313
1.205 84.2673950195313
1.206 84.2869567871094
1.207 84.2869567871094
1.208 84.2869567871094
1.209 84.3065185546875
1.21 84.3065185546875
1.211 84.3065185546875
1.212 84.3260879516602
1.213 84.3260879516602
1.214 84.3260879516602
1.215 84.3260879516602
1.216 84.3260879516602
1.217 84.3260879516602
1.218 84.3260879516602
1.219 84.3260879516602
1.22 84.3260879516602
1.221 84.3260879516602
1.222 84.3260879516602
1.223 84.3260879516602
1.224 84.3260879516602
1.225 84.3260879516602
1.226 84.3260879516602
1.227 84.3260879516602
1.228 84.3260879516602
1.229 84.3065185546875
1.23 84.3065185546875
1.231 84.3065185546875
1.232 84.3065185546875
1.233 84.2869567871094
1.234 84.2869567871094
1.235 84.2869567871094
1.236 84.2673950195313
1.237 84.2673950195313
1.238 84.2673950195313
1.239 84.2478256225586
1.24 84.2478256225586
1.241 84.2282638549805
1.242 84.2282638549805
1.243 84.2086944580078
1.244 84.2086944580078
1.245 84.1891326904297
1.246 84.1891326904297
1.247 84.169563293457
1.248 84.1500015258789
1.249 84.1500015258789
1.25 84.1304321289062
1.251 84.1108703613281
1.252 84.1108703613281
1.253 84.0913009643555
1.254 84.0717391967773
1.255 84.0717391967773
1.256 84.0521774291992
1.257 84.0326080322266
1.258 84.0130462646484
1.259 83.9934768676758
1.26 83.9934768676758
1.261 83.9739151000977
1.262 83.954345703125
1.263 83.9347839355469
1.264 83.9152145385742
1.265 83.8956527709961
1.266 83.8760833740234
1.267 83.8565216064453
1.268 83.8369598388672
1.269 83.8173904418945
1.27 83.7978286743164
1.271 83.7782592773438
1.272 83.7586975097656
1.273 83.739128112793
1.274 83.7195663452148
1.275 83.6999969482422
1.276 83.6804351806641
1.277 83.6608657836914
1.278 83.6413040161133
1.279 83.6217422485352
1.28 83.6021728515625
1.281 83.5630416870117
1.282 83.5434799194336
1.283 83.5239105224609
1.284 83.5043487548828
1.285 83.4847793579102
1.286 83.465217590332
1.287 83.4456558227539
1.288 83.4065246582031
1.289 83.3869552612305
1.29 83.3673934936523
1.291 83.3478240966797
1.292 83.3282623291016
1.293 83.3086929321289
1.294 83.2695617675781
1.295 83.25
1.296 83.2304382324219
1.297 83.2108688354492
1.298 83.1913070678711
1.299 83.1717376708984
1.3 83.1326065063477
1.301 83.1130447387695
1.302 83.0934753417969
1.303 83.0739135742188
1.304 83.0543441772461
1.305 83.034782409668
1.306 83.0152206420898
1.307 82.9760894775391
1.308 82.9565200805664
1.309 82.9369583129883
1.31 82.9173889160156
1.311 82.8978271484375
1.312 82.8782577514648
1.313 82.8586959838867
1.314 82.819564819336
1.315 82.8000030517578
1.316 82.7804336547852
1.317 82.760871887207
1.318 82.7413024902344
1.319 82.7217407226563
1.32 82.7021713256836
1.321 82.6826095581055
1.322 82.6630401611328
1.323 82.6239166259766
1.324 82.6043472290039
1.325 82.5847854614258
1.326 82.5652160644531
1.327 82.545654296875
1.328 82.5260848999023
1.329 82.5065231323242
1.33 82.4869537353516
1.331 82.4673919677734
1.332 82.4282608032227
1.333 82.4086990356445
1.334 82.3891296386719
1.335 82.3695678710937
1.336 82.3499984741211
1.337 82.330436706543
1.338 82.3108673095703
1.339 82.2717361450195
1.34 82.2521743774414
1.341 82.2326049804688
1.342 82.2130432128906
1.343 82.1934814453125
1.344 82.1739120483398
1.345 82.1543502807617
1.346 82.1347808837891
1.347 82.0956497192383
1.348 82.0760879516602
1.349 82.0565185546875
1.35 82.0369567871094
1.351 82.0173950195313
1.352 81.9978256225586
1.353 81.9782638549805
1.354 81.9391326904297
1.355 81.919563293457
1.356 81.9000015258789
1.357 81.8804321289062
1.358 81.8608703613281
1.359 81.8413009643555
1.36 81.8217391967773
1.361 81.7826080322266
1.362 81.7630462646484
1.363 81.7434768676758
1.364 81.7239151000977
1.365 81.704345703125
1.366 81.6847839355469
1.367 81.6652145385742
1.368 81.6456527709961
1.369 81.6260833740235
1.37 81.5869598388672
1.371 81.5673904418945
1.372 81.5478286743164
1.373 81.5282592773438
1.374 81.5086975097656
1.375 81.489128112793
1.376 81.4695663452148
1.377 81.4499969482422
1.378 81.4304351806641
1.379 81.4108657836914
1.38 81.3913040161133
1.381 81.3717422485352
1.382 81.3521728515625
1.383 81.3326110839844
1.384 81.3130416870117
1.385 81.3130416870117
1.386 81.2934799194336
1.387 81.2739105224609
1.388 81.2543487548828
1.389 81.2347793579102
1.39 81.215217590332
1.391 81.1956558227539
1.392 81.1956558227539
1.393 81.1760864257812
1.394 81.1565246582031
1.395 81.1369552612305
1.396 81.1369552612305
1.397 81.1173934936523
1.398 81.0978240966797
1.399 81.0978240966797
1.4 81.0782623291016
1.401 81.0782623291016
1.402 81.0586929321289
1.403 81.0391311645508
1.404 81.0391311645508
1.405 81.0195617675781
1.406 81.0195617675781
1.407 81
1.408 81
1.409 81
1.41 80.9804382324219
1.411 80.9804382324219
1.412 80.9608688354492
1.413 80.9608688354492
1.414 80.9608688354492
1.415 80.9413070678711
1.416 80.9413070678711
1.417 80.9413070678711
1.418 80.9413070678711
1.419 80.9413070678711
1.42 80.9217376708984
1.421 80.9217376708984
1.422 80.9217376708984
1.423 80.9217376708984
1.424 80.9217376708984
1.425 80.9217376708984
1.426 80.9217376708984
1.427 80.9217376708984
1.428 80.9217376708984
1.429 80.9217376708984
1.43 80.9217376708984
1.431 80.9217376708984
1.432 80.9217376708984
1.433 80.9217376708984
1.434 80.9217376708984
1.435 80.9217376708984
1.436 80.9217376708984
1.437 80.9217376708984
1.438 80.9217376708984
1.439 80.9217376708984
1.44 80.9413070678711
1.441 80.9413070678711
1.442 80.9413070678711
1.443 80.9413070678711
1.444 80.9413070678711
1.445 80.9608688354492
1.446 80.9608688354492
1.447 80.9608688354492
1.448 80.9608688354492
1.449 80.9804382324219
1.45 80.9804382324219
1.451 80.9804382324219
1.452 80.9804382324219
1.453 81
1.454 81
1.455 81
1.456 81.0195617675781
1.457 81.0195617675781
1.458 81.0195617675781
1.459 81.0391311645508
1.46 81.0391311645508
1.461 81.0391311645508
1.462 81.0586929321289
1.463 81.0586929321289
1.464 81.0586929321289
1.465 81.0782623291016
1.466 81.0782623291016
1.467 81.0782623291016
1.468 81.0782623291016
1.469 81.0978240966797
1.47 81.0978240966797
1.471 81.1173934936523
1.472 81.1173934936523
1.473 81.1173934936523
1.474 81.1173934936523
1.475 81.1369552612305
1.476 81.1369552612305
1.477 81.1369552612305
1.478 81.1565246582031
1.479 81.1565246582031
1.48 81.1565246582031
1.481 81.1565246582031
1.482 81.1760864257812
1.483 81.1760864257812
1.484 81.1760864257812
1.485 81.1760864257812
1.486 81.1760864257812
1.487 81.1956558227539
1.488 81.1956558227539
1.489 81.1956558227539
1.49 81.1956558227539
1.491 81.1956558227539
1.492 81.215217590332
1.493 81.215217590332
1.494 81.215217590332
1.495 81.215217590332
1.496 81.215217590332
1.497 81.215217590332
1.498 81.215217590332
1.499 81.2347793579102
1.5 81.2347793579102
1.501 81.2347793579102
1.502 81.2347793579102
1.503 81.2347793579102
1.504 81.2347793579102
1.505 81.2347793579102
1.506 81.2347793579102
1.507 81.2347793579102
1.508 81.2347793579102
1.509 81.2347793579102
1.51 81.2347793579102
1.511 81.2347793579102
1.512 81.2347793579102
1.513 81.2347793579102
1.514 81.2347793579102
1.515 81.2347793579102
1.516 81.2347793579102
1.517 81.215217590332
1.518 81.215217590332
1.519 81.215217590332
1.52 81.215217590332
1.521 81.215217590332
1.522 81.215217590332
1.523 81.215217590332
1.524 81.1956558227539
1.525 81.1956558227539
1.526 81.1956558227539
1.527 81.1956558227539
1.528 81.1956558227539
1.529 81.1760864257812
1.53 81.1760864257812
1.531 81.1760864257812
1.532 81.1760864257812
1.533 81.1565246582031
1.534 81.1565246582031
1.535 81.1565246582031
1.536 81.1565246582031
1.537 81.1369552612305
1.538 81.1369552612305
1.539 81.1369552612305
1.54 81.1173934936523
1.541 81.1173934936523
1.542 81.1173934936523
1.543 81.0978240966797
1.544 81.0978240966797
1.545 81.0978240966797
1.546 81.0782623291016
1.547 81.0782623291016
1.548 81.0586929321289
1.549 81.0586929321289
1.55 81.0586929321289
1.551 81.0391311645508
1.552 81.0391311645508
1.553 81.0195617675781
1.554 81.0195617675781
1.555 81
1.556 81
1.557 80.9804382324219
1.558 80.9804382324219
1.559 80.9804382324219
1.56 80.9608688354492
1.561 80.9608688354492
1.562 80.9413070678711
1.563 80.9217376708984
1.564 80.9217376708984
1.565 80.9021759033203
1.566 80.9021759033203
1.567 80.8826065063477
1.568 80.8630447387695
1.569 80.8630447387695
1.57 80.8434753417969
1.571 80.8434753417969
1.572 80.8239135742188
1.573 80.8043441772461
1.574 80.8043441772461
1.575 80.784782409668
1.576 80.7652206420899
1.577 80.7456512451172
1.578 80.7456512451172
1.579 80.7260894775391
1.58 80.7065200805664
1.581 80.6869583129883
1.582 80.6869583129883
1.583 80.6673889160156
1.584 80.6478271484375
1.585 80.6282577514648
1.586 80.6086959838867
1.587 80.5891342163086
1.588 80.5695648193359
1.589 80.5500030517578
1.59 80.5304336547852
1.591 80.5304336547852
1.592 80.510871887207
1.593 80.4913024902344
1.594 80.4717407226562
1.595 80.4326095581055
1.596 80.4130401611328
1.597 80.3934783935547
1.598 80.3739166259766
1.599 80.3543472290039
1.6 80.3347854614258
1.601 80.3152160644531
1.602 80.295654296875
1.603 80.2565231323242
1.604 80.2369537353516
1.605 80.2173919677734
1.606 80.1978225708008
1.607 80.1586990356445
1.608 80.1391296386719
1.609 80.1195678710938
1.61 80.0999984741211
1.611 80.0608673095703
1.612 80.0413055419922
1.613 80.0217361450195
1.614 79.9826049804688
1.615 79.9630432128906
1.616 79.9239120483398
1.617 79.9043502807617
1.618 79.8652191162109
1.619 79.8456497192383
1.62 79.8065185546875
1.621 79.7869567871094
1.622 79.7478256225586
1.623 79.7086944580078
1.624 79.6891326904297
1.625 79.6500015258789
1.626 79.6304321289062
1.627 79.5913009643555
1.628 79.5521774291992
1.629 79.5130462646484
1.63 79.4934768676758
1.631 79.454345703125
1.632 79.4152145385742
1.633 79.3760833740234
1.634 79.3369598388672
1.635 79.2978286743164
1.636 79.2586975097656
1.637 79.239128112793
1.638 79.1999969482422
1.639 79.1608657836914
1.64 79.1217422485352
1.641 79.0826110839844
1.642 79.0434799194336
1.643 79.0043487548828
1.644 78.9456558227539
1.645 78.9065246582031
1.646 78.8673934936523
1.647 78.8282623291016
1.648 78.7891311645508
1.649 78.75
1.65 78.7108688354492
1.651 78.6717376708984
1.652 78.6130447387695
1.653 78.5739135742188
1.654 78.534782409668
1.655 78.4760894775391
1.656 78.4369583129883
1.657 78.3978271484375
1.658 78.3391342163086
1.659 78.3000030517578
1.66 78.2413024902344
1.661 78.2021713256836
1.662 78.1434783935547
1.663 78.1043472290039
1.664 78.0652160644531
1.665 78.0065231323242
1.666 77.9478225708008
1.667 77.9086990356445
1.668 77.8499984741211
1.669 77.8108673095703
1.67 77.7521743774414
1.671 77.6934814453125
1.672 77.6543502807617
1.673 77.5956497192383
1.674 77.5369567871094
1.675 77.4782638549805
1.676 77.4391326904297
1.677 77.3804321289062
1.678 77.3217391967773
1.679 77.2630462646484
1.68 77.204345703125
1.681 77.1652145385742
1.682 77.1065216064453
1.683 77.0478286743164
1.684 76.989128112793
1.685 76.9304351806641
1.686 76.8717422485352
1.687 76.8130416870117
1.688 76.7543487548828
1.689 76.6956558227539
1.69 76.6369552612305
1.691 76.5782623291016
1.692 76.5195617675781
1.693 76.4608688354492
1.694 76.4021759033203
1.695 76.3434753417969
1.696 76.284782409668
1.697 76.2065200805664
1.698 76.1478271484375
1.699 76.0891342163086
1.7 76.0304336547852
1.701 75.9717407226562
1.702 75.9130401611328
1.703 75.8543472290039
1.704 75.7760848999023
1.705 75.7173919677734
1.706 75.6586990356445
1.707 75.5999984741211
1.708 75.5217361450195
1.709 75.4630432128906
1.71 75.4043502807617
1.711 75.3260879516602
1.712 75.2673950195312
1.713 75.2086944580078
1.714 75.1304321289062
1.715 75.0717391967773
1.716 75.0130462646484
1.717 74.954345703125
1.718 74.8760833740235
1.719 74.8173904418945
1.72 74.7586975097656
1.721 74.6804351806641
1.722 74.6217422485352
1.723 74.5434799194336
1.724 74.4847793579102
1.725 74.4260864257812
1.726 74.3478240966797
1.727 74.2891311645508
1.728 74.2304382324219
1.729 74.1521759033203
1.73 74.0934753417969
1.731 74.0152206420898
1.732 73.9565200805664
1.733 73.8782577514648
1.734 73.819564819336
1.735 73.7413024902344
1.736 73.6826095581055
1.737 73.6043472290039
1.738 73.545654296875
1.739 73.4673919677734
1.74 73.4086990356445
1.741 73.3499984741211
1.742 73.2717361450195
1.743 73.2130432128906
1.744 73.1347808837891
1.745 73.0760879516602
1.746 72.9978256225586
1.747 72.9391326904297
1.748 72.8608703613281
1.749 72.8021774291992
1.75 72.7239151000977
1.751 72.6652145385742
1.752 72.5869598388672
1.753 72.5282592773438
1.754 72.4695663452148
1.755 72.3913040161133
1.756 72.3326110839844
1.757 72.2543487548828
1.758 72.1956558227539
1.759 72.1173934936523
1.76 72.0586929321289
1.761 71.9804382324219
1.762 71.9217376708984
1.763 71.8630447387695
1.764 71.784782409668
1.765 71.7260894775391
1.766 71.6478271484375
1.767 71.5891342163086
1.768 71.510871887207
1.769 71.4521713256836
1.77 71.3934783935547
1.771 71.3152160644531
1.772 71.2565231323242
1.773 71.1782608032227
1.774 71.1195678710938
1.775 71.0413055419922
1.776 70.9826049804688
1.777 70.9239120483398
1.778 70.8456497192383
1.779 70.7869567871094
1.78 70.7282638549805
1.781 70.669563293457
1.782 70.5913009643555
1.783 70.5326080322266
1.784 70.4739151000977
1.785 70.3956527709961
1.786 70.3369598388672
1.787 70.2782592773438
1.788 70.1999969482422
1.789 70.1413040161133
1.79 70.0826110839844
1.791 70.0043487548828
1.792 69.9456558227539
1.793 69.8869552612305
1.794 69.8282623291016
1.795 69.7695617675781
1.796 69.7108688354492
1.797 69.6521759033203
1.798 69.5739135742188
1.799 69.5152206420899
1.8 69.4565200805664
1.801 69.3978271484375
1.802 69.3195648193359
1.803 69.260871887207
1.804 69.2021713256836
1.805 69.1630401611328
1.806 69.0847854614258
1.807 69.0260848999023
1.808 68.9673919677734
1.809 68.9086990356445
1.81 68.8499984741211
1.811 68.7913055419922
1.812 68.7326049804688
1.813 68.6739120483398
1.814 68.6152191162109
1.815 68.5565185546875
1.816 68.4978256225586
1.817 68.4391326904297
1.818 68.3804321289062
1.819 68.3217391967773
1.82 68.2630462646484
1.821 68.2239151000977
1.822 68.1652145385742
1.823 68.1065216064453
1.824 68.0478286743164
1.825 67.989128112793
1.826 67.9304351806641
1.827 67.8717422485352
1.828 67.8130416870117
1.829 67.7543487548828
1.83 67.715217590332
1.831 67.6565246582031
1.832 67.5978240966797
1.833 67.5586929321289
1.834 67.5
1.835 67.4413070678711
1.836 67.3826065063477
1.837 67.3239135742188
1.838 67.284782409668
1.839 67.2260894775391
1.84 67.1673889160156
1.841 67.1086959838867
1.842 67.0695648193359
1.843 67.010871887207
1.844 66.9717407226562
1.845 66.9130401611328
1.846 66.8543472290039
1.847 66.795654296875
1.848 66.7565231323242
1.849 66.6978225708008
1.85 66.6391296386719
1.851 66.580436706543
1.852 66.5217361450195
1.853 66.4826049804688
1.854 66.4239120483398
1.855 66.3652191162109
1.856 66.3065185546875
1.857 66.2673950195312
1.858 66.2086944580078
1.859 66.1500015258789
1.86 66.1108703613281
1.861 66.0521774291992
1.862 65.9934768676758
1.863 65.9347839355469
1.864 65.8760833740234
1.865 65.8173904418945
1.866 65.7586975097656
1.867 65.6999969482422
1.868 65.6413040161133
1.869 65.5826110839844
1.87 65.5434799194336
1.871 65.4847793579102
1.872 65.4260864257812
1.873 65.3478240966797
1.874 65.2891311645508
1.875 65.2304382324219
1.876 65.1717376708984
1.877 65.1130447387695
1.878 65.0543441772461
1.879 64.9956512451172
1.88 64.9173889160156
1.881 64.8586959838867
1.882 64.8000030517578
1.883 64.7413024902344
1.884 64.6826095581055
1.885 64.6043472290039
1.886 64.545654296875
1.887 64.4869537353516
1.888 64.4086990356445
1.889 64.3499984741211
1.89 64.2717361450195
1.891 64.2130432128906
1.892 64.1347808837891
1.893 64.0760879516602
1.894 63.9978256225586
1.895 63.9391288757324
1.896 63.8804359436035
1.897 63.802173614502
1.898 63.7239112854004
1.899 63.6652183532715
1.9 63.5869560241699
1.901 63.5282592773438
1.902 63.4500007629395
1.903 63.3717384338379
1.904 63.3130416870117
1.905 63.2347831726074
1.906 63.1760864257812
1.907 63.097827911377
1.908 63.0391311645508
1.909 62.9804344177246
1.91 62.902172088623
1.911 62.8239135742188
1.912 62.7652168273926
1.913 62.6869583129883
1.914 62.6282615661621
1.915 62.5499992370605
1.916 62.4913024902344
1.917 62.4130439758301
1.918 62.3543472290039
1.919 62.2760887145996
1.92 62.2173919677734
1.921 62.1391296386719
1.922 62.0804328918457
1.923 62.0021743774414
1.924 61.9434776306152
1.925 61.8652191162109
1.926 61.8065223693848
1.927 61.7282600402832
1.928 61.6500015258789
1.929 61.5913047790527
1.93 61.5130424499512
1.931 61.4347839355469
1.932 61.3565216064453
1.933 61.2978248596191
1.934 61.2195663452149
1.935 61.1413040161133
1.936 61.0630416870117
1.937 60.9847831726074
1.938 60.9260864257812
1.939 60.847827911377
1.94 60.7695655822754
1.941 60.6913032531738
1.942 60.6130447387695
1.943 60.534782409668
1.944 60.4565200805664
1.945 60.3586959838867
1.946 60.2804336547852
1.947 60.2217407226562
1.948 60.1434783935547
1.949 60.0456504821777
1.95 59.9673919677734
1.951 59.8891296386719
1.952 59.7913055419922
1.953 59.7130432128906
1.954 59.6347808837891
1.955 59.5369567871094
1.956 59.4586944580078
1.957 59.3608703613281
1.958 59.2826080322266
1.959 59.2043495178223
1.96 59.1260871887207
1.961 59.0282592773438
1.962 58.9304351806641
1.963 58.8521728515625
1.964 58.7543487548828
1.965 58.6565208435059
1.966 58.5782623291016
1.967 58.4804344177246
1.968 58.3826103210449
1.969 58.284782409668
1.97 58.2065200805664
1.971 58.1086959838867
1.972 58.0108680725098
1.973 57.9326095581055
1.974 57.8347816467285
1.975 57.7369575500488
1.976 57.6391296386719
1.977 57.5217399597168
1.978 57.4239120483398
1.979 57.3260879516602
1.98 57.2282600402832
1.981 57.1304359436035
1.982 57.0326080322266
1.983 56.9347839355469
1.984 56.8369560241699
1.985 56.7391319274902
1.986 56.6413040161133
1.987 56.5434799194336
1.988 56.4456520080566
1.989 56.347827911377
1.99 56.2304344177246
1.991 56.1326103210449
1.992 56.034782409668
1.993 55.9369583129883
1.994 55.8195648193359
1.995 55.7217407226562
1.996 55.6239128112793
1.997 55.5065231323242
1.998 55.4086952209473
1.999 55.3108711242676
2 55.2130432128906
};
\addplot [very thick, darkgray141160203]
table {%
0 58.8130416870117
0.001 58.8130416870117
0.002 58.8130416870117
0.003 58.8130416870117
0.004 58.8130416870117
0.005 58.8130416870117
0.006 58.8130416870117
0.007 58.8130416870117
0.008 58.8130416870117
0.009 58.8130416870117
0.01 58.8130416870117
0.011 58.8130416870117
0.012 58.8130416870117
0.013 58.8130416870117
0.014 58.8130416870117
0.015 58.8130416870117
0.016 58.8130416870117
0.017 58.8130416870117
0.018 58.8130416870117
0.019 58.8130416870117
0.02 58.8130416870117
0.021 58.8130416870117
0.022 58.8130416870117
0.023 58.8130416870117
0.024 58.8130416870117
0.025 58.8130416870117
0.026 58.8130416870117
0.027 58.8130416870117
0.028 58.8130416870117
0.029 58.8130416870117
0.03 58.8130416870117
0.031 58.8130416870117
0.032 58.8130416870117
0.033 58.8130416870117
0.034 58.8130416870117
0.035 58.8130416870117
0.036 58.8130416870117
0.037 58.8130416870117
0.038 58.8130416870117
0.039 58.8130416870117
0.04 58.8130416870117
0.041 58.8130416870117
0.042 58.8130416870117
0.043 58.8130416870117
0.044 58.8130416870117
0.045 58.8130416870117
0.046 58.8130416870117
0.047 58.8130416870117
0.048 58.8130416870117
0.049 58.8130416870117
0.05 58.8130416870117
0.051 58.8130416870117
0.052 58.8130416870117
0.053 58.8130416870117
0.054 58.8130416870117
0.055 58.8326072692871
0.056 58.8326072692871
0.057 58.8326072692871
0.058 58.8326072692871
0.059 58.8326072692871
0.06 58.8326072692871
0.061 58.8521728515625
0.062 58.8521728515625
0.063 58.8521728515625
0.064 58.8521728515625
0.065 58.8521728515625
0.066 58.8521728515625
0.067 58.8717384338379
0.068 58.8717384338379
0.069 58.8717384338379
0.07 58.8717384338379
0.071 58.8913040161133
0.072 58.8913040161133
0.073 58.8913040161133
0.074 58.9108695983887
0.075 58.9108695983887
0.076 58.9108695983887
0.077 58.9108695983887
0.078 58.9304351806641
0.079 58.9304351806641
0.08 58.9304351806641
0.081 58.9304351806641
0.082 58.9304351806641
0.083 58.9500007629395
0.084 58.9500007629395
0.085 58.9695663452149
0.086 58.9695663452149
0.087 58.9695663452149
0.088 58.9695663452149
0.089 58.9891319274902
0.09 58.9891319274902
0.091 59.0086975097656
0.092 59.0086975097656
0.093 59.0086975097656
0.094 59.0282592773438
0.095 59.0282592773438
0.096 59.0282592773438
0.097 59.0478248596191
0.098 59.0478248596191
0.099 59.0478248596191
0.1 59.0673904418945
0.101 59.0673904418945
0.102 59.0673904418945
0.103 59.0673904418945
0.104 59.0869560241699
0.105 59.0869560241699
0.106 59.0869560241699
0.107 59.1065216064453
0.108 59.1065216064453
0.109 59.1065216064453
0.11 59.1065216064453
0.111 59.1065216064453
0.112 59.1260871887207
0.113 59.1260871887207
0.114 59.1260871887207
0.115 59.1456527709961
0.116 59.1456527709961
0.117 59.1456527709961
0.118 59.1456527709961
0.119 59.1652183532715
0.12 59.1652183532715
0.121 59.1652183532715
0.122 59.1847839355469
0.123 59.1847839355469
0.124 59.1847839355469
0.125 59.1847839355469
0.126 59.1847839355469
0.127 59.2043495178223
0.128 59.2043495178223
0.129 59.2043495178223
0.13 59.2239112854004
0.131 59.2239112854004
0.132 59.2239112854004
0.133 59.2434768676758
0.134 59.2434768676758
0.135 59.2434768676758
0.136 59.2434768676758
0.137 59.2434768676758
0.138 59.2630424499512
0.139 59.2630424499512
0.14 59.2630424499512
0.141 59.2630424499512
0.142 59.2826080322266
0.143 59.2826080322266
0.144 59.2826080322266
0.145 59.2826080322266
0.146 59.3021736145019
0.147 59.3021736145019
0.148 59.3021736145019
0.149 59.3021736145019
0.15 59.3217391967774
0.151 59.3217391967774
0.152 59.3217391967774
0.153 59.3217391967774
0.154 59.3217391967774
0.155 59.3413047790527
0.156 59.3413047790527
0.157 59.3413047790527
0.158 59.3413047790527
0.159 59.3608703613281
0.16 59.3608703613281
0.161 59.3608703613281
0.162 59.3608703613281
0.163 59.3608703613281
0.164 59.3804359436035
0.165 59.3804359436035
0.166 59.3804359436035
0.167 59.3804359436035
0.168 59.4000015258789
0.169 59.4000015258789
0.17 59.4000015258789
0.171 59.4000015258789
0.172 59.4000015258789
0.173 59.4195671081543
0.174 59.4195671081543
0.175 59.4195671081543
0.176 59.4195671081543
0.177 59.4195671081543
0.178 59.4391288757324
0.179 59.4391288757324
0.18 59.4391288757324
0.181 59.4391288757324
0.182 59.4391288757324
0.183 59.4586944580078
0.184 59.4586944580078
0.185 59.4586944580078
0.186 59.4586944580078
0.187 59.4782600402832
0.188 59.4782600402832
0.189 59.4782600402832
0.19 59.4978256225586
0.191 59.4978256225586
0.192 59.4978256225586
0.193 59.4978256225586
0.194 59.4978256225586
0.195 59.517391204834
0.196 59.517391204834
0.197 59.517391204834
0.198 59.517391204834
0.199 59.5369567871094
0.2 59.5369567871094
0.201 59.5369567871094
0.202 59.5369567871094
0.203 59.5565223693848
0.204 59.5565223693848
0.205 59.5565223693848
0.206 59.5565223693848
0.207 59.5760879516602
0.208 59.5760879516602
0.209 59.5760879516602
0.21 59.5760879516602
0.211 59.5956535339355
0.212 59.5956535339355
0.213 59.5956535339355
0.214 59.6152191162109
0.215 59.6152191162109
0.216 59.6152191162109
0.217 59.6152191162109
0.218 59.6347808837891
0.219 59.6347808837891
0.22 59.6347808837891
0.221 59.6347808837891
0.222 59.6543464660644
0.223 59.6543464660644
0.224 59.6543464660644
0.225 59.6739120483398
0.226 59.6739120483398
0.227 59.6739120483398
0.228 59.6934776306152
0.229 59.6934776306152
0.23 59.7130432128906
0.231 59.7130432128906
0.232 59.7130432128906
0.233 59.732608795166
0.234 59.732608795166
0.235 59.732608795166
0.236 59.7521743774414
0.237 59.7521743774414
0.238 59.7717399597168
0.239 59.7717399597168
0.24 59.7717399597168
0.241 59.7913055419922
0.242 59.7913055419922
0.243 59.8108711242676
0.244 59.8108711242676
0.245 59.8304328918457
0.246 59.8304328918457
0.247 59.8304328918457
0.248 59.8499984741211
0.249 59.8499984741211
0.25 59.8695640563965
0.251 59.8695640563965
0.252 59.8891296386719
0.253 59.8891296386719
0.254 59.9086952209473
0.255 59.9086952209473
0.256 59.9282608032227
0.257 59.9282608032227
0.258 59.9282608032227
0.259 59.9478263854981
0.26 59.9478263854981
0.261 59.9673919677734
0.262 59.9673919677734
0.263 59.9869575500488
0.264 59.9869575500488
0.265 60.0065231323242
0.266 60.0065231323242
0.267 60.0260887145996
0.268 60.0260887145996
0.269 60.0456504821777
0.27 60.0456504821777
0.271 60.0652160644531
0.272 60.0652160644531
0.273 60.0847816467285
0.274 60.0847816467285
0.275 60.1043472290039
0.276 60.1043472290039
0.277 60.1239128112793
0.278 60.1239128112793
0.279 60.1434783935547
0.28 60.1434783935547
0.281 60.1630439758301
0.282 60.1630439758301
0.283 60.1826095581055
0.284 60.1826095581055
0.285 60.2021751403809
0.286 60.2021751403809
0.287 60.2217407226562
0.288 60.2217407226562
0.289 60.2413024902344
0.29 60.2413024902344
0.291 60.2413024902344
0.292 60.2608680725098
0.293 60.2608680725098
0.294 60.2804336547852
0.295 60.2804336547852
0.296 60.2999992370605
0.297 60.2999992370605
0.298 60.2999992370605
0.299 60.3195648193359
0.3 60.3195648193359
0.301 60.3391304016113
0.302 60.3391304016113
0.303 60.3391304016113
0.304 60.3586959838867
0.305 60.3586959838867
0.306 60.3586959838867
0.307 60.3782615661621
0.308 60.3782615661621
0.309 60.3782615661621
0.31 60.3978271484375
0.311 60.3978271484375
0.312 60.3978271484375
0.313 60.4173927307129
0.314 60.4173927307129
0.315 60.4173927307129
0.316 60.4173927307129
0.317 60.4369583129883
0.318 60.4369583129883
0.319 60.4369583129883
0.32 60.4369583129883
0.321 60.4369583129883
0.322 60.4565200805664
0.323 60.4565200805664
0.324 60.4565200805664
0.325 60.4565200805664
0.326 60.4565200805664
0.327 60.4565200805664
0.328 60.4565200805664
0.329 60.4760856628418
0.33 60.4760856628418
0.331 60.4760856628418
0.332 60.4760856628418
0.333 60.4760856628418
0.334 60.4760856628418
0.335 60.4760856628418
0.336 60.4760856628418
0.337 60.4760856628418
0.338 60.4760856628418
0.339 60.4760856628418
0.34 60.4760856628418
0.341 60.4760856628418
0.342 60.4760856628418
0.343 60.4760856628418
0.344 60.4760856628418
0.345 60.4565200805664
0.346 60.4565200805664
0.347 60.4565200805664
0.348 60.4565200805664
0.349 60.4565200805664
0.35 60.4565200805664
0.351 60.4369583129883
0.352 60.4369583129883
0.353 60.4369583129883
0.354 60.4369583129883
0.355 60.4369583129883
0.356 60.4173927307129
0.357 60.4173927307129
0.358 60.4173927307129
0.359 60.4173927307129
0.36 60.3978271484375
0.361 60.3978271484375
0.362 60.3978271484375
0.363 60.3782615661621
0.364 60.3782615661621
0.365 60.3782615661621
0.366 60.3586959838867
0.367 60.3586959838867
0.368 60.3586959838867
0.369 60.3391304016113
0.37 60.3391304016113
0.371 60.3195648193359
0.372 60.3195648193359
0.373 60.2999992370605
0.374 60.2999992370605
0.375 60.2999992370605
0.376 60.2804336547852
0.377 60.2804336547852
0.378 60.2608680725098
0.379 60.2413024902344
0.38 60.2413024902344
0.381 60.2217407226562
0.382 60.2217407226562
0.383 60.2021751403809
0.384 60.2021751403809
0.385 60.1826095581055
0.386 60.1826095581055
0.387 60.1630439758301
0.388 60.1434783935547
0.389 60.1434783935547
0.39 60.1239128112793
0.391 60.1043472290039
0.392 60.1043472290039
0.393 60.0847816467285
0.394 60.0652160644531
0.395 60.0456504821777
0.396 60.0456504821777
0.397 60.0260887145996
0.398 60.0065231323242
0.399 60.0065231323242
0.4 59.9869575500488
0.401 59.9673919677734
0.402 59.9478263854981
0.403 59.9478263854981
0.404 59.9282608032227
0.405 59.9086952209473
0.406 59.8891296386719
0.407 59.8695640563965
0.408 59.8499984741211
0.409 59.8499984741211
0.41 59.8304328918457
0.411 59.8108711242676
0.412 59.7913055419922
0.413 59.7717399597168
0.414 59.7521743774414
0.415 59.732608795166
0.416 59.7130432128906
0.417 59.6934776306152
0.418 59.6739120483398
0.419 59.6543464660644
0.42 59.6347808837891
0.421 59.6152191162109
0.422 59.5956535339355
0.423 59.5760879516602
0.424 59.5565223693848
0.425 59.5369567871094
0.426 59.517391204834
0.427 59.4978256225586
0.428 59.4782600402832
0.429 59.4391288757324
0.43 59.4195671081543
0.431 59.4000015258789
0.432 59.3804359436035
0.433 59.3608703613281
0.434 59.3413047790527
0.435 59.3021736145019
0.436 59.2826080322266
0.437 59.2630424499512
0.438 59.2434768676758
0.439 59.2239112854004
0.44 59.1847839355469
0.441 59.1652183532715
0.442 59.1456527709961
0.443 59.1260871887207
0.444 59.0869560241699
0.445 59.0673904418945
0.446 59.0478248596191
0.447 59.0086975097656
0.448 58.9891319274902
0.449 58.9695663452149
0.45 58.9500007629395
0.451 58.9108695983887
0.452 58.8913040161133
0.453 58.8521728515625
0.454 58.8326072692871
0.455 58.8130416870117
0.456 58.7739143371582
0.457 58.7543487548828
0.458 58.715217590332
0.459 58.6956520080566
0.46 58.6760864257812
0.461 58.6369552612305
0.462 58.6173896789551
0.463 58.5782623291016
0.464 58.5586967468262
0.465 58.5195655822754
0.466 58.5
0.467 58.4608688354492
0.468 58.4413032531738
0.469 58.402172088623
0.47 58.3826103210449
0.471 58.3434791564941
0.472 58.3239135742188
0.473 58.284782409668
0.474 58.2652168273926
0.475 58.2260856628418
0.476 58.2065200805664
0.477 58.1673927307129
0.478 58.1282615661621
0.479 58.1086959838867
0.48 58.0695648193359
0.481 58.0304336547851
0.482 58.0108680725098
0.483 57.9717407226562
0.484 57.9326095581055
0.485 57.9130439758301
0.486 57.8739128112793
0.487 57.8347816467285
0.488 57.8152160644531
0.489 57.7760887145996
0.49 57.7369575500488
0.491 57.7173919677734
0.492 57.6782608032227
0.493 57.6391296386719
0.494 57.5999984741211
0.495 57.5804328918457
0.496 57.5413055419922
0.497 57.5021743774414
0.498 57.4630432128906
0.499 57.4239120483398
0.5 57.4043464660645
0.501 57.3652191162109
0.502 57.3260879516602
0.503 57.2869567871094
0.504 57.267391204834
0.505 57.2282600402832
0.506 57.1891288757324
0.507 57.1500015258789
0.508 57.1108703613281
0.509 57.0717391967773
0.51 57.0326080322266
0.511 57.0130424499512
0.512 56.9739112854004
0.513 56.9347839355469
0.514 56.8956527709961
0.515 56.8565216064453
0.516 56.8173904418945
0.517 56.7782592773438
0.518 56.7391319274902
0.519 56.7000007629395
0.52 56.6608695983887
0.521 56.6413040161133
0.522 56.6021728515625
0.523 56.5630416870117
0.524 56.5239143371582
0.525 56.4847831726074
0.526 56.4456520080566
0.527 56.4065208435059
0.528 56.3673896789551
0.529 56.3282623291016
0.53 56.2891311645508
0.531 56.25
0.532 56.2108688354492
0.533 56.1717376708984
0.534 56.1326103210449
0.535 56.0934791564941
0.536 56.0543479919434
0.537 56.0152168273926
0.538 55.9760856628418
0.539 55.9369583129883
0.54 55.8782615661621
0.541 55.8391304016113
0.542 55.7999992370606
0.543 55.7608680725098
0.544 55.7217407226562
0.545 55.6826095581055
0.546 55.6434783935547
0.547 55.6043472290039
0.548 55.5456504821777
0.549 55.5065231323242
0.55 55.4673919677734
0.551 55.4282608032227
0.552 55.3891296386719
0.553 55.3499984741211
0.554 55.3108711242676
0.555 55.2521743774414
0.556 55.2130432128906
0.557 55.1739120483398
0.558 55.1347808837891
0.559 55.0956535339356
0.56 55.0369567871094
0.561 54.9978256225586
0.562 54.9586944580078
0.563 54.9195671081543
0.564 54.8608703613281
0.565 54.8217391967773
0.566 54.7826080322266
0.567 54.7434768676758
0.568 54.6847839355469
0.569 54.6456527709961
0.57 54.6065216064453
0.571 54.5478248596191
0.572 54.5086975097656
0.573 54.4695663452148
0.574 54.4108695983887
0.575 54.3717384338379
0.576 54.3326072692871
0.577 54.2739143371582
0.578 54.2347831726074
0.579 54.1956520080566
0.58 54.1565208435059
0.581 54.097827911377
0.582 54.0586967468262
0.583 54
0.584 53.9608688354492
0.585 53.902172088623
0.586 53.8630447387695
0.587 53.8239135742188
0.588 53.7652168273926
0.589 53.7260856628418
0.59 53.6673927307129
0.591 53.6282615661621
0.592 53.5695648193359
0.593 53.5304336547851
0.594 53.4913024902344
0.595 53.4326095581055
0.596 53.3934783935547
0.597 53.3347816467285
0.598 53.2956504821777
0.599 53.2369575500488
0.6 53.197826385498
0.601 53.1391296386719
0.602 53.0999984741211
0.603 53.0413055419922
0.604 52.982608795166
0.605 52.9434776306152
0.606 52.8847808837891
0.607 52.8456535339356
0.608 52.7869567871094
0.609 52.7478256225586
0.61 52.6891288757324
0.611 52.6304359436035
0.612 52.5913047790527
0.613 52.5326080322266
0.614 52.4934768676758
0.615 52.4347839355469
0.616 52.3760871887207
0.617 52.3369560241699
0.618 52.2782592773437
0.619 52.2391319274902
0.62 52.1804351806641
0.621 52.1217384338379
0.622 52.0826072692871
0.623 52.0239143371582
0.624 51.965217590332
0.625 51.9260864257813
0.626 51.8673896789551
0.627 51.8086967468262
0.628 51.75
0.629 51.6913032531738
0.63 51.652172088623
0.631 51.5934791564941
0.632 51.5543479919434
0.633 51.4956512451172
0.634 51.4369583129883
0.635 51.3782615661621
0.636 51.3195648193359
0.637 51.2804336547852
0.638 51.2217407226562
0.639 51.1630439758301
0.64 51.1043472290039
0.641 51.0456504821777
0.642 50.9869575500488
0.643 50.947826385498
0.644 50.8891296386719
0.645 50.8304328918457
0.646 50.7717399597168
0.647 50.7130432128906
0.648 50.6543464660645
0.649 50.5956535339355
0.65 50.5369567871094
0.651 50.4782600402832
0.652 50.4195671081543
0.653 50.3804359436035
0.654 50.3217391967773
0.655 50.2630424499512
0.656 50.1847839355469
0.657 50.1456527709961
0.658 50.0869560241699
0.659 50.0282592773437
0.66 49.9695663452148
0.661 49.8913040161133
0.662 49.8326072692871
0.663 49.7739143371582
0.664 49.715217590332
0.665 49.6565208435059
0.666 49.597827911377
0.667 49.5391311645508
0.668 49.4804344177246
0.669 49.4217376708984
0.67 49.3630447387695
0.671 49.3043479919434
0.672 49.2456512451172
0.673 49.1673927307129
0.674 49.1086959838867
0.675 49.0499992370605
0.676 48.9913024902344
0.677 48.9326095581055
0.678 48.8543472290039
0.679 48.7956504821777
0.68 48.7369575500488
0.681 48.6782608032227
0.682 48.6195640563965
0.683 48.5608711242676
0.684 48.5021743774414
0.685 48.4239120483399
0.686 48.3652191162109
0.687 48.3065223693848
0.688 48.2282600402832
0.689 48.1695671081543
0.69 48.1108703613281
0.691 48.052173614502
0.692 47.9739112854004
0.693 47.9152183532715
0.694 47.8565216064453
0.695 47.7782592773438
0.696 47.7195663452148
0.697 47.6608695983887
0.698 47.6021728515625
0.699 47.5434799194336
0.7 47.465217590332
0.701 47.4065208435059
0.702 47.347827911377
0.703 47.2695655822754
0.704 47.2108688354492
0.705 47.1521720886231
0.706 47.0739135742188
0.707 47.0152168273926
0.708 46.9565200805664
0.709 46.8978271484375
0.71 46.8195648193359
0.711 46.7608680725098
0.712 46.7021751403809
0.713 46.6434783935547
0.714 46.5652160644531
0.715 46.5065231323242
0.716 46.4478263854981
0.717 46.3695640563965
0.718 46.3108711242676
0.719 46.2521743774414
0.72 46.1739120483399
0.721 46.1152191162109
0.722 46.0565223693848
0.723 45.9978256225586
0.724 45.9391288757324
0.725 45.8608703613281
0.726 45.802173614502
0.727 45.7434768676758
0.728 45.6847839355469
0.729 45.6065216064453
0.73 45.5478248596191
0.731 45.4891319274902
0.732 45.4304351806641
0.733 45.3717384338379
0.734 45.3130416870117
0.735 45.2347831726074
0.736 45.1760864257812
0.737 45.1173896789551
0.738 45.0586967468262
0.739 45
0.74 44.9217376708984
0.741 44.8630447387695
0.742 44.8043479919434
0.743 44.7456512451172
0.744 44.6869583129883
0.745 44.6282615661621
0.746 44.5695648193359
0.747 44.5108680725098
0.748 44.4521751403809
0.749 44.3934783935547
0.75 44.3152160644531
0.751 44.2565231323242
0.752 44.197826385498
0.753 44.1391296386719
0.754 44.0804328918457
0.755 44.0217399597168
0.756 43.9630432128906
0.757 43.9043464660645
0.758 43.8260879516602
0.759 43.767391204834
0.76 43.7282600402832
0.761 43.6695671081543
0.762 43.6108703613281
0.763 43.552173614502
0.764 43.4934768676758
0.765 43.4347839355469
0.766 43.3760871887207
0.767 43.3173904418945
0.768 43.2586975097656
0.769 43.2000007629394
0.77 43.1413040161133
0.771 43.0826072692871
0.772 43.0239143371582
0.773 42.965217590332
0.774 42.9065208435059
0.775 42.847827911377
0.776 42.7891311645508
0.777 42.7304344177246
0.778 42.6913032531738
0.779 42.6326103210449
0.78 42.5739135742188
0.781 42.5152168273926
0.782 42.4565200805664
0.783 42.3978271484375
0.784 42.3391304016113
0.785 42.2804336547851
0.786 42.2413024902344
0.787 42.1826095581055
0.788 42.1239128112793
0.789 42.0652160644531
0.79 42.0065231323242
0.791 41.947826385498
0.792 41.9086952209473
0.793 41.8499984741211
0.794 41.7913055419922
0.795 41.732608795166
0.796 41.6739120483398
0.797 41.6347808837891
0.798 41.5760879516602
0.799 41.517391204834
0.8 41.4782600402832
0.801 41.4195671081543
0.802 41.3608703613281
0.803 41.302173614502
0.804 41.2630424499512
0.805 41.2043495178223
0.806 41.1456527709961
0.807 41.1065216064453
0.808 41.0478248596191
0.809 40.9891319274902
0.81 40.9500007629395
0.811 40.8913040161133
0.812 40.8521728515625
0.813 40.7934799194336
0.814 40.7347831726074
0.815 40.6956520080566
0.816 40.6369552612305
0.817 40.597827911377
0.818 40.5391311645508
0.819 40.5
0.82 40.4413032531738
0.821 40.3826103210449
0.822 40.3239135742188
0.823 40.284782409668
0.824 40.2260856628418
0.825 40.1869583129883
0.826 40.1282615661621
0.827 40.0891304016113
0.828 40.0304336547852
0.829 39.9913024902344
0.83 39.9326095581055
0.831 39.8934783935547
0.832 39.8543472290039
0.833 39.7956504821777
0.834 39.7565231323242
0.835 39.697826385498
0.836 39.6586952209473
0.837 39.6195640563965
0.838 39.5804328918457
0.839 39.5217399597168
0.84 39.482608795166
0.841 39.4434776306152
0.842 39.3847808837891
0.843 39.3456535339355
0.844 39.3065223693848
0.845 39.2478256225586
0.846 39.2086944580078
0.847 39.1695671081543
0.848 39.1304359436035
0.849 39.0717391967773
0.85 39.0326080322266
0.851 38.9934768676758
0.852 38.9543495178223
0.853 38.9152183532715
0.854 38.8760871887207
0.855 38.8369560241699
0.856 38.7978248596191
0.857 38.7391319274902
0.858 38.7000007629394
0.859 38.6608695983887
0.86 38.6217384338379
0.861 38.6021728515625
0.862 38.5434799194336
0.863 38.5043487548828
0.864 38.465217590332
0.865 38.4456520080566
0.866 38.4065208435059
0.867 38.3673896789551
0.868 38.3282623291016
0.869 38.2891311645508
0.87 38.25
0.871 38.2108688354492
0.872 38.1913032531738
0.873 38.152172088623
0.874 38.1130447387695
0.875 38.0739135742188
0.876 38.034782409668
0.877 38.0152168273926
0.878 37.9760856628418
0.879 37.9565200805664
0.88 37.9173927307129
0.881 37.8782615661621
0.882 37.8391304016113
0.883 37.8195648193359
0.884 37.7804336547852
0.885 37.7608680725098
0.886 37.7217407226562
0.887 37.6826095581055
0.888 37.6630439758301
0.889 37.6434783935547
0.89 37.6043472290039
0.891 37.5847816467285
0.892 37.5456504821777
0.893 37.5260887145996
0.894 37.4869575500488
0.895 37.4673919677734
0.896 37.4282608032227
0.897 37.4086952209473
0.898 37.3891296386719
0.899 37.3499984741211
0.9 37.3304328918457
0.901 37.3108711242676
0.902 37.2717399597168
0.903 37.2521743774414
0.904 37.232608795166
0.905 37.2130432128906
0.906 37.1739120483399
0.907 37.1543464660645
0.908 37.1347808837891
0.909 37.0956535339355
0.91 37.0760879516602
0.911 37.0565223693848
0.912 37.0369567871094
0.913 37.017391204834
0.914 36.9978256225586
0.915 36.9586944580078
0.916 36.9391288757324
0.917 36.9195671081543
0.918 36.9000015258789
0.919 36.8804359436035
0.92 36.8608703613281
0.921 36.8413047790527
0.922 36.8217391967773
0.923 36.802173614502
0.924 36.7826080322266
0.925 36.7630424499512
0.926 36.7434768676758
0.927 36.7239112854004
0.928 36.7043495178223
0.929 36.6847839355469
0.93 36.6652183532715
0.931 36.6456527709961
0.932 36.6260871887207
0.933 36.6065216064453
0.934 36.5869560241699
0.935 36.5673904418945
0.936 36.5478248596191
0.937 36.5282592773438
0.938 36.5086975097656
0.939 36.4891319274902
0.94 36.4695663452148
0.941 36.4500007629395
0.942 36.4304351806641
0.943 36.4108695983887
0.944 36.3913040161133
0.945 36.3717384338379
0.946 36.3521728515625
0.947 36.3326072692871
0.948 36.3130416870117
0.949 36.2934799194336
0.95 36.2739143371582
0.951 36.2543487548828
0.952 36.2347831726074
0.953 36.215217590332
0.954 36.1956520080566
0.955 36.1760864257812
0.956 36.1565208435059
0.957 36.1369552612305
0.958 36.1369552612305
0.959 36.1173896789551
0.96 36.0978279113769
0.961 36.0782623291016
0.962 36.0586967468262
0.963 36.0391311645508
0.964 36.0195655822754
0.965 36
0.966 35.9608688354492
0.967 35.9608688354492
0.968 35.9413032531738
0.969 35.9217376708984
0.97 35.902172088623
0.971 35.8826103210449
0.972 35.8630447387695
0.973 35.8434791564941
0.974 35.8239135742188
0.975 35.8043479919434
0.976 35.7652168273926
0.977 35.7456512451172
0.978 35.7260856628418
0.979 35.7065200805664
0.98 35.6869583129883
0.981 35.6673927307129
0.982 35.6478271484375
0.983 35.6282615661621
0.984 35.6086959838867
0.985 35.5891304016113
0.986 35.5695648193359
0.987 35.5304336547852
0.988 35.5108680725098
0.989 35.4913024902344
0.99 35.4717407226562
0.991 35.4521751403809
0.992 35.4130439758301
0.993 35.3934783935547
0.994 35.3739128112793
0.995 35.3347816467285
0.996 35.3152160644531
0.997 35.2956504821777
0.998 35.2760887145996
0.999 35.2369575500488
1 35.2173919677734
1.001 35.197826385498
1.002 35.1586952209473
1.003 35.1391296386719
1.004 35.1195640563965
1.005 35.0804328918457
1.006 35.0608711242676
1.007 35.0217399597168
1.008 35.0021743774414
1.009 34.9630432128906
1.01 34.9434776306152
1.011 34.9239120483398
1.012 34.8847808837891
1.013 34.8652191162109
1.014 34.8260879516602
1.015 34.7869567871094
1.016 34.767391204834
1.017 34.7282600402832
1.018 34.7086944580078
1.019 34.6695671081543
1.02 34.6500015258789
1.021 34.6108703613281
1.022 34.5717391967773
1.023 34.552173614502
1.024 34.5130424499512
1.025 34.4739112854004
1.026 34.4347839355469
1.027 34.4152183532715
1.028 34.3760871887207
1.029 34.3369560241699
1.03 34.2978248596191
1.031 34.2586975097656
1.032 34.2391319274902
1.033 34.2000007629395
1.034 34.1608695983887
1.035 34.1217384338379
1.036 34.0826072692871
1.037 34.0434799194336
1.038 34.0043487548828
1.039 33.965217590332
1.04 33.9260864257812
1.041 33.8869552612305
1.042 33.847827911377
1.043 33.8086967468262
1.044 33.7695655822754
1.045 33.7304344177246
1.046 33.6913032531738
1.047 33.652172088623
1.048 33.6130447387695
1.049 33.5739135742187
1.05 33.534782409668
1.051 33.4956512451172
1.052 33.4565200805664
1.053 33.3978271484375
1.054 33.3586959838867
1.055 33.3195648193359
1.056 33.2608680725098
1.057 33.2217407226562
1.058 33.1826095581055
1.059 33.1434783935547
1.06 33.1043472290039
1.061 33.0456504821777
1.062 33.0065231323242
1.063 32.947826385498
1.064 32.9086952209473
1.065 32.8695640563965
1.066 32.8108711242676
1.067 32.7717399597168
1.068 32.7130432128906
1.069 32.6739120483398
1.07 32.6347808837891
1.071 32.5760879516601
1.072 32.5369567871094
1.073 32.4782600402832
1.074 32.4195671081543
1.075 32.3804359436035
1.076 32.3217391967773
1.077 32.2826080322266
1.078 32.2239112854004
1.079 32.1652183532715
1.08 32.1260871887207
1.081 32.0673904418945
1.082 32.0282592773438
1.083 31.9695644378662
1.084 31.9304351806641
1.085 31.8717384338379
1.086 31.8130435943604
1.087 31.7739124298096
1.088 31.715217590332
1.089 31.6565208435059
1.09 31.6173915863037
1.091 31.5586948394775
1.092 31.5
1.093 31.4608688354492
1.094 31.4021739959717
1.095 31.3434791564941
1.096 31.3043479919434
1.097 31.2456512451172
1.098 31.1869564056396
1.099 31.1478252410889
1.1 31.0891304016113
1.101 31.0304355621338
1.102 30.9717388153076
1.103 30.9130439758301
1.104 30.8739128112793
1.105 30.8152179718018
1.106 30.7565212249756
1.107 30.697826385498
1.108 30.6586952209473
1.109 30.6000003814697
1.11 30.5413036346436
1.111 30.482608795166
1.112 30.4434776306152
1.113 30.3847827911377
1.114 30.3260860443115
1.115 30.267391204834
1.116 30.2086963653564
1.117 30.1695652008057
1.118 30.1108703613281
1.119 30.0521736145019
1.12 29.9934787750244
1.121 29.9543476104736
1.122 29.8956527709961
1.123 29.8565216064453
1.124 29.7978267669678
1.125 29.7391300201416
1.126 29.7000007629395
1.127 29.6413040161133
1.128 29.5826091766357
1.129 29.543478012085
1.13 29.4847831726074
1.131 29.4456520080566
1.132 29.3869571685791
1.133 29.3282604217529
1.134 29.2891311645508
1.135 29.25
1.136 29.1913051605225
1.137 29.1521739959717
1.138 29.0934791564941
1.139 29.0543479919434
1.14 28.9956512451172
1.141 28.956521987915
1.142 28.9173908233643
1.143 28.8586959838867
1.144 28.8195648193359
1.145 28.7804355621338
1.146 28.7217388153076
1.147 28.6826095581055
1.148 28.6434783935547
1.149 28.6043472290039
1.15 28.5456523895264
1.151 28.5065212249756
1.152 28.4673919677734
1.153 28.4282608032227
1.154 28.3891296386719
1.155 28.3304347991943
1.156 28.2913036346436
1.157 28.2521743774414
1.158 28.2130432128906
1.159 28.1739139556885
1.16 28.1347827911377
1.161 28.1152172088623
1.162 28.0760860443115
1.163 28.0369567871094
1.164 27.9978256225586
1.165 27.9586963653564
1.166 27.9391307830811
1.167 27.8999996185303
1.168 27.8608703613281
1.169 27.8413047790527
1.17 27.802173614502
1.171 27.7826080322266
1.172 27.7434787750244
1.173 27.723913192749
1.174 27.6847820281982
1.175 27.6652164459229
1.176 27.6260871887207
1.177 27.6065216064453
1.178 27.5869560241699
1.179 27.5478267669678
1.18 27.5282611846924
1.181 27.508695602417
1.182 27.4891300201416
1.183 27.4695644378662
1.184 27.4500007629395
1.185 27.4304351806641
1.186 27.3913040161133
1.187 27.3913040161133
1.188 27.3717384338379
1.189 27.3521747589111
1.19 27.3326091766357
1.191 27.3130435943604
1.192 27.293478012085
1.193 27.2739124298096
1.194 27.2543487548828
1.195 27.2543487548828
1.196 27.2347831726074
1.197 27.215217590332
1.198 27.215217590332
1.199 27.1956520080566
1.2 27.1956520080566
1.201 27.1760864257813
1.202 27.1760864257813
1.203 27.1565208435059
1.204 27.1565208435059
1.205 27.1565208435059
1.206 27.1369571685791
1.207 27.1369571685791
1.208 27.1369571685791
1.209 27.1369571685791
1.21 27.1173915863037
1.211 27.1173915863037
1.212 27.1173915863037
1.213 27.1173915863037
1.214 27.1173915863037
1.215 27.1173915863037
1.216 27.1173915863037
1.217 27.1173915863037
1.218 27.1173915863037
1.219 27.1173915863037
1.22 27.1173915863037
1.221 27.1173915863037
1.222 27.1173915863037
1.223 27.1369571685791
1.224 27.1369571685791
1.225 27.1369571685791
1.226 27.1369571685791
1.227 27.1369571685791
1.228 27.1565208435059
1.229 27.1565208435059
1.23 27.1565208435059
1.231 27.1760864257813
1.232 27.1760864257813
1.233 27.1956520080566
1.234 27.1956520080566
1.235 27.1956520080566
1.236 27.215217590332
1.237 27.215217590332
1.238 27.2347831726074
1.239 27.2347831726074
1.24 27.2543487548828
1.241 27.2543487548828
1.242 27.2739124298096
1.243 27.2739124298096
1.244 27.293478012085
1.245 27.293478012085
1.246 27.3130435943604
1.247 27.3326091766357
1.248 27.3326091766357
1.249 27.3521747589111
1.25 27.3521747589111
1.251 27.3717384338379
1.252 27.3717384338379
1.253 27.3913040161133
1.254 27.4108695983887
1.255 27.4108695983887
1.256 27.4304351806641
1.257 27.4500007629395
1.258 27.4500007629395
1.259 27.4695644378662
1.26 27.4695644378662
1.261 27.4891300201416
1.262 27.508695602417
1.263 27.508695602417
1.264 27.5282611846924
1.265 27.5478267669678
1.266 27.5478267669678
1.267 27.5673904418945
1.268 27.5869560241699
1.269 27.5869560241699
1.27 27.6065216064453
1.271 27.6260871887207
1.272 27.6456527709961
1.273 27.6456527709961
1.274 27.6652164459229
1.275 27.6847820281982
1.276 27.6847820281982
1.277 27.7043476104736
1.278 27.723913192749
1.279 27.7434787750244
1.28 27.7434787750244
1.281 27.7630443572998
1.282 27.7826080322266
1.283 27.802173614502
1.284 27.8217391967773
1.285 27.8217391967773
1.286 27.8413047790527
1.287 27.8608703613281
1.288 27.8804340362549
1.289 27.8999996185303
1.29 27.9195652008057
1.291 27.9195652008057
1.292 27.9391307830811
1.293 27.9586963653564
1.294 27.9782600402832
1.295 27.9978256225586
1.296 28.017391204834
1.297 28.017391204834
1.298 28.0369567871094
1.299 28.0565223693848
1.3 28.0760860443115
1.301 28.0956516265869
1.302 28.1152172088623
1.303 28.1347827911377
1.304 28.1543483734131
1.305 28.1739139556885
1.306 28.1934776306152
1.307 28.2130432128906
1.308 28.232608795166
1.309 28.2521743774414
1.31 28.2717399597168
1.311 28.2913036346436
1.312 28.3108692169189
1.313 28.3304347991943
1.314 28.3500003814697
1.315 28.3695659637451
1.316 28.3891296386719
1.317 28.4086952209473
1.318 28.4282608032227
1.319 28.447826385498
1.32 28.4673919677734
1.321 28.5065212249756
1.322 28.526086807251
1.323 28.5456523895264
1.324 28.5652179718018
1.325 28.5847835540771
1.326 28.6239128112793
1.327 28.6434783935547
1.328 28.6630439758301
1.329 28.7021732330322
1.33 28.7217388153076
1.331 28.741304397583
1.332 28.7804355621338
1.333 28.7999992370605
1.334 28.8195648193359
1.335 28.8586959838867
1.336 28.8782615661621
1.337 28.9173908233643
1.338 28.9369564056396
1.339 28.956521987915
1.34 28.9956512451172
1.341 29.0152168273926
1.342 29.0543479919434
1.343 29.0739135742188
1.344 29.1130428314209
1.345 29.1326084136963
1.346 29.1717395782471
1.347 29.2108688354492
1.348 29.2304344177246
1.349 29.2695655822754
1.35 29.2891311645508
1.351 29.3282604217529
1.352 29.3673915863037
1.353 29.4065208435059
1.354 29.4456520080566
1.355 29.465217590332
1.356 29.5043487548828
1.357 29.5239124298096
1.358 29.5630435943604
1.359 29.6021747589111
1.36 29.6413040161133
1.361 29.6804351806641
1.362 29.7195644378662
1.363 29.758695602417
1.364 29.7978267669678
1.365 29.8369560241699
1.366 29.8760871887207
1.367 29.9152164459229
1.368 29.9543476104736
1.369 29.9934787750244
1.37 30.0326080322266
1.371 30.0717391967773
1.372 30.1108703613281
1.373 30.1499996185303
1.374 30.1891307830811
1.375 30.2282600402832
1.376 30.2869567871094
1.377 30.3260860443115
1.378 30.3652172088623
1.379 30.4043483734131
1.38 30.4630432128906
1.381 30.5021743774414
1.382 30.5413036346436
1.383 30.6000003814697
1.384 30.6391296386719
1.385 30.6782608032227
1.386 30.7369556427002
1.387 30.776086807251
1.388 30.8347835540772
1.389 30.8739128112793
1.39 30.9326095581055
1.391 30.9717388153076
1.392 31.0304355621338
1.393 31.0695648193359
1.394 31.1282615661621
1.395 31.1673908233643
1.396 31.2260875701904
1.397 31.2652168273926
1.398 31.3239135742187
1.399 31.3826084136963
1.4 31.4217395782471
1.401 31.4804344177246
1.402 31.5391311645508
1.403 31.5782604217529
1.404 31.6369571685791
1.405 31.6956520080566
1.406 31.7543487548828
1.407 31.793478012085
1.408 31.8521747589111
1.409 31.9108695983887
1.41 31.9695644378662
1.411 32.0282592773438
1.412 32.0869560241699
1.413 32.1456527709961
1.414 32.1847839355469
1.415 32.2434768676758
1.416 32.302173614502
1.417 32.3804359436035
1.418 32.4391288757324
1.419 32.4978256225586
1.42 32.5565223693848
1.421 32.6152191162109
1.422 32.6739120483398
1.423 32.732608795166
1.424 32.7913055419922
1.425 32.8499984741211
1.426 32.9282608032227
1.427 32.9869575500488
1.428 33.0456504821777
1.429 33.1043472290039
1.43 33.1630439758301
1.431 33.2413024902344
1.432 33.2999992370606
1.433 33.3586959838867
1.434 33.4173927307129
1.435 33.4956512451172
1.436 33.5543479919434
1.437 33.6130447387695
1.438 33.6913032531738
1.439 33.75
1.44 33.8282623291016
1.441 33.8869552612305
1.442 33.965217590332
1.443 34.0239143371582
1.444 34.1021728515625
1.445 34.1608695983887
1.446 34.2195663452148
1.447 34.2978248596191
1.448 34.3760871887207
1.449 34.4347839355469
1.45 34.5130424499512
1.451 34.5913047790527
1.452 34.6500015258789
1.453 34.7282600402832
1.454 34.8065223693848
1.455 34.8847808837891
1.456 34.9434776306152
1.457 35.0217399597168
1.458 35.0804328918457
1.459 35.1586952209473
1.46 35.2369575500488
1.461 35.3152160644531
1.462 35.3934783935547
1.463 35.4521751403809
1.464 35.5304336547852
1.465 35.6086959838867
1.466 35.6869583129883
1.467 35.7652168273926
1.468 35.8434791564941
1.469 35.9217376708984
1.47 36
1.471 36.0586967468262
1.472 36.1369552612305
1.473 36.215217590332
1.474 36.2934799194336
1.475 36.3717384338379
1.476 36.4695663452148
1.477 36.5478248596191
1.478 36.6260871887207
1.479 36.7043495178223
1.48 36.7826080322266
1.481 36.8608703613281
1.482 36.9391288757324
1.483 37.0369567871094
1.484 37.0956535339355
1.485 37.1934776306152
1.486 37.2717399597168
1.487 37.3499984741211
1.488 37.4282608032227
1.489 37.5260887145996
1.49 37.6043472290039
1.491 37.7021751403809
1.492 37.7804336547852
1.493 37.8586959838867
1.494 37.9565200805664
1.495 38.034782409668
1.496 38.1130447387695
1.497 38.1913032531738
1.498 38.2891311645508
1.499 38.3673896789551
1.5 38.465217590332
1.501 38.5630416870117
1.502 38.6413040161133
1.503 38.7391319274902
1.504 38.8173904418945
1.505 38.9152183532715
1.506 38.9934768676758
1.507 39.0913047790527
1.508 39.1695671081543
1.509 39.267391204834
1.51 39.3456535339355
1.511 39.4434776306152
1.512 39.5413055419922
1.513 39.6195640563965
1.514 39.7173919677734
1.515 39.8152160644531
1.516 39.8934783935547
1.517 39.9913024902344
1.518 40.0891304016113
1.519 40.1869583129883
1.52 40.284782409668
1.521 40.3630447387695
1.522 40.4608688354492
1.523 40.5586967468262
1.524 40.6565208435059
1.525 40.7543487548828
1.526 40.8326072692871
1.527 40.9304351806641
1.528 41.0282592773438
1.529 41.1260871887207
1.53 41.2239112854004
1.531 41.3217391967773
1.532 41.4195671081543
1.533 41.517391204834
1.534 41.6152191162109
1.535 41.7130432128906
1.536 41.8108711242676
1.537 41.9086952209473
1.538 42.0065231323242
1.539 42.1043472290039
1.54 42.2217407226562
1.541 42.3195648193359
1.542 42.4173927307129
1.543 42.5152168273926
1.544 42.6326103210449
1.545 42.7304344177246
1.546 42.8282623291016
1.547 42.9260864257812
1.548 43.0239143371582
1.549 43.1217384338379
1.55 43.2391319274902
1.551 43.3369560241699
1.552 43.4347839355469
1.553 43.552173614502
1.554 43.6500015258789
1.555 43.7478256225586
1.556 43.8652191162109
1.557 43.9630432128906
1.558 44.0804328918457
1.559 44.1782608032227
1.56 44.2956504821777
1.561 44.3934783935547
1.562 44.4913024902344
1.563 44.6086959838867
1.564 44.7065200805664
1.565 44.8239135742188
1.566 44.9217376708984
1.567 45.0391311645508
1.568 45.1565208435059
1.569 45.2543487548828
1.57 45.3717384338379
1.571 45.4891319274902
1.572 45.5869560241699
1.573 45.7043495178223
1.574 45.802173614502
1.575 45.9195671081543
1.576 46.0369567871094
1.577 46.1347808837891
1.578 46.2521743774414
1.579 46.3695640563965
1.58 46.4869575500488
1.581 46.5847816467285
1.582 46.7021751403809
1.583 46.8195648193359
1.584 46.9369583129883
1.585 47.0543479919434
1.586 47.1521720886231
1.587 47.2695655822754
1.588 47.3673896789551
1.589 47.4847831726074
1.59 47.6021728515625
1.591 47.7195663452148
1.592 47.8369560241699
1.593 47.9543495178223
1.594 48.0717391967773
1.595 48.1891288757324
1.596 48.3065223693848
1.597 48.4239120483399
1.598 48.5413055419922
1.599 48.6586952209473
1.6 48.7565231323242
1.601 48.8739128112793
1.602 48.9913024902344
1.603 49.1086959838867
1.604 49.2260856628418
1.605 49.3434791564941
1.606 49.4608688354492
1.607 49.5782623291016
1.608 49.6956520080566
1.609 49.8130416870117
1.61 49.9500007629395
1.611 50.0673904418945
1.612 50.1847839355469
1.613 50.2826080322266
1.614 50.4195671081543
1.615 50.5369567871094
1.616 50.6543464660645
1.617 50.7717399597168
1.618 50.8891296386719
1.619 51.0065231323242
1.62 51.1434783935547
1.621 51.2608680725098
1.622 51.3782615661621
1.623 51.4956512451172
1.624 51.6130447387695
1.625 51.75
1.626 51.847827911377
1.627 51.965217590332
1.628 52.1021728515625
1.629 52.2195663452148
1.63 52.3369560241699
1.631 52.4739112854004
1.632 52.5913047790527
1.633 52.7086944580078
1.634 52.8456535339356
1.635 52.9630432128906
1.636 53.0804328918457
1.637 53.2173919677734
1.638 53.3347816467285
1.639 53.4521751403809
1.64 53.5695648193359
1.641 53.6869583129883
1.642 53.8239135742188
1.643 53.9413032531738
1.644 54.0782623291016
1.645 54.1956520080566
1.646 54.3130416870117
1.647 54.4500007629395
1.648 54.5673904418945
1.649 54.6847839355469
1.65 54.8217391967773
1.651 54.9391288757324
1.652 55.0565223693848
1.653 55.1739120483398
1.654 55.2913055419922
1.655 55.4282608032227
1.656 55.5456504821777
1.657 55.6630439758301
1.658 55.7999992370606
1.659 55.9173927307129
1.66 56.034782409668
1.661 56.1717376708984
1.662 56.2891311645508
1.663 56.4065208435059
1.664 56.5239143371582
1.665 56.6413040161133
1.666 56.7782592773438
1.667 56.8956527709961
1.668 57.0130424499512
1.669 57.1500015258789
1.67 57.267391204834
1.671 57.3847808837891
1.672 57.5021743774414
1.673 57.6391296386719
1.674 57.7565231323242
1.675 57.8739128112793
1.676 58.0108680725098
1.677 58.1086959838867
1.678 58.2456512451172
1.679 58.3630447387695
1.68 58.4804344177246
1.681 58.597827911377
1.682 58.715217590332
1.683 58.8521728515625
1.684 58.9695663452149
1.685 59.0869560241699
1.686 59.2043495178223
1.687 59.3217391967774
1.688 59.4391288757324
1.689 59.5760879516602
1.69 59.6739120483398
1.691 59.7913055419922
1.692 59.9086952209473
1.693 60.0456504821777
1.694 60.1630439758301
1.695 60.2804336547852
1.696 60.3978271484375
1.697 60.5152168273926
1.698 60.6326103210449
1.699 60.75
1.7 60.8869552612305
1.701 61.0043487548828
1.702 61.1217384338379
1.703 61.2195663452149
1.704 61.3369560241699
1.705 61.4543495178223
1.706 61.5913047790527
1.707 61.7086944580078
1.708 61.8260879516602
1.709 61.9434776306152
1.71 62.0608711242676
1.711 62.1782608032227
1.712 62.2956504821777
1.713 62.4130439758301
1.714 62.5304336547852
1.715 62.6478271484375
1.716 62.7652168273926
1.717 62.8826103210449
1.718 63
1.719 63.1173896789551
1.72 63.2347831726074
1.721 63.3521728515625
1.722 63.4695663452148
1.723 63.5869560241699
1.724 63.7043495178223
1.725 63.8217391967774
1.726 63.9391288757324
1.727 64.0565185546875
1.728 64.1739120483398
1.729 64.2717361450195
1.73 64.3891296386719
1.731 64.5065231323242
1.732 64.6239166259766
1.733 64.7413024902344
1.734 64.8586959838867
1.735 64.9760894775391
1.736 65.0934753417969
1.737 65.2108688354492
1.738 65.3282623291016
1.739 65.4456558227539
1.74 65.5630416870117
1.741 65.6804351806641
1.742 65.7978286743164
1.743 65.8956527709961
1.744 66.0130462646484
1.745 66.1304321289062
1.746 66.2478256225586
1.747 66.3456497192383
1.748 66.4630432128906
1.749 66.580436706543
1.75 66.6978225708008
1.751 66.8152160644531
1.752 66.9326095581055
1.753 67.0304336547852
1.754 67.1478271484375
1.755 67.2456512451172
1.756 67.3630447387695
1.757 67.4804382324219
1.758 67.5978240966797
1.759 67.6956558227539
1.76 67.8130416870117
1.761 67.9304351806641
1.762 68.0478286743164
1.763 68.1456527709961
1.764 68.2630462646484
1.765 68.3804321289062
1.766 68.4782638549805
1.767 68.5956497192383
1.768 68.6934814453125
1.769 68.8108673095703
1.77 68.9086990356445
1.771 69.0260848999023
1.772 69.1239166259765
1.773 69.2413024902344
1.774 69.3391342163086
1.775 69.4565200805664
1.776 69.5543441772461
1.777 69.6717376708984
1.778 69.7695617675781
1.779 69.8869552612305
1.78 69.9847793579102
1.781 70.0826110839844
1.782 70.1999969482422
1.783 70.2978286743164
1.784 70.3956527709961
1.785 70.4934768676758
1.786 70.6108703613281
1.787 70.7086944580078
1.788 70.8065185546875
1.789 70.9239120483398
1.79 71.0217361450195
1.791 71.1195678710938
1.792 71.2173919677734
1.793 71.3152160644531
1.794 71.4130401611328
1.795 71.510871887207
1.796 71.6086959838867
1.797 71.7065200805664
1.798 71.8043441772461
1.799 71.9217376708984
1.8 72.0195617675781
1.801 72.0978240966797
1.802 72.1956558227539
1.803 72.2934799194336
1.804 72.3913040161133
1.805 72.489128112793
1.806 72.5869598388672
1.807 72.6847839355469
1.808 72.7826080322266
1.809 72.8804321289062
1.81 72.9586944580078
1.811 73.0565185546875
1.812 73.1543502807617
1.813 73.2521743774414
1.814 73.3499984741211
1.815 73.4282608032227
1.816 73.5260848999023
1.817 73.6239166259766
1.818 73.7217407226562
1.819 73.8000030517578
1.82 73.8782577514648
1.821 73.9760894775391
1.822 74.0739135742188
1.823 74.1521759033203
1.824 74.25
1.825 74.3282623291016
1.826 74.4260864257812
1.827 74.5043487548828
1.828 74.6021728515625
1.829 74.6804351806641
1.83 74.7782592773438
1.831 74.8565216064453
1.832 74.9347839355469
1.833 75.0130462646484
1.834 75.1108703613281
1.835 75.1891326904297
1.836 75.2673950195312
1.837 75.3652191162109
1.838 75.4434814453125
1.839 75.5217361450195
1.84 75.5999984741211
1.841 75.6978225708008
1.842 75.7760848999023
1.843 75.8543472290039
1.844 75.9326095581055
1.845 76.010871887207
1.846 76.0891342163086
1.847 76.1673889160156
1.848 76.2456512451172
1.849 76.3239135742188
1.85 76.4021759033203
1.851 76.4804382324219
1.852 76.5586929321289
1.853 76.6369552612305
1.854 76.715217590332
1.855 76.7934799194336
1.856 76.8717422485352
1.857 76.9499969482422
1.858 77.0086975097656
1.859 77.0869598388672
1.86 77.1652145385742
1.861 77.2434768676758
1.862 77.3021774291992
1.863 77.3804321289062
1.864 77.4586944580078
1.865 77.5369567871094
1.866 77.5956497192383
1.867 77.6739120483398
1.868 77.7521743774414
1.869 77.8108673095703
1.87 77.8891296386719
1.871 77.9478225708008
1.872 78.0065231323242
1.873 78.0847854614258
1.874 78.1434783935547
1.875 78.2217407226562
1.876 78.2804336547852
1.877 78.3586959838867
1.878 78.4173889160156
1.879 78.4760894775391
1.88 78.534782409668
1.881 78.6130447387695
1.882 78.6717376708984
1.883 78.7304382324219
1.884 78.7891311645508
1.885 78.8478240966797
1.886 78.9065246582031
1.887 78.965217590332
1.888 79.0239105224609
1.889 79.0826110839844
1.89 79.1413040161133
1.891 79.1999969482422
1.892 79.2586975097656
1.893 79.3173904418945
1.894 79.3760833740234
1.895 79.4347839355469
1.896 79.4934768676758
1.897 79.5326080322266
1.898 79.5913009643555
1.899 79.6500015258789
1.9 79.6891326904297
1.901 79.7478256225586
1.902 79.8065185546875
1.903 79.8456497192383
1.904 79.9043502807617
1.905 79.9434814453125
1.906 80.0021743774414
1.907 80.0608673095703
1.908 80.0999984741211
1.909 80.1391296386719
1.91 80.1782608032227
1.911 80.2369537353516
1.912 80.2760848999023
1.913 80.3152160644531
1.914 80.3739166259766
1.915 80.4130401611328
1.916 80.4521713256836
1.917 80.4913024902344
1.918 80.5304336547852
1.919 80.5891342163086
1.92 80.6282577514648
1.921 80.6673889160156
1.922 80.7065200805664
1.923 80.7260894775391
1.924 80.784782409668
1.925 80.8043441772461
1.926 80.8434753417969
1.927 80.8826065063477
1.928 80.9217376708984
1.929 80.9413070678711
1.93 80.9804382324219
1.931 81.0195617675781
1.932 81.0586929321289
1.933 81.0782623291016
1.934 81.1173934936523
1.935 81.1369552612305
1.936 81.1760864257812
1.937 81.1956558227539
1.938 81.2347793579102
1.939 81.2543487548828
1.94 81.2934799194336
1.941 81.3130416870117
1.942 81.3521728515625
1.943 81.3717422485352
1.944 81.3913040161133
1.945 81.4304351806641
1.946 81.4499969482422
1.947 81.4695663452148
1.948 81.489128112793
1.949 81.5282592773438
1.95 81.5478286743164
1.951 81.5673904418945
1.952 81.5869598388672
1.953 81.6065216064453
1.954 81.6260833740235
1.955 81.6456527709961
1.956 81.6652145385742
1.957 81.6847839355469
1.958 81.704345703125
1.959 81.7239151000977
1.96 81.7239151000977
1.961 81.7434768676758
1.962 81.7434768676758
1.963 81.7630462646484
1.964 81.7826080322266
1.965 81.8021774291992
1.966 81.8021774291992
1.967 81.8217391967773
1.968 81.8217391967773
1.969 81.8217391967773
1.97 81.8413009643555
1.971 81.8413009643555
1.972 81.8608703613281
1.973 81.8608703613281
1.974 81.8608703613281
1.975 81.8608703613281
1.976 81.8804321289062
1.977 81.8804321289062
1.978 81.8804321289062
1.979 81.8804321289062
1.98 81.8804321289062
1.981 81.8804321289062
1.982 81.8804321289062
1.983 81.8804321289062
1.984 81.8804321289062
1.985 81.8804321289062
1.986 81.8804321289062
1.987 81.8804321289062
1.988 81.8804321289062
1.989 81.8804321289062
1.99 81.8804321289062
1.991 81.8804321289062
1.992 81.8804321289062
1.993 81.8804321289062
1.994 81.8608703613281
1.995 81.8608703613281
1.996 81.8608703613281
1.997 81.8608703613281
1.998 81.8608703613281
1.999 81.8413009643555
2 81.8413009643555
};
\addplot [very thick, orchid231138195]
table {%
0 71.4717407226562
0.001 71.4717407226562
0.002 71.4717407226562
0.003 71.4913024902344
0.004 71.4913024902344
0.005 71.510871887207
0.006 71.510871887207
0.007 71.510871887207
0.008 71.5304336547852
0.009 71.5304336547852
0.01 71.5304336547852
0.011 71.5500030517578
0.012 71.5500030517578
0.013 71.5500030517578
0.014 71.5695648193359
0.015 71.5695648193359
0.016 71.5891342163086
0.017 71.5891342163086
0.018 71.5891342163086
0.019 71.6086959838867
0.02 71.6086959838867
0.021 71.6282577514648
0.022 71.6282577514648
0.023 71.6478271484375
0.024 71.6478271484375
0.025 71.6478271484375
0.026 71.6673889160156
0.027 71.6673889160156
0.028 71.6673889160156
0.029 71.6869583129883
0.03 71.6869583129883
0.031 71.7065200805664
0.032 71.7065200805664
0.033 71.7260894775391
0.034 71.7260894775391
0.035 71.7260894775391
0.036 71.7456512451172
0.037 71.7456512451172
0.038 71.7652206420898
0.039 71.7652206420898
0.04 71.784782409668
0.041 71.784782409668
0.042 71.784782409668
0.043 71.8043441772461
0.044 71.8043441772461
0.045 71.8239135742188
0.046 71.8239135742188
0.047 71.8434753417969
0.048 71.8434753417969
0.049 71.8434753417969
0.05 71.8630447387695
0.051 71.8630447387695
0.052 71.8826065063477
0.053 71.8826065063477
0.054 71.8826065063477
0.055 71.9021759033203
0.056 71.9021759033203
0.057 71.9021759033203
0.058 71.9217376708984
0.059 71.9217376708984
0.06 71.9413070678711
0.061 71.9413070678711
0.062 71.9413070678711
0.063 71.9608688354492
0.064 71.9608688354492
0.065 71.9608688354492
0.066 71.9804382324219
0.067 71.9804382324219
0.068 71.9804382324219
0.069 71.9804382324219
0.07 72
0.071 72
0.072 72
0.073 72
0.074 72.0195617675781
0.075 72.0195617675781
0.076 72.0195617675781
0.077 72.0195617675781
0.078 72.0391311645508
0.079 72.0391311645508
0.08 72.0391311645508
0.081 72.0391311645508
0.082 72.0391311645508
0.083 72.0391311645508
0.084 72.0586929321289
0.085 72.0586929321289
0.086 72.0586929321289
0.087 72.0586929321289
0.088 72.0586929321289
0.089 72.0586929321289
0.09 72.0586929321289
0.091 72.0586929321289
0.092 72.0586929321289
0.093 72.0586929321289
0.094 72.0586929321289
0.095 72.0586929321289
0.096 72.0586929321289
0.097 72.0586929321289
0.098 72.0586929321289
0.099 72.0586929321289
0.1 72.0586929321289
0.101 72.0586929321289
0.102 72.0586929321289
0.103 72.0586929321289
0.104 72.0586929321289
0.105 72.0391311645508
0.106 72.0391311645508
0.107 72.0391311645508
0.108 72.0391311645508
0.109 72.0391311645508
0.11 72.0391311645508
0.111 72.0195617675781
0.112 72.0195617675781
0.113 72.0195617675781
0.114 72.0195617675781
0.115 72.0195617675781
0.116 72
0.117 72
0.118 72
0.119 72
0.12 71.9804382324219
0.121 71.9804382324219
0.122 71.9804382324219
0.123 71.9804382324219
0.124 71.9804382324219
0.125 71.9608688354492
0.126 71.9608688354492
0.127 71.9608688354492
0.128 71.9413070678711
0.129 71.9413070678711
0.13 71.9413070678711
0.131 71.9217376708984
0.132 71.9217376708984
0.133 71.9021759033203
0.134 71.9021759033203
0.135 71.9021759033203
0.136 71.9021759033203
0.137 71.8826065063477
0.138 71.8630447387695
0.139 71.8630447387695
0.14 71.8630447387695
0.141 71.8434753417969
0.142 71.8434753417969
0.143 71.8239135742188
0.144 71.8239135742188
0.145 71.8043441772461
0.146 71.8043441772461
0.147 71.8043441772461
0.148 71.784782409668
0.149 71.784782409668
0.15 71.7652206420898
0.151 71.7456512451172
0.152 71.7456512451172
0.153 71.7260894775391
0.154 71.7260894775391
0.155 71.7260894775391
0.156 71.7065200805664
0.157 71.7065200805664
0.158 71.6869583129883
0.159 71.6869583129883
0.16 71.6673889160156
0.161 71.6673889160156
0.162 71.6478271484375
0.163 71.6478271484375
0.164 71.6282577514648
0.165 71.6282577514648
0.166 71.6086959838867
0.167 71.6086959838867
0.168 71.5891342163086
0.169 71.5891342163086
0.17 71.5695648193359
0.171 71.5695648193359
0.172 71.5500030517578
0.173 71.5500030517578
0.174 71.5304336547852
0.175 71.5304336547852
0.176 71.510871887207
0.177 71.510871887207
0.178 71.4913024902344
0.179 71.4913024902344
0.18 71.4717407226562
0.181 71.4717407226562
0.182 71.4521713256836
0.183 71.4521713256836
0.184 71.4326095581055
0.185 71.4326095581055
0.186 71.4326095581055
0.187 71.4130401611328
0.188 71.4130401611328
0.189 71.3934783935547
0.19 71.3934783935547
0.191 71.3934783935547
0.192 71.3739166259766
0.193 71.3739166259766
0.194 71.3739166259766
0.195 71.3543472290039
0.196 71.3543472290039
0.197 71.3543472290039
0.198 71.3543472290039
0.199 71.3347854614258
0.2 71.3347854614258
0.201 71.3347854614258
0.202 71.3152160644531
0.203 71.3152160644531
0.204 71.3152160644531
0.205 71.3152160644531
0.206 71.3152160644531
0.207 71.295654296875
0.208 71.295654296875
0.209 71.295654296875
0.21 71.295654296875
0.211 71.295654296875
0.212 71.295654296875
0.213 71.2760848999023
0.214 71.2760848999023
0.215 71.2760848999023
0.216 71.2760848999023
0.217 71.2760848999023
0.218 71.2760848999023
0.219 71.2760848999023
0.22 71.2760848999023
0.221 71.2760848999023
0.222 71.2760848999023
0.223 71.2760848999023
0.224 71.2760848999023
0.225 71.2760848999023
0.226 71.2760848999023
0.227 71.2760848999023
0.228 71.2760848999023
0.229 71.2760848999023
0.23 71.2760848999023
0.231 71.295654296875
0.232 71.295654296875
0.233 71.295654296875
0.234 71.295654296875
0.235 71.295654296875
0.236 71.295654296875
0.237 71.295654296875
0.238 71.3152160644531
0.239 71.3152160644531
0.24 71.3152160644531
0.241 71.3152160644531
0.242 71.3152160644531
0.243 71.3347854614258
0.244 71.3347854614258
0.245 71.3347854614258
0.246 71.3543472290039
0.247 71.3543472290039
0.248 71.3543472290039
0.249 71.3543472290039
0.25 71.3739166259766
0.251 71.3739166259766
0.252 71.3739166259766
0.253 71.3934783935547
0.254 71.3934783935547
0.255 71.3934783935547
0.256 71.4130401611328
0.257 71.4130401611328
0.258 71.4130401611328
0.259 71.4326095581055
0.26 71.4326095581055
0.261 71.4521713256836
0.262 71.4521713256836
0.263 71.4717407226562
0.264 71.4717407226562
0.265 71.4717407226562
0.266 71.4913024902344
0.267 71.4913024902344
0.268 71.510871887207
0.269 71.5304336547852
0.27 71.5304336547852
0.271 71.5304336547852
0.272 71.5500030517578
0.273 71.5500030517578
0.274 71.5695648193359
0.275 71.5695648193359
0.276 71.5891342163086
0.277 71.5891342163086
0.278 71.6086959838867
0.279 71.6282577514648
0.28 71.6282577514648
0.281 71.6478271484375
0.282 71.6673889160156
0.283 71.6673889160156
0.284 71.6869583129883
0.285 71.6869583129883
0.286 71.7065200805664
0.287 71.7065200805664
0.288 71.7260894775391
0.289 71.7456512451172
0.29 71.7456512451172
0.291 71.7456512451172
0.292 71.7652206420898
0.293 71.7652206420898
0.294 71.784782409668
0.295 71.8043441772461
0.296 71.8043441772461
0.297 71.8239135742188
0.298 71.8239135742188
0.299 71.8434753417969
0.3 71.8630447387695
0.301 71.8630447387695
0.302 71.8826065063477
0.303 71.8826065063477
0.304 71.9021759033203
0.305 71.9021759033203
0.306 71.9217376708984
0.307 71.9413070678711
0.308 71.9413070678711
0.309 71.9608688354492
0.31 71.9608688354492
0.311 71.9804382324219
0.312 71.9804382324219
0.313 72
0.314 72
0.315 72.0195617675781
0.316 72.0195617675781
0.317 72.0391311645508
0.318 72.0391311645508
0.319 72.0586929321289
0.32 72.0782623291016
0.321 72.0782623291016
0.322 72.0978240966797
0.323 72.0978240966797
0.324 72.0978240966797
0.325 72.1173934936523
0.326 72.1173934936523
0.327 72.1173934936523
0.328 72.1369552612305
0.329 72.1369552612305
0.33 72.1565246582031
0.331 72.1565246582031
0.332 72.1565246582031
0.333 72.1760864257812
0.334 72.1760864257812
0.335 72.1760864257812
0.336 72.1760864257812
0.337 72.1956558227539
0.338 72.1956558227539
0.339 72.1956558227539
0.34 72.1956558227539
0.341 72.1956558227539
0.342 72.1956558227539
0.343 72.1956558227539
0.344 72.1956558227539
0.345 72.1956558227539
0.346 72.1956558227539
0.347 72.1956558227539
0.348 72.1956558227539
0.349 72.1956558227539
0.35 72.1956558227539
0.351 72.1956558227539
0.352 72.1760864257812
0.353 72.1760864257812
0.354 72.1760864257812
0.355 72.1760864257812
0.356 72.1760864257812
0.357 72.1565246582031
0.358 72.1565246582031
0.359 72.1565246582031
0.36 72.1369552612305
0.361 72.1369552612305
0.362 72.1369552612305
0.363 72.1173934936523
0.364 72.1173934936523
0.365 72.0978240966797
0.366 72.0978240966797
0.367 72.0782623291016
0.368 72.0782623291016
0.369 72.0586929321289
0.37 72.0586929321289
0.371 72.0391311645508
0.372 72.0391311645508
0.373 72.0195617675781
0.374 72.0195617675781
0.375 72
0.376 71.9804382324219
0.377 71.9804382324219
0.378 71.9608688354492
0.379 71.9608688354492
0.38 71.9413070678711
0.381 71.9217376708984
0.382 71.9217376708984
0.383 71.9021759033203
0.384 71.9021759033203
0.385 71.8826065063477
0.386 71.8630447387695
0.387 71.8434753417969
0.388 71.8434753417969
0.389 71.8239135742188
0.39 71.8043441772461
0.391 71.784782409668
0.392 71.784782409668
0.393 71.7652206420898
0.394 71.7456512451172
0.395 71.7456512451172
0.396 71.7260894775391
0.397 71.7065200805664
0.398 71.6869583129883
0.399 71.6673889160156
0.4 71.6673889160156
0.401 71.6478271484375
0.402 71.6282577514648
0.403 71.6086959838867
0.404 71.5891342163086
0.405 71.5891342163086
0.406 71.5695648193359
0.407 71.5500030517578
0.408 71.5304336547852
0.409 71.510871887207
0.41 71.4913024902344
0.411 71.4717407226562
0.412 71.4717407226562
0.413 71.4521713256836
0.414 71.4326095581055
0.415 71.4130401611328
0.416 71.3934783935547
0.417 71.3739166259766
0.418 71.3543472290039
0.419 71.3347854614258
0.42 71.3347854614258
0.421 71.3152160644531
0.422 71.295654296875
0.423 71.2760848999023
0.424 71.2565231323242
0.425 71.2369537353516
0.426 71.2173919677734
0.427 71.1978225708008
0.428 71.1782608032227
0.429 71.1586990356445
0.43 71.1391296386719
0.431 71.1195678710938
0.432 71.0999984741211
0.433 71.080436706543
0.434 71.0608673095703
0.435 71.0413055419922
0.436 71.0217361450195
0.437 71.0021743774414
0.438 70.9826049804688
0.439 70.9630432128906
0.44 70.9434814453125
0.441 70.9239120483398
0.442 70.9043502807617
0.443 70.8652191162109
0.444 70.8456497192383
0.445 70.8260879516602
0.446 70.8065185546875
0.447 70.7869567871094
0.448 70.7673950195313
0.449 70.7478256225586
0.45 70.7282638549805
0.451 70.6891326904297
0.452 70.669563293457
0.453 70.6500015258789
0.454 70.6304321289062
0.455 70.6108703613281
0.456 70.5913009643555
0.457 70.5717391967773
0.458 70.5326080322266
0.459 70.5130462646484
0.46 70.4934768676758
0.461 70.4739151000977
0.462 70.454345703125
0.463 70.4347839355469
0.464 70.3956527709961
0.465 70.3760833740234
0.466 70.3565216064453
0.467 70.3369598388672
0.468 70.3173904418945
0.469 70.2978286743164
0.47 70.2586975097656
0.471 70.239128112793
0.472 70.2195663452148
0.473 70.1999969482422
0.474 70.1804351806641
0.475 70.1608657836914
0.476 70.1217422485352
0.477 70.1021728515625
0.478 70.0826110839844
0.479 70.0630416870117
0.48 70.0434799194336
0.481 70.0239105224609
0.482 70.0043487548828
0.483 69.965217590332
0.484 69.9456558227539
0.485 69.9260864257812
0.486 69.9065246582031
0.487 69.8869552612305
0.488 69.8673934936523
0.489 69.8282623291016
0.49 69.8086929321289
0.491 69.7891311645508
0.492 69.7695617675781
0.493 69.75
0.494 69.7304382324219
0.495 69.7108688354492
0.496 69.6717376708984
0.497 69.6521759033203
0.498 69.6326065063477
0.499 69.6130447387695
0.5 69.5934753417969
0.501 69.5543441772461
0.502 69.534782409668
0.503 69.5152206420899
0.504 69.4956512451172
0.505 69.4760894775391
0.506 69.4565200805664
0.507 69.4173889160156
0.508 69.3978271484375
0.509 69.3782577514648
0.51 69.3586959838867
0.511 69.3391342163086
0.512 69.3195648193359
0.513 69.2804336547852
0.514 69.260871887207
0.515 69.2413024902344
0.516 69.2217407226562
0.517 69.2021713256836
0.518 69.1826095581055
0.519 69.1630401611328
0.52 69.1239166259765
0.521 69.1043472290039
0.522 69.0847854614258
0.523 69.0652160644531
0.524 69.045654296875
0.525 69.0260848999023
0.526 69.0065231323242
0.527 68.9869537353516
0.528 68.9673919677734
0.529 68.9282608032227
0.53 68.9086990356445
0.531 68.8891296386719
0.532 68.8695678710938
0.533 68.8499984741211
0.534 68.830436706543
0.535 68.8108673095703
0.536 68.7913055419922
0.537 68.7717361450195
0.538 68.7521743774414
0.539 68.7326049804688
0.54 68.7130432128906
0.541 68.6739120483398
0.542 68.6543502807617
0.543 68.6347808837891
0.544 68.6152191162109
0.545 68.5956497192383
0.546 68.5760879516602
0.547 68.5565185546875
0.548 68.5369567871094
0.549 68.5173950195313
0.55 68.4978256225586
0.551 68.4782638549805
0.552 68.4586944580078
0.553 68.4391326904297
0.554 68.419563293457
0.555 68.4000015258789
0.556 68.3804321289062
0.557 68.3608703613281
0.558 68.3413009643555
0.559 68.3217391967773
0.56 68.3021774291992
0.561 68.2826080322266
0.562 68.2630462646484
0.563 68.2434768676758
0.564 68.2239151000977
0.565 68.204345703125
0.566 68.1847839355469
0.567 68.1652145385742
0.568 68.1456527709961
0.569 68.1260833740234
0.57 68.1065216064453
0.571 68.0869598388672
0.572 68.0673904418945
0.573 68.0478286743164
0.574 68.0282592773438
0.575 68.0086975097656
0.576 68.0086975097656
0.577 67.989128112793
0.578 67.9695663452148
0.579 67.9499969482422
0.58 67.9304351806641
0.581 67.9108657836914
0.582 67.8913040161133
0.583 67.8717422485352
0.584 67.8521728515625
0.585 67.8326110839844
0.586 67.8130416870117
0.587 67.7934799194336
0.588 67.7739105224609
0.589 67.7739105224609
0.59 67.7543487548828
0.591 67.7347793579102
0.592 67.715217590332
0.593 67.6956558227539
0.594 67.6760864257812
0.595 67.6565246582031
0.596 67.6369552612305
0.597 67.6173934936523
0.598 67.5978240966797
0.599 67.5978240966797
0.6 67.5782623291016
0.601 67.5586929321289
0.602 67.5391311645508
0.603 67.5195617675781
0.604 67.5
0.605 67.4804382324219
0.606 67.4608688354492
0.607 67.4413070678711
0.608 67.4413070678711
0.609 67.4217376708984
0.61 67.4021759033203
0.611 67.3826065063477
0.612 67.3630447387695
0.613 67.3434753417969
0.614 67.3239135742188
0.615 67.3239135742188
0.616 67.3043441772461
0.617 67.284782409668
0.618 67.2652206420899
0.619 67.2456512451172
0.62 67.2260894775391
0.621 67.2065200805664
0.622 67.2065200805664
0.623 67.1869583129883
0.624 67.1673889160156
0.625 67.1478271484375
0.626 67.1282577514648
0.627 67.1086959838867
0.628 67.1086959838867
0.629 67.0891342163086
0.63 67.0695648193359
0.631 67.0500030517578
0.632 67.0304336547852
0.633 67.010871887207
0.634 67.010871887207
0.635 66.9913024902344
0.636 66.9717407226562
0.637 66.9521713256836
0.638 66.9326095581055
0.639 66.9130401611328
0.64 66.9130401611328
0.641 66.8934783935547
0.642 66.8739166259766
0.643 66.8543472290039
0.644 66.8347854614258
0.645 66.8347854614258
0.646 66.8152160644531
0.647 66.795654296875
0.648 66.7760848999023
0.649 66.7760848999023
0.65 66.7565231323242
0.651 66.7369537353516
0.652 66.7173919677734
0.653 66.7173919677734
0.654 66.6978225708008
0.655 66.6782608032227
0.656 66.6586990356445
0.657 66.6391296386719
0.658 66.6391296386719
0.659 66.6195678710938
0.66 66.5999984741211
0.661 66.580436706543
0.662 66.580436706543
0.663 66.5608673095703
0.664 66.5413055419922
0.665 66.5217361450195
0.666 66.5217361450195
0.667 66.5021743774414
0.668 66.4826049804688
0.669 66.4630432128906
0.67 66.4630432128906
0.671 66.4434814453125
0.672 66.4239120483398
0.673 66.4043502807617
0.674 66.4043502807617
0.675 66.3847808837891
0.676 66.3652191162109
0.677 66.3652191162109
0.678 66.3456497192383
0.679 66.3260879516602
0.68 66.3260879516602
0.681 66.3065185546875
0.682 66.2869567871094
0.683 66.2869567871094
0.684 66.2673950195312
0.685 66.2673950195312
0.686 66.2478256225586
0.687 66.2282638549805
0.688 66.2282638549805
0.689 66.2086944580078
0.69 66.2086944580078
0.691 66.1891326904297
0.692 66.169563293457
0.693 66.169563293457
0.694 66.1500015258789
0.695 66.1500015258789
0.696 66.1304321289062
0.697 66.1108703613281
0.698 66.1108703613281
0.699 66.0913009643555
0.7 66.0913009643555
0.701 66.0717391967774
0.702 66.0717391967774
0.703 66.0521774291992
0.704 66.0521774291992
0.705 66.0326080322266
0.706 66.0326080322266
0.707 66.0130462646484
0.708 66.0130462646484
0.709 65.9934768676758
0.71 65.9934768676758
0.711 65.9739151000977
0.712 65.9739151000977
0.713 65.954345703125
0.714 65.954345703125
0.715 65.9347839355469
0.716 65.9347839355469
0.717 65.9152145385742
0.718 65.9152145385742
0.719 65.8956527709961
0.72 65.8956527709961
0.721 65.8760833740234
0.722 65.8760833740234
0.723 65.8565216064453
0.724 65.8565216064453
0.725 65.8369598388672
0.726 65.8369598388672
0.727 65.8173904418945
0.728 65.8173904418945
0.729 65.7978286743164
0.73 65.7978286743164
0.731 65.7782592773438
0.732 65.7782592773438
0.733 65.7586975097656
0.734 65.7586975097656
0.735 65.739128112793
0.736 65.739128112793
0.737 65.7195663452148
0.738 65.7195663452148
0.739 65.6999969482422
0.74 65.6804351806641
0.741 65.6804351806641
0.742 65.6608657836914
0.743 65.6608657836914
0.744 65.6413040161133
0.745 65.6413040161133
0.746 65.6217422485352
0.747 65.6217422485352
0.748 65.6021728515625
0.749 65.5826110839844
0.75 65.5826110839844
0.751 65.5630416870117
0.752 65.5630416870117
0.753 65.5434799194336
0.754 65.5434799194336
0.755 65.5239105224609
0.756 65.5043487548828
0.757 65.5043487548828
0.758 65.4847793579102
0.759 65.4847793579102
0.76 65.465217590332
0.761 65.465217590332
0.762 65.4456558227539
0.763 65.4456558227539
0.764 65.4260864257812
0.765 65.4260864257812
0.766 65.4065246582031
0.767 65.3869552612305
0.768 65.3869552612305
0.769 65.3673934936523
0.77 65.3673934936523
0.771 65.3478240966797
0.772 65.3478240966797
0.773 65.3282623291016
0.774 65.3086929321289
0.775 65.3086929321289
0.776 65.2891311645508
0.777 65.2891311645508
0.778 65.2695617675781
0.779 65.2695617675781
0.78 65.25
0.781 65.25
0.782 65.2304382324219
0.783 65.2108688354492
0.784 65.2108688354492
0.785 65.1913070678711
0.786 65.1913070678711
0.787 65.1717376708984
0.788 65.1717376708984
0.789 65.1521759033203
0.79 65.1326065063477
0.791 65.1326065063477
0.792 65.1130447387695
0.793 65.1130447387695
0.794 65.0934753417969
0.795 65.0934753417969
0.796 65.0739135742188
0.797 65.0543441772461
0.798 65.0543441772461
0.799 65.034782409668
0.8 65.034782409668
0.801 65.0152206420899
0.802 64.9956512451172
0.803 64.9956512451172
0.804 64.9760894775391
0.805 64.9760894775391
0.806 64.9565200805664
0.807 64.9369583129883
0.808 64.9369583129883
0.809 64.9173889160156
0.81 64.9173889160156
0.811 64.8978271484375
0.812 64.8782577514648
0.813 64.8586959838867
0.814 64.8586959838867
0.815 64.8586959838867
0.816 64.8391342163086
0.817 64.8195648193359
0.818 64.8000030517578
0.819 64.8000030517578
0.82 64.7804336547852
0.821 64.7804336547852
0.822 64.760871887207
0.823 64.7413024902344
0.824 64.7413024902344
0.825 64.7217407226562
0.826 64.7021713256836
0.827 64.7021713256836
0.828 64.6826095581055
0.829 64.6826095581055
0.83 64.6630401611328
0.831 64.6434783935547
0.832 64.6239166259766
0.833 64.6239166259766
0.834 64.6043472290039
0.835 64.6043472290039
0.836 64.5847854614258
0.837 64.5652160644531
0.838 64.5652160644531
0.839 64.545654296875
0.84 64.545654296875
0.841 64.5260848999023
0.842 64.5065231323242
0.843 64.5065231323242
0.844 64.4869537353516
0.845 64.4869537353516
0.846 64.4673919677734
0.847 64.4478225708008
0.848 64.4478225708008
0.849 64.4282608032227
0.85 64.4282608032227
0.851 64.4086990356445
0.852 64.3891296386719
0.853 64.3891296386719
0.854 64.3695678710938
0.855 64.3695678710938
0.856 64.3499984741211
0.857 64.3499984741211
0.858 64.330436706543
0.859 64.3108673095703
0.86 64.3108673095703
0.861 64.2913055419922
0.862 64.2913055419922
0.863 64.2717361450195
0.864 64.2717361450195
0.865 64.2521743774414
0.866 64.2521743774414
0.867 64.2326049804688
0.868 64.2130432128906
0.869 64.2130432128906
0.87 64.1934814453125
0.871 64.1934814453125
0.872 64.1739120483398
0.873 64.1543502807617
0.874 64.1543502807617
0.875 64.1347808837891
0.876 64.1347808837891
0.877 64.1152191162109
0.878 64.1152191162109
0.879 64.0956497192383
0.88 64.0760879516602
0.881 64.0760879516602
0.882 64.0565185546875
0.883 64.0565185546875
0.884 64.0369567871094
0.885 64.0173950195312
0.886 64.0173950195312
0.887 63.9978256225586
0.888 63.9978256225586
0.889 63.9782600402832
0.89 63.9782600402832
0.891 63.9586944580078
0.892 63.9391288757324
0.893 63.9391288757324
0.894 63.9195671081543
0.895 63.9195671081543
0.896 63.9000015258789
0.897 63.8804359436035
0.898 63.8804359436035
0.899 63.8804359436035
0.9 63.8608703613281
0.901 63.8413047790527
0.902 63.8413047790527
0.903 63.8217391967774
0.904 63.8217391967774
0.905 63.802173614502
0.906 63.802173614502
0.907 63.7826080322266
0.908 63.7630424499512
0.909 63.7630424499512
0.91 63.7434768676758
0.911 63.7434768676758
0.912 63.7239112854004
0.913 63.7239112854004
0.914 63.7043495178223
0.915 63.7043495178223
0.916 63.6847839355469
0.917 63.6847839355469
0.918 63.6652183532715
0.919 63.6652183532715
0.92 63.6456527709961
0.921 63.6456527709961
0.922 63.6260871887207
0.923 63.6260871887207
0.924 63.6260871887207
0.925 63.6065216064453
0.926 63.6065216064453
0.927 63.5869560241699
0.928 63.5869560241699
0.929 63.5673904418945
0.93 63.5673904418945
0.931 63.5673904418945
0.932 63.5478248596191
0.933 63.5478248596191
0.934 63.5282592773438
0.935 63.5282592773438
0.936 63.5282592773438
0.937 63.5086975097656
0.938 63.5086975097656
0.939 63.5086975097656
0.94 63.4891319274902
0.941 63.4891319274902
0.942 63.4891319274902
0.943 63.4891319274902
0.944 63.4695663452148
0.945 63.4695663452148
0.946 63.4695663452148
0.947 63.4500007629395
0.948 63.4500007629395
0.949 63.4500007629395
0.95 63.4500007629395
0.951 63.4304351806641
0.952 63.4304351806641
0.953 63.4304351806641
0.954 63.4304351806641
0.955 63.4304351806641
0.956 63.4304351806641
0.957 63.4108695983887
0.958 63.4108695983887
0.959 63.4108695983887
0.96 63.4108695983887
0.961 63.4108695983887
0.962 63.4108695983887
0.963 63.3913040161133
0.964 63.3913040161133
0.965 63.3913040161133
0.966 63.3913040161133
0.967 63.3913040161133
0.968 63.3913040161133
0.969 63.3913040161133
0.97 63.3913040161133
0.971 63.3913040161133
0.972 63.3913040161133
0.973 63.3913040161133
0.974 63.3717384338379
0.975 63.3717384338379
0.976 63.3717384338379
0.977 63.3717384338379
0.978 63.3717384338379
0.979 63.3717384338379
0.98 63.3717384338379
0.981 63.3717384338379
0.982 63.3717384338379
0.983 63.3717384338379
0.984 63.3717384338379
0.985 63.3717384338379
0.986 63.3717384338379
0.987 63.3717384338379
0.988 63.3717384338379
0.989 63.3717384338379
0.99 63.3717384338379
0.991 63.3717384338379
0.992 63.3717384338379
0.993 63.3717384338379
0.994 63.3717384338379
0.995 63.3717384338379
0.996 63.3717384338379
0.997 63.3717384338379
0.998 63.3717384338379
0.999 63.3717384338379
1 63.3717384338379
1.001 63.3913040161133
1.002 63.3913040161133
1.003 63.3913040161133
1.004 63.3913040161133
1.005 63.3913040161133
1.006 63.3913040161133
1.007 63.3913040161133
1.008 63.3913040161133
1.009 63.3913040161133
1.01 63.3913040161133
1.011 63.3913040161133
1.012 63.3913040161133
1.013 63.3913040161133
1.014 63.3913040161133
1.015 63.3913040161133
1.016 63.4108695983887
1.017 63.4108695983887
1.018 63.4108695983887
1.019 63.4108695983887
1.02 63.4108695983887
1.021 63.4108695983887
1.022 63.4108695983887
1.023 63.4108695983887
1.024 63.4108695983887
1.025 63.4108695983887
1.026 63.4108695983887
1.027 63.4108695983887
1.028 63.4108695983887
1.029 63.4108695983887
1.03 63.4304351806641
1.031 63.4304351806641
1.032 63.4304351806641
1.033 63.4304351806641
1.034 63.4304351806641
1.035 63.4304351806641
1.036 63.4304351806641
1.037 63.4304351806641
1.038 63.4304351806641
1.039 63.4304351806641
1.04 63.4304351806641
1.041 63.4304351806641
1.042 63.4304351806641
1.043 63.4304351806641
1.044 63.4304351806641
1.045 63.4304351806641
1.046 63.4304351806641
1.047 63.4304351806641
1.048 63.4304351806641
1.049 63.4304351806641
1.05 63.4304351806641
1.051 63.4304351806641
1.052 63.4304351806641
1.053 63.4304351806641
1.054 63.4304351806641
1.055 63.4304351806641
1.056 63.4304351806641
1.057 63.4304351806641
1.058 63.4304351806641
1.059 63.4304351806641
1.06 63.4304351806641
1.061 63.4304351806641
1.062 63.4304351806641
1.063 63.4304351806641
1.064 63.4304351806641
1.065 63.4304351806641
1.066 63.4304351806641
1.067 63.4304351806641
1.068 63.4304351806641
1.069 63.4304351806641
1.07 63.4304351806641
1.071 63.4304351806641
1.072 63.4304351806641
1.073 63.4304351806641
1.074 63.4304351806641
1.075 63.4304351806641
1.076 63.4304351806641
1.077 63.4304351806641
1.078 63.4304351806641
1.079 63.4304351806641
1.08 63.4304351806641
1.081 63.4304351806641
1.082 63.4304351806641
1.083 63.4304351806641
1.084 63.4304351806641
1.085 63.4304351806641
1.086 63.4108695983887
1.087 63.4108695983887
1.088 63.4108695983887
1.089 63.4108695983887
1.09 63.4108695983887
1.091 63.4108695983887
1.092 63.4108695983887
1.093 63.4108695983887
1.094 63.4108695983887
1.095 63.4108695983887
1.096 63.4108695983887
1.097 63.4108695983887
1.098 63.4108695983887
1.099 63.4108695983887
1.1 63.3913040161133
1.101 63.3913040161133
1.102 63.3913040161133
1.103 63.3913040161133
1.104 63.3913040161133
1.105 63.3913040161133
1.106 63.3913040161133
1.107 63.3913040161133
1.108 63.3913040161133
1.109 63.3913040161133
1.11 63.3913040161133
1.111 63.3913040161133
1.112 63.3913040161133
1.113 63.3913040161133
1.114 63.3717384338379
1.115 63.3717384338379
1.116 63.3717384338379
1.117 63.3717384338379
1.118 63.3717384338379
1.119 63.3717384338379
1.12 63.3717384338379
1.121 63.3717384338379
1.122 63.3717384338379
1.123 63.3717384338379
1.124 63.3717384338379
1.125 63.3717384338379
1.126 63.3717384338379
1.127 63.3521728515625
1.128 63.3521728515625
1.129 63.3521728515625
1.13 63.3521728515625
1.131 63.3521728515625
1.132 63.3521728515625
1.133 63.3521728515625
1.134 63.3521728515625
1.135 63.3521728515625
1.136 63.3521728515625
1.137 63.3521728515625
1.138 63.3521728515625
1.139 63.3521728515625
1.14 63.3521728515625
1.141 63.3326072692871
1.142 63.3326072692871
1.143 63.3326072692871
1.144 63.3326072692871
1.145 63.3326072692871
1.146 63.3326072692871
1.147 63.3326072692871
1.148 63.3326072692871
1.149 63.3326072692871
1.15 63.3326072692871
1.151 63.3326072692871
1.152 63.3326072692871
1.153 63.3326072692871
1.154 63.3326072692871
1.155 63.3326072692871
1.156 63.3326072692871
1.157 63.3326072692871
1.158 63.3326072692871
1.159 63.3326072692871
1.16 63.3326072692871
1.161 63.3326072692871
1.162 63.3326072692871
1.163 63.3130416870117
1.164 63.3130416870117
1.165 63.3130416870117
1.166 63.3130416870117
1.167 63.3130416870117
1.168 63.3130416870117
1.169 63.3130416870117
1.17 63.3130416870117
1.171 63.3130416870117
1.172 63.3130416870117
1.173 63.3130416870117
1.174 63.3130416870117
1.175 63.3130416870117
1.176 63.3130416870117
1.177 63.3130416870117
1.178 63.3130416870117
1.179 63.3130416870117
1.18 63.3130416870117
1.181 63.3130416870117
1.182 63.3130416870117
1.183 63.3130416870117
1.184 63.2934799194336
1.185 63.2934799194336
1.186 63.2934799194336
1.187 63.2934799194336
1.188 63.2934799194336
1.189 63.2934799194336
1.19 63.2934799194336
1.191 63.2934799194336
1.192 63.2934799194336
1.193 63.2934799194336
1.194 63.2934799194336
1.195 63.2934799194336
1.196 63.2934799194336
1.197 63.2934799194336
1.198 63.2934799194336
1.199 63.2934799194336
1.2 63.2934799194336
1.201 63.2934799194336
1.202 63.2934799194336
1.203 63.2934799194336
1.204 63.2739143371582
1.205 63.2739143371582
1.206 63.2739143371582
1.207 63.2739143371582
1.208 63.2739143371582
1.209 63.2739143371582
1.21 63.2739143371582
1.211 63.2739143371582
1.212 63.2739143371582
1.213 63.2739143371582
1.214 63.2739143371582
1.215 63.2739143371582
1.216 63.2739143371582
1.217 63.2739143371582
1.218 63.2739143371582
1.219 63.2739143371582
1.22 63.2739143371582
1.221 63.2739143371582
1.222 63.2543487548828
1.223 63.2543487548828
1.224 63.2543487548828
1.225 63.2543487548828
1.226 63.2543487548828
1.227 63.2543487548828
1.228 63.2543487548828
1.229 63.2543487548828
1.23 63.2543487548828
1.231 63.2543487548828
1.232 63.2543487548828
1.233 63.2543487548828
1.234 63.2543487548828
1.235 63.2543487548828
1.236 63.2543487548828
1.237 63.2543487548828
1.238 63.2543487548828
1.239 63.2543487548828
1.24 63.2543487548828
1.241 63.2543487548828
1.242 63.2543487548828
1.243 63.2543487548828
1.244 63.2543487548828
1.245 63.2347831726074
1.246 63.2347831726074
1.247 63.2347831726074
1.248 63.2347831726074
1.249 63.2347831726074
1.25 63.2347831726074
1.251 63.2347831726074
1.252 63.2347831726074
1.253 63.2347831726074
1.254 63.2347831726074
1.255 63.2347831726074
1.256 63.2347831726074
1.257 63.2347831726074
1.258 63.2347831726074
1.259 63.2347831726074
1.26 63.2347831726074
1.261 63.2347831726074
1.262 63.2347831726074
1.263 63.2347831726074
1.264 63.2347831726074
1.265 63.2347831726074
1.266 63.2347831726074
1.267 63.2347831726074
1.268 63.2347831726074
1.269 63.2347831726074
1.27 63.2347831726074
1.271 63.2347831726074
1.272 63.215217590332
1.273 63.215217590332
1.274 63.215217590332
1.275 63.2347831726074
1.276 63.2347831726074
1.277 63.215217590332
1.278 63.215217590332
1.279 63.215217590332
1.28 63.215217590332
1.281 63.215217590332
1.282 63.215217590332
1.283 63.215217590332
1.284 63.215217590332
1.285 63.215217590332
1.286 63.215217590332
1.287 63.215217590332
1.288 63.215217590332
1.289 63.215217590332
1.29 63.215217590332
1.291 63.215217590332
1.292 63.215217590332
1.293 63.215217590332
1.294 63.1956520080566
1.295 63.1956520080566
1.296 63.1956520080566
1.297 63.1956520080566
1.298 63.1956520080566
1.299 63.1956520080566
1.3 63.1956520080566
1.301 63.1956520080566
1.302 63.1956520080566
1.303 63.1956520080566
1.304 63.1956520080566
1.305 63.1956520080566
1.306 63.1956520080566
1.307 63.1956520080566
1.308 63.1956520080566
1.309 63.1956520080566
1.31 63.1956520080566
1.311 63.1956520080566
1.312 63.1956520080566
1.313 63.1956520080566
1.314 63.1956520080566
1.315 63.1956520080566
1.316 63.1956520080566
1.317 63.1956520080566
1.318 63.1956520080566
1.319 63.1956520080566
1.32 63.1956520080566
1.321 63.1956520080566
1.322 63.1956520080566
1.323 63.1956520080566
1.324 63.1956520080566
1.325 63.1956520080566
1.326 63.1956520080566
1.327 63.1956520080566
1.328 63.1956520080566
1.329 63.1956520080566
1.33 63.1956520080566
1.331 63.1956520080566
1.332 63.1956520080566
1.333 63.1956520080566
1.334 63.1956520080566
1.335 63.1956520080566
1.336 63.1956520080566
1.337 63.1956520080566
1.338 63.1956520080566
1.339 63.1956520080566
1.34 63.1956520080566
1.341 63.1956520080566
1.342 63.1956520080566
1.343 63.1956520080566
1.344 63.1956520080566
1.345 63.1956520080566
1.346 63.1956520080566
1.347 63.1956520080566
1.348 63.1956520080566
1.349 63.1956520080566
1.35 63.1956520080566
1.351 63.1956520080566
1.352 63.1956520080566
1.353 63.1956520080566
1.354 63.1956520080566
1.355 63.1956520080566
1.356 63.1956520080566
1.357 63.1956520080566
1.358 63.1956520080566
1.359 63.1956520080566
1.36 63.1956520080566
1.361 63.1956520080566
1.362 63.1956520080566
1.363 63.1956520080566
1.364 63.1956520080566
1.365 63.1956520080566
1.366 63.1956520080566
1.367 63.1956520080566
1.368 63.1956520080566
1.369 63.1956520080566
1.37 63.1956520080566
1.371 63.1956520080566
1.372 63.1956520080566
1.373 63.1956520080566
1.374 63.1956520080566
1.375 63.1956520080566
1.376 63.215217590332
1.377 63.215217590332
1.378 63.215217590332
1.379 63.215217590332
1.38 63.215217590332
1.381 63.215217590332
1.382 63.215217590332
1.383 63.215217590332
1.384 63.215217590332
1.385 63.215217590332
1.386 63.215217590332
1.387 63.215217590332
1.388 63.215217590332
1.389 63.215217590332
1.39 63.215217590332
1.391 63.215217590332
1.392 63.215217590332
1.393 63.2347831726074
1.394 63.2347831726074
1.395 63.2347831726074
1.396 63.215217590332
1.397 63.215217590332
1.398 63.2347831726074
1.399 63.2347831726074
1.4 63.2347831726074
1.401 63.2347831726074
1.402 63.2347831726074
1.403 63.2347831726074
1.404 63.2347831726074
1.405 63.2347831726074
1.406 63.2347831726074
1.407 63.2347831726074
1.408 63.2347831726074
1.409 63.2347831726074
1.41 63.2347831726074
1.411 63.2543487548828
1.412 63.2543487548828
1.413 63.2543487548828
1.414 63.2543487548828
1.415 63.2543487548828
1.416 63.2543487548828
1.417 63.2543487548828
1.418 63.2543487548828
1.419 63.2543487548828
1.42 63.2543487548828
1.421 63.2543487548828
1.422 63.2543487548828
1.423 63.2543487548828
1.424 63.2739143371582
1.425 63.2739143371582
1.426 63.2739143371582
1.427 63.2739143371582
1.428 63.2739143371582
1.429 63.2739143371582
1.43 63.2739143371582
1.431 63.2739143371582
1.432 63.2934799194336
1.433 63.2934799194336
1.434 63.2934799194336
1.435 63.2934799194336
1.436 63.2934799194336
1.437 63.2934799194336
1.438 63.2934799194336
1.439 63.2934799194336
1.44 63.2934799194336
1.441 63.2934799194336
1.442 63.2934799194336
1.443 63.3130416870117
1.444 63.3130416870117
1.445 63.3130416870117
1.446 63.3130416870117
1.447 63.3130416870117
1.448 63.3130416870117
1.449 63.3130416870117
1.45 63.3326072692871
1.451 63.3326072692871
1.452 63.3326072692871
1.453 63.3326072692871
1.454 63.3326072692871
1.455 63.3326072692871
1.456 63.3326072692871
1.457 63.3521728515625
1.458 63.3521728515625
1.459 63.3521728515625
1.46 63.3521728515625
1.461 63.3521728515625
1.462 63.3521728515625
1.463 63.3521728515625
1.464 63.3521728515625
1.465 63.3521728515625
1.466 63.3717384338379
1.467 63.3717384338379
1.468 63.3717384338379
1.469 63.3717384338379
1.47 63.3717384338379
1.471 63.3717384338379
1.472 63.3913040161133
1.473 63.3913040161133
1.474 63.3913040161133
1.475 63.3913040161133
1.476 63.3913040161133
1.477 63.3913040161133
1.478 63.3913040161133
1.479 63.4108695983887
1.48 63.4108695983887
1.481 63.4108695983887
1.482 63.4108695983887
1.483 63.4304351806641
1.484 63.4304351806641
1.485 63.4304351806641
1.486 63.4304351806641
1.487 63.4304351806641
1.488 63.4500007629395
1.489 63.4500007629395
1.49 63.4500007629395
1.491 63.4500007629395
1.492 63.4500007629395
1.493 63.4695663452148
1.494 63.4695663452148
1.495 63.4695663452148
1.496 63.4695663452148
1.497 63.4891319274902
1.498 63.4891319274902
1.499 63.4891319274902
1.5 63.4891319274902
1.501 63.4891319274902
1.502 63.5086975097656
1.503 63.5086975097656
1.504 63.5086975097656
1.505 63.5086975097656
1.506 63.5282592773438
1.507 63.5282592773438
1.508 63.5282592773438
1.509 63.5282592773438
1.51 63.5478248596191
1.511 63.5478248596191
1.512 63.5478248596191
1.513 63.5673904418945
1.514 63.5673904418945
1.515 63.5673904418945
1.516 63.5673904418945
1.517 63.5869560241699
1.518 63.5869560241699
1.519 63.5869560241699
1.52 63.6065216064453
1.521 63.6065216064453
1.522 63.6065216064453
1.523 63.6260871887207
1.524 63.6260871887207
1.525 63.6260871887207
1.526 63.6456527709961
1.527 63.6456527709961
1.528 63.6456527709961
1.529 63.6652183532715
1.53 63.6652183532715
1.531 63.6847839355469
1.532 63.6847839355469
1.533 63.6847839355469
1.534 63.7043495178223
1.535 63.7043495178223
1.536 63.7043495178223
1.537 63.7239112854004
1.538 63.7239112854004
1.539 63.7434768676758
1.54 63.7434768676758
1.541 63.7630424499512
1.542 63.7630424499512
1.543 63.7630424499512
1.544 63.7826080322266
1.545 63.7826080322266
1.546 63.802173614502
1.547 63.802173614502
1.548 63.802173614502
1.549 63.8217391967774
1.55 63.8217391967774
1.551 63.8413047790527
1.552 63.8413047790527
1.553 63.8608703613281
1.554 63.8608703613281
1.555 63.8608703613281
1.556 63.8804359436035
1.557 63.8804359436035
1.558 63.9000015258789
1.559 63.9000015258789
1.56 63.9195671081543
1.561 63.9195671081543
1.562 63.9391288757324
1.563 63.9391288757324
1.564 63.9586944580078
1.565 63.9586944580078
1.566 63.9586944580078
1.567 63.9782600402832
1.568 63.9782600402832
1.569 63.9978256225586
1.57 63.9978256225586
1.571 64.0173950195312
1.572 64.0173950195312
1.573 64.0369567871094
1.574 64.0369567871094
1.575 64.0565185546875
1.576 64.0565185546875
1.577 64.0760879516602
1.578 64.0760879516602
1.579 64.0956497192383
1.58 64.0956497192383
1.581 64.1152191162109
1.582 64.1152191162109
1.583 64.1347808837891
1.584 64.1347808837891
1.585 64.1543502807617
1.586 64.1543502807617
1.587 64.1739120483398
1.588 64.1739120483398
1.589 64.1934814453125
1.59 64.1934814453125
1.591 64.2130432128906
1.592 64.2130432128906
1.593 64.2326049804688
1.594 64.2326049804688
1.595 64.2521743774414
1.596 64.2521743774414
1.597 64.2717361450195
1.598 64.2717361450195
1.599 64.2913055419922
1.6 64.2913055419922
1.601 64.3108673095703
1.602 64.3108673095703
1.603 64.330436706543
1.604 64.330436706543
1.605 64.330436706543
1.606 64.3499984741211
1.607 64.3499984741211
1.608 64.3695678710938
1.609 64.3695678710938
1.61 64.3891296386719
1.611 64.3891296386719
1.612 64.4086990356445
1.613 64.4086990356445
1.614 64.4086990356445
1.615 64.4282608032227
1.616 64.4282608032227
1.617 64.4478225708008
1.618 64.4478225708008
1.619 64.4478225708008
1.62 64.4673919677734
1.621 64.4673919677734
1.622 64.4869537353516
1.623 64.4869537353516
1.624 64.4869537353516
1.625 64.5065231323242
1.626 64.5065231323242
1.627 64.5065231323242
1.628 64.5260848999023
1.629 64.5260848999023
1.63 64.545654296875
1.631 64.545654296875
1.632 64.545654296875
1.633 64.5652160644531
1.634 64.5652160644531
1.635 64.5652160644531
1.636 64.5847854614258
1.637 64.5847854614258
1.638 64.5847854614258
1.639 64.5847854614258
1.64 64.6043472290039
1.641 64.6043472290039
1.642 64.6043472290039
1.643 64.6043472290039
1.644 64.6239166259766
1.645 64.6239166259766
1.646 64.6239166259766
1.647 64.6239166259766
1.648 64.6434783935547
1.649 64.6434783935547
1.65 64.6434783935547
1.651 64.6434783935547
1.652 64.6434783935547
1.653 64.6630401611328
1.654 64.6630401611328
1.655 64.6630401611328
1.656 64.6630401611328
1.657 64.6630401611328
1.658 64.6630401611328
1.659 64.6826095581055
1.66 64.6826095581055
1.661 64.6826095581055
1.662 64.6826095581055
1.663 64.6826095581055
1.664 64.6826095581055
1.665 64.6826095581055
1.666 64.6826095581055
1.667 64.6826095581055
1.668 64.6826095581055
1.669 64.6826095581055
1.67 64.7021713256836
1.671 64.7021713256836
1.672 64.7021713256836
1.673 64.7021713256836
1.674 64.7021713256836
1.675 64.7021713256836
1.676 64.7021713256836
1.677 64.7021713256836
1.678 64.7021713256836
1.679 64.7021713256836
1.68 64.7021713256836
1.681 64.7021713256836
1.682 64.7021713256836
1.683 64.7021713256836
1.684 64.7021713256836
1.685 64.7021713256836
1.686 64.7021713256836
1.687 64.7021713256836
1.688 64.7021713256836
1.689 64.7021713256836
1.69 64.6826095581055
1.691 64.6826095581055
1.692 64.6826095581055
1.693 64.6826095581055
1.694 64.6826095581055
1.695 64.6826095581055
1.696 64.6826095581055
1.697 64.6826095581055
1.698 64.6826095581055
1.699 64.6826095581055
1.7 64.6826095581055
1.701 64.6826095581055
1.702 64.6826095581055
1.703 64.6826095581055
1.704 64.6826095581055
1.705 64.6826095581055
1.706 64.6826095581055
1.707 64.6826095581055
1.708 64.6826095581055
1.709 64.6826095581055
1.71 64.6826095581055
1.711 64.6826095581055
1.712 64.6826095581055
1.713 64.6630401611328
1.714 64.6630401611328
1.715 64.6630401611328
1.716 64.6630401611328
1.717 64.6630401611328
1.718 64.6630401611328
1.719 64.6630401611328
1.72 64.6630401611328
1.721 64.6630401611328
1.722 64.6630401611328
1.723 64.6630401611328
1.724 64.6630401611328
1.725 64.6630401611328
1.726 64.6630401611328
1.727 64.6630401611328
1.728 64.6630401611328
1.729 64.6434783935547
1.73 64.6434783935547
1.731 64.6434783935547
1.732 64.6434783935547
1.733 64.6434783935547
1.734 64.6434783935547
1.735 64.6434783935547
1.736 64.6434783935547
1.737 64.6434783935547
1.738 64.6434783935547
1.739 64.6434783935547
1.74 64.6434783935547
1.741 64.6434783935547
1.742 64.6434783935547
1.743 64.6434783935547
1.744 64.6434783935547
1.745 64.6239166259766
1.746 64.6239166259766
1.747 64.6239166259766
1.748 64.6239166259766
1.749 64.6239166259766
1.75 64.6239166259766
1.751 64.6239166259766
1.752 64.6239166259766
1.753 64.6239166259766
1.754 64.6239166259766
1.755 64.6239166259766
1.756 64.6239166259766
1.757 64.6043472290039
1.758 64.6043472290039
1.759 64.6043472290039
1.76 64.6043472290039
1.761 64.6043472290039
1.762 64.6043472290039
1.763 64.6043472290039
1.764 64.6043472290039
1.765 64.6043472290039
1.766 64.5847854614258
1.767 64.5847854614258
1.768 64.5847854614258
1.769 64.5847854614258
1.77 64.5847854614258
1.771 64.5847854614258
1.772 64.5847854614258
1.773 64.5652160644531
1.774 64.5652160644531
1.775 64.5652160644531
1.776 64.5652160644531
1.777 64.5652160644531
1.778 64.5652160644531
1.779 64.545654296875
1.78 64.545654296875
1.781 64.545654296875
1.782 64.545654296875
1.783 64.545654296875
1.784 64.5260848999023
1.785 64.5260848999023
1.786 64.5260848999023
1.787 64.5260848999023
1.788 64.5065231323242
1.789 64.5065231323242
1.79 64.5065231323242
1.791 64.5065231323242
1.792 64.4869537353516
1.793 64.4869537353516
1.794 64.4869537353516
1.795 64.4673919677734
1.796 64.4673919677734
1.797 64.4673919677734
1.798 64.4673919677734
1.799 64.4478225708008
1.8 64.4478225708008
1.801 64.4282608032227
1.802 64.4282608032227
1.803 64.4282608032227
1.804 64.4086990356445
1.805 64.4086990356445
1.806 64.4086990356445
1.807 64.3891296386719
1.808 64.3891296386719
1.809 64.3695678710938
1.81 64.3695678710938
1.811 64.3695678710938
1.812 64.3499984741211
1.813 64.3499984741211
1.814 64.330436706543
1.815 64.330436706543
1.816 64.3108673095703
1.817 64.3108673095703
1.818 64.3108673095703
1.819 64.2913055419922
1.82 64.2913055419922
1.821 64.2717361450195
1.822 64.2717361450195
1.823 64.2521743774414
1.824 64.2521743774414
1.825 64.2326049804688
1.826 64.2326049804688
1.827 64.2130432128906
1.828 64.2130432128906
1.829 64.1934814453125
1.83 64.1739120483398
1.831 64.1739120483398
1.832 64.1543502807617
1.833 64.1543502807617
1.834 64.1347808837891
1.835 64.1347808837891
1.836 64.1152191162109
1.837 64.1152191162109
1.838 64.0956497192383
1.839 64.0956497192383
1.84 64.0760879516602
1.841 64.0565185546875
1.842 64.0565185546875
1.843 64.0369567871094
1.844 64.0369567871094
1.845 64.0173950195312
1.846 63.9978256225586
1.847 63.9978256225586
1.848 63.9782600402832
1.849 63.9586944580078
1.85 63.9586944580078
1.851 63.9391288757324
1.852 63.9195671081543
1.853 63.9000015258789
1.854 63.9000015258789
1.855 63.8804359436035
1.856 63.8804359436035
1.857 63.8608703613281
1.858 63.8413047790527
1.859 63.8217391967774
1.86 63.802173614502
1.861 63.802173614502
1.862 63.7826080322266
1.863 63.7630424499512
1.864 63.7630424499512
1.865 63.7434768676758
1.866 63.7239112854004
1.867 63.7043495178223
1.868 63.7043495178223
1.869 63.6847839355469
1.87 63.6652183532715
1.871 63.6456527709961
1.872 63.6260871887207
1.873 63.6065216064453
1.874 63.6065216064453
1.875 63.5869560241699
1.876 63.5673904418945
1.877 63.5478248596191
1.878 63.5282592773438
1.879 63.5086975097656
1.88 63.4891319274902
1.881 63.4891319274902
1.882 63.4695663452148
1.883 63.4500007629395
1.884 63.4304351806641
1.885 63.4108695983887
1.886 63.3913040161133
1.887 63.3717384338379
1.888 63.3717384338379
1.889 63.3521728515625
1.89 63.3326072692871
1.891 63.3130416870117
1.892 63.2934799194336
1.893 63.2739143371582
1.894 63.2543487548828
1.895 63.2347831726074
1.896 63.215217590332
1.897 63.1956520080566
1.898 63.1760864257812
1.899 63.1565208435059
1.9 63.1565208435059
1.901 63.1369552612305
1.902 63.097827911377
1.903 63.0782623291016
1.904 63.0586967468262
1.905 63.0586967468262
1.906 63.0391311645508
1.907 63.0195655822754
1.908 62.9804344177246
1.909 62.9608688354492
1.91 62.9413032531738
1.911 62.9217376708984
1.912 62.902172088623
1.913 62.8826103210449
1.914 62.8630447387695
1.915 62.8434791564941
1.916 62.8239135742188
1.917 62.8043479919434
1.918 62.784782409668
1.919 62.7456512451172
1.92 62.7260856628418
1.921 62.7065200805664
1.922 62.6869583129883
1.923 62.6673927307129
1.924 62.6478271484375
1.925 62.6086959838867
1.926 62.5891304016113
1.927 62.5695648193359
1.928 62.5499992370605
1.929 62.5304336547852
1.93 62.5108680725098
1.931 62.4913024902344
1.932 62.4521751403809
1.933 62.4326095581055
1.934 62.4130439758301
1.935 62.3934783935547
1.936 62.3739128112793
1.937 62.3543472290039
1.938 62.3152160644531
1.939 62.2956504821777
1.94 62.2760887145996
1.941 62.2565231323242
1.942 62.2369575500488
1.943 62.2173919677734
1.944 62.1782608032227
1.945 62.1586952209473
1.946 62.1391296386719
1.947 62.1195640563965
1.948 62.0999984741211
1.949 62.0608711242676
1.95 62.0413055419922
1.951 62.0217399597168
1.952 62.0021743774414
1.953 61.9630432128906
1.954 61.9434776306152
1.955 61.9239120483398
1.956 61.9043464660644
1.957 61.8652191162109
1.958 61.8456535339355
1.959 61.8260879516602
1.96 61.7869567871094
1.961 61.767391204834
1.962 61.7478256225586
1.963 61.7282600402832
1.964 61.6891288757324
1.965 61.6695671081543
1.966 61.6500015258789
1.967 61.6304359436035
1.968 61.5913047790527
1.969 61.5717391967774
1.97 61.5521736145019
1.971 61.5326080322266
1.972 61.4934768676758
1.973 61.4739112854004
1.974 61.4543495178223
1.975 61.4347839355469
1.976 61.4152183532715
1.977 61.3760871887207
1.978 61.3565216064453
1.979 61.3369560241699
1.98 61.3173904418945
1.981 61.2782592773438
1.982 61.2586975097656
1.983 61.2391319274902
1.984 61.2195663452149
1.985 61.2000007629395
1.986 61.1804351806641
1.987 61.1413040161133
1.988 61.1217384338379
1.989 61.1021728515625
1.99 61.0826072692871
1.991 61.0630416870117
1.992 61.0434799194336
1.993 61.0239143371582
1.994 61.0043487548828
1.995 60.965217590332
1.996 60.9456520080566
1.997 60.9260864257812
1.998 60.9065208435059
1.999 60.8869552612305
2 60.8673896789551
};
\addplot [very thick, yellowgreen16621684]
table {%
0 71.5500030517578
0.001 71.5500030517578
0.002 71.5500030517578
0.003 71.5500030517578
0.004 71.5500030517578
0.005 71.5500030517578
0.006 71.5500030517578
0.007 71.5500030517578
0.008 71.5500030517578
0.009 71.5500030517578
0.01 71.5500030517578
0.011 71.5500030517578
0.012 71.5500030517578
0.013 71.5500030517578
0.014 71.5500030517578
0.015 71.5500030517578
0.016 71.5500030517578
0.017 71.5500030517578
0.018 71.5500030517578
0.019 71.5500030517578
0.02 71.5500030517578
0.021 71.5500030517578
0.022 71.5500030517578
0.023 71.5500030517578
0.024 71.5500030517578
0.025 71.5500030517578
0.026 71.5500030517578
0.027 71.5500030517578
0.028 71.5500030517578
0.029 71.5500030517578
0.03 71.5500030517578
0.031 71.5500030517578
0.032 71.5500030517578
0.033 71.5500030517578
0.034 71.5500030517578
0.035 71.5500030517578
0.036 71.5500030517578
0.037 71.5500030517578
0.038 71.5500030517578
0.039 71.5500030517578
0.04 71.5500030517578
0.041 71.5500030517578
0.042 71.5500030517578
0.043 71.5500030517578
0.044 71.5500030517578
0.045 71.5500030517578
0.046 71.5500030517578
0.047 71.5500030517578
0.048 71.5500030517578
0.049 71.5500030517578
0.05 71.5500030517578
0.051 71.5500030517578
0.052 71.5500030517578
0.053 71.5500030517578
0.054 71.5500030517578
0.055 71.5500030517578
0.056 71.5500030517578
0.057 71.5500030517578
0.058 71.5500030517578
0.059 71.5500030517578
0.06 71.5500030517578
0.061 71.5500030517578
0.062 71.5500030517578
0.063 71.5500030517578
0.064 71.5500030517578
0.065 71.5500030517578
0.066 71.5500030517578
0.067 71.5500030517578
0.068 71.5500030517578
0.069 71.5500030517578
0.07 71.5500030517578
0.071 71.5500030517578
0.072 71.5500030517578
0.073 71.5500030517578
0.074 71.5500030517578
0.075 71.5500030517578
0.076 71.5500030517578
0.077 71.5500030517578
0.078 71.5500030517578
0.079 71.5500030517578
0.08 71.5500030517578
0.081 71.5500030517578
0.082 71.5500030517578
0.083 71.5500030517578
0.084 71.5500030517578
0.085 71.5500030517578
0.086 71.5500030517578
0.087 71.5500030517578
0.088 71.5500030517578
0.089 71.5500030517578
0.09 71.5500030517578
0.091 71.5500030517578
0.092 71.5500030517578
0.093 71.5500030517578
0.094 71.5500030517578
0.095 71.5500030517578
0.096 71.5500030517578
0.097 71.5500030517578
0.098 71.5500030517578
0.099 71.5500030517578
0.1 71.5500030517578
0.101 71.5500030517578
0.102 71.5500030517578
0.103 71.5500030517578
0.104 71.5500030517578
0.105 71.5500030517578
0.106 71.5500030517578
0.107 71.5500030517578
0.108 71.5500030517578
0.109 71.5500030517578
0.11 71.5500030517578
0.111 71.5500030517578
0.112 71.5500030517578
0.113 71.5500030517578
0.114 71.5500030517578
0.115 71.5304336547852
0.116 71.5304336547852
0.117 71.5304336547852
0.118 71.5304336547852
0.119 71.5304336547852
0.12 71.5304336547852
0.121 71.5304336547852
0.122 71.5304336547852
0.123 71.5304336547852
0.124 71.5304336547852
0.125 71.5304336547852
0.126 71.5304336547852
0.127 71.5304336547852
0.128 71.5304336547852
0.129 71.510871887207
0.13 71.510871887207
0.131 71.510871887207
0.132 71.510871887207
0.133 71.510871887207
0.134 71.510871887207
0.135 71.510871887207
0.136 71.510871887207
0.137 71.510871887207
0.138 71.4913024902344
0.139 71.4913024902344
0.14 71.4913024902344
0.141 71.4913024902344
0.142 71.4913024902344
0.143 71.4913024902344
0.144 71.4913024902344
0.145 71.4717407226562
0.146 71.4717407226562
0.147 71.4717407226562
0.148 71.4717407226562
0.149 71.4717407226562
0.15 71.4717407226562
0.151 71.4521713256836
0.152 71.4521713256836
0.153 71.4521713256836
0.154 71.4521713256836
0.155 71.4521713256836
0.156 71.4521713256836
0.157 71.4326095581055
0.158 71.4326095581055
0.159 71.4326095581055
0.16 71.4326095581055
0.161 71.4326095581055
0.162 71.4130401611328
0.163 71.4130401611328
0.164 71.4130401611328
0.165 71.4130401611328
0.166 71.4130401611328
0.167 71.3934783935547
0.168 71.3934783935547
0.169 71.3934783935547
0.17 71.3934783935547
0.171 71.3739166259766
0.172 71.3739166259766
0.173 71.3739166259766
0.174 71.3739166259766
0.175 71.3543472290039
0.176 71.3543472290039
0.177 71.3543472290039
0.178 71.3543472290039
0.179 71.3347854614258
0.18 71.3347854614258
0.181 71.3347854614258
0.182 71.3347854614258
0.183 71.3152160644531
0.184 71.3152160644531
0.185 71.3152160644531
0.186 71.3152160644531
0.187 71.295654296875
0.188 71.295654296875
0.189 71.295654296875
0.19 71.2760848999023
0.191 71.2760848999023
0.192 71.2760848999023
0.193 71.2565231323242
0.194 71.2565231323242
0.195 71.2565231323242
0.196 71.2565231323242
0.197 71.2369537353516
0.198 71.2369537353516
0.199 71.2173919677734
0.2 71.2173919677734
0.201 71.2173919677734
0.202 71.1978225708008
0.203 71.1978225708008
0.204 71.1978225708008
0.205 71.1782608032227
0.206 71.1782608032227
0.207 71.1782608032227
0.208 71.1586990356445
0.209 71.1586990356445
0.21 71.1391296386719
0.211 71.1391296386719
0.212 71.1391296386719
0.213 71.1195678710938
0.214 71.1195678710938
0.215 71.1195678710938
0.216 71.0999984741211
0.217 71.0999984741211
0.218 71.080436706543
0.219 71.080436706543
0.22 71.0608673095703
0.221 71.0608673095703
0.222 71.0608673095703
0.223 71.0413055419922
0.224 71.0413055419922
0.225 71.0217361450195
0.226 71.0021743774414
0.227 71.0021743774414
0.228 71.0021743774414
0.229 70.9826049804688
0.23 70.9826049804688
0.231 70.9630432128906
0.232 70.9630432128906
0.233 70.9434814453125
0.234 70.9434814453125
0.235 70.9239120483398
0.236 70.9239120483398
0.237 70.9043502807617
0.238 70.8847808837891
0.239 70.8847808837891
0.24 70.8652191162109
0.241 70.8652191162109
0.242 70.8456497192383
0.243 70.8456497192383
0.244 70.8260879516602
0.245 70.8065185546875
0.246 70.8065185546875
0.247 70.7869567871094
0.248 70.7869567871094
0.249 70.7673950195313
0.25 70.7478256225586
0.251 70.7478256225586
0.252 70.7282638549805
0.253 70.7086944580078
0.254 70.7086944580078
0.255 70.6891326904297
0.256 70.6891326904297
0.257 70.669563293457
0.258 70.6500015258789
0.259 70.6500015258789
0.26 70.6304321289062
0.261 70.6304321289062
0.262 70.6108703613281
0.263 70.5913009643555
0.264 70.5913009643555
0.265 70.5717391967773
0.266 70.5521774291992
0.267 70.5326080322266
0.268 70.5326080322266
0.269 70.5130462646484
0.27 70.4934768676758
0.271 70.4739151000977
0.272 70.4739151000977
0.273 70.454345703125
0.274 70.4347839355469
0.275 70.4152145385742
0.276 70.4152145385742
0.277 70.3956527709961
0.278 70.3760833740234
0.279 70.3565216064453
0.28 70.3369598388672
0.281 70.3369598388672
0.282 70.3173904418945
0.283 70.2978286743164
0.284 70.2782592773438
0.285 70.2586975097656
0.286 70.2586975097656
0.287 70.239128112793
0.288 70.2195663452148
0.289 70.1999969482422
0.29 70.1804351806641
0.291 70.1608657836914
0.292 70.1608657836914
0.293 70.1413040161133
0.294 70.1217422485352
0.295 70.1021728515625
0.296 70.1021728515625
0.297 70.0826110839844
0.298 70.0630416870117
0.299 70.0434799194336
0.3 70.0239105224609
0.301 70.0043487548828
0.302 69.9847793579102
0.303 69.9847793579102
0.304 69.965217590332
0.305 69.9456558227539
0.306 69.9260864257812
0.307 69.9065246582031
0.308 69.8869552612305
0.309 69.8673934936523
0.31 69.8478240966797
0.311 69.8282623291016
0.312 69.8086929321289
0.313 69.7891311645508
0.314 69.7695617675781
0.315 69.75
0.316 69.7304382324219
0.317 69.7108688354492
0.318 69.6913070678711
0.319 69.6717376708984
0.32 69.6521759033203
0.321 69.6326065063477
0.322 69.6130447387695
0.323 69.5934753417969
0.324 69.5739135742188
0.325 69.5543441772461
0.326 69.534782409668
0.327 69.5152206420899
0.328 69.4956512451172
0.329 69.4760894775391
0.33 69.4565200805664
0.331 69.4369583129883
0.332 69.4173889160156
0.333 69.3978271484375
0.334 69.3782577514648
0.335 69.3586959838867
0.336 69.3391342163086
0.337 69.3195648193359
0.338 69.2804336547852
0.339 69.260871887207
0.34 69.2413024902344
0.341 69.2217407226562
0.342 69.2021713256836
0.343 69.1826095581055
0.344 69.1630401611328
0.345 69.1434783935547
0.346 69.1239166259765
0.347 69.1043472290039
0.348 69.0847854614258
0.349 69.045654296875
0.35 69.0260848999023
0.351 69.0065231323242
0.352 68.9869537353516
0.353 68.9673919677734
0.354 68.9478225708008
0.355 68.9282608032227
0.356 68.9086990356445
0.357 68.8891296386719
0.358 68.8499984741211
0.359 68.830436706543
0.36 68.8108673095703
0.361 68.7913055419922
0.362 68.7717361450195
0.363 68.7521743774414
0.364 68.7130432128906
0.365 68.6934814453125
0.366 68.6739120483398
0.367 68.6543502807617
0.368 68.6347808837891
0.369 68.6152191162109
0.37 68.5760879516602
0.371 68.5565185546875
0.372 68.5369567871094
0.373 68.5173950195313
0.374 68.4978256225586
0.375 68.4586944580078
0.376 68.4391326904297
0.377 68.419563293457
0.378 68.4000015258789
0.379 68.3608703613281
0.38 68.3413009643555
0.381 68.3217391967773
0.382 68.3021774291992
0.383 68.2630462646484
0.384 68.2434768676758
0.385 68.2239151000977
0.386 68.204345703125
0.387 68.1847839355469
0.388 68.1456527709961
0.389 68.1260833740234
0.39 68.1065216064453
0.391 68.0869598388672
0.392 68.0478286743164
0.393 68.0282592773438
0.394 68.0086975097656
0.395 67.9695663452148
0.396 67.9499969482422
0.397 67.9304351806641
0.398 67.8913040161133
0.399 67.8717422485352
0.4 67.8521728515625
0.401 67.8130416870117
0.402 67.7934799194336
0.403 67.7739105224609
0.404 67.7347793579102
0.405 67.715217590332
0.406 67.6760864257812
0.407 67.6565246582031
0.408 67.6173934936523
0.409 67.5978240966797
0.41 67.5782623291016
0.411 67.5391311645508
0.412 67.5195617675781
0.413 67.4804382324219
0.414 67.4608688354492
0.415 67.4217376708984
0.416 67.4021759033203
0.417 67.3630447387695
0.418 67.3434753417969
0.419 67.3043441772461
0.42 67.284782409668
0.421 67.2456512451172
0.422 67.2260894775391
0.423 67.2065200805664
0.424 67.1673889160156
0.425 67.1478271484375
0.426 67.1086959838867
0.427 67.0891342163086
0.428 67.0500030517578
0.429 67.0304336547852
0.43 66.9913024902344
0.431 66.9717407226562
0.432 66.9521713256836
0.433 66.9130401611328
0.434 66.8739166259766
0.435 66.8543472290039
0.436 66.8347854614258
0.437 66.795654296875
0.438 66.7760848999023
0.439 66.7369537353516
0.44 66.6978225708008
0.441 66.6782608032227
0.442 66.6586990356445
0.443 66.6195678710938
0.444 66.5999984741211
0.445 66.5608673095703
0.446 66.5217361450195
0.447 66.5021743774414
0.448 66.4630432128906
0.449 66.4434814453125
0.45 66.4043502807617
0.451 66.3652191162109
0.452 66.3456497192383
0.453 66.3065185546875
0.454 66.2673950195312
0.455 66.2478256225586
0.456 66.2086944580078
0.457 66.169563293457
0.458 66.1500015258789
0.459 66.1108703613281
0.46 66.0717391967774
0.461 66.0521774291992
0.462 66.0130462646484
0.463 65.9739151000977
0.464 65.9347839355469
0.465 65.8956527709961
0.466 65.8760833740234
0.467 65.8369598388672
0.468 65.7978286743164
0.469 65.7586975097656
0.47 65.7195663452148
0.471 65.6804351806641
0.472 65.6413040161133
0.473 65.6217422485352
0.474 65.5826110839844
0.475 65.5434799194336
0.476 65.5043487548828
0.477 65.465217590332
0.478 65.4260864257812
0.479 65.3869552612305
0.48 65.3478240966797
0.481 65.3086929321289
0.482 65.2695617675781
0.483 65.2304382324219
0.484 65.1913070678711
0.485 65.1521759033203
0.486 65.1130447387695
0.487 65.0739135742188
0.488 65.034782409668
0.489 64.9956512451172
0.49 64.9369583129883
0.491 64.8978271484375
0.492 64.8586959838867
0.493 64.8195648193359
0.494 64.7804336547852
0.495 64.7217407226562
0.496 64.6826095581055
0.497 64.6434783935547
0.498 64.5847854614258
0.499 64.545654296875
0.5 64.5065231323242
0.501 64.4673919677734
0.502 64.4086990356445
0.503 64.3695678710938
0.504 64.330436706543
0.505 64.2717361450195
0.506 64.2326049804688
0.507 64.1934814453125
0.508 64.1543502807617
0.509 64.0956497192383
0.51 64.0565185546875
0.511 63.9978256225586
0.512 63.9586944580078
0.513 63.9195671081543
0.514 63.8608703613281
0.515 63.8217391967774
0.516 63.7630424499512
0.517 63.7239112854004
0.518 63.6652183532715
0.519 63.6260871887207
0.52 63.5673904418945
0.521 63.5282592773438
0.522 63.4695663452148
0.523 63.4304351806641
0.524 63.3717384338379
0.525 63.3326072692871
0.526 63.2934799194336
0.527 63.2347831726074
0.528 63.1956520080566
0.529 63.1369552612305
0.53 63.097827911377
0.531 63.0391311645508
0.532 63
0.533 62.9413032531738
0.534 62.8826103210449
0.535 62.8434791564941
0.536 62.784782409668
0.537 62.7456512451172
0.538 62.6869583129883
0.539 62.6478271484375
0.54 62.5891304016113
0.541 62.5499992370605
0.542 62.4913024902344
0.543 62.4521751403809
0.544 62.3934783935547
0.545 62.3543472290039
0.546 62.2956504821777
0.547 62.2565231323242
0.548 62.2173919677734
0.549 62.1586952209473
0.55 62.0999984741211
0.551 62.0608711242676
0.552 62.0217399597168
0.553 61.9630432128906
0.554 61.9239120483398
0.555 61.8847808837891
0.556 61.8260879516602
0.557 61.7869567871094
0.558 61.7478256225586
0.559 61.6891288757324
0.56 61.6500015258789
0.561 61.5913047790527
0.562 61.5521736145019
0.563 61.5130424499512
0.564 61.4739112854004
0.565 61.4152183532715
0.566 61.3760871887207
0.567 61.3369560241699
0.568 61.2978248596191
0.569 61.2586975097656
0.57 61.2195663452149
0.571 61.1608695983887
0.572 61.1217384338379
0.573 61.0826072692871
0.574 61.0434799194336
0.575 61.0043487548828
0.576 60.9456520080566
0.577 60.9260864257812
0.578 60.8673896789551
0.579 60.8282623291016
0.58 60.8086967468262
0.581 60.7695655822754
0.582 60.7304344177246
0.583 60.6913032531738
0.584 60.652172088623
0.585 60.6130447387695
0.586 60.5739135742188
0.587 60.534782409668
0.588 60.5152168273926
0.589 60.4760856628418
0.59 60.4369583129883
0.591 60.3978271484375
0.592 60.3782615661621
0.593 60.3391304016113
0.594 60.3195648193359
0.595 60.2804336547852
0.596 60.2608680725098
0.597 60.2217407226562
0.598 60.2021751403809
0.599 60.1630439758301
0.6 60.1434783935547
0.601 60.1043472290039
0.602 60.0847816467285
0.603 60.0652160644531
0.604 60.0456504821777
0.605 60.0065231323242
0.606 59.9869575500488
0.607 59.9673919677734
0.608 59.9478263854981
0.609 59.9282608032227
0.61 59.9086952209473
0.611 59.8891296386719
0.612 59.8499984741211
0.613 59.8304328918457
0.614 59.8108711242676
0.615 59.7913055419922
0.616 59.7717399597168
0.617 59.7717399597168
0.618 59.7521743774414
0.619 59.732608795166
0.62 59.7130432128906
0.621 59.7130432128906
0.622 59.6934776306152
0.623 59.6739120483398
0.624 59.6543464660644
0.625 59.6543464660644
0.626 59.6543464660644
0.627 59.6347808837891
0.628 59.6152191162109
0.629 59.6152191162109
0.63 59.5956535339355
0.631 59.5956535339355
0.632 59.5956535339355
0.633 59.5760879516602
0.634 59.5760879516602
0.635 59.5760879516602
0.636 59.5760879516602
0.637 59.5760879516602
0.638 59.5565223693848
0.639 59.5565223693848
0.64 59.5565223693848
0.641 59.5565223693848
0.642 59.5565223693848
0.643 59.5565223693848
0.644 59.5565223693848
0.645 59.5565223693848
0.646 59.5565223693848
0.647 59.5565223693848
0.648 59.5565223693848
0.649 59.5565223693848
0.65 59.5565223693848
0.651 59.5565223693848
0.652 59.5565223693848
0.653 59.5760879516602
0.654 59.5760879516602
0.655 59.5760879516602
0.656 59.5760879516602
0.657 59.5760879516602
0.658 59.5956535339355
0.659 59.5956535339355
0.66 59.6152191162109
0.661 59.6152191162109
0.662 59.6152191162109
0.663 59.6347808837891
0.664 59.6347808837891
0.665 59.6347808837891
0.666 59.6543464660644
0.667 59.6543464660644
0.668 59.6739120483398
0.669 59.6739120483398
0.67 59.6934776306152
0.671 59.6934776306152
0.672 59.7130432128906
0.673 59.732608795166
0.674 59.732608795166
0.675 59.7521743774414
0.676 59.7717399597168
0.677 59.7717399597168
0.678 59.7913055419922
0.679 59.8108711242676
0.68 59.8108711242676
0.681 59.8304328918457
0.682 59.8304328918457
0.683 59.8499984741211
0.684 59.8695640563965
0.685 59.8891296386719
0.686 59.9086952209473
0.687 59.9282608032227
0.688 59.9478263854981
0.689 59.9478263854981
0.69 59.9673919677734
0.691 59.9869575500488
0.692 60.0065231323242
0.693 60.0260887145996
0.694 60.0456504821777
0.695 60.0652160644531
0.696 60.0847816467285
0.697 60.0847816467285
0.698 60.1043472290039
0.699 60.1239128112793
0.7 60.1434783935547
0.701 60.1630439758301
0.702 60.1826095581055
0.703 60.2021751403809
0.704 60.2217407226562
0.705 60.2413024902344
0.706 60.2608680725098
0.707 60.2804336547852
0.708 60.2999992370605
0.709 60.3391304016113
0.71 60.3586959838867
0.711 60.3782615661621
0.712 60.3978271484375
0.713 60.4173927307129
0.714 60.4369583129883
0.715 60.4565200805664
0.716 60.4956512451172
0.717 60.5152168273926
0.718 60.534782409668
0.719 60.5543479919434
0.72 60.5934791564941
0.721 60.6130447387695
0.722 60.6326103210449
0.723 60.6717376708984
0.724 60.6913032531738
0.725 60.7108688354492
0.726 60.7304344177246
0.727 60.7695655822754
0.728 60.7891311645508
0.729 60.8282623291016
0.73 60.847827911377
0.731 60.8869552612305
0.732 60.9065208435059
0.733 60.9260864257812
0.734 60.965217590332
0.735 60.9847831726074
0.736 61.0239143371582
0.737 61.0434799194336
0.738 61.0826072692871
0.739 61.1217384338379
0.74 61.1413040161133
0.741 61.1804351806641
0.742 61.2000007629395
0.743 61.2391319274902
0.744 61.2782592773438
0.745 61.2978248596191
0.746 61.3369560241699
0.747 61.3760871887207
0.748 61.3956527709961
0.749 61.4347839355469
0.75 61.4739112854004
0.751 61.5130424499512
0.752 61.5326080322266
0.753 61.5717391967774
0.754 61.6108703613281
0.755 61.6500015258789
0.756 61.6891288757324
0.757 61.7086944580078
0.758 61.7478256225586
0.759 61.7869567871094
0.76 61.8260879516602
0.761 61.8652191162109
0.762 61.9043464660644
0.763 61.9434776306152
0.764 61.982608795166
0.765 62.0217399597168
0.766 62.0608711242676
0.767 62.0999984741211
0.768 62.1391296386719
0.769 62.1782608032227
0.77 62.2173919677734
0.771 62.2565231323242
0.772 62.2956504821777
0.773 62.3347816467285
0.774 62.3934783935547
0.775 62.4326095581055
0.776 62.4717407226563
0.777 62.5108680725098
0.778 62.5499992370605
0.779 62.6086959838867
0.78 62.6478271484375
0.781 62.6869583129883
0.782 62.7456512451172
0.783 62.784782409668
0.784 62.8239135742188
0.785 62.8630447387695
0.786 62.9217376708984
0.787 62.9608688354492
0.788 63
0.789 63.0586967468262
0.79 63.097827911377
0.791 63.1565208435059
0.792 63.1956520080566
0.793 63.2543487548828
0.794 63.2934799194336
0.795 63.3521728515625
0.796 63.3913040161133
0.797 63.4304351806641
0.798 63.4891319274902
0.799 63.5282592773438
0.8 63.5869560241699
0.801 63.6456527709961
0.802 63.6847839355469
0.803 63.7434768676758
0.804 63.802173614502
0.805 63.8413047790527
0.806 63.9000015258789
0.807 63.9586944580078
0.808 64.0173950195312
0.809 64.0565185546875
0.81 64.1152191162109
0.811 64.1543502807617
0.812 64.2130432128906
0.813 64.2717361450195
0.814 64.330436706543
0.815 64.3891296386719
0.816 64.4282608032227
0.817 64.4869537353516
0.818 64.545654296875
0.819 64.6043472290039
0.82 64.6630401611328
0.821 64.7217407226562
0.822 64.7804336547852
0.823 64.8195648193359
0.824 64.8782577514648
0.825 64.9369583129883
0.826 64.9956512451172
0.827 65.0543441772461
0.828 65.1130447387695
0.829 65.1717376708984
0.83 65.2304382324219
0.831 65.2891311645508
0.832 65.3478240966797
0.833 65.4065246582031
0.834 65.465217590332
0.835 65.5434799194336
0.836 65.5826110839844
0.837 65.6413040161133
0.838 65.7195663452148
0.839 65.7782592773438
0.84 65.8369598388672
0.841 65.8956527709961
0.842 65.954345703125
0.843 66.0130462646484
0.844 66.0913009643555
0.845 66.1500015258789
0.846 66.2086944580078
0.847 66.2673950195312
0.848 66.3260879516602
0.849 66.3847808837891
0.85 66.4630432128906
0.851 66.5217361450195
0.852 66.580436706543
0.853 66.6586990356445
0.854 66.7173919677734
0.855 66.7760848999023
0.856 66.8347854614258
0.857 66.9130401611328
0.858 66.9717407226562
0.859 67.0304336547852
0.86 67.1086959838867
0.861 67.1673889160156
0.862 67.2260894775391
0.863 67.284782409668
0.864 67.3630447387695
0.865 67.4217376708984
0.866 67.4804382324219
0.867 67.5586929321289
0.868 67.6173934936523
0.869 67.6956558227539
0.87 67.7543487548828
0.871 67.8326110839844
0.872 67.8913040161133
0.873 67.9499969482422
0.874 68.0086975097656
0.875 68.0869598388672
0.876 68.1456527709961
0.877 68.2239151000977
0.878 68.2826080322266
0.879 68.3608703613281
0.88 68.419563293457
0.881 68.4978256225586
0.882 68.5565185546875
0.883 68.6152191162109
0.884 68.6934814453125
0.885 68.7521743774414
0.886 68.830436706543
0.887 68.8891296386719
0.888 68.9673919677734
0.889 69.0260848999023
0.89 69.0847854614258
0.891 69.1630401611328
0.892 69.2217407226562
0.893 69.3000030517578
0.894 69.3586959838867
0.895 69.4369583129883
0.896 69.4956512451172
0.897 69.5739135742188
0.898 69.6326065063477
0.899 69.7108688354492
0.9 69.7695617675781
0.901 69.8478240966797
0.902 69.9065246582031
0.903 69.9847793579102
0.904 70.0434799194336
0.905 70.1217422485352
0.906 70.1804351806641
0.907 70.2586975097656
0.908 70.3173904418945
0.909 70.3760833740234
0.91 70.454345703125
0.911 70.5130462646484
0.912 70.5913009643555
0.913 70.6500015258789
0.914 70.7086944580078
0.915 70.7869567871094
0.916 70.8456497192383
0.917 70.9239120483398
0.918 70.9826049804688
0.919 71.0608673095703
0.92 71.1195678710938
0.921 71.1782608032227
0.922 71.2565231323242
0.923 71.3152160644531
0.924 71.3934783935547
0.925 71.4521713256836
0.926 71.510871887207
0.927 71.5891342163086
0.928 71.6478271484375
0.929 71.7065200805664
0.93 71.784782409668
0.931 71.8434753417969
0.932 71.9217376708984
0.933 71.9804382324219
0.934 72.0391311645508
0.935 72.1173934936523
0.936 72.1760864257812
0.937 72.2347793579102
0.938 72.3130416870117
0.939 72.3521728515625
0.94 72.4304351806641
0.941 72.489128112793
0.942 72.5478286743164
0.943 72.6260833740234
0.944 72.6847839355469
0.945 72.7434768676758
0.946 72.8021774291992
0.947 72.8804321289062
0.948 72.9391326904297
0.949 72.9978256225586
0.95 73.0565185546875
0.951 73.1152191162109
0.952 73.1739120483398
0.953 73.2326049804688
0.954 73.3108673095703
0.955 73.3695678710938
0.956 73.4282608032227
0.957 73.4869537353516
0.958 73.545654296875
0.959 73.6043472290039
0.96 73.6630401611328
0.961 73.7217407226562
0.962 73.7804336547852
0.963 73.8391342163086
0.964 73.8978271484375
0.965 73.9565200805664
0.966 74.0152206420898
0.967 74.0739135742188
0.968 74.1326065063477
0.969 74.1913070678711
0.97 74.25
0.971 74.3086929321289
0.972 74.3673934936523
0.973 74.4260864257812
0.974 74.465217590332
0.975 74.5239105224609
0.976 74.5826110839844
0.977 74.6413040161133
0.978 74.6804351806641
0.979 74.739128112793
0.98 74.7978286743164
0.981 74.8565216064453
0.982 74.8956527709961
0.983 74.954345703125
0.984 75.0130462646484
0.985 75.0521774291992
0.986 75.1108703613281
0.987 75.169563293457
0.988 75.2086944580078
0.989 75.2673950195312
0.99 75.3065185546875
0.991 75.3652191162109
0.992 75.4043502807617
0.993 75.4630432128906
0.994 75.5021743774414
0.995 75.5608673095703
0.996 75.5999984741211
0.997 75.6586990356445
0.998 75.6978225708008
0.999 75.7565231323242
1 75.795654296875
1.001 75.8543472290039
1.002 75.8934783935547
1.003 75.9326095581055
1.004 75.9717407226562
1.005 76.0304336547852
1.006 76.069564819336
1.007 76.1086959838867
1.008 76.1478271484375
1.009 76.2065200805664
1.01 76.2456512451172
1.011 76.284782409668
1.012 76.3239135742188
1.013 76.3826065063477
1.014 76.4217376708984
1.015 76.4608688354492
1.016 76.5
1.017 76.5391311645508
1.018 76.5782623291016
1.019 76.6173934936523
1.02 76.6565246582031
1.021 76.6956558227539
1.022 76.7347793579102
1.023 76.7739105224609
1.024 76.8130416870117
1.025 76.8521728515625
1.026 76.8913040161133
1.027 76.9304351806641
1.028 76.9499969482422
1.029 76.989128112793
1.03 77.0282592773438
1.031 77.0673904418945
1.032 77.0869598388672
1.033 77.1260833740234
1.034 77.1652145385742
1.035 77.204345703125
1.036 77.2239151000977
1.037 77.2630462646484
1.038 77.3021774291992
1.039 77.3217391967773
1.04 77.3608703613281
1.041 77.4000015258789
1.042 77.419563293457
1.043 77.4586944580078
1.044 77.4782638549805
1.045 77.5173950195312
1.046 77.5369567871094
1.047 77.5760879516602
1.048 77.5956497192383
1.049 77.6347808837891
1.05 77.6543502807617
1.051 77.6739120483398
1.052 77.7130432128906
1.053 77.7326049804688
1.054 77.7717361450195
1.055 77.7913055419922
1.056 77.8108673095703
1.057 77.830436706543
1.058 77.8695678710938
1.059 77.8891296386719
1.06 77.9086990356445
1.061 77.9282608032227
1.062 77.9478225708008
1.063 77.9869537353516
1.064 78.0065231323242
1.065 78.0260848999023
1.066 78.045654296875
1.067 78.0652160644531
1.068 78.0847854614258
1.069 78.1043472290039
1.07 78.1239166259766
1.071 78.1434783935547
1.072 78.1630401611328
1.073 78.1826095581055
1.074 78.2021713256836
1.075 78.2217407226562
1.076 78.2413024902344
1.077 78.260871887207
1.078 78.2804336547852
1.079 78.3000030517578
1.08 78.319564819336
1.081 78.319564819336
1.082 78.3391342163086
1.083 78.3586959838867
1.084 78.3782577514648
1.085 78.3978271484375
1.086 78.3978271484375
1.087 78.4173889160156
1.088 78.4369583129883
1.089 78.4369583129883
1.09 78.4565200805664
1.091 78.4760894775391
1.092 78.4760894775391
1.093 78.4956512451172
1.094 78.4956512451172
1.095 78.5152206420899
1.096 78.534782409668
1.097 78.534782409668
1.098 78.5543441772461
1.099 78.5543441772461
1.1 78.5543441772461
1.101 78.5739135742188
1.102 78.5739135742188
1.103 78.5934753417969
1.104 78.5934753417969
1.105 78.5934753417969
1.106 78.6130447387695
1.107 78.6130447387695
1.108 78.6130447387695
1.109 78.6326065063477
1.11 78.6326065063477
1.111 78.6326065063477
1.112 78.6326065063477
1.113 78.6326065063477
1.114 78.6521759033203
1.115 78.6521759033203
1.116 78.6521759033203
1.117 78.6521759033203
1.118 78.6521759033203
1.119 78.6521759033203
1.12 78.6521759033203
1.121 78.6521759033203
1.122 78.6521759033203
1.123 78.6521759033203
1.124 78.6521759033203
1.125 78.6521759033203
1.126 78.6521759033203
1.127 78.6521759033203
1.128 78.6521759033203
1.129 78.6521759033203
1.13 78.6521759033203
1.131 78.6521759033203
1.132 78.6326065063477
1.133 78.6326065063477
1.134 78.6326065063477
1.135 78.6326065063477
1.136 78.6326065063477
1.137 78.6130447387695
1.138 78.6130447387695
1.139 78.6130447387695
1.14 78.6130447387695
1.141 78.5934753417969
1.142 78.5934753417969
1.143 78.5934753417969
1.144 78.5739135742188
1.145 78.5739135742188
1.146 78.5739135742188
1.147 78.5543441772461
1.148 78.5543441772461
1.149 78.5543441772461
1.15 78.534782409668
1.151 78.534782409668
1.152 78.5152206420899
1.153 78.5152206420899
1.154 78.5152206420899
1.155 78.4956512451172
1.156 78.4956512451172
1.157 78.4760894775391
1.158 78.4760894775391
1.159 78.4760894775391
1.16 78.4565200805664
1.161 78.4565200805664
1.162 78.4369583129883
1.163 78.4369583129883
1.164 78.4173889160156
1.165 78.4173889160156
1.166 78.3978271484375
1.167 78.3978271484375
1.168 78.3782577514648
1.169 78.3782577514648
1.17 78.3782577514648
1.171 78.3586959838867
1.172 78.3586959838867
1.173 78.3391342163086
1.174 78.3391342163086
1.175 78.319564819336
1.176 78.319564819336
1.177 78.3000030517578
1.178 78.2804336547852
1.179 78.2804336547852
1.18 78.2804336547852
1.181 78.260871887207
1.182 78.2413024902344
1.183 78.2413024902344
1.184 78.2217407226562
1.185 78.2217407226562
1.186 78.2021713256836
1.187 78.1826095581055
1.188 78.1826095581055
1.189 78.1630401611328
1.19 78.1630401611328
1.191 78.1434783935547
1.192 78.1239166259766
1.193 78.1043472290039
1.194 78.1043472290039
1.195 78.0847854614258
1.196 78.0652160644531
1.197 78.0652160644531
1.198 78.045654296875
1.199 78.0260848999023
1.2 78.0065231323242
1.201 78.0065231323242
1.202 77.9869537353516
1.203 77.9673919677734
1.204 77.9478225708008
1.205 77.9478225708008
1.206 77.9282608032227
1.207 77.9086990356445
1.208 77.8891296386719
1.209 77.8891296386719
1.21 77.8695678710938
1.211 77.8499984741211
1.212 77.830436706543
1.213 77.830436706543
1.214 77.8108673095703
1.215 77.7913055419922
1.216 77.7913055419922
1.217 77.7717361450195
1.218 77.7521743774414
1.219 77.7326049804688
1.22 77.7326049804688
1.221 77.7130432128906
1.222 77.6934814453125
1.223 77.6934814453125
1.224 77.6739120483398
1.225 77.6543502807617
1.226 77.6543502807617
1.227 77.6347808837891
1.228 77.6152191162109
1.229 77.6152191162109
1.23 77.5956497192383
1.231 77.5956497192383
1.232 77.5760879516602
1.233 77.5565185546875
1.234 77.5565185546875
1.235 77.5369567871094
1.236 77.5369567871094
1.237 77.5173950195312
1.238 77.5173950195312
1.239 77.4978256225586
1.24 77.4978256225586
1.241 77.4782638549805
1.242 77.4782638549805
1.243 77.4782638549805
1.244 77.4586944580078
1.245 77.4586944580078
1.246 77.4586944580078
1.247 77.4586944580078
1.248 77.4391326904297
1.249 77.4391326904297
1.25 77.4391326904297
1.251 77.419563293457
1.252 77.419563293457
1.253 77.419563293457
1.254 77.419563293457
1.255 77.419563293457
1.256 77.419563293457
1.257 77.4000015258789
1.258 77.4000015258789
1.259 77.4000015258789
1.26 77.4000015258789
1.261 77.4000015258789
1.262 77.4000015258789
1.263 77.4000015258789
1.264 77.4000015258789
1.265 77.419563293457
1.266 77.419563293457
1.267 77.419563293457
1.268 77.419563293457
1.269 77.419563293457
1.27 77.419563293457
1.271 77.419563293457
1.272 77.4391326904297
1.273 77.4391326904297
1.274 77.4391326904297
1.275 77.4391326904297
1.276 77.4586944580078
1.277 77.4586944580078
1.278 77.4586944580078
1.279 77.4586944580078
1.28 77.4782638549805
1.281 77.4782638549805
1.282 77.4782638549805
1.283 77.4978256225586
1.284 77.4978256225586
1.285 77.4978256225586
1.286 77.5173950195312
1.287 77.5173950195312
1.288 77.5369567871094
1.289 77.5369567871094
1.29 77.5565185546875
1.291 77.5565185546875
1.292 77.5565185546875
1.293 77.5760879516602
1.294 77.5956497192383
1.295 77.5956497192383
1.296 77.6152191162109
1.297 77.6152191162109
1.298 77.6347808837891
1.299 77.6347808837891
1.3 77.6543502807617
1.301 77.6543502807617
1.302 77.6739120483398
1.303 77.6739120483398
1.304 77.6934814453125
1.305 77.7130432128906
1.306 77.7130432128906
1.307 77.7326049804688
1.308 77.7326049804688
1.309 77.7521743774414
1.31 77.7521743774414
1.311 77.7717361450195
1.312 77.7913055419922
1.313 77.8108673095703
1.314 77.8108673095703
1.315 77.830436706543
1.316 77.830436706543
1.317 77.8499984741211
1.318 77.8695678710938
1.319 77.8891296386719
1.32 77.8891296386719
1.321 77.9086990356445
1.322 77.9086990356445
1.323 77.9282608032227
1.324 77.9478225708008
1.325 77.9673919677734
1.326 77.9673919677734
1.327 77.9869537353516
1.328 78.0065231323242
1.329 78.0065231323242
1.33 78.0260848999023
1.331 78.045654296875
1.332 78.0652160644531
1.333 78.0847854614258
1.334 78.0847854614258
1.335 78.1043472290039
1.336 78.1239166259766
1.337 78.1434783935547
1.338 78.1434783935547
1.339 78.1630401611328
1.34 78.1826095581055
1.341 78.2021713256836
1.342 78.2021713256836
1.343 78.2217407226562
1.344 78.2413024902344
1.345 78.260871887207
1.346 78.260871887207
1.347 78.2804336547852
1.348 78.3000030517578
1.349 78.319564819336
1.35 78.3391342163086
1.351 78.3391342163086
1.352 78.3586959838867
1.353 78.3782577514648
1.354 78.3978271484375
1.355 78.3978271484375
1.356 78.4173889160156
1.357 78.4369583129883
1.358 78.4565200805664
1.359 78.4565200805664
1.36 78.4760894775391
1.361 78.4956512451172
1.362 78.5152206420899
1.363 78.5152206420899
1.364 78.534782409668
1.365 78.5543441772461
1.366 78.5739135742188
1.367 78.5739135742188
1.368 78.5934753417969
1.369 78.5934753417969
1.37 78.6130447387695
1.371 78.6326065063477
1.372 78.6521759033203
1.373 78.6521759033203
1.374 78.6717376708984
1.375 78.6913070678711
1.376 78.6913070678711
1.377 78.7108688354492
1.378 78.7108688354492
1.379 78.7304382324219
1.38 78.7304382324219
1.381 78.75
1.382 78.7695617675781
1.383 78.7695617675781
1.384 78.7891311645508
1.385 78.7891311645508
1.386 78.8086929321289
1.387 78.8086929321289
1.388 78.8086929321289
1.389 78.8282623291016
1.39 78.8282623291016
1.391 78.8478240966797
1.392 78.8478240966797
1.393 78.8478240966797
1.394 78.8673934936523
1.395 78.8673934936523
1.396 78.8673934936523
1.397 78.8673934936523
1.398 78.8869552612305
1.399 78.8869552612305
1.4 78.8869552612305
1.401 78.8869552612305
1.402 78.9065246582031
1.403 78.9065246582031
1.404 78.9065246582031
1.405 78.9065246582031
1.406 78.9065246582031
1.407 78.9065246582031
1.408 78.9065246582031
1.409 78.9065246582031
1.41 78.9065246582031
1.411 78.9065246582031
1.412 78.9065246582031
1.413 78.9065246582031
1.414 78.9065246582031
1.415 78.9065246582031
1.416 78.9065246582031
1.417 78.9065246582031
1.418 78.9065246582031
1.419 78.9065246582031
1.42 78.8869552612305
1.421 78.8869552612305
1.422 78.8869552612305
1.423 78.8869552612305
1.424 78.8869552612305
1.425 78.8869552612305
1.426 78.8673934936523
1.427 78.8673934936523
1.428 78.8673934936523
1.429 78.8478240966797
1.43 78.8478240966797
1.431 78.8478240966797
1.432 78.8282623291016
1.433 78.8282623291016
1.434 78.8282623291016
1.435 78.8086929321289
1.436 78.8086929321289
1.437 78.8086929321289
1.438 78.7891311645508
1.439 78.7891311645508
1.44 78.7695617675781
1.441 78.7695617675781
1.442 78.75
1.443 78.75
1.444 78.7304382324219
1.445 78.7304382324219
1.446 78.7108688354492
1.447 78.7108688354492
1.448 78.6913070678711
1.449 78.6717376708984
1.45 78.6717376708984
1.451 78.6521759033203
1.452 78.6326065063477
1.453 78.6326065063477
1.454 78.6130447387695
1.455 78.5934753417969
1.456 78.5934753417969
1.457 78.5739135742188
1.458 78.5543441772461
1.459 78.534782409668
1.46 78.534782409668
1.461 78.5152206420899
1.462 78.4956512451172
1.463 78.4760894775391
1.464 78.4565200805664
1.465 78.4369583129883
1.466 78.4173889160156
1.467 78.3978271484375
1.468 78.3782577514648
1.469 78.3586959838867
1.47 78.3391342163086
1.471 78.319564819336
1.472 78.3000030517578
1.473 78.2804336547852
1.474 78.260871887207
1.475 78.2413024902344
1.476 78.2021713256836
1.477 78.1826095581055
1.478 78.1630401611328
1.479 78.1434783935547
1.48 78.1239166259766
1.481 78.0847854614258
1.482 78.0652160644531
1.483 78.045654296875
1.484 78.0065231323242
1.485 77.9869537353516
1.486 77.9673919677734
1.487 77.9282608032227
1.488 77.9086990356445
1.489 77.8695678710938
1.49 77.8499984741211
1.491 77.8108673095703
1.492 77.7913055419922
1.493 77.7521743774414
1.494 77.7326049804688
1.495 77.6934814453125
1.496 77.6543502807617
1.497 77.6152191162109
1.498 77.5956497192383
1.499 77.5565185546875
1.5 77.5173950195312
1.501 77.4782638549805
1.502 77.4391326904297
1.503 77.4000015258789
1.504 77.3804321289062
1.505 77.3413009643555
1.506 77.3021774291992
1.507 77.2630462646484
1.508 77.2239151000977
1.509 77.1847839355469
1.51 77.1456527709961
1.511 77.1065216064453
1.512 77.0478286743164
1.513 77.0086975097656
1.514 76.9695663452148
1.515 76.9304351806641
1.516 76.8717422485352
1.517 76.8326110839844
1.518 76.7934799194336
1.519 76.7347793579102
1.52 76.6956558227539
1.521 76.6565246582031
1.522 76.5978240966797
1.523 76.5586929321289
1.524 76.5
1.525 76.4608688354492
1.526 76.4021759033203
1.527 76.3630447387695
1.528 76.3043441772461
1.529 76.2456512451172
1.53 76.2065200805664
1.531 76.1478271484375
1.532 76.0891342163086
1.533 76.0304336547852
1.534 75.9913024902344
1.535 75.9326095581055
1.536 75.8739166259766
1.537 75.8152160644531
1.538 75.7565231323242
1.539 75.6978225708008
1.54 75.6391296386719
1.541 75.580436706543
1.542 75.5217361450195
1.543 75.4434814453125
1.544 75.3847808837891
1.545 75.3260879516602
1.546 75.2673950195312
1.547 75.2086944580078
1.548 75.1304321289062
1.549 75.0717391967773
1.55 75.0130462646484
1.551 74.9347839355469
1.552 74.8760833740235
1.553 74.7978286743164
1.554 74.739128112793
1.555 74.6608657836914
1.556 74.6021728515625
1.557 74.5239105224609
1.558 74.465217590332
1.559 74.3869552612305
1.56 74.3086929321289
1.561 74.25
1.562 74.1717376708984
1.563 74.0934753417969
1.564 74.0152206420898
1.565 73.9369583129883
1.566 73.8586959838867
1.567 73.7804336547852
1.568 73.7021713256836
1.569 73.6239166259766
1.57 73.545654296875
1.571 73.4673919677734
1.572 73.3891296386719
1.573 73.3108673095703
1.574 73.2326049804688
1.575 73.1347808837891
1.576 73.0565185546875
1.577 72.9782638549805
1.578 72.8804321289062
1.579 72.8021774291992
1.58 72.704345703125
1.581 72.6260833740234
1.582 72.5282592773438
1.583 72.4499969482422
1.584 72.3521728515625
1.585 72.2739105224609
1.586 72.1760864257812
1.587 72.0782623291016
1.588 71.9804382324219
1.589 71.8826065063477
1.59 71.784782409668
1.591 71.6869583129883
1.592 71.5891342163086
1.593 71.4913024902344
1.594 71.3739166259766
1.595 71.2760848999023
1.596 71.1782608032227
1.597 71.0608673095703
1.598 70.9630432128906
1.599 70.8652191162109
1.6 70.7478256225586
1.601 70.6500015258789
1.602 70.5326080322266
1.603 70.4152145385742
1.604 70.2978286743164
1.605 70.1804351806641
1.606 70.0630416870117
1.607 69.9456558227539
1.608 69.8282623291016
1.609 69.7108688354492
1.61 69.5739135742188
1.611 69.4760894775391
1.612 69.3391342163086
1.613 69.2217407226562
1.614 69.0847854614258
1.615 68.9673919677734
1.616 68.830436706543
1.617 68.7130432128906
1.618 68.5760879516602
1.619 68.4391326904297
1.62 68.3021774291992
1.621 68.1652145385742
1.622 68.0282592773438
1.623 67.8913040161133
1.624 67.7739105224609
1.625 67.6369552612305
1.626 67.5
1.627 67.3434753417969
1.628 67.2065200805664
1.629 67.0695648193359
1.63 66.8934783935547
1.631 66.7760848999023
1.632 66.6195678710938
1.633 66.4630432128906
1.634 66.3260879516602
1.635 66.169563293457
1.636 66.0130462646484
1.637 65.8760833740234
1.638 65.7195663452148
1.639 65.5630416870117
1.64 65.4065246582031
1.641 65.25
1.642 65.0934753417969
1.643 64.9369583129883
1.644 64.7804336547852
1.645 64.6239166259766
1.646 64.4478225708008
1.647 64.2913055419922
1.648 64.1347808837891
1.649 63.9782600402832
1.65 63.8217391967774
1.651 63.6456527709961
1.652 63.4891319274902
1.653 63.3130416870117
1.654 63.1565208435059
1.655 62.9804344177246
1.656 62.8239135742188
1.657 62.6478271484375
1.658 62.4717407226563
1.659 62.2956504821777
1.66 62.1391296386719
1.661 61.9630432128906
1.662 61.8065223693848
1.663 61.6304359436035
1.664 61.4543495178223
1.665 61.2782592773438
1.666 61.1021728515625
1.667 60.9260864257812
1.668 60.75
1.669 60.5739135742188
1.67 60.3978271484375
1.671 60.2217407226562
1.672 60.0456504821777
1.673 59.8695640563965
1.674 59.6934776306152
1.675 59.517391204834
1.676 59.3413047790527
1.677 59.1652183532715
1.678 58.9891319274902
1.679 58.8130416870117
1.68 58.6369552612305
1.681 58.4608688354492
1.682 58.2652168273926
1.683 58.0891304016113
1.684 57.9130439758301
1.685 57.7369575500488
1.686 57.5608711242676
1.687 57.3652191162109
1.688 57.2086944580078
1.689 57.0326080322266
1.69 56.8565216064453
1.691 56.6804351806641
1.692 56.5043487548828
1.693 56.3282623291016
1.694 56.1326103210449
1.695 55.9565200805664
1.696 55.7804336547851
1.697 55.6043472290039
1.698 55.4282608032227
1.699 55.2521743774414
1.7 55.0760879516602
1.701 54.9195671081543
1.702 54.7434768676758
1.703 54.5673904418945
1.704 54.4108695983887
1.705 54.2347831726074
1.706 54.0586967468262
1.707 53.8826103210449
1.708 53.7260856628418
1.709 53.5499992370605
1.71 53.3739128112793
1.711 53.2173919677734
1.712 53.0608711242676
1.713 52.9043464660645
1.714 52.7478256225586
1.715 52.5913047790527
1.716 52.4152183532715
1.717 52.2391319274902
1.718 52.0826072692871
1.719 51.9065208435059
1.72 51.75
1.721 51.5934791564941
1.722 51.4173927307129
1.723 51.2608680725098
1.724 51.1043472290039
1.725 50.947826385498
1.726 50.7913055419922
1.727 50.6347808837891
1.728 50.4782600402832
1.729 50.3217391967773
1.73 50.1652183532715
1.731 50.0086975097656
1.732 49.8521728515625
1.733 49.6956520080566
1.734 49.5391311645508
1.735 49.3826103210449
1.736 49.2260856628418
1.737 49.0695648193359
1.738 48.9326095581055
1.739 48.7760887145996
1.74 48.6391296386719
1.741 48.482608795166
1.742 48.3260879516602
1.743 48.1891288757324
1.744 48.0326080322266
1.745 47.8760871887207
1.746 47.7195663452148
1.747 47.5826072692871
1.748 47.4260864257812
1.749 47.2891311645508
1.75 47.1326103210449
1.751 46.9956512451172
1.752 46.8391304016113
1.753 46.7021751403809
1.754 46.5652160644531
1.755 46.4086952209473
1.756 46.2717399597168
1.757 46.1152191162109
1.758 45.9782600402832
1.759 45.8217391967773
1.76 45.6847839355469
1.761 45.5282592773438
1.762 45.3913040161133
1.763 45.2543487548828
1.764 45.1173896789551
1.765 44.9608688354492
1.766 44.8239135742188
1.767 44.6869583129883
1.768 44.5499992370605
1.769 44.4130439758301
1.77 44.2760887145996
1.771 44.1391296386719
1.772 43.982608795166
1.773 43.8456535339355
1.774 43.7086944580078
1.775 43.5717391967773
1.776 43.4347839355469
1.777 43.2978248596191
1.778 43.1608695983887
1.779 43.0434799194336
1.78 42.9065208435059
1.781 42.7695655822754
1.782 42.6326103210449
1.783 42.4956512451172
1.784 42.3586959838867
1.785 42.2217407226562
1.786 42.0847816467285
1.787 41.9673919677734
1.788 41.8304328918457
1.789 41.6934776306152
1.79 41.5565223693848
1.791 41.4391288757324
1.792 41.3217391967773
1.793 41.1847839355469
1.794 41.0478248596191
1.795 40.9304351806641
1.796 40.7934799194336
1.797 40.6760864257812
1.798 40.5391311645508
1.799 40.4217376708984
1.8 40.284782409668
1.801 40.1673927307129
1.802 40.0304336547852
1.803 39.9130439758301
1.804 39.7956504821777
1.805 39.6782608032227
1.806 39.5413055419922
1.807 39.4239120483398
1.808 39.3065223693848
1.809 39.1891288757324
1.81 39.052173614502
1.811 38.9347839355469
1.812 38.8173904418945
1.813 38.7000007629394
1.814 38.5826072692871
1.815 38.465217590332
1.816 38.347827911377
1.817 38.2304344177246
1.818 38.1130447387695
1.819 37.9956512451172
1.82 37.8782615661621
1.821 37.7608680725098
1.822 37.6434783935547
1.823 37.5260887145996
1.824 37.4086952209473
1.825 37.3108711242676
1.826 37.1934776306152
1.827 37.0760879516602
1.828 36.9586944580078
1.829 36.8413047790527
1.83 36.7434768676758
1.831 36.6456527709961
1.832 36.5086975097656
1.833 36.4108695983887
1.834 36.3130416870117
1.835 36.1956520080566
1.836 36.0782623291016
1.837 35.9804344177246
1.838 35.8630447387695
1.839 35.7652168273926
1.84 35.6673927307129
1.841 35.5499992370606
1.842 35.4521751403809
1.843 35.3543472290039
1.844 35.2565231323242
1.845 35.1586952209473
1.846 35.0413055419922
1.847 34.9434776306152
1.848 34.8456535339356
1.849 34.7478256225586
1.85 34.6500015258789
1.851 34.5326080322266
1.852 34.4347839355469
1.853 34.3369560241699
1.854 34.2391319274902
1.855 34.1413040161133
1.856 34.0630416870117
1.857 33.965217590332
1.858 33.8673896789551
1.859 33.7695655822754
1.86 33.6717376708984
1.861 33.5739135742187
1.862 33.4760856628418
1.863 33.3978271484375
1.864 33.2999992370606
1.865 33.2021751403809
1.866 33.1043472290039
1.867 33.0260887145996
1.868 32.9282608032227
1.869 32.8499984741211
1.87 32.7717399597168
1.871 32.6739120483398
1.872 32.5956535339355
1.873 32.4978256225586
1.874 32.4000015258789
1.875 32.3217391967773
1.876 32.2239112854004
1.877 32.1456527709961
1.878 32.0673904418945
1.879 31.9695644378662
1.88 31.8913040161133
1.881 31.8130435943604
1.882 31.7347831726074
1.883 31.6565208435059
1.884 31.5782604217529
1.885 31.5
1.886 31.4217395782471
1.887 31.3239135742187
1.888 31.2456512451172
1.889 31.1673908233643
1.89 31.0891304016113
1.891 31.0108699798584
1.892 30.9326095581055
1.893 30.8543472290039
1.894 30.776086807251
1.895 30.7173919677734
1.896 30.6391296386719
1.897 30.5608692169189
1.898 30.482608795166
1.899 30.4043483734131
1.9 30.3260860443115
1.901 30.2478256225586
1.902 30.1891307830811
1.903 30.1108703613281
1.904 30.0326080322266
1.905 29.9543476104736
1.906 29.8956527709961
1.907 29.8173904418945
1.908 29.758695602417
1.909 29.6804351806641
1.91 29.6217384338379
1.911 29.543478012085
1.912 29.465217590332
1.913 29.4065208435059
1.914 29.3282604217529
1.915 29.2695655822754
1.916 29.2108688354492
1.917 29.1326084136963
1.918 29.0739135742188
1.919 28.9956512451172
1.92 28.9369564056396
1.921 28.8782615661621
1.922 28.8195648193359
1.923 28.741304397583
1.924 28.6826095581055
1.925 28.6239128112793
1.926 28.5456523895264
1.927 28.4869556427002
1.928 28.4282608032227
1.929 28.3695659637451
1.93 28.2913036346436
1.931 28.232608795166
1.932 28.1739139556885
1.933 28.1152172088623
1.934 28.0565223693848
1.935 27.9978256225586
1.936 27.9391307830811
1.937 27.8804340362549
1.938 27.8217391967773
1.939 27.7630443572998
1.94 27.7043476104736
1.941 27.6652164459229
1.942 27.6065216064453
1.943 27.5478267669678
1.944 27.4891300201416
1.945 27.4304351806641
1.946 27.3717384338379
1.947 27.3130435943604
1.948 27.2739124298096
1.949 27.215217590332
1.95 27.1565208435059
1.951 27.0978260040283
1.952 27.0391311645508
1.953 27
1.954 26.9413051605225
1.955 26.8826084136963
1.956 26.8434791564941
1.957 26.784782409668
1.958 26.7260875701904
1.959 26.6673908233643
1.96 26.6282615661621
1.961 26.5695648193359
1.962 26.5304355621338
1.963 26.4717388153076
1.964 26.4130439758301
1.965 26.3739128112793
1.966 26.3152179718018
1.967 26.276086807251
1.968 26.2173919677734
1.969 26.1586952209473
1.97 26.1195659637451
1.971 26.0804347991943
1.972 26.0217399597168
1.973 25.982608795166
1.974 25.9239139556885
1.975 25.8847827911377
1.976 25.8260860443115
1.977 25.7869567871094
1.978 25.7478256225586
1.979 25.6891307830811
1.98 25.6499996185303
1.981 25.6108703613281
1.982 25.552173614502
1.983 25.5130443572998
1.984 25.473913192749
1.985 25.4347820281982
1.986 25.3956527709961
1.987 25.3369560241699
1.988 25.2978267669678
1.989 25.258695602417
1.99 25.2195644378662
1.991 25.1804351806641
1.992 25.1413040161133
1.993 25.0826091766357
1.994 25.043478012085
1.995 25.0043487548828
1.996 24.965217590332
1.997 24.9260864257813
1.998 24.8869571685791
1.999 24.8478260040283
2 24.8086948394775
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.0,
xtick style={color=black,draw=none},
xticklabels={},
y grid style={darkgray176},
ylabel={$q^{(2)}$ (°)},
ymin=-90, ymax=90,
ytick style={color=black}
]
\addplot [very thick, mediumaquamarine102194165]
table {%
0 -59.0999984741211
0.001 -59.0999984741211
0.002 -59.0999984741211
0.003 -59.0999984741211
0.004 -59.0999984741211
0.005 -59.125
0.006 -59.125
0.007 -59.125
0.008 -59.125
0.009 -59.125
0.01 -59.125
0.011 -59.125
0.012 -59.125
0.013 -59.125
0.014 -59.125
0.015 -59.125
0.016 -59.125
0.017 -59.125
0.018 -59.125
0.019 -59.125
0.02 -59.125
0.021 -59.125
0.022 -59.125
0.023 -59.125
0.024 -59.125
0.025 -59.125
0.026 -59.125
0.027 -59.125
0.028 -59.125
0.029 -59.125
0.03 -59.125
0.031 -59.125
0.032 -59.125
0.033 -59.125
0.034 -59.125
0.035 -59.125
0.036 -59.125
0.037 -59.125
0.038 -59.125
0.039 -59.125
0.04 -59.125
0.041 -59.125
0.042 -59.125
0.043 -59.125
0.044 -59.125
0.045 -59.125
0.046 -59.125
0.047 -59.125
0.048 -59.125
0.049 -59.125
0.05 -59.125
0.051 -59.125
0.052 -59.125
0.053 -59.125
0.054 -59.125
0.055 -59.125
0.056 -59.125
0.057 -59.125
0.058 -59.125
0.059 -59.125
0.06 -59.125
0.061 -59.125
0.062 -59.125
0.063 -59.1500015258789
0.064 -59.1500015258789
0.065 -59.1500015258789
0.066 -59.1500015258789
0.067 -59.1500015258789
0.068 -59.1500015258789
0.069 -59.1500015258789
0.07 -59.125
0.071 -59.125
0.072 -59.125
0.073 -59.125
0.074 -59.125
0.075 -59.125
0.076 -59.125
0.077 -59.125
0.078 -59.125
0.079 -59.125
0.08 -59.125
0.081 -59.125
0.082 -59.125
0.083 -59.125
0.084 -59.125
0.085 -59.125
0.086 -59.125
0.087 -59.125
0.088 -59.125
0.089 -59.125
0.09 -59.125
0.091 -59.125
0.092 -59.125
0.093 -59.125
0.094 -59.125
0.095 -59.125
0.096 -59.125
0.097 -59.125
0.098 -59.125
0.099 -59.125
0.1 -59.125
0.101 -59.125
0.102 -59.125
0.103 -59.125
0.104 -59.125
0.105 -59.125
0.106 -59.125
0.107 -59.125
0.108 -59.125
0.109 -59.125
0.11 -59.125
0.111 -59.125
0.112 -59.125
0.113 -59.125
0.114 -59.125
0.115 -59.125
0.116 -59.125
0.117 -59.125
0.118 -59.125
0.119 -59.125
0.12 -59.125
0.121 -59.0999984741211
0.122 -59.0999984741211
0.123 -59.0999984741211
0.124 -59.0999984741211
0.125 -59.0999984741211
0.126 -59.0999984741211
0.127 -59.0999984741211
0.128 -59.0999984741211
0.129 -59.0999984741211
0.13 -59.0999984741211
0.131 -59.0999984741211
0.132 -59.0999984741211
0.133 -59.0999984741211
0.134 -59.0999984741211
0.135 -59.0999984741211
0.136 -59.0999984741211
0.137 -59.0999984741211
0.138 -59.0999984741211
0.139 -59.0999984741211
0.14 -59.0999984741211
0.141 -59.0999984741211
0.142 -59.0999984741211
0.143 -59.0999984741211
0.144 -59.0999984741211
0.145 -59.0999984741211
0.146 -59.0999984741211
0.147 -59.0999984741211
0.148 -59.0999984741211
0.149 -59.0999984741211
0.15 -59.0999984741211
0.151 -59.0999984741211
0.152 -59.0999984741211
0.153 -59.0999984741211
0.154 -59.0999984741211
0.155 -59.0999984741211
0.156 -59.0999984741211
0.157 -59.0999984741211
0.158 -59.0999984741211
0.159 -59.0999984741211
0.16 -59.0999984741211
0.161 -59.0999984741211
0.162 -59.0999984741211
0.163 -59.0999984741211
0.164 -59.0999984741211
0.165 -59.0999984741211
0.166 -59.0999984741211
0.167 -59.0999984741211
0.168 -59.0999984741211
0.169 -59.0999984741211
0.17 -59.0999984741211
0.171 -59.0999984741211
0.172 -59.0999984741211
0.173 -59.0999984741211
0.174 -59.0999984741211
0.175 -59.0999984741211
0.176 -59.0999984741211
0.177 -59.0999984741211
0.178 -59.0999984741211
0.179 -59.0999984741211
0.18 -59.0999984741211
0.181 -59.0999984741211
0.182 -59.0999984741211
0.183 -59.0999984741211
0.184 -59.0999984741211
0.185 -59.0999984741211
0.186 -59.0999984741211
0.187 -59.0999984741211
0.188 -59.0999984741211
0.189 -59.0999984741211
0.19 -59.0999984741211
0.191 -59.0999984741211
0.192 -59.0999984741211
0.193 -59.0999984741211
0.194 -59.0999984741211
0.195 -59.0999984741211
0.196 -59.0999984741211
0.197 -59.0999984741211
0.198 -59.0999984741211
0.199 -59.0999984741211
0.2 -59.0999984741211
0.201 -59.0999984741211
0.202 -59.0999984741211
0.203 -59.0999984741211
0.204 -59.0999984741211
0.205 -59.0999984741211
0.206 -59.0999984741211
0.207 -59.0999984741211
0.208 -59.0999984741211
0.209 -59.0999984741211
0.21 -59.0999984741211
0.211 -59.0999984741211
0.212 -59.0999984741211
0.213 -59.0999984741211
0.214 -59.0999984741211
0.215 -59.0999984741211
0.216 -59.0999984741211
0.217 -59.0999984741211
0.218 -59.0999984741211
0.219 -59.0999984741211
0.22 -59.0999984741211
0.221 -59.0999984741211
0.222 -59.0999984741211
0.223 -59.0999984741211
0.224 -59.0999984741211
0.225 -59.0999984741211
0.226 -59.0999984741211
0.227 -59.0999984741211
0.228 -59.0999984741211
0.229 -59.0999984741211
0.23 -59.0999984741211
0.231 -59.0999984741211
0.232 -59.0999984741211
0.233 -59.0999984741211
0.234 -59.0999984741211
0.235 -59.0750007629395
0.236 -59.0750007629395
0.237 -59.0750007629395
0.238 -59.0750007629395
0.239 -59.0750007629395
0.24 -59.0750007629395
0.241 -59.0750007629395
0.242 -59.0750007629395
0.243 -59.0750007629395
0.244 -59.0750007629395
0.245 -59.0750007629395
0.246 -59.0750007629395
0.247 -59.0750007629395
0.248 -59.0750007629395
0.249 -59.0750007629395
0.25 -59.0750007629395
0.251 -59.0750007629395
0.252 -59.0750007629395
0.253 -59.0750007629395
0.254 -59.0750007629395
0.255 -59.0750007629395
0.256 -59.0750007629395
0.257 -59.0750007629395
0.258 -59.0750007629395
0.259 -59.0750007629395
0.26 -59.0750007629395
0.261 -59.0499992370605
0.262 -59.0499992370605
0.263 -59.0499992370605
0.264 -59.0499992370605
0.265 -59.0499992370605
0.266 -59.0499992370605
0.267 -59.0499992370605
0.268 -59.0499992370605
0.269 -59.0499992370605
0.27 -59.0499992370605
0.271 -59.0499992370605
0.272 -59.0499992370605
0.273 -59.0499992370605
0.274 -59.0499992370605
0.275 -59.0499992370605
0.276 -59.0499992370605
0.277 -59.0250015258789
0.278 -59.0250015258789
0.279 -59.0250015258789
0.28 -59.0250015258789
0.281 -59.0250015258789
0.282 -59.0250015258789
0.283 -59.0250015258789
0.284 -59.0250015258789
0.285 -59.0250015258789
0.286 -59.0250015258789
0.287 -59.0250015258789
0.288 -59.0250015258789
0.289 -59.0250015258789
0.29 -59.0250015258789
0.291 -59
0.292 -59
0.293 -59
0.294 -59
0.295 -59
0.296 -59
0.297 -59
0.298 -59
0.299 -59
0.3 -59
0.301 -59
0.302 -59
0.303 -59
0.304 -59
0.305 -59
0.306 -58.9749984741211
0.307 -58.9749984741211
0.308 -58.9749984741211
0.309 -58.9749984741211
0.31 -58.9749984741211
0.311 -58.9749984741211
0.312 -58.9749984741211
0.313 -58.9500007629395
0.314 -58.9500007629395
0.315 -58.9500007629395
0.316 -58.9500007629395
0.317 -58.9500007629395
0.318 -58.9249992370606
0.319 -58.9249992370606
0.32 -58.9249992370606
0.321 -58.9249992370606
0.322 -58.9000015258789
0.323 -58.9000015258789
0.324 -58.9000015258789
0.325 -58.9000015258789
0.326 -58.875
0.327 -58.875
0.328 -58.875
0.329 -58.8499984741211
0.33 -58.8499984741211
0.331 -58.8499984741211
0.332 -58.8250007629395
0.333 -58.8250007629395
0.334 -58.7999992370606
0.335 -58.7999992370606
0.336 -58.7999992370606
0.337 -58.7750015258789
0.338 -58.7750015258789
0.339 -58.75
0.34 -58.75
0.341 -58.7249984741211
0.342 -58.7249984741211
0.343 -58.7000007629395
0.344 -58.6749992370605
0.345 -58.6749992370605
0.346 -58.6500015258789
0.347 -58.625
0.348 -58.625
0.349 -58.5999984741211
0.35 -58.5750007629395
0.351 -58.5499992370606
0.352 -58.5250015258789
0.353 -58.5250015258789
0.354 -58.5
0.355 -58.4749984741211
0.356 -58.4500007629395
0.357 -58.4249992370605
0.358 -58.4000015258789
0.359 -58.375
0.36 -58.3499984741211
0.361 -58.3250007629395
0.362 -58.2999992370606
0.363 -58.2750015258789
0.364 -58.2249984741211
0.365 -58.2000007629395
0.366 -58.1749992370605
0.367 -58.1500015258789
0.368 -58.0999984741211
0.369 -58.0750007629394
0.37 -58.0499992370605
0.371 -58
0.372 -57.9749984741211
0.373 -57.9500007629395
0.374 -57.9000015258789
0.375 -57.8499984741211
0.376 -57.8250007629394
0.377 -57.7750015258789
0.378 -57.75
0.379 -57.7000007629395
0.38 -57.6500015258789
0.381 -57.5999984741211
0.382 -57.5499992370605
0.383 -57.5250015258789
0.384 -57.4749984741211
0.385 -57.4249992370605
0.386 -57.3499984741211
0.387 -57.2999992370606
0.388 -57.25
0.389 -57.2000007629395
0.39 -57.1500015258789
0.391 -57.0999984741211
0.392 -57.0250015258789
0.393 -56.9749984741211
0.394 -56.9249992370606
0.395 -56.8499984741211
0.396 -56.7750015258789
0.397 -56.7249984741211
0.398 -56.6749992370605
0.399 -56.5999984741211
0.4 -56.5499992370605
0.401 -56.4749984741211
0.402 -56.4000015258789
0.403 -56.3499984741211
0.404 -56.2750015258789
0.405 -56.2000007629395
0.406 -56.1500015258789
0.407 -56.0750007629395
0.408 -56
0.409 -55.9249992370605
0.41 -55.8499984741211
0.411 -55.7750015258789
0.412 -55.7000007629395
0.413 -55.625
0.414 -55.5499992370605
0.415 -55.4749984741211
0.416 -55.4000015258789
0.417 -55.3250007629395
0.418 -55.25
0.419 -55.1500015258789
0.42 -55.0750007629395
0.421 -55
0.422 -54.9000015258789
0.423 -54.7999992370605
0.424 -54.7249984741211
0.425 -54.625
0.426 -54.5499992370605
0.427 -54.4500007629395
0.428 -54.375
0.429 -54.2750015258789
0.43 -54.2000007629395
0.431 -54.0999984741211
0.432 -54
0.433 -53.9249992370606
0.434 -53.8250007629395
0.435 -53.75
0.436 -53.6500015258789
0.437 -53.5499992370605
0.438 -53.4500007629395
0.439 -53.375
0.44 -53.2750015258789
0.441 -53.1749992370605
0.442 -53.0750007629395
0.443 -52.9749984741211
0.444 -52.875
0.445 -52.7750015258789
0.446 -52.6749992370605
0.447 -52.5750007629395
0.448 -52.4749984741211
0.449 -52.375
0.45 -52.2750015258789
0.451 -52.1500015258789
0.452 -52.0499992370605
0.453 -51.9500007629394
0.454 -51.8499984741211
0.455 -51.75
0.456 -51.625
0.457 -51.5250015258789
0.458 -51.4249992370605
0.459 -51.3250007629395
0.46 -51.2000007629395
0.461 -51.0999984741211
0.462 -51
0.463 -50.875
0.464 -50.7750015258789
0.465 -50.6749992370605
0.466 -50.5750007629395
0.467 -50.4500007629395
0.468 -50.3499984741211
0.469 -50.25
0.47 -50.125
0.471 -50
0.472 -49.9000015258789
0.473 -49.7750015258789
0.474 -49.6500015258789
0.475 -49.5250015258789
0.476 -49.4249992370606
0.477 -49.2999992370605
0.478 -49.2000007629395
0.479 -49.0750007629395
0.48 -48.9500007629394
0.481 -48.8499984741211
0.482 -48.7249984741211
0.483 -48.5999984741211
0.484 -48.4749984741211
0.485 -48.375
0.486 -48.25
0.487 -48.125
0.488 -48
0.489 -47.875
0.49 -47.75
0.491 -47.625
0.492 -47.5
0.493 -47.375
0.494 -47.2249984741211
0.495 -47.0999984741211
0.496 -46.9749984741211
0.497 -46.8250007629395
0.498 -46.7000007629395
0.499 -46.5750007629394
0.5 -46.4500007629395
0.501 -46.2999992370605
0.502 -46.1749992370606
0.503 -46.0499992370605
0.504 -45.9249992370605
0.505 -45.7750015258789
0.506 -45.6500015258789
0.507 -45.5
0.508 -45.375
0.509 -45.2249984741211
0.51 -45.0999984741211
0.511 -44.9500007629395
0.512 -44.7999992370605
0.513 -44.6749992370605
0.514 -44.5250015258789
0.515 -44.375
0.516 -44.2249984741211
0.517 -44.0999984741211
0.518 -43.9500007629395
0.519 -43.8250007629395
0.52 -43.6749992370605
0.521 -43.5250015258789
0.522 -43.375
0.523 -43.2249984741211
0.524 -43.0750007629395
0.525 -42.9500007629395
0.526 -42.7999992370606
0.527 -42.6500015258789
0.528 -42.5
0.529 -42.3499984741211
0.53 -42.2000007629395
0.531 -42.0499992370605
0.532 -41.9000015258789
0.533 -41.75
0.534 -41.5999984741211
0.535 -41.4500007629395
0.536 -41.2999992370605
0.537 -41.125
0.538 -40.9749984741211
0.539 -40.8250007629395
0.54 -40.6749992370605
0.541 -40.5250015258789
0.542 -40.375
0.543 -40.2249984741211
0.544 -40.0750007629395
0.545 -39.9249992370606
0.546 -39.75
0.547 -39.5999984741211
0.548 -39.4249992370605
0.549 -39.2750015258789
0.55 -39.125
0.551 -38.9500007629395
0.552 -38.7999992370606
0.553 -38.6500015258789
0.554 -38.5
0.555 -38.3499984741211
0.556 -38.2000007629395
0.557 -38.0499992370605
0.558 -37.875
0.559 -37.7249984741211
0.56 -37.5499992370605
0.561 -37.4000015258789
0.562 -37.2249984741211
0.563 -37.0750007629395
0.564 -36.9000015258789
0.565 -36.75
0.566 -36.5750007629395
0.567 -36.4249992370605
0.568 -36.2750015258789
0.569 -36.125
0.57 -35.9749984741211
0.571 -35.7999992370605
0.572 -35.6500015258789
0.573 -35.5
0.574 -35.3499984741211
0.575 -35.1749992370605
0.576 -35.0250015258789
0.577 -34.8499984741211
0.578 -34.6749992370605
0.579 -34.5250015258789
0.58 -34.3499984741211
0.581 -34.2000007629395
0.582 -34.0499992370605
0.583 -33.9000015258789
0.584 -33.7249984741211
0.585 -33.5750007629395
0.586 -33.4249992370605
0.587 -33.25
0.588 -33.0999984741211
0.589 -32.9249992370605
0.59 -32.7750015258789
0.591 -32.5999984741211
0.592 -32.4500007629395
0.593 -32.2750015258789
0.594 -32.0999984741211
0.595 -31.9500007629394
0.596 -31.7999992370605
0.597 -31.625
0.598 -31.4750003814697
0.599 -31.2999992370605
0.6 -31.1499996185303
0.601 -31
0.602 -30.8250007629395
0.603 -30.6749992370605
0.604 -30.5
0.605 -30.3500003814697
0.606 -30.2000007629394
0.607 -30.0249996185303
0.608 -29.875
0.609 -29.7000007629395
0.61 -29.5499992370605
0.611 -29.375
0.612 -29.2000007629395
0.613 -29.0499992370605
0.614 -28.875
0.615 -28.7250003814697
0.616 -28.5499992370606
0.617 -28.3999996185303
0.618 -28.2250003814697
0.619 -28.0750007629395
0.62 -27.8999996185303
0.621 -27.75
0.622 -27.6000003814697
0.623 -27.4249992370605
0.624 -27.25
0.625 -27.0750007629395
0.626 -26.9249992370606
0.627 -26.75
0.628 -26.5750007629395
0.629 -26.4249992370605
0.63 -26.25
0.631 -26.1000003814697
0.632 -25.9249992370605
0.633 -25.75
0.634 -25.625
0.635 -25.4500007629395
0.636 -25.2999992370605
0.637 -25.125
0.638 -24.9500007629395
0.639 -24.7749996185303
0.64 -24.6000003814697
0.641 -24.4249992370606
0.642 -24.2749996185303
0.643 -24.1000003814697
0.644 -23.9249992370606
0.645 -23.7749996185303
0.646 -23.625
0.647 -23.4500007629394
0.648 -23.2999992370606
0.649 -23.125
0.65 -22.9500007629395
0.651 -22.7749996185303
0.652 -22.625
0.653 -22.4500007629395
0.654 -22.2749996185303
0.655 -22.1000003814697
0.656 -21.9249992370606
0.657 -21.7749996185303
0.658 -21.6000003814697
0.659 -21.4500007629395
0.66 -21.2749996185303
0.661 -21.125
0.662 -20.9500007629395
0.663 -20.7749996185303
0.664 -20.625
0.665 -20.4500007629395
0.666 -20.2999992370605
0.667 -20.125
0.668 -19.9500007629395
0.669 -19.7749996185303
0.67 -19.6000003814697
0.671 -19.4500007629395
0.672 -19.2749996185303
0.673 -19.125
0.674 -18.9500007629395
0.675 -18.7999992370605
0.676 -18.625
0.677 -18.4500007629395
0.678 -18.2999992370605
0.679 -18.125
0.68 -17.9500007629395
0.681 -17.7999992370605
0.682 -17.625
0.683 -17.4500007629395
0.684 -17.2999992370606
0.685 -17.125
0.686 -16.9750003814697
0.687 -16.7999992370605
0.688 -16.625
0.689 -16.4750003814697
0.69 -16.2999992370605
0.691 -16.1499996185303
0.692 -15.9750003814697
0.693 -15.8249998092651
0.694 -15.6499996185303
0.695 -15.5
0.696 -15.3249998092651
0.697 -15.1750001907349
0.698 -15.0249996185303
0.699 -14.8500003814697
0.7 -14.6999998092651
0.701 -14.5249996185303
0.702 -14.3500003814697
0.703 -14.1999998092651
0.704 -14.0249996185303
0.705 -13.875
0.706 -13.7250003814697
0.707 -13.5500001907349
0.708 -13.3999996185303
0.709 -13.25
0.71 -13.0749998092651
0.711 -12.9499998092651
0.712 -12.7749996185303
0.713 -12.625
0.714 -12.4499998092651
0.715 -12.3000001907349
0.716 -12.125
0.717 -11.9750003814697
0.718 -11.8000001907349
0.719 -11.6499996185303
0.72 -11.5
0.721 -11.3500003814697
0.722 -11.1750001907349
0.723 -11.0249996185303
0.724 -10.8999996185303
0.725 -10.75
0.726 -10.5749998092651
0.727 -10.4250001907349
0.728 -10.2749996185303
0.729 -10.125
0.73 -9.97500038146973
0.731 -9.82499980926514
0.732 -9.64999961853028
0.733 -9.5
0.734 -9.32499980926514
0.735 -9.17500019073486
0.736 -9.02499961853027
0.737 -8.89999961853027
0.738 -8.75
0.739 -8.60000038146973
0.74 -8.44999980926514
0.741 -8.30000019073486
0.742 -8.14999961853027
0.743 -8
0.744 -7.84999990463257
0.745 -7.69999980926514
0.746 -7.55000019073486
0.747 -7.40000009536743
0.748 -7.25
0.749 -7.07499980926514
0.75 -6.94999980926514
0.751 -6.80000019073486
0.752 -6.65000009536743
0.753 -6.5
0.754 -6.34999990463257
0.755 -6.22499990463257
0.756 -6.07499980926514
0.757 -5.92500019073486
0.758 -5.80000019073486
0.759 -5.65000009536743
0.76 -5.52500009536743
0.761 -5.375
0.762 -5.22499990463257
0.763 -5.09999990463257
0.764 -4.94999980926514
0.765 -4.80000019073486
0.766 -4.67500019073486
0.767 -4.52500009536743
0.768 -4.375
0.769 -4.22499990463257
0.77 -4.09999990463257
0.771 -3.95000004768372
0.772 -3.82500004768372
0.773 -3.67499995231628
0.774 -3.54999995231628
0.775 -3.40000009536743
0.776 -3.27500009536743
0.777 -3.125
0.778 -3
0.779 -2.84999990463257
0.78 -2.72499990463257
0.781 -2.57500004768372
0.782 -2.45000004768372
0.783 -2.29999995231628
0.784 -2.17499995231628
0.785 -2.04999995231628
0.786 -1.89999997615814
0.787 -1.77499997615814
0.788 -1.625
0.789 -1.52499997615814
0.79 -1.39999997615814
0.791 -1.25
0.792 -1.125
0.793 -1
0.794 -0.875
0.795 -0.725000023841858
0.796 -0.600000023841858
0.797 -0.474999994039536
0.798 -0.349999994039536
0.799 -0.224999994039536
0.8 -0.100000001490116
0.801 0
0.802 0.125
0.803 0.25
0.804 0.375
0.805 0.524999976158142
0.806 0.649999976158142
0.807 0.75
0.808 0.875
0.809 1
0.81 1.125
0.811 1.22500002384186
0.812 1.35000002384186
0.813 1.45000004768372
0.814 1.54999995231628
0.815 1.67499995231628
0.816 1.79999995231628
0.817 1.89999997615814
0.818 2.02500009536743
0.819 2.125
0.82 2.25
0.821 2.34999990463257
0.822 2.47499990463257
0.823 2.57500004768372
0.824 2.70000004768372
0.825 2.79999995231628
0.826 2.92499995231628
0.827 3.02500009536743
0.828 3.125
0.829 3.25
0.83 3.34999990463257
0.831 3.45000004768372
0.832 3.57500004768372
0.833 3.67499995231628
0.834 3.77500009536743
0.835 3.875
0.836 3.97499990463257
0.837 4.07499980926514
0.838 4.17500019073486
0.839 4.27500009536743
0.84 4.375
0.841 4.47499990463257
0.842 4.57499980926514
0.843 4.67500019073486
0.844 4.77500009536743
0.845 4.875
0.846 4.97499990463257
0.847 5.07499980926514
0.848 5.17500019073486
0.849 5.27500009536743
0.85 5.375
0.851 5.47499990463257
0.852 5.57499980926514
0.853 5.67500019073486
0.854 5.77500009536743
0.855 5.875
0.856 5.94999980926514
0.857 6.05000019073486
0.858 6.15000009536743
0.859 6.22499990463257
0.86 6.32499980926514
0.861 6.42500019073486
0.862 6.5
0.863 6.59999990463257
0.864 6.69999980926514
0.865 6.77500009536743
0.866 6.875
0.867 6.94999980926514
0.868 7.05000019073486
0.869 7.125
0.87 7.22499990463257
0.871 7.30000019073487
0.872 7.40000009536743
0.873 7.5
0.874 7.57499980926514
0.875 7.67500019073486
0.876 7.75
0.877 7.84999990463257
0.878 7.92500019073486
0.879 8
0.88 8.07499980926514
0.881 8.17500019073487
0.882 8.25
0.883 8.32499980926514
0.884 8.42500019073487
0.885 8.5
0.886 8.57499980926514
0.887 8.64999961853028
0.888 8.72500038146973
0.889 8.80000019073486
0.89 8.875
0.891 8.94999980926514
0.892 9.02499961853027
0.893 9.10000038146973
0.894 9.17500019073486
0.895 9.25
0.896 9.32499980926514
0.897 9.375
0.898 9.44999980926514
0.899 9.52499961853027
0.9 9.60000038146973
0.901 9.64999961853028
0.902 9.72500038146973
0.903 9.80000019073486
0.904 9.875
0.905 9.92500019073486
0.906 10
0.907 10.0749998092651
0.908 10.125
0.909 10.1999998092651
0.91 10.2749996185303
0.911 10.3249998092651
0.912 10.3999996185303
0.913 10.4499998092651
0.914 10.5249996185303
0.915 10.5749998092651
0.916 10.6499996185303
0.917 10.6999998092651
0.918 10.75
0.919 10.8249998092651
0.92 10.875
0.921 10.9250001907349
0.922 10.9750003814697
0.923 11.0249996185303
0.924 11.0749998092651
0.925 11.125
0.926 11.1999998092651
0.927 11.25
0.928 11.3000001907349
0.929 11.3500003814697
0.93 11.375
0.931 11.4250001907349
0.932 11.4750003814697
0.933 11.5249996185303
0.934 11.5749998092651
0.935 11.6000003814697
0.936 11.6499996185303
0.937 11.6999998092651
0.938 11.75
0.939 11.7749996185303
0.94 11.8249998092651
0.941 11.8500003814697
0.942 11.8999996185303
0.943 11.9250001907349
0.944 11.9750003814697
0.945 12
0.946 12.0500001907349
0.947 12.0749998092651
0.948 12.1000003814697
0.949 12.1499996185303
0.95 12.1750001907349
0.951 12.1999998092651
0.952 12.25
0.953 12.2749996185303
0.954 12.3000001907349
0.955 12.3249998092651
0.956 12.3500003814697
0.957 12.375
0.958 12.3999996185303
0.959 12.4250001907349
0.96 12.4499998092651
0.961 12.4750003814697
0.962 12.5
0.963 12.5249996185303
0.964 12.5500001907349
0.965 12.5749998092651
0.966 12.5749998092651
0.967 12.6000003814697
0.968 12.625
0.969 12.6499996185303
0.97 12.6499996185303
0.971 12.6750001907349
0.972 12.6999998092651
0.973 12.6999998092651
0.974 12.7250003814697
0.975 12.7250003814697
0.976 12.75
0.977 12.75
0.978 12.7749996185303
0.979 12.7749996185303
0.98 12.8000001907349
0.981 12.8000001907349
0.982 12.8000001907349
0.983 12.8249998092651
0.984 12.8249998092651
0.985 12.8249998092651
0.986 12.8500003814697
0.987 12.8500003814697
0.988 12.8500003814697
0.989 12.8500003814697
0.99 12.8500003814697
0.991 12.875
0.992 12.875
0.993 12.875
0.994 12.875
0.995 12.875
0.996 12.875
0.997 12.875
0.998 12.875
0.999 12.875
1 12.8999996185303
1.001 12.8999996185303
1.002 12.8999996185303
1.003 12.8999996185303
1.004 12.8999996185303
1.005 12.8999996185303
1.006 12.8999996185303
1.007 12.8999996185303
1.008 12.8999996185303
1.009 12.8999996185303
1.01 12.8999996185303
1.011 12.8999996185303
1.012 12.8999996185303
1.013 12.875
1.014 12.875
1.015 12.875
1.016 12.875
1.017 12.875
1.018 12.875
1.019 12.875
1.02 12.875
1.021 12.875
1.022 12.875
1.023 12.875
1.024 12.875
1.025 12.875
1.026 12.875
1.027 12.875
1.028 12.875
1.029 12.875
1.03 12.875
1.031 12.875
1.032 12.875
1.033 12.875
1.034 12.8999996185303
1.035 12.8999996185303
1.036 12.8999996185303
1.037 12.8999996185303
1.038 12.8999996185303
1.039 12.8999996185303
1.04 12.8999996185303
1.041 12.8999996185303
1.042 12.8999996185303
1.043 12.8999996185303
1.044 12.8999996185303
1.045 12.8999996185303
1.046 12.8999996185303
1.047 12.8999996185303
1.048 12.8999996185303
1.049 12.8999996185303
1.05 12.8999996185303
1.051 12.8999996185303
1.052 12.8999996185303
1.053 12.8999996185303
1.054 12.8999996185303
1.055 12.8999996185303
1.056 12.8999996185303
1.057 12.8999996185303
1.058 12.8999996185303
1.059 12.8999996185303
1.06 12.8999996185303
1.061 12.8999996185303
1.062 12.8999996185303
1.063 12.8999996185303
1.064 12.8999996185303
1.065 12.8999996185303
1.066 12.8999996185303
1.067 12.8999996185303
1.068 12.8999996185303
1.069 12.8999996185303
1.07 12.8999996185303
1.071 12.8999996185303
1.072 12.8999996185303
1.073 12.8999996185303
1.074 12.8999996185303
1.075 12.8999996185303
1.076 12.8999996185303
1.077 12.8999996185303
1.078 12.8999996185303
1.079 12.8999996185303
1.08 12.8999996185303
1.081 12.8999996185303
1.082 12.8999996185303
1.083 12.8999996185303
1.084 12.8999996185303
1.085 12.8999996185303
1.086 12.8999996185303
1.087 12.8999996185303
1.088 12.8999996185303
1.089 12.8999996185303
1.09 12.8999996185303
1.091 12.8999996185303
1.092 12.8999996185303
1.093 12.8999996185303
1.094 12.8999996185303
1.095 12.8999996185303
1.096 12.8999996185303
1.097 12.8999996185303
1.098 12.8999996185303
1.099 12.8999996185303
1.1 12.8999996185303
1.101 12.8999996185303
1.102 12.8999996185303
1.103 12.8999996185303
1.104 12.8999996185303
1.105 12.8999996185303
1.106 12.8999996185303
1.107 12.8999996185303
1.108 12.8999996185303
1.109 12.8999996185303
1.11 12.8999996185303
1.111 12.8999996185303
1.112 12.8999996185303
1.113 12.8999996185303
1.114 12.8999996185303
1.115 12.8999996185303
1.116 12.8999996185303
1.117 12.875
1.118 12.875
1.119 12.875
1.12 12.875
1.121 12.875
1.122 12.875
1.123 12.875
1.124 12.875
1.125 12.875
1.126 12.875
1.127 12.875
1.128 12.875
1.129 12.875
1.13 12.875
1.131 12.875
1.132 12.875
1.133 12.875
1.134 12.875
1.135 12.875
1.136 12.875
1.137 12.875
1.138 12.875
1.139 12.875
1.14 12.875
1.141 12.875
1.142 12.875
1.143 12.875
1.144 12.875
1.145 12.875
1.146 12.875
1.147 12.875
1.148 12.875
1.149 12.875
1.15 12.875
1.151 12.875
1.152 12.875
1.153 12.8500003814697
1.154 12.8500003814697
1.155 12.8500003814697
1.156 12.8500003814697
1.157 12.8500003814697
1.158 12.8500003814697
1.159 12.8500003814697
1.16 12.8500003814697
1.161 12.8500003814697
1.162 12.8500003814697
1.163 12.8500003814697
1.164 12.8500003814697
1.165 12.8500003814697
1.166 12.8500003814697
1.167 12.8500003814697
1.168 12.8500003814697
1.169 12.8500003814697
1.17 12.8500003814697
1.171 12.8500003814697
1.172 12.8500003814697
1.173 12.8500003814697
1.174 12.8500003814697
1.175 12.8500003814697
1.176 12.8500003814697
1.177 12.8500003814697
1.178 12.8500003814697
1.179 12.8249998092651
1.18 12.8249998092651
1.181 12.8249998092651
1.182 12.8249998092651
1.183 12.8249998092651
1.184 12.8249998092651
1.185 12.8249998092651
1.186 12.8249998092651
1.187 12.8249998092651
1.188 12.8249998092651
1.189 12.8249998092651
1.19 12.8249998092651
1.191 12.8249998092651
1.192 12.8249998092651
1.193 12.8249998092651
1.194 12.8249998092651
1.195 12.8249998092651
1.196 12.8249998092651
1.197 12.8249998092651
1.198 12.8249998092651
1.199 12.8249998092651
1.2 12.8249998092651
1.201 12.8249998092651
1.202 12.8249998092651
1.203 12.8000001907349
1.204 12.8000001907349
1.205 12.8000001907349
1.206 12.8000001907349
1.207 12.8000001907349
1.208 12.8000001907349
1.209 12.8000001907349
1.21 12.8000001907349
1.211 12.8000001907349
1.212 12.8000001907349
1.213 12.8000001907349
1.214 12.8000001907349
1.215 12.8000001907349
1.216 12.8000001907349
1.217 12.7749996185303
1.218 12.7749996185303
1.219 12.7749996185303
1.22 12.7749996185303
1.221 12.7749996185303
1.222 12.7749996185303
1.223 12.75
1.224 12.75
1.225 12.75
1.226 12.75
1.227 12.7250003814697
1.228 12.7250003814697
1.229 12.7250003814697
1.23 12.6999998092651
1.231 12.6999998092651
1.232 12.6999998092651
1.233 12.6750001907349
1.234 12.6750001907349
1.235 12.6499996185303
1.236 12.6499996185303
1.237 12.625
1.238 12.625
1.239 12.6000003814697
1.24 12.6000003814697
1.241 12.5749998092651
1.242 12.5749998092651
1.243 12.5500001907349
1.244 12.5249996185303
1.245 12.5249996185303
1.246 12.5
1.247 12.4750003814697
1.248 12.4499998092651
1.249 12.4499998092651
1.25 12.4250001907349
1.251 12.3999996185303
1.252 12.375
1.253 12.375
1.254 12.3500003814697
1.255 12.3249998092651
1.256 12.3000001907349
1.257 12.2749996185303
1.258 12.25
1.259 12.2250003814697
1.26 12.1999998092651
1.261 12.1750001907349
1.262 12.1499996185303
1.263 12.125
1.264 12.1000003814697
1.265 12.0749998092651
1.266 12.0500001907349
1.267 12.0249996185303
1.268 12
1.269 11.9750003814697
1.27 11.9499998092651
1.271 11.9250001907349
1.272 11.8999996185303
1.273 11.875
1.274 11.8500003814697
1.275 11.8000001907349
1.276 11.7749996185303
1.277 11.75
1.278 11.7250003814697
1.279 11.6999998092651
1.28 11.6499996185303
1.281 11.625
1.282 11.6000003814697
1.283 11.5749998092651
1.284 11.5249996185303
1.285 11.5
1.286 11.4750003814697
1.287 11.4499998092651
1.288 11.3999996185303
1.289 11.375
1.29 11.3249998092651
1.291 11.3000001907349
1.292 11.2749996185303
1.293 11.2250003814697
1.294 11.1999998092651
1.295 11.1499996185303
1.296 11.125
1.297 11.0749998092651
1.298 11.0500001907349
1.299 11
1.3 10.9499998092651
1.301 10.9250001907349
1.302 10.875
1.303 10.8249998092651
1.304 10.8000001907349
1.305 10.75
1.306 10.6999998092651
1.307 10.6499996185303
1.308 10.6000003814697
1.309 10.5500001907349
1.31 10.5
1.311 10.4499998092651
1.312 10.3999996185303
1.313 10.3500003814697
1.314 10.3000001907349
1.315 10.2250003814697
1.316 10.1750001907349
1.317 10.125
1.318 10.0749998092651
1.319 10
1.32 9.94999980926514
1.321 9.875
1.322 9.82499980926514
1.323 9.75
1.324 9.69999980926514
1.325 9.625
1.326 9.57499980926514
1.327 9.5
1.328 9.44999980926514
1.329 9.375
1.33 9.30000019073486
1.331 9.25
1.332 9.17500019073486
1.333 9.125
1.334 9.05000019073486
1.335 8.97500038146973
1.336 8.89999961853027
1.337 8.82499980926514
1.338 8.75
1.339 8.67500019073486
1.34 8.60000038146973
1.341 8.52499961853027
1.342 8.44999980926514
1.343 8.375
1.344 8.30000019073486
1.345 8.19999980926514
1.346 8.125
1.347 8.05000019073486
1.348 7.94999980926514
1.349 7.875
1.35 7.77500009536743
1.351 7.69999980926514
1.352 7.59999990463257
1.353 7.5
1.354 7.42500019073486
1.355 7.32499980926514
1.356 7.22499990463257
1.357 7.15000009536743
1.358 7.05000019073486
1.359 6.94999980926514
1.36 6.875
1.361 6.77500009536743
1.362 6.67500019073486
1.363 6.57499980926514
1.364 6.47499990463257
1.365 6.375
1.366 6.27500009536743
1.367 6.17500019073486
1.368 6.07499980926514
1.369 5.97499990463257
1.37 5.875
1.371 5.77500009536743
1.372 5.67500019073486
1.373 5.55000019073486
1.374 5.44999980926514
1.375 5.32499980926514
1.376 5.19999980926514
1.377 5.09999990463257
1.378 4.97499990463257
1.379 4.84999990463257
1.38 4.75
1.381 4.625
1.382 4.5
1.383 4.40000009536743
1.384 4.27500009536743
1.385 4.17500019073486
1.386 4.05000019073486
1.387 3.92499995231628
1.388 3.79999995231628
1.389 3.67499995231628
1.39 3.54999995231628
1.391 3.42499995231628
1.392 3.29999995231628
1.393 3.15000009536743
1.394 3.02500009536743
1.395 2.90000009536743
1.396 2.75
1.397 2.625
1.398 2.47499990463257
1.399 2.34999990463257
1.4 2.20000004768372
1.401 2.04999995231628
1.402 1.92499995231628
1.403 1.77499997615814
1.404 1.64999997615814
1.405 1.5
1.406 1.35000002384186
1.407 1.22500002384186
1.408 1.07500004768372
1.409 0.949999988079071
1.41 0.800000011920929
1.411 0.649999976158142
1.412 0.5
1.413 0.349999994039536
1.414 0.200000002980232
1.415 0.025000000372529
1.416 -0.125
1.417 -0.275000005960464
1.418 -0.425000011920929
1.419 -0.574999988079071
1.42 -0.725000023841858
1.421 -0.875
1.422 -1.02499997615814
1.423 -1.17499995231628
1.424 -1.32500004768372
1.425 -1.47500002384186
1.426 -1.64999997615814
1.427 -1.79999995231628
1.428 -1.95000004768372
1.429 -2.09999990463257
1.43 -2.25
1.431 -2.42499995231628
1.432 -2.57500004768372
1.433 -2.72499990463257
1.434 -2.875
1.435 -3.02500009536743
1.436 -3.17499995231628
1.437 -3.34999990463257
1.438 -3.5
1.439 -3.65000009536743
1.44 -3.79999995231628
1.441 -3.97499990463257
1.442 -4.125
1.443 -4.27500009536743
1.444 -4.42500019073486
1.445 -4.57499980926514
1.446 -4.72499990463257
1.447 -4.875
1.448 -5.02500009536743
1.449 -5.19999980926514
1.45 -5.34999990463257
1.451 -5.5
1.452 -5.65000009536743
1.453 -5.80000019073486
1.454 -5.94999980926514
1.455 -6.09999990463257
1.456 -6.25
1.457 -6.40000009536743
1.458 -6.55000019073486
1.459 -6.69999980926514
1.46 -6.84999990463257
1.461 -7
1.462 -7.15000009536743
1.463 -7.30000019073487
1.464 -7.47499990463257
1.465 -7.625
1.466 -7.77500009536743
1.467 -7.92500019073486
1.468 -8.10000038146973
1.469 -8.25
1.47 -8.39999961853027
1.471 -8.55000019073486
1.472 -8.69999980926514
1.473 -8.85000038146973
1.474 -9
1.475 -9.14999961853027
1.476 -9.32499980926514
1.477 -9.47500038146973
1.478 -9.64999961853028
1.479 -9.80000019073486
1.48 -9.97500038146973
1.481 -10.1499996185303
1.482 -10.3000001907349
1.483 -10.4499998092651
1.484 -10.625
1.485 -10.7749996185303
1.486 -10.9250001907349
1.487 -11.0749998092651
1.488 -11.25
1.489 -11.3999996185303
1.49 -11.5749998092651
1.491 -11.7250003814697
1.492 -11.8999996185303
1.493 -12.0749998092651
1.494 -12.25
1.495 -12.4250001907349
1.496 -12.6000003814697
1.497 -12.7749996185303
1.498 -12.9499998092651
1.499 -13.1000003814697
1.5 -13.2749996185303
1.501 -13.4499998092651
1.502 -13.6000003814697
1.503 -13.7749996185303
1.504 -13.9499998092651
1.505 -14.125
1.506 -14.3249998092651
1.507 -14.5
1.508 -14.6750001907349
1.509 -14.875
1.51 -15.0500001907349
1.511 -15.25
1.512 -15.3999996185303
1.513 -15.6000003814697
1.514 -15.7749996185303
1.515 -15.9499998092651
1.516 -16.1499996185303
1.517 -16.3250007629395
1.518 -16.5249996185303
1.519 -16.7000007629395
1.52 -16.8999996185303
1.521 -17.1000003814697
1.522 -17.2999992370606
1.523 -17.5
1.524 -17.7000007629395
1.525 -17.875
1.526 -18.0750007629394
1.527 -18.2749996185303
1.528 -18.4750003814697
1.529 -18.6749992370605
1.53 -18.875
1.531 -19.0750007629395
1.532 -19.2749996185303
1.533 -19.4750003814697
1.534 -19.7000007629395
1.535 -19.9249992370605
1.536 -20.125
1.537 -20.3250007629395
1.538 -20.5249996185303
1.539 -20.7250003814697
1.54 -20.9249992370605
1.541 -21.1499996185303
1.542 -21.3500003814697
1.543 -21.5750007629395
1.544 -21.7999992370606
1.545 -22
1.546 -22.2250003814697
1.547 -22.4500007629395
1.548 -22.6749992370605
1.549 -22.8999996185303
1.55 -23.125
1.551 -23.3250007629394
1.552 -23.5499992370605
1.553 -23.7749996185303
1.554 -24
1.555 -24.2250003814697
1.556 -24.4500007629395
1.557 -24.6749992370606
1.558 -24.9249992370605
1.559 -25.1499996185303
1.56 -25.375
1.561 -25.6000003814697
1.562 -25.8250007629395
1.563 -26.0750007629395
1.564 -26.2749996185303
1.565 -26.5
1.566 -26.75
1.567 -26.9750003814697
1.568 -27.2250003814697
1.569 -27.4750003814697
1.57 -27.7000007629395
1.571 -27.9500007629395
1.572 -28.2000007629395
1.573 -28.4249992370605
1.574 -28.6749992370606
1.575 -28.9249992370605
1.576 -29.125
1.577 -29.375
1.578 -29.625
1.579 -29.8999996185303
1.58 -30.1499996185303
1.581 -30.3999996185303
1.582 -30.625
1.583 -30.875
1.584 -31.125
1.585 -31.375
1.586 -31.625
1.587 -31.875
1.588 -32.125
1.589 -32.375
1.59 -32.625
1.591 -32.875
1.592 -33.1500015258789
1.593 -33.4000015258789
1.594 -33.6500015258789
1.595 -33.9000015258789
1.596 -34.1500015258789
1.597 -34.4249992370605
1.598 -34.6749992370605
1.599 -34.9500007629395
1.6 -35.2000007629395
1.601 -35.4500007629395
1.602 -35.7000007629395
1.603 -35.9500007629395
1.604 -36.2000007629395
1.605 -36.4500007629395
1.606 -36.7000007629395
1.607 -36.9749984741211
1.608 -37.2249984741211
1.609 -37.4749984741211
1.61 -37.75
1.611 -38
1.612 -38.25
1.613 -38.5
1.614 -38.75
1.615 -38.9749984741211
1.616 -39.2249984741211
1.617 -39.4749984741211
1.618 -39.75
1.619 -40
1.62 -40.25
1.621 -40.5
1.622 -40.7249984741211
1.623 -40.9749984741211
1.624 -41.2000007629395
1.625 -41.4500007629395
1.626 -41.6749992370605
1.627 -41.9249992370605
1.628 -42.125
1.629 -42.375
1.63 -42.5999984741211
1.631 -42.8250007629395
1.632 -43.0499992370605
1.633 -43.2750015258789
1.634 -43.5
1.635 -43.7000007629395
1.636 -43.9249992370606
1.637 -44.1500015258789
1.638 -44.3499984741211
1.639 -44.5750007629394
1.64 -44.7999992370605
1.641 -45
1.642 -45.2249984741211
1.643 -45.4249992370605
1.644 -45.6500015258789
1.645 -45.8499984741211
1.646 -46.0499992370605
1.647 -46.25
1.648 -46.4500007629395
1.649 -46.6500015258789
1.65 -46.8499984741211
1.651 -47.0499992370605
1.652 -47.25
1.653 -47.4500007629395
1.654 -47.625
1.655 -47.7999992370606
1.656 -48
1.657 -48.1749992370605
1.658 -48.3499984741211
1.659 -48.5250015258789
1.66 -48.6749992370605
1.661 -48.8499984741211
1.662 -49.0250015258789
1.663 -49.1749992370606
1.664 -49.3250007629394
1.665 -49.5
1.666 -49.6500015258789
1.667 -49.7999992370606
1.668 -49.9500007629395
1.669 -50.0999984741211
1.67 -50.2249984741211
1.671 -50.375
1.672 -50.5
1.673 -50.625
1.674 -50.75
1.675 -50.875
1.676 -51
1.677 -51.125
1.678 -51.2249984741211
1.679 -51.3499984741211
1.68 -51.4249992370605
1.681 -51.5499992370605
1.682 -51.6500015258789
1.683 -51.75
1.684 -51.8250007629395
1.685 -51.9500007629394
1.686 -52.0250015258789
1.687 -52.0999984741211
1.688 -52.2000007629395
1.689 -52.2750015258789
1.69 -52.3499984741211
1.691 -52.4249992370605
1.692 -52.5
1.693 -52.5750007629395
1.694 -52.625
1.695 -52.7000007629395
1.696 -52.75
1.697 -52.7999992370606
1.698 -52.875
1.699 -52.9000015258789
1.7 -52.9500007629395
1.701 -53
1.702 -53.0499992370606
1.703 -53.0750007629395
1.704 -53.125
1.705 -53.1500015258789
1.706 -53.1749992370605
1.707 -53.2000007629394
1.708 -53.2249984741211
1.709 -53.25
1.71 -53.2750015258789
1.711 -53.2999992370605
1.712 -53.3250007629395
1.713 -53.3250007629395
1.714 -53.3499984741211
1.715 -53.3499984741211
1.716 -53.3499984741211
1.717 -53.375
1.718 -53.375
1.719 -53.375
1.72 -53.375
1.721 -53.375
1.722 -53.375
1.723 -53.375
1.724 -53.3499984741211
1.725 -53.3499984741211
1.726 -53.3499984741211
1.727 -53.3250007629395
1.728 -53.3250007629395
1.729 -53.3250007629395
1.73 -53.2999992370605
1.731 -53.2999992370605
1.732 -53.2750015258789
1.733 -53.2750015258789
1.734 -53.2750015258789
1.735 -53.25
1.736 -53.25
1.737 -53.2249984741211
1.738 -53.2249984741211
1.739 -53.2000007629394
1.74 -53.2000007629394
1.741 -53.2000007629394
1.742 -53.1749992370605
1.743 -53.1749992370605
1.744 -53.1749992370605
1.745 -53.1749992370605
1.746 -53.1749992370605
1.747 -53.1749992370605
1.748 -53.1500015258789
1.749 -53.1500015258789
1.75 -53.1500015258789
1.751 -53.1500015258789
1.752 -53.1500015258789
1.753 -53.1500015258789
1.754 -53.1500015258789
1.755 -53.1500015258789
1.756 -53.1500015258789
1.757 -53.1500015258789
1.758 -53.1500015258789
1.759 -53.1500015258789
1.76 -53.1500015258789
1.761 -53.1500015258789
1.762 -53.1500015258789
1.763 -53.1500015258789
1.764 -53.1500015258789
1.765 -53.1500015258789
1.766 -53.1500015258789
1.767 -53.1500015258789
1.768 -53.1500015258789
1.769 -53.1500015258789
1.77 -53.1500015258789
1.771 -53.1749992370605
1.772 -53.1749992370605
1.773 -53.1749992370605
1.774 -53.1749992370605
1.775 -53.1749992370605
1.776 -53.1749992370605
1.777 -53.1749992370605
1.778 -53.1749992370605
1.779 -53.1749992370605
1.78 -53.1749992370605
1.781 -53.1749992370605
1.782 -53.1749992370605
1.783 -53.1749992370605
1.784 -53.1749992370605
1.785 -53.1749992370605
1.786 -53.1749992370605
1.787 -53.1749992370605
1.788 -53.1749992370605
1.789 -53.1749992370605
1.79 -53.1749992370605
1.791 -53.1749992370605
1.792 -53.1749992370605
1.793 -53.1749992370605
1.794 -53.1749992370605
1.795 -53.1500015258789
1.796 -53.1500015258789
1.797 -53.1500015258789
1.798 -53.1500015258789
1.799 -53.1500015258789
1.8 -53.1500015258789
1.801 -53.1500015258789
1.802 -53.125
1.803 -53.125
1.804 -53.125
1.805 -53.125
1.806 -53.125
1.807 -53.125
1.808 -53.125
1.809 -53.125
1.81 -53.125
1.811 -53.125
1.812 -53.125
1.813 -53.0999984741211
1.814 -53.0999984741211
1.815 -53.0999984741211
1.816 -53.0999984741211
1.817 -53.0999984741211
1.818 -53.0999984741211
1.819 -53.0999984741211
1.82 -53.0999984741211
1.821 -53.0999984741211
1.822 -53.0999984741211
1.823 -53.0999984741211
1.824 -53.0999984741211
1.825 -53.0999984741211
1.826 -53.0999984741211
1.827 -53.0999984741211
1.828 -53.0999984741211
1.829 -53.0999984741211
1.83 -53.0999984741211
1.831 -53.0999984741211
1.832 -53.0999984741211
1.833 -53.0999984741211
1.834 -53.0999984741211
1.835 -53.0999984741211
1.836 -53.0999984741211
1.837 -53.0999984741211
1.838 -53.0999984741211
1.839 -53.0999984741211
1.84 -53.0999984741211
1.841 -53.0999984741211
1.842 -53.0999984741211
1.843 -53.0999984741211
1.844 -53.0999984741211
1.845 -53.0999984741211
1.846 -53.0999984741211
1.847 -53.0999984741211
1.848 -53.0999984741211
1.849 -53.0999984741211
1.85 -53.0999984741211
1.851 -53.0999984741211
1.852 -53.0999984741211
1.853 -53.0999984741211
1.854 -53.0999984741211
1.855 -53.0999984741211
1.856 -53.0999984741211
1.857 -53.0999984741211
1.858 -53.0999984741211
1.859 -53.0999984741211
1.86 -53.0999984741211
1.861 -53.0999984741211
1.862 -53.0999984741211
1.863 -53.0999984741211
1.864 -53.0999984741211
1.865 -53.0999984741211
1.866 -53.0999984741211
1.867 -53.0999984741211
1.868 -53.0999984741211
1.869 -53.0999984741211
1.87 -53.0999984741211
1.871 -53.0999984741211
1.872 -53.0999984741211
1.873 -53.0999984741211
1.874 -53.0999984741211
1.875 -53.0999984741211
1.876 -53.0999984741211
1.877 -53.0999984741211
1.878 -53.0999984741211
1.879 -53.0999984741211
1.88 -53.0999984741211
1.881 -53.0999984741211
1.882 -53.0999984741211
1.883 -53.0999984741211
1.884 -53.0999984741211
1.885 -53.0999984741211
1.886 -53.0999984741211
1.887 -53.0999984741211
1.888 -53.0750007629395
1.889 -53.0750007629395
1.89 -53.0750007629395
1.891 -53.0750007629395
1.892 -53.0750007629395
1.893 -53.0750007629395
1.894 -53.0750007629395
1.895 -53.0750007629395
1.896 -53.0750007629395
1.897 -53.0750007629395
1.898 -53.0750007629395
1.899 -53.0750007629395
1.9 -53.0750007629395
1.901 -53.0750007629395
1.902 -53.0750007629395
1.903 -53.0750007629395
1.904 -53.0750007629395
1.905 -53.0750007629395
1.906 -53.0750007629395
1.907 -53.0750007629395
1.908 -53.0750007629395
1.909 -53.0750007629395
1.91 -53.0750007629395
1.911 -53.0499992370606
1.912 -53.0499992370606
1.913 -53.0499992370606
1.914 -53.0499992370606
1.915 -53.0499992370606
1.916 -53.0499992370606
1.917 -53.0250015258789
1.918 -53.0250015258789
1.919 -53
1.92 -52.9749984741211
1.921 -52.9749984741211
1.922 -52.9500007629395
1.923 -52.9249992370605
1.924 -52.9249992370605
1.925 -52.9000015258789
1.926 -52.9000015258789
1.927 -52.875
1.928 -52.875
1.929 -52.8499984741211
1.93 -52.8250007629395
1.931 -52.8250007629395
1.932 -52.7999992370606
1.933 -52.7750015258789
1.934 -52.75
1.935 -52.7249984741211
1.936 -52.7249984741211
1.937 -52.7000007629395
1.938 -52.6500015258789
1.939 -52.625
1.94 -52.5999984741211
1.941 -52.5750007629395
1.942 -52.5250015258789
1.943 -52.4749984741211
1.944 -52.4500007629395
1.945 -52.4000015258789
1.946 -52.3499984741211
1.947 -52.3250007629394
1.948 -52.2750015258789
1.949 -52.2249984741211
1.95 -52.1500015258789
1.951 -52.0999984741211
1.952 -52.0499992370605
1.953 -52
1.954 -51.9249992370606
1.955 -51.8499984741211
1.956 -51.7999992370605
1.957 -51.7249984741211
1.958 -51.6500015258789
1.959 -51.5499992370605
1.96 -51.4749984741211
1.961 -51.4000015258789
1.962 -51.2999992370605
1.963 -51.2249984741211
1.964 -51.125
1.965 -51.0250015258789
1.966 -50.9249992370605
1.967 -50.8250007629395
1.968 -50.7249984741211
1.969 -50.625
1.97 -50.5
1.971 -50.375
1.972 -50.2750015258789
1.973 -50.1500015258789
1.974 -50
1.975 -49.875
1.976 -49.7249984741211
1.977 -49.5999984741211
1.978 -49.4500007629395
1.979 -49.3250007629394
1.98 -49.1749992370606
1.981 -49.0250015258789
1.982 -48.8499984741211
1.983 -48.7000007629395
1.984 -48.5499992370605
1.985 -48.375
1.986 -48.2000007629394
1.987 -48.0499992370606
1.988 -47.8499984741211
1.989 -47.6749992370605
1.99 -47.5
1.991 -47.3250007629395
1.992 -47.125
1.993 -46.9249992370605
1.994 -46.7249984741211
1.995 -46.5250015258789
1.996 -46.3250007629395
1.997 -46.0999984741211
1.998 -45.875
1.999 -45.6749992370605
2 -45.4500007629394
};
\addplot [very thick, salmon25214198]
table {%
0 24.5499992370605
0.001 24.5499992370605
0.002 24.5499992370605
0.003 24.5499992370605
0.004 24.5499992370605
0.005 24.5499992370605
0.006 24.5499992370605
0.007 24.5499992370605
0.008 24.5499992370605
0.009 24.5499992370605
0.01 24.5499992370605
0.011 24.5499992370605
0.012 24.5499992370605
0.013 24.5499992370605
0.014 24.5499992370605
0.015 24.5499992370605
0.016 24.5499992370605
0.017 24.5499992370605
0.018 24.5499992370605
0.019 24.5499992370605
0.02 24.5499992370605
0.021 24.5499992370605
0.022 24.5499992370605
0.023 24.5499992370605
0.024 24.5499992370605
0.025 24.5249996185303
0.026 24.5249996185303
0.027 24.5249996185303
0.028 24.5249996185303
0.029 24.5249996185303
0.03 24.5249996185303
0.031 24.5249996185303
0.032 24.5249996185303
0.033 24.5249996185303
0.034 24.5249996185303
0.035 24.5249996185303
0.036 24.5249996185303
0.037 24.5249996185303
0.038 24.5249996185303
0.039 24.5249996185303
0.04 24.5249996185303
0.041 24.5249996185303
0.042 24.5249996185303
0.043 24.5249996185303
0.044 24.5249996185303
0.045 24.5249996185303
0.046 24.5249996185303
0.047 24.5249996185303
0.048 24.5249996185303
0.049 24.5249996185303
0.05 24.5249996185303
0.051 24.5249996185303
0.052 24.5249996185303
0.053 24.5249996185303
0.054 24.5249996185303
0.055 24.5249996185303
0.056 24.5249996185303
0.057 24.5249996185303
0.058 24.5249996185303
0.059 24.5249996185303
0.06 24.5
0.061 24.5
0.062 24.5
0.063 24.5
0.064 24.5
0.065 24.5
0.066 24.5
0.067 24.4750003814697
0.068 24.4750003814697
0.069 24.4750003814697
0.07 24.4500007629395
0.071 24.4500007629395
0.072 24.4500007629395
0.073 24.4249992370606
0.074 24.4249992370606
0.075 24.3999996185303
0.076 24.3999996185303
0.077 24.375
0.078 24.375
0.079 24.3500003814697
0.08 24.3250007629395
0.081 24.3250007629395
0.082 24.2999992370606
0.083 24.2749996185303
0.084 24.25
0.085 24.2250003814697
0.086 24.2000007629395
0.087 24.1749992370605
0.088 24.1749992370605
0.089 24.1499996185303
0.09 24.1000003814697
0.091 24.0750007629395
0.092 24.0499992370606
0.093 24.0249996185303
0.094 24
0.095 23.9750003814697
0.096 23.9249992370606
0.097 23.8999996185303
0.098 23.875
0.099 23.8250007629394
0.1 23.7999992370605
0.101 23.7749996185303
0.102 23.7250003814697
0.103 23.7000007629394
0.104 23.6499996185303
0.105 23.625
0.106 23.5750007629395
0.107 23.5499992370605
0.108 23.5
0.109 23.4750003814697
0.11 23.4249992370605
0.111 23.3999996185303
0.112 23.3500003814697
0.113 23.3250007629394
0.114 23.2749996185303
0.115 23.25
0.116 23.2000007629395
0.117 23.1749992370606
0.118 23.125
0.119 23.1000003814697
0.12 23.0499992370605
0.121 23.0249996185303
0.122 22.9750003814697
0.123 22.9500007629395
0.124 22.9249992370606
0.125 22.875
0.126 22.8500003814697
0.127 22.8250007629395
0.128 22.7749996185303
0.129 22.75
0.13 22.7250003814697
0.131 22.7000007629395
0.132 22.6749992370605
0.133 22.625
0.134 22.6000003814697
0.135 22.5750007629395
0.136 22.5499992370605
0.137 22.5249996185303
0.138 22.5
0.139 22.5
0.14 22.4750003814697
0.141 22.4500007629395
0.142 22.4249992370605
0.143 22.4249992370605
0.144 22.3999996185303
0.145 22.375
0.146 22.375
0.147 22.3500003814697
0.148 22.3500003814697
0.149 22.3250007629395
0.15 22.3250007629395
0.151 22.3250007629395
0.152 22.2999992370605
0.153 22.2999992370605
0.154 22.2999992370605
0.155 22.2999992370605
0.156 22.2999992370605
0.157 22.2999992370605
0.158 22.2999992370605
0.159 22.2999992370605
0.16 22.2999992370605
0.161 22.2999992370605
0.162 22.2999992370605
0.163 22.2999992370605
0.164 22.2999992370605
0.165 22.2999992370605
0.166 22.3250007629395
0.167 22.3250007629395
0.168 22.3250007629395
0.169 22.3250007629395
0.17 22.3500003814697
0.171 22.3500003814697
0.172 22.3500003814697
0.173 22.375
0.174 22.375
0.175 22.375
0.176 22.375
0.177 22.3999996185303
0.178 22.3999996185303
0.179 22.3999996185303
0.18 22.3999996185303
0.181 22.4249992370605
0.182 22.4249992370605
0.183 22.4249992370605
0.184 22.4249992370605
0.185 22.4500007629395
0.186 22.4500007629395
0.187 22.4500007629395
0.188 22.4500007629395
0.189 22.4500007629395
0.19 22.4500007629395
0.191 22.4500007629395
0.192 22.4500007629395
0.193 22.4500007629395
0.194 22.4500007629395
0.195 22.4500007629395
0.196 22.4500007629395
0.197 22.4500007629395
0.198 22.4500007629395
0.199 22.4500007629395
0.2 22.4249992370605
0.201 22.4249992370605
0.202 22.4249992370605
0.203 22.4249992370605
0.204 22.4249992370605
0.205 22.3999996185303
0.206 22.3999996185303
0.207 22.3999996185303
0.208 22.375
0.209 22.375
0.21 22.375
0.211 22.3500003814697
0.212 22.3500003814697
0.213 22.3500003814697
0.214 22.3250007629395
0.215 22.3250007629395
0.216 22.3250007629395
0.217 22.2999992370605
0.218 22.2999992370605
0.219 22.2749996185303
0.22 22.2749996185303
0.221 22.2749996185303
0.222 22.25
0.223 22.25
0.224 22.2250003814697
0.225 22.2250003814697
0.226 22.2250003814697
0.227 22.2000007629395
0.228 22.2000007629395
0.229 22.1749992370605
0.23 22.1749992370605
0.231 22.1749992370605
0.232 22.1499996185303
0.233 22.1499996185303
0.234 22.125
0.235 22.125
0.236 22.1000003814697
0.237 22.1000003814697
0.238 22.0750007629395
0.239 22.0750007629395
0.24 22.0499992370605
0.241 22.0499992370605
0.242 22.0249996185303
0.243 22
0.244 22
0.245 21.9750003814697
0.246 21.9750003814697
0.247 21.9500007629395
0.248 21.9249992370606
0.249 21.9249992370606
0.25 21.8999996185303
0.251 21.875
0.252 21.8500003814697
0.253 21.8500003814697
0.254 21.8250007629395
0.255 21.7999992370606
0.256 21.7749996185303
0.257 21.75
0.258 21.7250003814697
0.259 21.7000007629395
0.26 21.7000007629395
0.261 21.6749992370605
0.262 21.6499996185303
0.263 21.625
0.264 21.5750007629395
0.265 21.5499992370606
0.266 21.5249996185303
0.267 21.5
0.268 21.4750003814697
0.269 21.4500007629395
0.27 21.4249992370606
0.271 21.3999996185303
0.272 21.3500003814697
0.273 21.3250007629395
0.274 21.2999992370605
0.275 21.25
0.276 21.2250003814697
0.277 21.2000007629395
0.278 21.1499996185303
0.279 21.125
0.28 21.0750007629395
0.281 21.0499992370605
0.282 21
0.283 20.9750003814697
0.284 20.9249992370605
0.285 20.8999996185303
0.286 20.8500003814697
0.287 20.7999992370605
0.288 20.75
0.289 20.7250003814697
0.29 20.6749992370606
0.291 20.625
0.292 20.5750007629395
0.293 20.5249996185303
0.294 20.4750003814697
0.295 20.4249992370606
0.296 20.375
0.297 20.3250007629395
0.298 20.2749996185303
0.299 20.2250003814697
0.3 20.1749992370605
0.301 20.125
0.302 20.0750007629395
0.303 20
0.304 19.9500007629395
0.305 19.8999996185303
0.306 19.8250007629395
0.307 19.7749996185303
0.308 19.7250003814697
0.309 19.6749992370605
0.31 19.6000003814697
0.311 19.5499992370605
0.312 19.5
0.313 19.4249992370606
0.314 19.375
0.315 19.3250007629395
0.316 19.25
0.317 19.2000007629395
0.318 19.125
0.319 19.0750007629395
0.32 19
0.321 18.9500007629395
0.322 18.875
0.323 18.7999992370605
0.324 18.75
0.325 18.6749992370605
0.326 18.6000003814697
0.327 18.5249996185303
0.328 18.4750003814697
0.329 18.3999996185303
0.33 18.3250007629395
0.331 18.25
0.332 18.1749992370605
0.333 18.1000003814697
0.334 18.0249996185303
0.335 17.9500007629395
0.336 17.875
0.337 17.7999992370605
0.338 17.7250003814697
0.339 17.6499996185303
0.34 17.5499992370605
0.341 17.4750003814697
0.342 17.3999996185303
0.343 17.3250007629395
0.344 17.2250003814697
0.345 17.1499996185303
0.346 17.0750007629395
0.347 17
0.348 16.9249992370605
0.349 16.8250007629395
0.35 16.75
0.351 16.6749992370605
0.352 16.5750007629395
0.353 16.5
0.354 16.4249992370605
0.355 16.3250007629395
0.356 16.25
0.357 16.1499996185303
0.358 16.0750007629395
0.359 16
0.36 15.8999996185303
0.361 15.8249998092651
0.362 15.7250003814697
0.363 15.6499996185303
0.364 15.5500001907349
0.365 15.4499998092651
0.366 15.375
0.367 15.2749996185303
0.368 15.1750001907349
0.369 15.0749998092651
0.37 14.9750003814697
0.371 14.8999996185303
0.372 14.8000001907349
0.373 14.7250003814697
0.374 14.625
0.375 14.5249996185303
0.376 14.4499998092651
0.377 14.3500003814697
0.378 14.25
0.379 14.1750001907349
0.38 14.0749998092651
0.381 13.9750003814697
0.382 13.875
0.383 13.7749996185303
0.384 13.6999998092651
0.385 13.6000003814697
0.386 13.5
0.387 13.4250001907349
0.388 13.3249998092651
0.389 13.2250003814697
0.39 13.125
0.391 13.0249996185303
0.392 12.9250001907349
0.393 12.8249998092651
0.394 12.7250003814697
0.395 12.625
0.396 12.5249996185303
0.397 12.4250001907349
0.398 12.3249998092651
0.399 12.2250003814697
0.4 12.125
0.401 12.0249996185303
0.402 11.9250001907349
0.403 11.8249998092651
0.404 11.7250003814697
0.405 11.625
0.406 11.5249996185303
0.407 11.4250001907349
0.408 11.3249998092651
0.409 11.2250003814697
0.41 11.125
0.411 11.0500001907349
0.412 10.9499998092651
0.413 10.8500003814697
0.414 10.7250003814697
0.415 10.625
0.416 10.5249996185303
0.417 10.4250001907349
0.418 10.3249998092651
0.419 10.2250003814697
0.42 10.1000003814697
0.421 10
0.422 9.89999961853027
0.423 9.80000019073486
0.424 9.69999980926514
0.425 9.60000038146973
0.426 9.5
0.427 9.39999961853027
0.428 9.30000019073486
0.429 9.19999980926514
0.43 9.10000038146973
0.431 9
0.432 8.89999961853027
0.433 8.77499961853027
0.434 8.67500019073486
0.435 8.57499980926514
0.436 8.47500038146973
0.437 8.375
0.438 8.27499961853027
0.439 8.17500019073487
0.44 8.05000019073486
0.441 7.94999980926514
0.442 7.82499980926514
0.443 7.72499990463257
0.444 7.625
0.445 7.5
0.446 7.40000009536743
0.447 7.27500009536743
0.448 7.17500019073486
0.449 7.07499980926514
0.45 6.97499990463257
0.451 6.84999990463257
0.452 6.75
0.453 6.625
0.454 6.52500009536743
0.455 6.42500019073486
0.456 6.30000019073487
0.457 6.19999980926514
0.458 6.07499980926514
0.459 5.97499990463257
0.46 5.875
0.461 5.75
0.462 5.65000009536743
0.463 5.52500009536743
0.464 5.42500019073486
0.465 5.30000019073486
0.466 5.17500019073486
0.467 5.07499980926514
0.468 4.94999980926514
0.469 4.82499980926514
0.47 4.72499990463257
0.471 4.59999990463257
0.472 4.47499990463257
0.473 4.375
0.474 4.25
0.475 4.15000009536743
0.476 4.05000019073486
0.477 3.92499995231628
0.478 3.79999995231628
0.479 3.70000004768372
0.48 3.57500004768372
0.481 3.45000004768372
0.482 3.34999990463257
0.483 3.22499990463257
0.484 3.09999990463257
0.485 2.97499990463257
0.486 2.84999990463257
0.487 2.72499990463257
0.488 2.625
0.489 2.5
0.49 2.375
0.491 2.25
0.492 2.125
0.493 2
0.494 1.875
0.495 1.75
0.496 1.625
0.497 1.5
0.498 1.39999997615814
0.499 1.27499997615814
0.5 1.14999997615814
0.501 1.02499997615814
0.502 0.899999976158142
0.503 0.774999976158142
0.504 0.649999976158142
0.505 0.524999976158142
0.506 0.400000005960464
0.507 0.275000005960464
0.508 0.150000005960464
0.509 0
0.51 -0.125
0.511 -0.25
0.512 -0.375
0.513 -0.5
0.514 -0.625
0.515 -0.75
0.516 -0.875
0.517 -1
0.518 -1.14999997615814
0.519 -1.27499997615814
0.52 -1.39999997615814
0.521 -1.52499997615814
0.522 -1.64999997615814
0.523 -1.79999995231628
0.524 -1.92499995231628
0.525 -2.04999995231628
0.526 -2.20000004768372
0.527 -2.32500004768372
0.528 -2.45000004768372
0.529 -2.57500004768372
0.53 -2.70000004768372
0.531 -2.84999990463257
0.532 -2.97499990463257
0.533 -3.09999990463257
0.534 -3.25
0.535 -3.375
0.536 -3.52500009536743
0.537 -3.65000009536743
0.538 -3.77500009536743
0.539 -3.92499995231628
0.54 -4.02500009536743
0.541 -4.17500019073486
0.542 -4.30000019073486
0.543 -4.42500019073486
0.544 -4.55000019073486
0.545 -4.69999980926514
0.546 -4.82499980926514
0.547 -4.97499990463257
0.548 -5.09999990463257
0.549 -5.22499990463257
0.55 -5.34999990463257
0.551 -5.47499990463257
0.552 -5.59999990463257
0.553 -5.72499990463257
0.554 -5.84999990463257
0.555 -5.97499990463257
0.556 -6.09999990463257
0.557 -6.22499990463257
0.558 -6.34999990463257
0.559 -6.47499990463257
0.56 -6.59999990463257
0.561 -6.72499990463257
0.562 -6.84999990463257
0.563 -6.97499990463257
0.564 -7.09999990463257
0.565 -7.25
0.566 -7.34999990463257
0.567 -7.47499990463257
0.568 -7.59999990463257
0.569 -7.72499990463257
0.57 -7.84999990463257
0.571 -7.97499990463257
0.572 -8.10000038146973
0.573 -8.22500038146973
0.574 -8.32499980926514
0.575 -8.44999980926514
0.576 -8.57499980926514
0.577 -8.67500019073486
0.578 -8.80000019073486
0.579 -8.89999961853027
0.58 -9.02499961853027
0.581 -9.125
0.582 -9.25
0.583 -9.35000038146972
0.584 -9.47500038146973
0.585 -9.57499980926514
0.586 -9.69999980926514
0.587 -9.80000019073486
0.588 -9.92500019073486
0.589 -10.0249996185303
0.59 -10.125
0.591 -10.2250003814697
0.592 -10.3249998092651
0.593 -10.4250001907349
0.594 -10.5249996185303
0.595 -10.6000003814697
0.596 -10.6999998092651
0.597 -10.8000001907349
0.598 -10.8999996185303
0.599 -10.9750003814697
0.6 -11.0749998092651
0.601 -11.1499996185303
0.602 -11.2250003814697
0.603 -11.3249998092651
0.604 -11.3999996185303
0.605 -11.4750003814697
0.606 -11.5500001907349
0.607 -11.625
0.608 -11.6999998092651
0.609 -11.7749996185303
0.61 -11.8249998092651
0.611 -11.8999996185303
0.612 -11.9750003814697
0.613 -12.0500001907349
0.614 -12.125
0.615 -12.1750001907349
0.616 -12.25
0.617 -12.3000001907349
0.618 -12.375
0.619 -12.4250001907349
0.62 -12.4750003814697
0.621 -12.5249996185303
0.622 -12.5749998092651
0.623 -12.625
0.624 -12.6750001907349
0.625 -12.7250003814697
0.626 -12.7749996185303
0.627 -12.8000001907349
0.628 -12.8500003814697
0.629 -12.875
0.63 -12.8999996185303
0.631 -12.9250001907349
0.632 -12.9499998092651
0.633 -12.9750003814697
0.634 -13
0.635 -13.0249996185303
0.636 -13.0249996185303
0.637 -13.0500001907349
0.638 -13.0749998092651
0.639 -13.0749998092651
0.64 -13.1000003814697
0.641 -13.1000003814697
0.642 -13.1000003814697
0.643 -13.125
0.644 -13.125
0.645 -13.125
0.646 -13.125
0.647 -13.125
0.648 -13.125
0.649 -13.125
0.65 -13.125
0.651 -13.125
0.652 -13.125
0.653 -13.125
0.654 -13.125
0.655 -13.125
0.656 -13.1000003814697
0.657 -13.1000003814697
0.658 -13.1000003814697
0.659 -13.1000003814697
0.66 -13.0749998092651
0.661 -13.0749998092651
0.662 -13.0500001907349
0.663 -13.0500001907349
0.664 -13.0500001907349
0.665 -13.0249996185303
0.666 -13.0249996185303
0.667 -13
0.668 -13
0.669 -13
0.67 -12.9750003814697
0.671 -12.9750003814697
0.672 -12.9499998092651
0.673 -12.9499998092651
0.674 -12.9499998092651
0.675 -12.9499998092651
0.676 -12.9499998092651
0.677 -12.9499998092651
0.678 -12.9250001907349
0.679 -12.9250001907349
0.68 -12.9250001907349
0.681 -12.9250001907349
0.682 -12.9250001907349
0.683 -12.9250001907349
0.684 -12.9250001907349
0.685 -12.9250001907349
0.686 -12.9250001907349
0.687 -12.9250001907349
0.688 -12.9250001907349
0.689 -12.9250001907349
0.69 -12.9250001907349
0.691 -12.9250001907349
0.692 -12.9250001907349
0.693 -12.9250001907349
0.694 -12.9250001907349
0.695 -12.9250001907349
0.696 -12.9250001907349
0.697 -12.9250001907349
0.698 -12.8999996185303
0.699 -12.8999996185303
0.7 -12.8999996185303
0.701 -12.875
0.702 -12.875
0.703 -12.8500003814697
0.704 -12.8500003814697
0.705 -12.8249998092651
0.706 -12.8249998092651
0.707 -12.8000001907349
0.708 -12.8000001907349
0.709 -12.7749996185303
0.71 -12.7749996185303
0.711 -12.75
0.712 -12.7250003814697
0.713 -12.7250003814697
0.714 -12.6999998092651
0.715 -12.6750001907349
0.716 -12.6499996185303
0.717 -12.625
0.718 -12.6000003814697
0.719 -12.5749998092651
0.72 -12.5500001907349
0.721 -12.5249996185303
0.722 -12.4750003814697
0.723 -12.4499998092651
0.724 -12.3999996185303
0.725 -12.3500003814697
0.726 -12.3249998092651
0.727 -12.2749996185303
0.728 -12.2250003814697
0.729 -12.1750001907349
0.73 -12.1000003814697
0.731 -12.0500001907349
0.732 -12
0.733 -11.9250001907349
0.734 -11.875
0.735 -11.8000001907349
0.736 -11.7250003814697
0.737 -11.6499996185303
0.738 -11.6000003814697
0.739 -11.5249996185303
0.74 -11.4499998092651
0.741 -11.375
0.742 -11.2749996185303
0.743 -11.1999998092651
0.744 -11.125
0.745 -11.0249996185303
0.746 -10.9499998092651
0.747 -10.8500003814697
0.748 -10.75
0.749 -10.6499996185303
0.75 -10.5500001907349
0.751 -10.4499998092651
0.752 -10.3249998092651
0.753 -10.2250003814697
0.754 -10.1000003814697
0.755 -9.97500038146973
0.756 -9.85000038146973
0.757 -9.69999980926514
0.758 -9.57499980926514
0.759 -9.44999980926514
0.76 -9.32499980926514
0.761 -9.17500019073486
0.762 -9.05000019073486
0.763 -8.89999961853027
0.764 -8.77499961853027
0.765 -8.625
0.766 -8.47500038146973
0.767 -8.32499980926514
0.768 -8.17500019073487
0.769 -8.02499961853027
0.77 -7.84999990463257
0.771 -7.69999980926514
0.772 -7.55000019073486
0.773 -7.375
0.774 -7.19999980926514
0.775 -7.02500009536743
0.776 -6.84999990463257
0.777 -6.67500019073486
0.778 -6.5
0.779 -6.32499980926514
0.78 -6.15000009536743
0.781 -5.97499990463257
0.782 -5.77500009536743
0.783 -5.59999990463257
0.784 -5.42500019073486
0.785 -5.25
0.786 -5.05000019073486
0.787 -4.82499980926514
0.788 -4.625
0.789 -4.42500019073486
0.79 -4.19999980926514
0.791 -4
0.792 -3.79999995231628
0.793 -3.57500004768372
0.794 -3.34999990463257
0.795 -3.125
0.796 -2.92499995231628
0.797 -2.70000004768372
0.798 -2.5
0.799 -2.25
0.8 -2.02500009536743
0.801 -1.79999995231628
0.802 -1.57500004768372
0.803 -1.32500004768372
0.804 -1.10000002384186
0.805 -0.850000023841858
0.806 -0.625
0.807 -0.375
0.808 -0.150000005960464
0.809 0.100000001490116
0.81 0.349999994039536
0.811 0.574999988079071
0.812 0.824999988079071
0.813 1.07500004768372
0.814 1.29999995231628
0.815 1.54999995231628
0.816 1.79999995231628
0.817 2.04999995231628
0.818 2.29999995231628
0.819 2.54999995231628
0.82 2.79999995231628
0.821 3.07500004768372
0.822 3.32500004768372
0.823 3.57500004768372
0.824 3.79999995231628
0.825 4.07499980926514
0.826 4.32499980926514
0.827 4.57499980926514
0.828 4.82499980926514
0.829 5.07499980926514
0.83 5.34999990463257
0.831 5.625
0.832 5.875
0.833 6.125
0.834 6.375
0.835 6.625
0.836 6.875
0.837 7.09999990463257
0.838 7.375
0.839 7.625
0.84 7.90000009536743
0.841 8.17500019073487
0.842 8.44999980926514
0.843 8.69999980926514
0.844 8.97500038146973
0.845 9.22500038146973
0.846 9.5
0.847 9.75
0.848 10.0249996185303
0.849 10.3249998092651
0.85 10.5749998092651
0.851 10.8500003814697
0.852 11.1000003814697
0.853 11.375
0.854 11.6499996185303
0.855 11.9250001907349
0.856 12.1999998092651
0.857 12.4750003814697
0.858 12.75
0.859 13.0249996185303
0.86 13.3000001907349
0.861 13.5749998092651
0.862 13.8500003814697
0.863 14.1000003814697
0.864 14.3500003814697
0.865 14.625
0.866 14.8999996185303
0.867 15.1750001907349
0.868 15.4750003814697
0.869 15.75
0.87 16.0249996185303
0.871 16.2749996185303
0.872 16.5499992370605
0.873 16.8250007629395
0.874 17.1000003814697
0.875 17.375
0.876 17.625
0.877 17.8999996185303
0.878 18.1749992370605
0.879 18.4249992370606
0.88 18.7000007629395
0.881 18.9500007629395
0.882 19.2250003814697
0.883 19.4750003814697
0.884 19.7250003814697
0.885 20
0.886 20.25
0.887 20.5249996185303
0.888 20.7999992370605
0.889 21.0249996185303
0.89 21.2749996185303
0.891 21.5249996185303
0.892 21.7749996185303
0.893 22.0249996185303
0.894 22.2749996185303
0.895 22.5249996185303
0.896 22.7749996185303
0.897 23.0249996185303
0.898 23.2749996185303
0.899 23.5249996185303
0.9 23.7749996185303
0.901 24
0.902 24.2250003814697
0.903 24.4500007629395
0.904 24.6749992370606
0.905 24.9249992370605
0.906 25.1499996185303
0.907 25.3999996185303
0.908 25.625
0.909 25.8500003814697
0.91 26.0750007629395
0.911 26.2999992370605
0.912 26.5249996185303
0.913 26.75
0.914 26.9500007629394
0.915 27.1499996185303
0.916 27.375
0.917 27.5750007629395
0.918 27.7999992370605
0.919 28
0.92 28.2000007629395
0.921 28.3999996185303
0.922 28.6000003814697
0.923 28.7999992370605
0.924 29
0.925 29.2000007629395
0.926 29.3999996185303
0.927 29.5750007629395
0.928 29.75
0.929 29.9500007629395
0.93 30.125
0.931 30.3250007629395
0.932 30.5
0.933 30.6749992370605
0.934 30.8500003814697
0.935 31.0249996185303
0.936 31.2000007629395
0.937 31.375
0.938 31.5499992370605
0.939 31.7000007629395
0.94 31.8500003814697
0.941 32.0250015258789
0.942 32.1749992370605
0.943 32.3499984741211
0.944 32.5
0.945 32.6500015258789
0.946 32.7999992370605
0.947 32.9500007629395
0.948 33.0999984741211
0.949 33.25
0.95 33.4000015258789
0.951 33.5499992370605
0.952 33.6749992370605
0.953 33.7999992370605
0.954 33.9249992370605
0.955 34.0750007629395
0.956 34.2000007629395
0.957 34.3250007629395
0.958 34.4500007629395
0.959 34.5750007629395
0.96 34.7000007629395
0.961 34.8250007629395
0.962 34.9249992370605
0.963 35.0499992370605
0.964 35.1749992370605
0.965 35.2999992370605
0.966 35.4000015258789
0.967 35.5
0.968 35.625
0.969 35.7249984741211
0.97 35.8250007629395
0.971 35.9249992370605
0.972 36.0250015258789
0.973 36.125
0.974 36.2249984741211
0.975 36.3250007629395
0.976 36.4249992370605
0.977 36.5
0.978 36.5999984741211
0.979 36.6749992370605
0.98 36.7750015258789
0.981 36.8499984741211
0.982 36.9500007629395
0.983 37.0250015258789
0.984 37.0999984741211
0.985 37.2000007629395
0.986 37.2750015258789
0.987 37.3499984741211
0.988 37.4249992370605
0.989 37.5
0.99 37.5750007629395
0.991 37.6500015258789
0.992 37.7249984741211
0.993 37.7999992370606
0.994 37.875
0.995 37.9249992370605
0.996 38
0.997 38.0750007629395
0.998 38.125
0.999 38.2000007629395
1 38.25
1.001 38.3250007629395
1.002 38.375
1.003 38.4500007629395
1.004 38.5
1.005 38.5499992370605
1.006 38.5999984741211
1.007 38.6500015258789
1.008 38.7000007629394
1.009 38.7750015258789
1.01 38.8250007629395
1.011 38.875
1.012 38.9249992370605
1.013 38.9749984741211
1.014 39.0250015258789
1.015 39.0499992370606
1.016 39.0999984741211
1.017 39.1500015258789
1.018 39.2000007629395
1.019 39.2249984741211
1.02 39.2750015258789
1.021 39.3250007629395
1.022 39.3499984741211
1.023 39.4000015258789
1.024 39.4500007629395
1.025 39.4749984741211
1.026 39.5250015258789
1.027 39.5499992370605
1.028 39.5999984741211
1.029 39.625
1.03 39.6749992370605
1.031 39.7000007629395
1.032 39.75
1.033 39.7750015258789
1.034 39.7999992370605
1.035 39.8499984741211
1.036 39.875
1.037 39.9249992370606
1.038 39.9500007629395
1.039 39.9749984741211
1.04 40.0250015258789
1.041 40.0499992370606
1.042 40.0750007629395
1.043 40.125
1.044 40.1500015258789
1.045 40.1749992370605
1.046 40.2000007629395
1.047 40.25
1.048 40.2750015258789
1.049 40.2999992370605
1.05 40.3499984741211
1.051 40.375
1.052 40.4000015258789
1.053 40.4249992370605
1.054 40.4749984741211
1.055 40.5
1.056 40.5250015258789
1.057 40.5499992370605
1.058 40.5750007629395
1.059 40.5999984741211
1.06 40.6500015258789
1.061 40.6749992370605
1.062 40.7000007629395
1.063 40.7249984741211
1.064 40.75
1.065 40.7999992370605
1.066 40.8250007629395
1.067 40.8499984741211
1.068 40.875
1.069 40.9000015258789
1.07 40.9249992370605
1.071 40.9500007629395
1.072 40.9749984741211
1.073 41
1.074 41.0499992370605
1.075 41.0750007629395
1.076 41.0999984741211
1.077 41.125
1.078 41.1500015258789
1.079 41.1749992370606
1.08 41.2000007629395
1.081 41.2249984741211
1.082 41.25
1.083 41.2750015258789
1.084 41.2999992370605
1.085 41.3250007629394
1.086 41.3499984741211
1.087 41.375
1.088 41.4249992370606
1.089 41.4500007629395
1.09 41.4749984741211
1.091 41.5
1.092 41.5250015258789
1.093 41.5499992370605
1.094 41.5750007629395
1.095 41.5999984741211
1.096 41.625
1.097 41.6500015258789
1.098 41.6500015258789
1.099 41.6749992370605
1.1 41.7000007629395
1.101 41.7249984741211
1.102 41.75
1.103 41.7750015258789
1.104 41.7999992370605
1.105 41.8250007629395
1.106 41.8499984741211
1.107 41.875
1.108 41.9000015258789
1.109 41.9000015258789
1.11 41.9249992370605
1.111 41.9500007629394
1.112 41.9749984741211
1.113 42
1.114 42.0250015258789
1.115 42.0250015258789
1.116 42.0499992370605
1.117 42.0750007629395
1.118 42.0999984741211
1.119 42.0999984741211
1.12 42.125
1.121 42.1500015258789
1.122 42.1500015258789
1.123 42.1749992370605
1.124 42.2000007629395
1.125 42.2000007629395
1.126 42.2249984741211
1.127 42.25
1.128 42.25
1.129 42.2750015258789
1.13 42.2750015258789
1.131 42.2999992370606
1.132 42.3250007629395
1.133 42.3250007629395
1.134 42.3499984741211
1.135 42.3499984741211
1.136 42.375
1.137 42.375
1.138 42.4000015258789
1.139 42.4000015258789
1.14 42.4000015258789
1.141 42.4249992370605
1.142 42.4249992370605
1.143 42.4500007629395
1.144 42.4500007629395
1.145 42.4500007629395
1.146 42.4749984741211
1.147 42.4749984741211
1.148 42.4749984741211
1.149 42.5
1.15 42.5
1.151 42.5
1.152 42.5250015258789
1.153 42.5250015258789
1.154 42.5250015258789
1.155 42.5250015258789
1.156 42.5499992370605
1.157 42.5499992370605
1.158 42.5499992370605
1.159 42.5499992370605
1.16 42.5499992370605
1.161 42.5750007629395
1.162 42.5750007629395
1.163 42.5750007629395
1.164 42.5750007629395
1.165 42.5750007629395
1.166 42.5750007629395
1.167 42.5999984741211
1.168 42.5999984741211
1.169 42.5999984741211
1.17 42.5999984741211
1.171 42.5999984741211
1.172 42.5999984741211
1.173 42.5999984741211
1.174 42.5999984741211
1.175 42.5999984741211
1.176 42.5999984741211
1.177 42.625
1.178 42.625
1.179 42.625
1.18 42.625
1.181 42.625
1.182 42.625
1.183 42.625
1.184 42.625
1.185 42.625
1.186 42.625
1.187 42.625
1.188 42.625
1.189 42.625
1.19 42.625
1.191 42.625
1.192 42.625
1.193 42.625
1.194 42.625
1.195 42.625
1.196 42.625
1.197 42.625
1.198 42.625
1.199 42.625
1.2 42.625
1.201 42.625
1.202 42.625
1.203 42.625
1.204 42.625
1.205 42.625
1.206 42.625
1.207 42.625
1.208 42.625
1.209 42.625
1.21 42.625
1.211 42.625
1.212 42.625
1.213 42.625
1.214 42.625
1.215 42.625
1.216 42.625
1.217 42.625
1.218 42.625
1.219 42.625
1.22 42.625
1.221 42.625
1.222 42.625
1.223 42.625
1.224 42.625
1.225 42.625
1.226 42.625
1.227 42.625
1.228 42.625
1.229 42.625
1.23 42.625
1.231 42.625
1.232 42.625
1.233 42.625
1.234 42.625
1.235 42.625
1.236 42.625
1.237 42.625
1.238 42.5999984741211
1.239 42.5999984741211
1.24 42.5999984741211
1.241 42.5999984741211
1.242 42.5999984741211
1.243 42.5999984741211
1.244 42.5999984741211
1.245 42.5750007629395
1.246 42.5750007629395
1.247 42.5750007629395
1.248 42.5750007629395
1.249 42.5750007629395
1.25 42.5750007629395
1.251 42.5499992370605
1.252 42.5499992370605
1.253 42.5499992370605
1.254 42.5499992370605
1.255 42.5499992370605
1.256 42.5499992370605
1.257 42.5499992370605
1.258 42.5250015258789
1.259 42.5250015258789
1.26 42.5250015258789
1.261 42.5250015258789
1.262 42.5250015258789
1.263 42.5250015258789
1.264 42.5250015258789
1.265 42.5250015258789
1.266 42.5250015258789
1.267 42.5250015258789
1.268 42.5250015258789
1.269 42.5250015258789
1.27 42.5250015258789
1.271 42.5250015258789
1.272 42.5250015258789
1.273 42.5250015258789
1.274 42.5250015258789
1.275 42.5250015258789
1.276 42.5250015258789
1.277 42.5250015258789
1.278 42.5250015258789
1.279 42.5250015258789
1.28 42.5250015258789
1.281 42.5250015258789
1.282 42.5250015258789
1.283 42.5
1.284 42.5
1.285 42.5
1.286 42.5
1.287 42.5
1.288 42.5
1.289 42.5
1.29 42.5
1.291 42.5
1.292 42.4749984741211
1.293 42.4749984741211
1.294 42.4749984741211
1.295 42.4749984741211
1.296 42.4500007629395
1.297 42.4500007629395
1.298 42.4500007629395
1.299 42.4249992370605
1.3 42.4249992370605
1.301 42.4249992370605
1.302 42.4000015258789
1.303 42.4000015258789
1.304 42.375
1.305 42.3499984741211
1.306 42.3499984741211
1.307 42.3250007629395
1.308 42.3250007629395
1.309 42.2999992370606
1.31 42.2750015258789
1.311 42.2750015258789
1.312 42.25
1.313 42.2249984741211
1.314 42.2000007629395
1.315 42.2000007629395
1.316 42.1749992370605
1.317 42.1500015258789
1.318 42.125
1.319 42.0999984741211
1.32 42.0999984741211
1.321 42.0750007629395
1.322 42.0499992370605
1.323 42.0250015258789
1.324 42
1.325 41.9749984741211
1.326 41.9500007629394
1.327 41.9249992370605
1.328 41.9000015258789
1.329 41.875
1.33 41.8499984741211
1.331 41.8250007629395
1.332 41.7999992370605
1.333 41.7750015258789
1.334 41.75
1.335 41.7249984741211
1.336 41.7000007629395
1.337 41.6749992370605
1.338 41.6500015258789
1.339 41.625
1.34 41.5999984741211
1.341 41.5750007629395
1.342 41.5499992370605
1.343 41.5250015258789
1.344 41.5
1.345 41.4749984741211
1.346 41.4500007629395
1.347 41.4249992370606
1.348 41.4000015258789
1.349 41.375
1.35 41.3499984741211
1.351 41.3250007629394
1.352 41.2999992370605
1.353 41.2750015258789
1.354 41.25
1.355 41.25
1.356 41.2249984741211
1.357 41.2000007629395
1.358 41.1749992370606
1.359 41.1500015258789
1.36 41.125
1.361 41.0999984741211
1.362 41.0750007629395
1.363 41.0499992370605
1.364 41
1.365 40.9749984741211
1.366 40.9500007629395
1.367 40.9249992370605
1.368 40.9000015258789
1.369 40.875
1.37 40.8499984741211
1.371 40.8250007629395
1.372 40.7999992370605
1.373 40.75
1.374 40.7249984741211
1.375 40.7000007629395
1.376 40.6500015258789
1.377 40.625
1.378 40.5750007629395
1.379 40.5499992370605
1.38 40.5250015258789
1.381 40.4749984741211
1.382 40.4249992370605
1.383 40.4000015258789
1.384 40.3499984741211
1.385 40.2999992370605
1.386 40.25
1.387 40.2000007629395
1.388 40.1500015258789
1.389 40.0999984741211
1.39 40.0499992370606
1.391 40
1.392 39.9500007629395
1.393 39.9000015258789
1.394 39.8499984741211
1.395 39.7999992370605
1.396 39.75
1.397 39.6749992370605
1.398 39.625
1.399 39.5750007629395
1.4 39.5
1.401 39.4500007629395
1.402 39.375
1.403 39.3250007629395
1.404 39.25
1.405 39.1749992370605
1.406 39.125
1.407 39.0499992370606
1.408 38.9749984741211
1.409 38.9000015258789
1.41 38.8250007629395
1.411 38.75
1.412 38.6500015258789
1.413 38.5750007629395
1.414 38.5
1.415 38.4000015258789
1.416 38.3250007629395
1.417 38.2249984741211
1.418 38.1500015258789
1.419 38.0499992370605
1.42 37.9500007629394
1.421 37.875
1.422 37.7750015258789
1.423 37.6500015258789
1.424 37.5499992370605
1.425 37.4500007629395
1.426 37.3499984741211
1.427 37.25
1.428 37.125
1.429 37.0250015258789
1.43 36.9249992370605
1.431 36.8250007629395
1.432 36.7000007629395
1.433 36.5999984741211
1.434 36.4749984741211
1.435 36.3499984741211
1.436 36.25
1.437 36.125
1.438 36
1.439 35.875
1.44 35.75
1.441 35.625
1.442 35.5
1.443 35.3499984741211
1.444 35.25
1.445 35.0999984741211
1.446 34.9749984741211
1.447 34.8250007629395
1.448 34.7000007629395
1.449 34.5750007629395
1.45 34.4249992370605
1.451 34.2999992370606
1.452 34.1500015258789
1.453 34.0250015258789
1.454 33.875
1.455 33.75
1.456 33.5999984741211
1.457 33.4749984741211
1.458 33.2999992370606
1.459 33.1749992370606
1.46 33.0250015258789
1.461 32.9000015258789
1.462 32.7249984741211
1.463 32.5750007629395
1.464 32.4249992370605
1.465 32.2750015258789
1.466 32.125
1.467 31.9750003814697
1.468 31.8250007629395
1.469 31.6749992370605
1.47 31.5499992370605
1.471 31.375
1.472 31.2250003814697
1.473 31.0750007629395
1.474 30.9249992370606
1.475 30.7749996185303
1.476 30.6000003814697
1.477 30.4500007629395
1.478 30.2999992370605
1.479 30.125
1.48 29.9750003814697
1.481 29.8250007629395
1.482 29.6499996185303
1.483 29.5
1.484 29.3500003814697
1.485 29.2000007629395
1.486 29.0249996185303
1.487 28.875
1.488 28.7250003814697
1.489 28.5499992370606
1.49 28.3999996185303
1.491 28.2250003814697
1.492 28.0750007629395
1.493 27.8999996185303
1.494 27.7250003814697
1.495 27.5750007629395
1.496 27.4249992370605
1.497 27.25
1.498 27.1000003814697
1.499 26.9249992370606
1.5 26.7749996185303
1.501 26.6000003814697
1.502 26.4249992370605
1.503 26.2749996185303
1.504 26.1000003814697
1.505 25.9249992370605
1.506 25.7749996185303
1.507 25.6000003814697
1.508 25.4500007629395
1.509 25.2749996185303
1.51 25.125
1.511 24.9500007629395
1.512 24.7749996185303
1.513 24.625
1.514 24.4500007629395
1.515 24.2999992370606
1.516 24.125
1.517 23.9500007629395
1.518 23.7999992370605
1.519 23.625
1.52 23.4750003814697
1.521 23.2999992370606
1.522 23.1499996185303
1.523 22.9750003814697
1.524 22.7999992370605
1.525 22.6499996185303
1.526 22.4750003814697
1.527 22.2999992370605
1.528 22.125
1.529 21.9500007629395
1.53 21.7999992370606
1.531 21.625
1.532 21.4500007629395
1.533 21.2999992370605
1.534 21.125
1.535 20.9750003814697
1.536 20.7999992370605
1.537 20.6499996185303
1.538 20.4750003814697
1.539 20.2999992370605
1.54 20.125
1.541 19.9500007629395
1.542 19.7749996185303
1.543 19.6000003814697
1.544 19.4249992370606
1.545 19.2749996185303
1.546 19.1000003814697
1.547 18.9500007629395
1.548 18.7749996185303
1.549 18.625
1.55 18.4500007629395
1.551 18.2749996185303
1.552 18.1000003814697
1.553 17.9249992370606
1.554 17.75
1.555 17.5750007629395
1.556 17.3999996185303
1.557 17.2250003814697
1.558 17.0499992370605
1.559 16.875
1.56 16.7250003814697
1.561 16.5499992370605
1.562 16.375
1.563 16.2000007629395
1.564 16.0249996185303
1.565 15.875
1.566 15.6999998092651
1.567 15.5249996185303
1.568 15.3500003814697
1.569 15.1750001907349
1.57 14.9750003814697
1.571 14.8000001907349
1.572 14.6499996185303
1.573 14.5
1.574 14.3249998092651
1.575 14.1499996185303
1.576 14
1.577 13.8249998092651
1.578 13.6499996185303
1.579 13.5
1.58 13.3249998092651
1.581 13.1499996185303
1.582 12.9750003814697
1.583 12.8000001907349
1.584 12.625
1.585 12.4750003814697
1.586 12.3000001907349
1.587 12.1499996185303
1.588 11.9750003814697
1.589 11.8249998092651
1.59 11.6499996185303
1.591 11.4750003814697
1.592 11.3249998092651
1.593 11.1499996185303
1.594 11
1.595 10.8500003814697
1.596 10.6750001907349
1.597 10.5249996185303
1.598 10.3500003814697
1.599 10.1999998092651
1.6 10.0249996185303
1.601 9.875
1.602 9.69999980926514
1.603 9.55000019073486
1.604 9.39999961853027
1.605 9.25
1.606 9.10000038146973
1.607 8.94999980926514
1.608 8.80000019073486
1.609 8.64999961853028
1.61 8.5
1.611 8.35000038146972
1.612 8.19999980926514
1.613 8.05000019073486
1.614 7.90000009536743
1.615 7.75
1.616 7.59999990463257
1.617 7.44999980926514
1.618 7.30000019073487
1.619 7.15000009536743
1.62 7
1.621 6.84999990463257
1.622 6.69999980926514
1.623 6.57499980926514
1.624 6.42500019073486
1.625 6.30000019073487
1.626 6.15000009536743
1.627 6.02500009536743
1.628 5.875
1.629 5.75
1.63 5.59999990463257
1.631 5.47499990463257
1.632 5.32499980926514
1.633 5.17500019073486
1.634 5.05000019073486
1.635 4.90000009536743
1.636 4.77500009536743
1.637 4.65000009536743
1.638 4.52500009536743
1.639 4.40000009536743
1.64 4.27500009536743
1.641 4.15000009536743
1.642 4.02500009536743
1.643 3.90000009536743
1.644 3.77500009536743
1.645 3.65000009536743
1.646 3.52500009536743
1.647 3.40000009536743
1.648 3.27500009536743
1.649 3.15000009536743
1.65 3.02500009536743
1.651 2.92499995231628
1.652 2.79999995231628
1.653 2.67499995231628
1.654 2.54999995231628
1.655 2.45000004768372
1.656 2.32500004768372
1.657 2.20000004768372
1.658 2.09999990463257
1.659 1.97500002384186
1.66 1.875
1.661 1.75
1.662 1.64999997615814
1.663 1.54999995231628
1.664 1.45000004768372
1.665 1.35000002384186
1.666 1.22500002384186
1.667 1.125
1.668 1.02499997615814
1.669 0.925000011920929
1.67 0.824999988079071
1.671 0.725000023841858
1.672 0.600000023841858
1.673 0.5
1.674 0.400000005960464
1.675 0.300000011920929
1.676 0.200000002980232
1.677 0.100000001490116
1.678 0
1.679 -0.100000001490116
1.68 -0.200000002980232
1.681 -0.300000011920929
1.682 -0.375
1.683 -0.474999994039536
1.684 -0.574999988079071
1.685 -0.649999976158142
1.686 -0.75
1.687 -0.850000023841858
1.688 -0.949999988079071
1.689 -1.02499997615814
1.69 -1.10000002384186
1.691 -1.20000004768372
1.692 -1.29999995231628
1.693 -1.375
1.694 -1.47500002384186
1.695 -1.54999995231628
1.696 -1.64999997615814
1.697 -1.72500002384186
1.698 -1.79999995231628
1.699 -1.89999997615814
1.7 -1.97500002384186
1.701 -2.07500004768372
1.702 -2.15000009536743
1.703 -2.22499990463257
1.704 -2.29999995231628
1.705 -2.40000009536743
1.706 -2.47499990463257
1.707 -2.54999995231628
1.708 -2.625
1.709 -2.72499990463257
1.71 -2.79999995231628
1.711 -2.875
1.712 -2.95000004768372
1.713 -3.02500009536743
1.714 -3.125
1.715 -3.17499995231628
1.716 -3.27500009536743
1.717 -3.34999990463257
1.718 -3.42499995231628
1.719 -3.5
1.72 -3.57500004768372
1.721 -3.65000009536743
1.722 -3.72499990463257
1.723 -3.82500004768372
1.724 -3.90000009536743
1.725 -3.97499990463257
1.726 -4.05000019073486
1.727 -4.125
1.728 -4.17500019073486
1.729 -4.25
1.73 -4.32499980926514
1.731 -4.40000009536743
1.732 -4.47499990463257
1.733 -4.55000019073486
1.734 -4.625
1.735 -4.69999980926514
1.736 -4.77500009536743
1.737 -4.875
1.738 -4.94999980926514
1.739 -5.02500009536743
1.74 -5.09999990463257
1.741 -5.15000009536743
1.742 -5.22499990463257
1.743 -5.30000019073486
1.744 -5.375
1.745 -5.44999980926514
1.746 -5.52500009536743
1.747 -5.59999990463257
1.748 -5.67500019073486
1.749 -5.75
1.75 -5.82499980926514
1.751 -5.875
1.752 -5.94999980926514
1.753 -6.02500009536743
1.754 -6.09999990463257
1.755 -6.17500019073486
1.756 -6.25
1.757 -6.32499980926514
1.758 -6.40000009536743
1.759 -6.47499990463257
1.76 -6.55000019073486
1.761 -6.625
1.762 -6.69999980926514
1.763 -6.77500009536743
1.764 -6.84999990463257
1.765 -6.92500019073486
1.766 -7
1.767 -7.07499980926514
1.768 -7.15000009536743
1.769 -7.25
1.77 -7.32499980926514
1.771 -7.40000009536743
1.772 -7.47499990463257
1.773 -7.57499980926514
1.774 -7.65000009536743
1.775 -7.72499990463257
1.776 -7.82499980926514
1.777 -7.90000009536743
1.778 -7.97499990463257
1.779 -8.05000019073486
1.78 -8.125
1.781 -8.22500038146973
1.782 -8.30000019073486
1.783 -8.375
1.784 -8.47500038146973
1.785 -8.55000019073486
1.786 -8.625
1.787 -8.72500038146973
1.788 -8.80000019073486
1.789 -8.89999961853027
1.79 -8.97500038146973
1.791 -9.07499980926514
1.792 -9.14999961853027
1.793 -9.22500038146973
1.794 -9.32499980926514
1.795 -9.42500019073487
1.796 -9.5
1.797 -9.60000038146973
1.798 -9.69999980926514
1.799 -9.80000019073486
1.8 -9.875
1.801 -9.97500038146973
1.802 -10.0749998092651
1.803 -10.1750001907349
1.804 -10.2749996185303
1.805 -10.3500003814697
1.806 -10.4499998092651
1.807 -10.5500001907349
1.808 -10.625
1.809 -10.7250003814697
1.81 -10.8249998092651
1.811 -10.9250001907349
1.812 -11.0249996185303
1.813 -11.1000003814697
1.814 -11.1999998092651
1.815 -11.3000001907349
1.816 -11.3999996185303
1.817 -11.5
1.818 -11.6000003814697
1.819 -11.6999998092651
1.82 -11.8000001907349
1.821 -11.8999996185303
1.822 -12
1.823 -12.1000003814697
1.824 -12.2250003814697
1.825 -12.3249998092651
1.826 -12.4250001907349
1.827 -12.5249996185303
1.828 -12.6499996185303
1.829 -12.75
1.83 -12.8500003814697
1.831 -12.9499998092651
1.832 -13.0500001907349
1.833 -13.1499996185303
1.834 -13.25
1.835 -13.3500003814697
1.836 -13.4499998092651
1.837 -13.5749998092651
1.838 -13.6750001907349
1.839 -13.7749996185303
1.84 -13.875
1.841 -13.9750003814697
1.842 -14.0749998092651
1.843 -14.1750001907349
1.844 -14.2749996185303
1.845 -14.375
1.846 -14.4750003814697
1.847 -14.5749998092651
1.848 -14.6750001907349
1.849 -14.7749996185303
1.85 -14.875
1.851 -14.9750003814697
1.852 -15.0749998092651
1.853 -15.1499996185303
1.854 -15.25
1.855 -15.3249998092651
1.856 -15.4250001907349
1.857 -15.4750003814697
1.858 -15.5749998092651
1.859 -15.6499996185303
1.86 -15.7250003814697
1.861 -15.8000001907349
1.862 -15.8500003814697
1.863 -15.9250001907349
1.864 -16
1.865 -16.0750007629395
1.866 -16.125
1.867 -16.2000007629395
1.868 -16.25
1.869 -16.2999992370605
1.87 -16.3500003814697
1.871 -16.4249992370605
1.872 -16.4750003814697
1.873 -16.5249996185303
1.874 -16.5750007629395
1.875 -16.625
1.876 -16.6749992370605
1.877 -16.7000007629395
1.878 -16.75
1.879 -16.7749996185303
1.88 -16.8250007629395
1.881 -16.8500003814697
1.882 -16.875
1.883 -16.8999996185303
1.884 -16.9249992370605
1.885 -16.9500007629395
1.886 -16.9500007629395
1.887 -16.9750003814697
1.888 -16.9750003814697
1.889 -16.9750003814697
1.89 -17
1.891 -17
1.892 -17
1.893 -17
1.894 -17
1.895 -17
1.896 -16.9750003814697
1.897 -16.9750003814697
1.898 -16.9750003814697
1.899 -16.9500007629395
1.9 -16.9500007629395
1.901 -16.9249992370605
1.902 -16.9249992370605
1.903 -16.8999996185303
1.904 -16.875
1.905 -16.875
1.906 -16.8500003814697
1.907 -16.8250007629395
1.908 -16.7749996185303
1.909 -16.75
1.91 -16.7250003814697
1.911 -16.7000007629395
1.912 -16.6749992370605
1.913 -16.625
1.914 -16.6000003814697
1.915 -16.5499992370605
1.916 -16.5
1.917 -16.4750003814697
1.918 -16.4249992370605
1.919 -16.375
1.92 -16.3250007629395
1.921 -16.2749996185303
1.922 -16.2250003814697
1.923 -16.1499996185303
1.924 -16.1000003814697
1.925 -16.0499992370605
1.926 -15.9750003814697
1.927 -15.8999996185303
1.928 -15.8249998092651
1.929 -15.75
1.93 -15.6750001907349
1.931 -15.5749998092651
1.932 -15.5
1.933 -15.3999996185303
1.934 -15.3000001907349
1.935 -15.1999998092651
1.936 -15.1000003814697
1.937 -15
1.938 -14.875
1.939 -14.7749996185303
1.94 -14.6499996185303
1.941 -14.5249996185303
1.942 -14.3999996185303
1.943 -14.2749996185303
1.944 -14.125
1.945 -14
1.946 -13.8500003814697
1.947 -13.7250003814697
1.948 -13.5749998092651
1.949 -13.4250001907349
1.95 -13.2749996185303
1.951 -13.1000003814697
1.952 -12.9250001907349
1.953 -12.75
1.954 -12.5749998092651
1.955 -12.3999996185303
1.956 -12.1999998092651
1.957 -12
1.958 -11.8000001907349
1.959 -11.6000003814697
1.96 -11.3999996185303
1.961 -11.1999998092651
1.962 -11
1.963 -10.7749996185303
1.964 -10.5500001907349
1.965 -10.3249998092651
1.966 -10.1000003814697
1.967 -9.85000038146973
1.968 -9.60000038146973
1.969 -9.32499980926514
1.97 -9.07499980926514
1.971 -8.82499980926514
1.972 -8.57499980926514
1.973 -8.30000019073486
1.974 -8.05000019073486
1.975 -7.77500009536743
1.976 -7.5
1.977 -7.19999980926514
1.978 -6.90000009536743
1.979 -6.59999990463257
1.98 -6.30000019073487
1.981 -6
1.982 -5.69999980926514
1.983 -5.40000009536743
1.984 -5.07499980926514
1.985 -4.75
1.986 -4.40000009536743
1.987 -4.09999990463257
1.988 -3.75
1.989 -3.40000009536743
1.99 -3.04999995231628
1.991 -2.70000004768372
1.992 -2.32500004768372
1.993 -1.95000004768372
1.994 -1.60000002384186
1.995 -1.22500002384186
1.996 -0.850000023841858
1.997 -0.449999988079071
1.998 -0.0750000029802322
1.999 0.324999988079071
2 0.675000011920929
};
\addplot [very thick, darkgray141160203]
table {%
0 -39.2999992370605
0.001 -39.2999992370605
0.002 -39.2999992370605
0.003 -39.2999992370605
0.004 -39.2999992370605
0.005 -39.2999992370605
0.006 -39.2999992370605
0.007 -39.2999992370605
0.008 -39.2999992370605
0.009 -39.2999992370605
0.01 -39.2999992370605
0.011 -39.2999992370605
0.012 -39.2999992370605
0.013 -39.2999992370605
0.014 -39.2999992370605
0.015 -39.2999992370605
0.016 -39.2999992370605
0.017 -39.2999992370605
0.018 -39.2999992370605
0.019 -39.2999992370605
0.02 -39.2999992370605
0.021 -39.2999992370605
0.022 -39.2999992370605
0.023 -39.2999992370605
0.024 -39.2999992370605
0.025 -39.2999992370605
0.026 -39.2999992370605
0.027 -39.2999992370605
0.028 -39.2999992370605
0.029 -39.2999992370605
0.03 -39.2999992370605
0.031 -39.2999992370605
0.032 -39.2999992370605
0.033 -39.2999992370605
0.034 -39.2999992370605
0.035 -39.2999992370605
0.036 -39.2999992370605
0.037 -39.2999992370605
0.038 -39.2999992370605
0.039 -39.2999992370605
0.04 -39.2999992370605
0.041 -39.3250007629395
0.042 -39.3250007629395
0.043 -39.3250007629395
0.044 -39.3250007629395
0.045 -39.3250007629395
0.046 -39.3250007629395
0.047 -39.3499984741211
0.048 -39.3499984741211
0.049 -39.3499984741211
0.05 -39.3499984741211
0.051 -39.375
0.052 -39.375
0.053 -39.375
0.054 -39.4000015258789
0.055 -39.4000015258789
0.056 -39.4000015258789
0.057 -39.4249992370605
0.058 -39.4249992370605
0.059 -39.4500007629395
0.06 -39.4500007629395
0.061 -39.4749984741211
0.062 -39.4749984741211
0.063 -39.5
0.064 -39.5250015258789
0.065 -39.5499992370605
0.066 -39.5499992370605
0.067 -39.5750007629395
0.068 -39.5750007629395
0.069 -39.625
0.07 -39.6500015258789
0.071 -39.6500015258789
0.072 -39.6749992370605
0.073 -39.7000007629395
0.074 -39.7249984741211
0.075 -39.7750015258789
0.076 -39.7750015258789
0.077 -39.7999992370605
0.078 -39.8250007629395
0.079 -39.875
0.08 -39.9000015258789
0.081 -39.9500007629395
0.082 -39.9749984741211
0.083 -40
0.084 -40.0250015258789
0.085 -40.0750007629395
0.086 -40.0999984741211
0.087 -40.1500015258789
0.088 -40.1749992370605
0.089 -40.2000007629395
0.09 -40.25
0.091 -40.2999992370605
0.092 -40.3250007629395
0.093 -40.375
0.094 -40.4249992370605
0.095 -40.4500007629395
0.096 -40.5
0.097 -40.5499992370605
0.098 -40.5999984741211
0.099 -40.625
0.1 -40.6749992370605
0.101 -40.7249984741211
0.102 -40.7750015258789
0.103 -40.8250007629395
0.104 -40.875
0.105 -40.9249992370605
0.106 -40.9749984741211
0.107 -41.0499992370605
0.108 -41.0999984741211
0.109 -41.1500015258789
0.11 -41.2000007629395
0.111 -41.2750015258789
0.112 -41.3250007629394
0.113 -41.375
0.114 -41.4500007629395
0.115 -41.5
0.116 -41.5750007629395
0.117 -41.625
0.118 -41.7000007629395
0.119 -41.75
0.12 -41.8250007629395
0.121 -41.875
0.122 -41.9500007629394
0.123 -42.0250015258789
0.124 -42.0999984741211
0.125 -42.1749992370605
0.126 -42.2249984741211
0.127 -42.2999992370606
0.128 -42.375
0.129 -42.4500007629395
0.13 -42.5250015258789
0.131 -42.5999984741211
0.132 -42.6749992370605
0.133 -42.75
0.134 -42.8250007629395
0.135 -42.9000015258789
0.136 -42.9749984741211
0.137 -43.0250015258789
0.138 -43.0999984741211
0.139 -43.2000007629394
0.14 -43.2750015258789
0.141 -43.3499984741211
0.142 -43.4249992370606
0.143 -43.5
0.144 -43.5750007629395
0.145 -43.6500015258789
0.146 -43.7249984741211
0.147 -43.7999992370605
0.148 -43.9000015258789
0.149 -43.9749984741211
0.15 -44.0499992370605
0.151 -44.125
0.152 -44.2249984741211
0.153 -44.2999992370605
0.154 -44.375
0.155 -44.4500007629395
0.156 -44.5499992370605
0.157 -44.625
0.158 -44.7249984741211
0.159 -44.7999992370605
0.16 -44.9000015258789
0.161 -44.9749984741211
0.162 -45.0750007629395
0.163 -45.1500015258789
0.164 -45.2249984741211
0.165 -45.3250007629395
0.166 -45.4000015258789
0.167 -45.4749984741211
0.168 -45.5750007629395
0.169 -45.6500015258789
0.17 -45.75
0.171 -45.8250007629395
0.172 -45.9249992370605
0.173 -46
0.174 -46.0999984741211
0.175 -46.1749992370606
0.176 -46.2750015258789
0.177 -46.3499984741211
0.178 -46.4249992370605
0.179 -46.5250015258789
0.18 -46.5999984741211
0.181 -46.7000007629395
0.182 -46.7750015258789
0.183 -46.875
0.184 -46.9500007629395
0.185 -47.0499992370605
0.186 -47.125
0.187 -47.2249984741211
0.188 -47.2999992370606
0.189 -47.4000015258789
0.19 -47.5
0.191 -47.5750007629395
0.192 -47.6749992370605
0.193 -47.75
0.194 -47.8499984741211
0.195 -47.9249992370605
0.196 -48.0250015258789
0.197 -48.0999984741211
0.198 -48.1749992370605
0.199 -48.2750015258789
0.2 -48.3499984741211
0.201 -48.4500007629395
0.202 -48.5250015258789
0.203 -48.625
0.204 -48.7000007629395
0.205 -48.7999992370605
0.206 -48.875
0.207 -48.9500007629394
0.208 -49.0499992370605
0.209 -49.125
0.21 -49.2249984741211
0.211 -49.2999992370605
0.212 -49.4000015258789
0.213 -49.4749984741211
0.214 -49.5750007629395
0.215 -49.6500015258789
0.216 -49.75
0.217 -49.8250007629395
0.218 -49.9000015258789
0.219 -50
0.22 -50.0750007629395
0.221 -50.1749992370605
0.222 -50.25
0.223 -50.3250007629395
0.224 -50.4249992370605
0.225 -50.5
0.226 -50.5750007629395
0.227 -50.6500015258789
0.228 -50.75
0.229 -50.8250007629395
0.23 -50.9000015258789
0.231 -50.9749984741211
0.232 -51.0750007629395
0.233 -51.1500015258789
0.234 -51.2249984741211
0.235 -51.2999992370605
0.236 -51.4000015258789
0.237 -51.4749984741211
0.238 -51.5499992370605
0.239 -51.625
0.24 -51.7249984741211
0.241 -51.7999992370605
0.242 -51.875
0.243 -51.9749984741211
0.244 -52.0250015258789
0.245 -52.125
0.246 -52.2000007629395
0.247 -52.2750015258789
0.248 -52.375
0.249 -52.4500007629395
0.25 -52.5250015258789
0.251 -52.625
0.252 -52.7000007629395
0.253 -52.7750015258789
0.254 -52.8499984741211
0.255 -52.9249992370605
0.256 -53
0.257 -53.0750007629395
0.258 -53.1500015258789
0.259 -53.2249984741211
0.26 -53.3250007629395
0.261 -53.4000015258789
0.262 -53.4749984741211
0.263 -53.5499992370605
0.264 -53.625
0.265 -53.7000007629395
0.266 -53.7750015258789
0.267 -53.8499984741211
0.268 -53.9249992370606
0.269 -53.9749984741211
0.27 -54.0499992370605
0.271 -54.125
0.272 -54.2000007629395
0.273 -54.2750015258789
0.274 -54.3499984741211
0.275 -54.4000015258789
0.276 -54.4749984741211
0.277 -54.5499992370605
0.278 -54.625
0.279 -54.7000007629395
0.28 -54.7750015258789
0.281 -54.8499984741211
0.282 -54.9249992370605
0.283 -54.9749984741211
0.284 -55.0499992370606
0.285 -55.125
0.286 -55.2000007629395
0.287 -55.25
0.288 -55.3250007629395
0.289 -55.4000015258789
0.29 -55.4500007629395
0.291 -55.5250015258789
0.292 -55.5750007629395
0.293 -55.6500015258789
0.294 -55.7249984741211
0.295 -55.7750015258789
0.296 -55.8250007629395
0.297 -55.9000015258789
0.298 -55.9500007629395
0.299 -56.0250015258789
0.3 -56.0750007629395
0.301 -56.1500015258789
0.302 -56.2000007629395
0.303 -56.2750015258789
0.304 -56.3250007629395
0.305 -56.4000015258789
0.306 -56.4500007629395
0.307 -56.5250015258789
0.308 -56.5750007629395
0.309 -56.625
0.31 -56.7000007629395
0.311 -56.75
0.312 -56.7999992370605
0.313 -56.875
0.314 -56.9249992370606
0.315 -56.9749984741211
0.316 -57.0499992370605
0.317 -57.0999984741211
0.318 -57.1500015258789
0.319 -57.2000007629395
0.32 -57.2750015258789
0.321 -57.3250007629395
0.322 -57.375
0.323 -57.4249992370605
0.324 -57.4749984741211
0.325 -57.5250015258789
0.326 -57.5750007629395
0.327 -57.625
0.328 -57.6749992370605
0.329 -57.7249984741211
0.33 -57.7750015258789
0.331 -57.8250007629394
0.332 -57.875
0.333 -57.9249992370605
0.334 -57.9749984741211
0.335 -58.0250015258789
0.336 -58.0750007629394
0.337 -58.125
0.338 -58.1749992370605
0.339 -58.2000007629395
0.34 -58.25
0.341 -58.2999992370606
0.342 -58.3499984741211
0.343 -58.4000015258789
0.344 -58.4249992370605
0.345 -58.4749984741211
0.346 -58.5250015258789
0.347 -58.5499992370606
0.348 -58.5999984741211
0.349 -58.6500015258789
0.35 -58.6749992370605
0.351 -58.7249984741211
0.352 -58.7750015258789
0.353 -58.7999992370606
0.354 -58.8499984741211
0.355 -58.9000015258789
0.356 -58.9249992370606
0.357 -58.9749984741211
0.358 -59
0.359 -59.0499992370605
0.36 -59.0750007629395
0.361 -59.125
0.362 -59.1500015258789
0.363 -59.2000007629395
0.364 -59.25
0.365 -59.2750015258789
0.366 -59.3250007629395
0.367 -59.3499984741211
0.368 -59.4000015258789
0.369 -59.4249992370605
0.37 -59.4749984741211
0.371 -59.5250015258789
0.372 -59.5499992370605
0.373 -59.5750007629395
0.374 -59.625
0.375 -59.6500015258789
0.376 -59.7000007629394
0.377 -59.75
0.378 -59.7750015258789
0.379 -59.8250007629395
0.38 -59.8499984741211
0.381 -59.9000015258789
0.382 -59.9249992370606
0.383 -59.9749984741211
0.384 -60
0.385 -60.0250015258789
0.386 -60.0750007629394
0.387 -60.0999984741211
0.388 -60.1500015258789
0.389 -60.1749992370605
0.39 -60.2000007629395
0.391 -60.25
0.392 -60.2750015258789
0.393 -60.2999992370605
0.394 -60.3499984741211
0.395 -60.375
0.396 -60.4000015258789
0.397 -60.4249992370605
0.398 -60.4749984741211
0.399 -60.5
0.4 -60.5250015258789
0.401 -60.5499992370606
0.402 -60.5750007629395
0.403 -60.625
0.404 -60.6500015258789
0.405 -60.6749992370605
0.406 -60.7000007629395
0.407 -60.7249984741211
0.408 -60.7750015258789
0.409 -60.7999992370606
0.41 -60.8250007629395
0.411 -60.8499984741211
0.412 -60.875
0.413 -60.9249992370605
0.414 -60.9500007629395
0.415 -60.9749984741211
0.416 -61
0.417 -61.0250015258789
0.418 -61.0499992370605
0.419 -61.0750007629395
0.42 -61.0999984741211
0.421 -61.1500015258789
0.422 -61.1749992370606
0.423 -61.2000007629395
0.424 -61.2249984741211
0.425 -61.25
0.426 -61.2750015258789
0.427 -61.2999992370605
0.428 -61.3250007629395
0.429 -61.3499984741211
0.43 -61.375
0.431 -61.4000015258789
0.432 -61.4249992370605
0.433 -61.4500007629395
0.434 -61.4749984741211
0.435 -61.5
0.436 -61.5250015258789
0.437 -61.5499992370605
0.438 -61.5750007629395
0.439 -61.5999984741211
0.44 -61.5999984741211
0.441 -61.625
0.442 -61.6500015258789
0.443 -61.6749992370605
0.444 -61.7000007629394
0.445 -61.7249984741211
0.446 -61.75
0.447 -61.7750015258789
0.448 -61.7999992370605
0.449 -61.7999992370605
0.45 -61.8250007629395
0.451 -61.8499984741211
0.452 -61.875
0.453 -61.9000015258789
0.454 -61.9249992370605
0.455 -61.9500007629394
0.456 -61.9500007629394
0.457 -61.9749984741211
0.458 -62
0.459 -62.0250015258789
0.46 -62.0499992370605
0.461 -62.0750007629395
0.462 -62.0750007629395
0.463 -62.0999984741211
0.464 -62.125
0.465 -62.1500015258789
0.466 -62.1749992370606
0.467 -62.1749992370606
0.468 -62.2000007629395
0.469 -62.2249984741211
0.47 -62.25
0.471 -62.2750015258789
0.472 -62.2999992370605
0.473 -62.3250007629395
0.474 -62.3499984741211
0.475 -62.375
0.476 -62.375
0.477 -62.4000015258789
0.478 -62.4249992370606
0.479 -62.4500007629395
0.48 -62.4749984741211
0.481 -62.4749984741211
0.482 -62.5
0.483 -62.5250015258789
0.484 -62.5499992370605
0.485 -62.5499992370605
0.486 -62.5750007629394
0.487 -62.5999984741211
0.488 -62.5999984741211
0.489 -62.625
0.49 -62.625
0.491 -62.6500015258789
0.492 -62.6749992370606
0.493 -62.6749992370606
0.494 -62.7000007629395
0.495 -62.7000007629395
0.496 -62.7249984741211
0.497 -62.75
0.498 -62.75
0.499 -62.7750015258789
0.5 -62.7750015258789
0.501 -62.7999992370606
0.502 -62.7999992370606
0.503 -62.8250007629395
0.504 -62.8250007629395
0.505 -62.8499984741211
0.506 -62.8499984741211
0.507 -62.875
0.508 -62.875
0.509 -62.9000015258789
0.51 -62.9000015258789
0.511 -62.9249992370605
0.512 -62.9249992370605
0.513 -62.9500007629395
0.514 -62.9500007629395
0.515 -62.9749984741211
0.516 -62.9749984741211
0.517 -62.9749984741211
0.518 -63
0.519 -63
0.52 -63.0250015258789
0.521 -63.0250015258789
0.522 -63.0499992370605
0.523 -63.0499992370605
0.524 -63.0750007629395
0.525 -63.0750007629395
0.526 -63.0999984741211
0.527 -63.0999984741211
0.528 -63.0999984741211
0.529 -63.125
0.53 -63.125
0.531 -63.1500015258789
0.532 -63.1500015258789
0.533 -63.1749992370606
0.534 -63.2000007629395
0.535 -63.2000007629395
0.536 -63.2249984741211
0.537 -63.2249984741211
0.538 -63.25
0.539 -63.25
0.54 -63.2750015258789
0.541 -63.2750015258789
0.542 -63.2999992370605
0.543 -63.3250007629395
0.544 -63.3250007629395
0.545 -63.3499984741211
0.546 -63.3499984741211
0.547 -63.375
0.548 -63.4000015258789
0.549 -63.4000015258789
0.55 -63.4249992370605
0.551 -63.4249992370605
0.552 -63.4500007629395
0.553 -63.4749984741211
0.554 -63.4749984741211
0.555 -63.5
0.556 -63.5250015258789
0.557 -63.5250015258789
0.558 -63.5499992370605
0.559 -63.5750007629394
0.56 -63.5999984741211
0.561 -63.5999984741211
0.562 -63.625
0.563 -63.6500015258789
0.564 -63.6749992370605
0.565 -63.6749992370605
0.566 -63.7000007629395
0.567 -63.7249984741211
0.568 -63.7249984741211
0.569 -63.75
0.57 -63.7750015258789
0.571 -63.7999992370606
0.572 -63.8250007629395
0.573 -63.8250007629395
0.574 -63.8499984741211
0.575 -63.875
0.576 -63.9000015258789
0.577 -63.9249992370605
0.578 -63.9249992370605
0.579 -63.9500007629394
0.58 -63.9749984741211
0.581 -64
0.582 -64.0250015258789
0.583 -64.0500030517578
0.584 -64.0500030517578
0.585 -64.0749969482422
0.586 -64.0999984741211
0.587 -64.125
0.588 -64.1500015258789
0.589 -64.1750030517578
0.59 -64.1999969482422
0.591 -64.2249984741211
0.592 -64.2249984741211
0.593 -64.25
0.594 -64.2750015258789
0.595 -64.3000030517578
0.596 -64.3249969482422
0.597 -64.3499984741211
0.598 -64.375
0.599 -64.4000015258789
0.6 -64.4250030517578
0.601 -64.4499969482422
0.602 -64.4749984741211
0.603 -64.5
0.604 -64.5250015258789
0.605 -64.5500030517578
0.606 -64.5749969482422
0.607 -64.5999984741211
0.608 -64.625
0.609 -64.6500015258789
0.61 -64.6750030517578
0.611 -64.6999969482422
0.612 -64.7249984741211
0.613 -64.75
0.614 -64.7750015258789
0.615 -64.8000030517578
0.616 -64.8249969482422
0.617 -64.8499984741211
0.618 -64.875
0.619 -64.9000015258789
0.62 -64.9250030517578
0.621 -64.9499969482422
0.622 -64.9749984741211
0.623 -65.0250015258789
0.624 -65.0250015258789
0.625 -65.0500030517578
0.626 -65.0749969482422
0.627 -65.0999984741211
0.628 -65.1500015258789
0.629 -65.1750030517578
0.63 -65.1750030517578
0.631 -65.1999969482422
0.632 -65.2249984741211
0.633 -65.25
0.634 -65.2750015258789
0.635 -65.3000030517578
0.636 -65.3249969482422
0.637 -65.3499984741211
0.638 -65.375
0.639 -65.4000015258789
0.64 -65.4250030517578
0.641 -65.4250030517578
0.642 -65.4499969482422
0.643 -65.4749984741211
0.644 -65.5
0.645 -65.5
0.646 -65.5250015258789
0.647 -65.5500030517578
0.648 -65.5749969482422
0.649 -65.5999984741211
0.65 -65.5999984741211
0.651 -65.625
0.652 -65.6500015258789
0.653 -65.6500015258789
0.654 -65.6750030517578
0.655 -65.6999969482422
0.656 -65.6999969482422
0.657 -65.7249984741211
0.658 -65.75
0.659 -65.75
0.66 -65.7750015258789
0.661 -65.7750015258789
0.662 -65.8000030517578
0.663 -65.8000030517578
0.664 -65.8249969482422
0.665 -65.8249969482422
0.666 -65.8499984741211
0.667 -65.8499984741211
0.668 -65.8499984741211
0.669 -65.875
0.67 -65.875
0.671 -65.875
0.672 -65.9000015258789
0.673 -65.9000015258789
0.674 -65.9000015258789
0.675 -65.9250030517578
0.676 -65.9250030517578
0.677 -65.9250030517578
0.678 -65.9499969482422
0.679 -65.9499969482422
0.68 -65.9499969482422
0.681 -65.9499969482422
0.682 -65.9749984741211
0.683 -65.9749984741211
0.684 -65.9749984741211
0.685 -65.9749984741211
0.686 -65.9749984741211
0.687 -66
0.688 -66
0.689 -66
0.69 -66
0.691 -66
0.692 -66
0.693 -66
0.694 -66
0.695 -66.0250015258789
0.696 -66.0250015258789
0.697 -66.0250015258789
0.698 -66.0250015258789
0.699 -66.0250015258789
0.7 -66.0250015258789
0.701 -66.0250015258789
0.702 -66.0250015258789
0.703 -66.0250015258789
0.704 -66.0250015258789
0.705 -66.0250015258789
0.706 -66.0250015258789
0.707 -66.0250015258789
0.708 -66.0250015258789
0.709 -66.0250015258789
0.71 -66.0250015258789
0.711 -66.0250015258789
0.712 -66.0250015258789
0.713 -66.0250015258789
0.714 -66.0250015258789
0.715 -66.0250015258789
0.716 -66.0250015258789
0.717 -66.0250015258789
0.718 -66.0250015258789
0.719 -66.0250015258789
0.72 -66.0250015258789
0.721 -66.0250015258789
0.722 -66.0250015258789
0.723 -66.0250015258789
0.724 -66.0250015258789
0.725 -66.0250015258789
0.726 -66.0250015258789
0.727 -66.0250015258789
0.728 -66.0250015258789
0.729 -66.0250015258789
0.73 -66.0250015258789
0.731 -66.0250015258789
0.732 -66.0250015258789
0.733 -66.0250015258789
0.734 -66.0500030517578
0.735 -66.0500030517578
0.736 -66.0500030517578
0.737 -66.0500030517578
0.738 -66.0500030517578
0.739 -66.0500030517578
0.74 -66.0500030517578
0.741 -66.0500030517578
0.742 -66.0500030517578
0.743 -66.0500030517578
0.744 -66.0500030517578
0.745 -66.0749969482422
0.746 -66.0749969482422
0.747 -66.0749969482422
0.748 -66.0749969482422
0.749 -66.0749969482422
0.75 -66.0749969482422
0.751 -66.0749969482422
0.752 -66.0749969482422
0.753 -66.0999984741211
0.754 -66.0999984741211
0.755 -66.0999984741211
0.756 -66.0999984741211
0.757 -66.0999984741211
0.758 -66.0999984741211
0.759 -66.0999984741211
0.76 -66.0999984741211
0.761 -66.0999984741211
0.762 -66.0999984741211
0.763 -66.125
0.764 -66.125
0.765 -66.125
0.766 -66.125
0.767 -66.125
0.768 -66.125
0.769 -66.125
0.77 -66.125
0.771 -66.1500015258789
0.772 -66.1500015258789
0.773 -66.1500015258789
0.774 -66.1500015258789
0.775 -66.1500015258789
0.776 -66.1500015258789
0.777 -66.1500015258789
0.778 -66.1500015258789
0.779 -66.1750030517578
0.78 -66.1750030517578
0.781 -66.1750030517578
0.782 -66.1750030517578
0.783 -66.1750030517578
0.784 -66.1750030517578
0.785 -66.1999969482422
0.786 -66.1999969482422
0.787 -66.1999969482422
0.788 -66.1999969482422
0.789 -66.1999969482422
0.79 -66.1999969482422
0.791 -66.1999969482422
0.792 -66.1999969482422
0.793 -66.1999969482422
0.794 -66.2249984741211
0.795 -66.2249984741211
0.796 -66.2249984741211
0.797 -66.2249984741211
0.798 -66.2249984741211
0.799 -66.2249984741211
0.8 -66.2249984741211
0.801 -66.2249984741211
0.802 -66.2249984741211
0.803 -66.2249984741211
0.804 -66.2249984741211
0.805 -66.2249984741211
0.806 -66.2249984741211
0.807 -66.2249984741211
0.808 -66.2249984741211
0.809 -66.2249984741211
0.81 -66.2249984741211
0.811 -66.2249984741211
0.812 -66.2249984741211
0.813 -66.2249984741211
0.814 -66.1999969482422
0.815 -66.1999969482422
0.816 -66.1999969482422
0.817 -66.1999969482422
0.818 -66.1999969482422
0.819 -66.1999969482422
0.82 -66.1999969482422
0.821 -66.1750030517578
0.822 -66.1750030517578
0.823 -66.1750030517578
0.824 -66.1750030517578
0.825 -66.1750030517578
0.826 -66.1500015258789
0.827 -66.1500015258789
0.828 -66.1500015258789
0.829 -66.125
0.83 -66.125
0.831 -66.125
0.832 -66.125
0.833 -66.0999984741211
0.834 -66.0999984741211
0.835 -66.0999984741211
0.836 -66.0749969482422
0.837 -66.0749969482422
0.838 -66.0749969482422
0.839 -66.0500030517578
0.84 -66.0500030517578
0.841 -66.0500030517578
0.842 -66.0250015258789
0.843 -66.0250015258789
0.844 -66.0250015258789
0.845 -66
0.846 -66
0.847 -66
0.848 -65.9749984741211
0.849 -65.9749984741211
0.85 -65.9749984741211
0.851 -65.9499969482422
0.852 -65.9499969482422
0.853 -65.9250030517578
0.854 -65.9250030517578
0.855 -65.9250030517578
0.856 -65.9250030517578
0.857 -65.9000015258789
0.858 -65.9000015258789
0.859 -65.9000015258789
0.86 -65.875
0.861 -65.875
0.862 -65.875
0.863 -65.875
0.864 -65.8499984741211
0.865 -65.8499984741211
0.866 -65.8499984741211
0.867 -65.8249969482422
0.868 -65.8249969482422
0.869 -65.8249969482422
0.87 -65.8249969482422
0.871 -65.8000030517578
0.872 -65.8000030517578
0.873 -65.8000030517578
0.874 -65.8000030517578
0.875 -65.8000030517578
0.876 -65.7750015258789
0.877 -65.7750015258789
0.878 -65.7750015258789
0.879 -65.7750015258789
0.88 -65.75
0.881 -65.75
0.882 -65.75
0.883 -65.75
0.884 -65.75
0.885 -65.7249984741211
0.886 -65.7249984741211
0.887 -65.7249984741211
0.888 -65.7249984741211
0.889 -65.6999969482422
0.89 -65.6999969482422
0.891 -65.6999969482422
0.892 -65.6999969482422
0.893 -65.6999969482422
0.894 -65.6750030517578
0.895 -65.6750030517578
0.896 -65.6750030517578
0.897 -65.6750030517578
0.898 -65.6500015258789
0.899 -65.6500015258789
0.9 -65.6500015258789
0.901 -65.6500015258789
0.902 -65.625
0.903 -65.625
0.904 -65.625
0.905 -65.5999984741211
0.906 -65.5999984741211
0.907 -65.5999984741211
0.908 -65.5999984741211
0.909 -65.5749969482422
0.91 -65.5749969482422
0.911 -65.5749969482422
0.912 -65.5500030517578
0.913 -65.5500030517578
0.914 -65.5250015258789
0.915 -65.5250015258789
0.916 -65.5250015258789
0.917 -65.5
0.918 -65.5
0.919 -65.4749984741211
0.92 -65.4749984741211
0.921 -65.4499969482422
0.922 -65.4499969482422
0.923 -65.4250030517578
0.924 -65.4000015258789
0.925 -65.4000015258789
0.926 -65.375
0.927 -65.3499984741211
0.928 -65.3499984741211
0.929 -65.3249969482422
0.93 -65.3000030517578
0.931 -65.3000030517578
0.932 -65.2750015258789
0.933 -65.25
0.934 -65.2249984741211
0.935 -65.1999969482422
0.936 -65.1999969482422
0.937 -65.1750030517578
0.938 -65.1500015258789
0.939 -65.125
0.94 -65.0999984741211
0.941 -65.0500030517578
0.942 -65.0250015258789
0.943 -65
0.944 -64.9749984741211
0.945 -64.9499969482422
0.946 -64.9250030517578
0.947 -64.875
0.948 -64.8499984741211
0.949 -64.8249969482422
0.95 -64.7750015258789
0.951 -64.7249984741211
0.952 -64.6999969482422
0.953 -64.6500015258789
0.954 -64.625
0.955 -64.5749969482422
0.956 -64.5500030517578
0.957 -64.5
0.958 -64.4499969482422
0.959 -64.4000015258789
0.96 -64.3499984741211
0.961 -64.3000030517578
0.962 -64.25
0.963 -64.1999969482422
0.964 -64.1500015258789
0.965 -64.0999984741211
0.966 -64.0500030517578
0.967 -64
0.968 -63.9500007629394
0.969 -63.9000015258789
0.97 -63.8499984741211
0.971 -63.7750015258789
0.972 -63.7249984741211
0.973 -63.6500015258789
0.974 -63.5999984741211
0.975 -63.5250015258789
0.976 -63.4749984741211
0.977 -63.4000015258789
0.978 -63.3250007629395
0.979 -63.25
0.98 -63.2000007629395
0.981 -63.125
0.982 -63.0499992370605
0.983 -62.9749984741211
0.984 -62.9000015258789
0.985 -62.8250007629395
0.986 -62.75
0.987 -62.6749992370606
0.988 -62.5750007629394
0.989 -62.5
0.99 -62.4249992370606
0.991 -62.3250007629395
0.992 -62.25
0.993 -62.1500015258789
0.994 -62.0750007629395
0.995 -61.9749984741211
0.996 -61.875
0.997 -61.7999992370605
0.998 -61.7000007629394
0.999 -61.5999984741211
1 -61.5
1.001 -61.4000015258789
1.002 -61.2999992370605
1.003 -61.2000007629395
1.004 -61.0999984741211
1.005 -61
1.006 -60.9249992370605
1.007 -60.7999992370606
1.008 -60.7000007629395
1.009 -60.5999984741211
1.01 -60.5
1.011 -60.375
1.012 -60.2750015258789
1.013 -60.1500015258789
1.014 -60.0499992370605
1.015 -59.9249992370606
1.016 -59.7999992370605
1.017 -59.6749992370605
1.018 -59.5499992370605
1.019 -59.4500007629395
1.02 -59.3250007629395
1.021 -59.2000007629395
1.022 -59.0750007629395
1.023 -58.9500007629395
1.024 -58.8250007629395
1.025 -58.7000007629395
1.026 -58.5499992370606
1.027 -58.4249992370605
1.028 -58.2999992370606
1.029 -58.1749992370605
1.03 -58.0250015258789
1.031 -57.9000015258789
1.032 -57.7750015258789
1.033 -57.625
1.034 -57.4749984741211
1.035 -57.3250007629395
1.036 -57.1749992370605
1.037 -57.0250015258789
1.038 -56.9000015258789
1.039 -56.75
1.04 -56.5999984741211
1.041 -56.4500007629395
1.042 -56.2999992370605
1.043 -56.1500015258789
1.044 -56
1.045 -55.8499984741211
1.046 -55.7000007629395
1.047 -55.5499992370605
1.048 -55.375
1.049 -55.2249984741211
1.05 -55.0750007629395
1.051 -54.9000015258789
1.052 -54.7249984741211
1.053 -54.5499992370605
1.054 -54.375
1.055 -54.2249984741211
1.056 -54.0499992370605
1.057 -53.875
1.058 -53.7249984741211
1.059 -53.5499992370605
1.06 -53.375
1.061 -53.2000007629394
1.062 -53.0250015258789
1.063 -52.8499984741211
1.064 -52.6749992370605
1.065 -52.5
1.066 -52.2999992370606
1.067 -52.125
1.068 -51.9249992370606
1.069 -51.75
1.07 -51.5499992370605
1.071 -51.375
1.072 -51.2000007629395
1.073 -51
1.074 -50.8250007629395
1.075 -50.625
1.076 -50.4500007629395
1.077 -50.25
1.078 -50.0499992370606
1.079 -49.8499984741211
1.08 -49.6500015258789
1.081 -49.4500007629395
1.082 -49.25
1.083 -49.0499992370605
1.084 -48.875
1.085 -48.6749992370605
1.086 -48.4749984741211
1.087 -48.2750015258789
1.088 -48.0750007629395
1.089 -47.8499984741211
1.09 -47.6500015258789
1.091 -47.4500007629395
1.092 -47.2249984741211
1.093 -47.0250015258789
1.094 -46.7999992370605
1.095 -46.5999984741211
1.096 -46.4000015258789
1.097 -46.2000007629395
1.098 -46
1.099 -45.7750015258789
1.1 -45.5750007629395
1.101 -45.3499984741211
1.102 -45.1500015258789
1.103 -44.9249992370605
1.104 -44.7000007629395
1.105 -44.4749984741211
1.106 -44.2750015258789
1.107 -44.0499992370605
1.108 -43.8499984741211
1.109 -43.6500015258789
1.11 -43.4249992370606
1.111 -43.2000007629394
1.112 -43
1.113 -42.7750015258789
1.114 -42.5499992370605
1.115 -42.3250007629395
1.116 -42.125
1.117 -41.9000015258789
1.118 -41.6749992370605
1.119 -41.4749984741211
1.12 -41.25
1.121 -41.0250015258789
1.122 -40.8499984741211
1.123 -40.625
1.124 -40.4249992370605
1.125 -40.2249984741211
1.126 -40
1.127 -39.7750015258789
1.128 -39.5750007629395
1.129 -39.3499984741211
1.13 -39.1500015258789
1.131 -38.9500007629395
1.132 -38.75
1.133 -38.5499992370605
1.134 -38.3499984741211
1.135 -38.1749992370605
1.136 -37.9749984741211
1.137 -37.7750015258789
1.138 -37.5999984741211
1.139 -37.4000015258789
1.14 -37.2249984741211
1.141 -37.0499992370605
1.142 -36.875
1.143 -36.7000007629395
1.144 -36.5
1.145 -36.2999992370605
1.146 -36.0999984741211
1.147 -35.9249992370605
1.148 -35.75
1.149 -35.5499992370606
1.15 -35.375
1.151 -35.1749992370605
1.152 -34.9749984741211
1.153 -34.7999992370605
1.154 -34.5999984741211
1.155 -34.4000015258789
1.156 -34.2249984741211
1.157 -34.0499992370605
1.158 -33.875
1.159 -33.7000007629395
1.16 -33.5499992370605
1.161 -33.4000015258789
1.162 -33.2249984741211
1.163 -33.0499992370605
1.164 -32.875
1.165 -32.7249984741211
1.166 -32.5499992370605
1.167 -32.4000015258789
1.168 -32.2249984741211
1.169 -32.0750007629395
1.17 -31.8999996185303
1.171 -31.75
1.172 -31.6000003814697
1.173 -31.4500007629395
1.174 -31.3250007629395
1.175 -31.1749992370606
1.176 -31.0499992370606
1.177 -30.8999996185303
1.178 -30.7749996185303
1.179 -30.6499996185303
1.18 -30.5
1.181 -30.375
1.182 -30.25
1.183 -30.125
1.184 -30
1.185 -29.8999996185303
1.186 -29.7749996185303
1.187 -29.6749992370605
1.188 -29.5499992370605
1.189 -29.4500007629395
1.19 -29.3250007629395
1.191 -29.2250003814697
1.192 -29.125
1.193 -29.0249996185303
1.194 -28.9249992370605
1.195 -28.8250007629395
1.196 -28.7250003814697
1.197 -28.625
1.198 -28.5499992370606
1.199 -28.4500007629395
1.2 -28.375
1.201 -28.2749996185303
1.202 -28.2000007629395
1.203 -28.125
1.204 -28.0249996185303
1.205 -27.9500007629395
1.206 -27.875
1.207 -27.7999992370605
1.208 -27.75
1.209 -27.6749992370605
1.21 -27.6000003814697
1.211 -27.5499992370605
1.212 -27.4750003814697
1.213 -27.4249992370605
1.214 -27.375
1.215 -27.3250007629394
1.216 -27.2749996185303
1.217 -27.2250003814697
1.218 -27.1749992370605
1.219 -27.125
1.22 -27.0750007629395
1.221 -27.0499992370605
1.222 -27
1.223 -26.9750003814697
1.224 -26.9249992370606
1.225 -26.8999996185303
1.226 -26.875
1.227 -26.8250007629395
1.228 -26.7999992370605
1.229 -26.7749996185303
1.23 -26.75
1.231 -26.7250003814697
1.232 -26.7000007629395
1.233 -26.6749992370605
1.234 -26.6749992370605
1.235 -26.6499996185303
1.236 -26.625
1.237 -26.6000003814697
1.238 -26.6000003814697
1.239 -26.5750007629395
1.24 -26.5499992370605
1.241 -26.5499992370605
1.242 -26.5249996185303
1.243 -26.5249996185303
1.244 -26.5
1.245 -26.5
1.246 -26.4750003814697
1.247 -26.4750003814697
1.248 -26.4500007629395
1.249 -26.4500007629395
1.25 -26.4500007629395
1.251 -26.4249992370605
1.252 -26.4249992370605
1.253 -26.3999996185303
1.254 -26.3999996185303
1.255 -26.3999996185303
1.256 -26.3999996185303
1.257 -26.375
1.258 -26.375
1.259 -26.3500003814697
1.26 -26.3500003814697
1.261 -26.3500003814697
1.262 -26.3250007629395
1.263 -26.3250007629395
1.264 -26.3250007629395
1.265 -26.3250007629395
1.266 -26.2999992370605
1.267 -26.2999992370605
1.268 -26.2999992370605
1.269 -26.2999992370605
1.27 -26.2999992370605
1.271 -26.2749996185303
1.272 -26.2749996185303
1.273 -26.2749996185303
1.274 -26.2749996185303
1.275 -26.2749996185303
1.276 -26.2749996185303
1.277 -26.2749996185303
1.278 -26.2749996185303
1.279 -26.2749996185303
1.28 -26.2749996185303
1.281 -26.2749996185303
1.282 -26.2749996185303
1.283 -26.2749996185303
1.284 -26.2749996185303
1.285 -26.2749996185303
1.286 -26.2749996185303
1.287 -26.2749996185303
1.288 -26.2749996185303
1.289 -26.2749996185303
1.29 -26.2749996185303
1.291 -26.2749996185303
1.292 -26.2749996185303
1.293 -26.2749996185303
1.294 -26.25
1.295 -26.25
1.296 -26.2749996185303
1.297 -26.2749996185303
1.298 -26.2749996185303
1.299 -26.25
1.3 -26.25
1.301 -26.25
1.302 -26.25
1.303 -26.25
1.304 -26.25
1.305 -26.25
1.306 -26.25
1.307 -26.25
1.308 -26.25
1.309 -26.25
1.31 -26.25
1.311 -26.25
1.312 -26.25
1.313 -26.25
1.314 -26.25
1.315 -26.25
1.316 -26.25
1.317 -26.25
1.318 -26.25
1.319 -26.25
1.32 -26.25
1.321 -26.25
1.322 -26.25
1.323 -26.25
1.324 -26.25
1.325 -26.25
1.326 -26.25
1.327 -26.25
1.328 -26.25
1.329 -26.25
1.33 -26.25
1.331 -26.25
1.332 -26.25
1.333 -26.2250003814697
1.334 -26.2250003814697
1.335 -26.2250003814697
1.336 -26.2250003814697
1.337 -26.2250003814697
1.338 -26.2250003814697
1.339 -26.2250003814697
1.34 -26.2250003814697
1.341 -26.2250003814697
1.342 -26.2250003814697
1.343 -26.2250003814697
1.344 -26.2250003814697
1.345 -26.2250003814697
1.346 -26.2250003814697
1.347 -26.2250003814697
1.348 -26.2250003814697
1.349 -26.2250003814697
1.35 -26.2250003814697
1.351 -26.2250003814697
1.352 -26.2250003814697
1.353 -26.2000007629394
1.354 -26.2000007629394
1.355 -26.2000007629394
1.356 -26.2000007629394
1.357 -26.2000007629394
1.358 -26.2000007629394
1.359 -26.2000007629394
1.36 -26.2000007629394
1.361 -26.2000007629394
1.362 -26.2000007629394
1.363 -26.2000007629394
1.364 -26.2000007629394
1.365 -26.2000007629394
1.366 -26.2000007629394
1.367 -26.2000007629394
1.368 -26.2000007629394
1.369 -26.2000007629394
1.37 -26.2000007629394
1.371 -26.2000007629394
1.372 -26.2000007629394
1.373 -26.2000007629394
1.374 -26.2000007629394
1.375 -26.2000007629394
1.376 -26.2000007629394
1.377 -26.2000007629394
1.378 -26.2000007629394
1.379 -26.2000007629394
1.38 -26.2000007629394
1.381 -26.1749992370605
1.382 -26.1749992370605
1.383 -26.1749992370605
1.384 -26.1749992370605
1.385 -26.1749992370605
1.386 -26.1749992370605
1.387 -26.1749992370605
1.388 -26.1749992370605
1.389 -26.1749992370605
1.39 -26.1749992370605
1.391 -26.1749992370605
1.392 -26.1499996185303
1.393 -26.1499996185303
1.394 -26.1499996185303
1.395 -26.1499996185303
1.396 -26.1499996185303
1.397 -26.1499996185303
1.398 -26.1499996185303
1.399 -26.1499996185303
1.4 -26.1499996185303
1.401 -26.1499996185303
1.402 -26.1499996185303
1.403 -26.1499996185303
1.404 -26.1499996185303
1.405 -26.125
1.406 -26.125
1.407 -26.125
1.408 -26.125
1.409 -26.125
1.41 -26.125
1.411 -26.125
1.412 -26.125
1.413 -26.125
1.414 -26.125
1.415 -26.1000003814697
1.416 -26.1000003814697
1.417 -26.1000003814697
1.418 -26.1000003814697
1.419 -26.1000003814697
1.42 -26.1000003814697
1.421 -26.0750007629395
1.422 -26.0750007629395
1.423 -26.0750007629395
1.424 -26.0750007629395
1.425 -26.0750007629395
1.426 -26.0499992370605
1.427 -26.0499992370605
1.428 -26.0499992370605
1.429 -26.0499992370605
1.43 -26.0499992370605
1.431 -26.0249996185303
1.432 -26.0249996185303
1.433 -26.0249996185303
1.434 -26.0249996185303
1.435 -26
1.436 -26
1.437 -26
1.438 -25.9750003814697
1.439 -25.9750003814697
1.44 -25.9750003814697
1.441 -25.9750003814697
1.442 -25.9500007629395
1.443 -25.9500007629395
1.444 -25.9500007629395
1.445 -25.9249992370605
1.446 -25.9249992370605
1.447 -25.9249992370605
1.448 -25.8999996185303
1.449 -25.8999996185303
1.45 -25.8999996185303
1.451 -25.8999996185303
1.452 -25.875
1.453 -25.875
1.454 -25.875
1.455 -25.8500003814697
1.456 -25.8500003814697
1.457 -25.8500003814697
1.458 -25.8250007629395
1.459 -25.8250007629395
1.46 -25.8250007629395
1.461 -25.7999992370606
1.462 -25.7999992370606
1.463 -25.7999992370606
1.464 -25.7999992370606
1.465 -25.7749996185303
1.466 -25.7749996185303
1.467 -25.7749996185303
1.468 -25.75
1.469 -25.75
1.47 -25.75
1.471 -25.7250003814697
1.472 -25.7250003814697
1.473 -25.7250003814697
1.474 -25.7000007629395
1.475 -25.7000007629395
1.476 -25.7000007629395
1.477 -25.6749992370605
1.478 -25.6749992370605
1.479 -25.6749992370605
1.48 -25.6499996185303
1.481 -25.6499996185303
1.482 -25.625
1.483 -25.625
1.484 -25.625
1.485 -25.6000003814697
1.486 -25.6000003814697
1.487 -25.6000003814697
1.488 -25.5750007629395
1.489 -25.5750007629395
1.49 -25.5750007629395
1.491 -25.5499992370605
1.492 -25.5499992370605
1.493 -25.5249996185303
1.494 -25.5249996185303
1.495 -25.5
1.496 -25.5
1.497 -25.5
1.498 -25.4750003814697
1.499 -25.4750003814697
1.5 -25.4500007629395
1.501 -25.4500007629395
1.502 -25.4249992370606
1.503 -25.4249992370606
1.504 -25.4249992370606
1.505 -25.3999996185303
1.506 -25.3999996185303
1.507 -25.375
1.508 -25.375
1.509 -25.3500003814697
1.51 -25.3500003814697
1.511 -25.3250007629395
1.512 -25.3250007629395
1.513 -25.3250007629395
1.514 -25.2999992370605
1.515 -25.2999992370605
1.516 -25.2749996185303
1.517 -25.2749996185303
1.518 -25.25
1.519 -25.25
1.52 -25.2250003814697
1.521 -25.2250003814697
1.522 -25.2250003814697
1.523 -25.2000007629395
1.524 -25.2000007629395
1.525 -25.1749992370606
1.526 -25.1749992370606
1.527 -25.1749992370606
1.528 -25.1499996185303
1.529 -25.1499996185303
1.53 -25.125
1.531 -25.125
1.532 -25.125
1.533 -25.1000003814697
1.534 -25.1000003814697
1.535 -25.1000003814697
1.536 -25.1000003814697
1.537 -25.0750007629395
1.538 -25.0750007629395
1.539 -25.0750007629395
1.54 -25.0499992370605
1.541 -25.0499992370605
1.542 -25.0499992370605
1.543 -25.0499992370605
1.544 -25.0249996185303
1.545 -25.0249996185303
1.546 -25.0249996185303
1.547 -25
1.548 -25
1.549 -25
1.55 -24.9750003814697
1.551 -24.9750003814697
1.552 -24.9750003814697
1.553 -24.9500007629395
1.554 -24.9500007629395
1.555 -24.9500007629395
1.556 -24.9249992370605
1.557 -24.9249992370605
1.558 -24.9249992370605
1.559 -24.9249992370605
1.56 -24.8999996185303
1.561 -24.8999996185303
1.562 -24.8999996185303
1.563 -24.875
1.564 -24.875
1.565 -24.875
1.566 -24.8500003814697
1.567 -24.8500003814697
1.568 -24.8500003814697
1.569 -24.8250007629394
1.57 -24.8250007629394
1.571 -24.8250007629394
1.572 -24.8250007629394
1.573 -24.7999992370605
1.574 -24.7999992370605
1.575 -24.7999992370605
1.576 -24.7999992370605
1.577 -24.7749996185303
1.578 -24.7749996185303
1.579 -24.7749996185303
1.58 -24.7749996185303
1.581 -24.75
1.582 -24.75
1.583 -24.75
1.584 -24.75
1.585 -24.7250003814697
1.586 -24.7250003814697
1.587 -24.7250003814697
1.588 -24.7000007629394
1.589 -24.7000007629394
1.59 -24.7000007629394
1.591 -24.6749992370606
1.592 -24.6749992370606
1.593 -24.6499996185303
1.594 -24.6499996185303
1.595 -24.6499996185303
1.596 -24.625
1.597 -24.625
1.598 -24.6000003814697
1.599 -24.6000003814697
1.6 -24.6000003814697
1.601 -24.5750007629395
1.602 -24.5750007629395
1.603 -24.5499992370605
1.604 -24.5499992370605
1.605 -24.5249996185303
1.606 -24.5249996185303
1.607 -24.5249996185303
1.608 -24.5
1.609 -24.5
1.61 -24.4750003814697
1.611 -24.4750003814697
1.612 -24.4500007629395
1.613 -24.4500007629395
1.614 -24.4249992370606
1.615 -24.4249992370606
1.616 -24.3999996185303
1.617 -24.3999996185303
1.618 -24.3999996185303
1.619 -24.375
1.62 -24.375
1.621 -24.3500003814697
1.622 -24.3500003814697
1.623 -24.3250007629395
1.624 -24.3250007629395
1.625 -24.2999992370606
1.626 -24.2999992370606
1.627 -24.2749996185303
1.628 -24.2749996185303
1.629 -24.2749996185303
1.63 -24.25
1.631 -24.25
1.632 -24.2250003814697
1.633 -24.2250003814697
1.634 -24.2250003814697
1.635 -24.2000007629395
1.636 -24.2000007629395
1.637 -24.1749992370605
1.638 -24.1749992370605
1.639 -24.1499996185303
1.64 -24.125
1.641 -24.125
1.642 -24.1000003814697
1.643 -24.1000003814697
1.644 -24.0750007629395
1.645 -24.0750007629395
1.646 -24.0499992370606
1.647 -24.0249996185303
1.648 -24.0249996185303
1.649 -24
1.65 -24
1.651 -23.9750003814697
1.652 -23.9500007629395
1.653 -23.9500007629395
1.654 -23.9249992370606
1.655 -23.9249992370606
1.656 -23.8999996185303
1.657 -23.875
1.658 -23.875
1.659 -23.8500003814697
1.66 -23.8500003814697
1.661 -23.8250007629394
1.662 -23.7999992370605
1.663 -23.7999992370605
1.664 -23.7749996185303
1.665 -23.75
1.666 -23.7250003814697
1.667 -23.7250003814697
1.668 -23.7000007629394
1.669 -23.6749992370605
1.67 -23.6749992370605
1.671 -23.6499996185303
1.672 -23.625
1.673 -23.6000003814697
1.674 -23.6000003814697
1.675 -23.5750007629395
1.676 -23.5499992370605
1.677 -23.5249996185303
1.678 -23.5
1.679 -23.5
1.68 -23.4750003814697
1.681 -23.4500007629394
1.682 -23.4249992370605
1.683 -23.3999996185303
1.684 -23.375
1.685 -23.3500003814697
1.686 -23.3250007629394
1.687 -23.3250007629394
1.688 -23.2999992370606
1.689 -23.2749996185303
1.69 -23.25
1.691 -23.2250003814697
1.692 -23.2000007629395
1.693 -23.1749992370606
1.694 -23.1499996185303
1.695 -23.125
1.696 -23.125
1.697 -23.1000003814697
1.698 -23.0750007629395
1.699 -23.0499992370605
1.7 -23.0249996185303
1.701 -23
1.702 -22.9750003814697
1.703 -22.9500007629395
1.704 -22.9500007629395
1.705 -22.9249992370606
1.706 -22.8999996185303
1.707 -22.875
1.708 -22.8500003814697
1.709 -22.8500003814697
1.71 -22.8250007629395
1.711 -22.7999992370605
1.712 -22.7749996185303
1.713 -22.75
1.714 -22.75
1.715 -22.7250003814697
1.716 -22.7000007629395
1.717 -22.7000007629395
1.718 -22.6749992370605
1.719 -22.6499996185303
1.72 -22.6499996185303
1.721 -22.625
1.722 -22.6000003814697
1.723 -22.6000003814697
1.724 -22.5750007629395
1.725 -22.5750007629395
1.726 -22.5499992370605
1.727 -22.5499992370605
1.728 -22.5249996185303
1.729 -22.5249996185303
1.73 -22.5
1.731 -22.5
1.732 -22.4750003814697
1.733 -22.4750003814697
1.734 -22.4500007629395
1.735 -22.4500007629395
1.736 -22.4500007629395
1.737 -22.4249992370605
1.738 -22.4249992370605
1.739 -22.4249992370605
1.74 -22.3999996185303
1.741 -22.3999996185303
1.742 -22.3999996185303
1.743 -22.375
1.744 -22.375
1.745 -22.375
1.746 -22.375
1.747 -22.3500003814697
1.748 -22.3500003814697
1.749 -22.3500003814697
1.75 -22.3500003814697
1.751 -22.3500003814697
1.752 -22.3500003814697
1.753 -22.3250007629395
1.754 -22.3250007629395
1.755 -22.3250007629395
1.756 -22.3250007629395
1.757 -22.3250007629395
1.758 -22.3250007629395
1.759 -22.3250007629395
1.76 -22.2999992370605
1.761 -22.2999992370605
1.762 -22.2999992370605
1.763 -22.2999992370605
1.764 -22.2999992370605
1.765 -22.2999992370605
1.766 -22.2999992370605
1.767 -22.2999992370605
1.768 -22.2999992370605
1.769 -22.2749996185303
1.77 -22.2749996185303
1.771 -22.2749996185303
1.772 -22.2749996185303
1.773 -22.2749996185303
1.774 -22.2749996185303
1.775 -22.2749996185303
1.776 -22.2749996185303
1.777 -22.25
1.778 -22.25
1.779 -22.25
1.78 -22.25
1.781 -22.25
1.782 -22.2250003814697
1.783 -22.2250003814697
1.784 -22.2250003814697
1.785 -22.2250003814697
1.786 -22.2250003814697
1.787 -22.2250003814697
1.788 -22.2000007629395
1.789 -22.2000007629395
1.79 -22.2000007629395
1.791 -22.2000007629395
1.792 -22.1749992370605
1.793 -22.1749992370605
1.794 -22.1749992370605
1.795 -22.1749992370605
1.796 -22.1749992370605
1.797 -22.1499996185303
1.798 -22.1499996185303
1.799 -22.1499996185303
1.8 -22.1499996185303
1.801 -22.125
1.802 -22.125
1.803 -22.125
1.804 -22.1000003814697
1.805 -22.1000003814697
1.806 -22.1000003814697
1.807 -22.1000003814697
1.808 -22.0750007629395
1.809 -22.0750007629395
1.81 -22.0750007629395
1.811 -22.0750007629395
1.812 -22.0499992370605
1.813 -22.0499992370605
1.814 -22.0499992370605
1.815 -22.0249996185303
1.816 -22.0249996185303
1.817 -22.0249996185303
1.818 -22.0249996185303
1.819 -22
1.82 -22
1.821 -22
1.822 -22
1.823 -21.9750003814697
1.824 -21.9750003814697
1.825 -21.9750003814697
1.826 -21.9750003814697
1.827 -21.9500007629395
1.828 -21.9500007629395
1.829 -21.9500007629395
1.83 -21.9500007629395
1.831 -21.9500007629395
1.832 -21.9249992370606
1.833 -21.9249992370606
1.834 -21.9249992370606
1.835 -21.9249992370606
1.836 -21.9249992370606
1.837 -21.9249992370606
1.838 -21.8999996185303
1.839 -21.8999996185303
1.84 -21.8999996185303
1.841 -21.8999996185303
1.842 -21.8999996185303
1.843 -21.8999996185303
1.844 -21.8999996185303
1.845 -21.8999996185303
1.846 -21.8999996185303
1.847 -21.875
1.848 -21.875
1.849 -21.875
1.85 -21.875
1.851 -21.875
1.852 -21.875
1.853 -21.875
1.854 -21.875
1.855 -21.875
1.856 -21.875
1.857 -21.875
1.858 -21.875
1.859 -21.875
1.86 -21.875
1.861 -21.875
1.862 -21.875
1.863 -21.875
1.864 -21.875
1.865 -21.875
1.866 -21.875
1.867 -21.875
1.868 -21.875
1.869 -21.875
1.87 -21.875
1.871 -21.875
1.872 -21.875
1.873 -21.875
1.874 -21.875
1.875 -21.875
1.876 -21.875
1.877 -21.875
1.878 -21.875
1.879 -21.875
1.88 -21.875
1.881 -21.875
1.882 -21.875
1.883 -21.875
1.884 -21.875
1.885 -21.875
1.886 -21.875
1.887 -21.875
1.888 -21.875
1.889 -21.875
1.89 -21.875
1.891 -21.875
1.892 -21.875
1.893 -21.875
1.894 -21.875
1.895 -21.875
1.896 -21.875
1.897 -21.875
1.898 -21.875
1.899 -21.875
1.9 -21.875
1.901 -21.875
1.902 -21.875
1.903 -21.875
1.904 -21.875
1.905 -21.875
1.906 -21.875
1.907 -21.875
1.908 -21.875
1.909 -21.875
1.91 -21.875
1.911 -21.875
1.912 -21.875
1.913 -21.875
1.914 -21.8500003814697
1.915 -21.8500003814697
1.916 -21.8500003814697
1.917 -21.8500003814697
1.918 -21.8500003814697
1.919 -21.8500003814697
1.92 -21.8500003814697
1.921 -21.8500003814697
1.922 -21.8500003814697
1.923 -21.8500003814697
1.924 -21.8500003814697
1.925 -21.8500003814697
1.926 -21.8500003814697
1.927 -21.8500003814697
1.928 -21.8500003814697
1.929 -21.8500003814697
1.93 -21.8500003814697
1.931 -21.8500003814697
1.932 -21.8500003814697
1.933 -21.8500003814697
1.934 -21.8250007629395
1.935 -21.8250007629395
1.936 -21.8250007629395
1.937 -21.8250007629395
1.938 -21.8250007629395
1.939 -21.8250007629395
1.94 -21.8250007629395
1.941 -21.8250007629395
1.942 -21.8250007629395
1.943 -21.8250007629395
1.944 -21.8250007629395
1.945 -21.7999992370606
1.946 -21.7999992370606
1.947 -21.7999992370606
1.948 -21.7999992370606
1.949 -21.7999992370606
1.95 -21.7999992370606
1.951 -21.7999992370606
1.952 -21.7999992370606
1.953 -21.7999992370606
1.954 -21.7999992370606
1.955 -21.7749996185303
1.956 -21.7749996185303
1.957 -21.7749996185303
1.958 -21.7749996185303
1.959 -21.7749996185303
1.96 -21.7749996185303
1.961 -21.7749996185303
1.962 -21.7749996185303
1.963 -21.75
1.964 -21.75
1.965 -21.75
1.966 -21.75
1.967 -21.75
1.968 -21.75
1.969 -21.7250003814697
1.97 -21.7250003814697
1.971 -21.7250003814697
1.972 -21.7250003814697
1.973 -21.7250003814697
1.974 -21.7250003814697
1.975 -21.7000007629395
1.976 -21.7000007629395
1.977 -21.7000007629395
1.978 -21.7000007629395
1.979 -21.7000007629395
1.98 -21.7000007629395
1.981 -21.7000007629395
1.982 -21.6749992370605
1.983 -21.6749992370605
1.984 -21.6749992370605
1.985 -21.6749992370605
1.986 -21.6749992370605
1.987 -21.6749992370605
1.988 -21.6749992370605
1.989 -21.6499996185303
1.99 -21.6499996185303
1.991 -21.6499996185303
1.992 -21.6499996185303
1.993 -21.6499996185303
1.994 -21.6499996185303
1.995 -21.6499996185303
1.996 -21.6499996185303
1.997 -21.625
1.998 -21.625
1.999 -21.625
2 -21.625
};
\addplot [very thick, orchid231138195]
table {%
0 50.1749992370605
0.001 50.1749992370605
0.002 50.1749992370605
0.003 50.1749992370605
0.004 50.1749992370605
0.005 50.1749992370605
0.006 50.1749992370605
0.007 50.1749992370605
0.008 50.1749992370605
0.009 50.1749992370605
0.01 50.2000007629395
0.011 50.2000007629395
0.012 50.2000007629395
0.013 50.2000007629395
0.014 50.2000007629395
0.015 50.2000007629395
0.016 50.2000007629395
0.017 50.2000007629395
0.018 50.2000007629395
0.019 50.2000007629395
0.02 50.2000007629395
0.021 50.2000007629395
0.022 50.2000007629395
0.023 50.2000007629395
0.024 50.2000007629395
0.025 50.2000007629395
0.026 50.2000007629395
0.027 50.2000007629395
0.028 50.2000007629395
0.029 50.2000007629395
0.03 50.2000007629395
0.031 50.2000007629395
0.032 50.2000007629395
0.033 50.2000007629395
0.034 50.2000007629395
0.035 50.2000007629395
0.036 50.2000007629395
0.037 50.2000007629395
0.038 50.2000007629395
0.039 50.2000007629395
0.04 50.2000007629395
0.041 50.2000007629395
0.042 50.2000007629395
0.043 50.2000007629395
0.044 50.2000007629395
0.045 50.2000007629395
0.046 50.2000007629395
0.047 50.2000007629395
0.048 50.2249984741211
0.049 50.2249984741211
0.05 50.2249984741211
0.051 50.2249984741211
0.052 50.2249984741211
0.053 50.2249984741211
0.054 50.25
0.055 50.25
0.056 50.25
0.057 50.25
0.058 50.2750015258789
0.059 50.2750015258789
0.06 50.2750015258789
0.061 50.2999992370605
0.062 50.2999992370605
0.063 50.3250007629395
0.064 50.3250007629395
0.065 50.3499984741211
0.066 50.3499984741211
0.067 50.375
0.068 50.375
0.069 50.4000015258789
0.07 50.4249992370605
0.071 50.4249992370605
0.072 50.4500007629395
0.073 50.4749984741211
0.074 50.5
0.075 50.5
0.076 50.5250015258789
0.077 50.5499992370606
0.078 50.5750007629395
0.079 50.5999984741211
0.08 50.625
0.081 50.6500015258789
0.082 50.7000007629395
0.083 50.7249984741211
0.084 50.75
0.085 50.7999992370606
0.086 50.8250007629395
0.087 50.8499984741211
0.088 50.9000015258789
0.089 50.9249992370605
0.09 50.9749984741211
0.091 51.0250015258789
0.092 51.0499992370605
0.093 51.0999984741211
0.094 51.1500015258789
0.095 51.2000007629395
0.096 51.2249984741211
0.097 51.2750015258789
0.098 51.3250007629395
0.099 51.4000015258789
0.1 51.4500007629395
0.101 51.5
0.102 51.5499992370605
0.103 51.625
0.104 51.6749992370606
0.105 51.75
0.106 51.7999992370605
0.107 51.875
0.108 51.9249992370606
0.109 52
0.11 52.0750007629394
0.111 52.1500015258789
0.112 52.2249984741211
0.113 52.2999992370606
0.114 52.375
0.115 52.4749984741211
0.116 52.5499992370605
0.117 52.625
0.118 52.7249984741211
0.119 52.7999992370606
0.12 52.875
0.121 52.9749984741211
0.122 53.0499992370606
0.123 53.1500015258789
0.124 53.25
0.125 53.3499984741211
0.126 53.4500007629395
0.127 53.5250015258789
0.128 53.625
0.129 53.7249984741211
0.13 53.8250007629395
0.131 53.9249992370606
0.132 54.0250015258789
0.133 54.125
0.134 54.2249984741211
0.135 54.3250007629395
0.136 54.4500007629395
0.137 54.5499992370605
0.138 54.6749992370606
0.139 54.7750015258789
0.14 54.9000015258789
0.141 55
0.142 55.125
0.143 55.25
0.144 55.375
0.145 55.4749984741211
0.146 55.5999984741211
0.147 55.7249984741211
0.148 55.8499984741211
0.149 55.9749984741211
0.15 56.0999984741211
0.151 56.2249984741211
0.152 56.3499984741211
0.153 56.4749984741211
0.154 56.5999984741211
0.155 56.7249984741211
0.156 56.8499984741211
0.157 56.9749984741211
0.158 57.0999984741211
0.159 57.25
0.16 57.375
0.161 57.5
0.162 57.6500015258789
0.163 57.7750015258789
0.164 57.9249992370605
0.165 58.0750007629394
0.166 58.2000007629395
0.167 58.3499984741211
0.168 58.4749984741211
0.169 58.625
0.17 58.75
0.171 58.875
0.172 59.0250015258789
0.173 59.1749992370605
0.174 59.2999992370606
0.175 59.4500007629395
0.176 59.5999984741211
0.177 59.7249984741211
0.178 59.875
0.179 60.0250015258789
0.18 60.1749992370605
0.181 60.3250007629394
0.182 60.5
0.183 60.625
0.184 60.7750015258789
0.185 60.9249992370605
0.186 61.0750007629395
0.187 61.2249984741211
0.188 61.375
0.189 61.5250015258789
0.19 61.6749992370605
0.191 61.8250007629395
0.192 61.9749984741211
0.193 62.125
0.194 62.2750015258789
0.195 62.4249992370606
0.196 62.5750007629394
0.197 62.7249984741211
0.198 62.875
0.199 63.0250015258789
0.2 63.1749992370606
0.201 63.3250007629395
0.202 63.4749984741211
0.203 63.625
0.204 63.7750015258789
0.205 63.9249992370605
0.206 64.0749969482422
0.207 64.2249984741211
0.208 64.375
0.209 64.5
0.21 64.6500015258789
0.211 64.8000030517578
0.212 64.9250030517578
0.213 65.0749969482422
0.214 65.2249984741211
0.215 65.375
0.216 65.5250015258789
0.217 65.6750030517578
0.218 65.8249969482422
0.219 65.9499969482422
0.22 66.0999984741211
0.221 66.2249984741211
0.222 66.3499984741211
0.223 66.5
0.224 66.625
0.225 66.7750015258789
0.226 66.9000015258789
0.227 67.0500030517578
0.228 67.1750030517578
0.229 67.3000030517578
0.23 67.4499969482422
0.231 67.5749969482422
0.232 67.6999969482422
0.233 67.8499984741211
0.234 67.9749984741211
0.235 68.0999984741211
0.236 68.2249984741211
0.237 68.3499984741211
0.238 68.4499969482422
0.239 68.5749969482422
0.24 68.6999969482422
0.241 68.8249969482422
0.242 68.9499969482422
0.243 69.0500030517578
0.244 69.1750030517578
0.245 69.2750015258789
0.246 69.4000015258789
0.247 69.5
0.248 69.5999984741211
0.249 69.6999969482422
0.25 69.8249969482422
0.251 69.9250030517578
0.252 70.0250015258789
0.253 70.125
0.254 70.2249984741211
0.255 70.3499984741211
0.256 70.4499969482422
0.257 70.5500030517578
0.258 70.6500015258789
0.259 70.7249984741211
0.26 70.8249969482422
0.261 70.9000015258789
0.262 71
0.263 71.0749969482422
0.264 71.1750030517578
0.265 71.25
0.266 71.3249969482422
0.267 71.4250030517578
0.268 71.5
0.269 71.5749969482422
0.27 71.6500015258789
0.271 71.7249984741211
0.272 71.8000030517578
0.273 71.875
0.274 71.9250030517578
0.275 72
0.276 72.0749969482422
0.277 72.125
0.278 72.1999969482422
0.279 72.25
0.28 72.3249969482422
0.281 72.375
0.282 72.4250030517578
0.283 72.4749984741211
0.284 72.5500030517578
0.285 72.5999984741211
0.286 72.625
0.287 72.6750030517578
0.288 72.7249984741211
0.289 72.7750015258789
0.29 72.8249969482422
0.291 72.8499984741211
0.292 72.9000015258789
0.293 72.9250030517578
0.294 72.9749984741211
0.295 73
0.296 73.0250015258789
0.297 73.0500030517578
0.298 73.0749969482422
0.299 73.0999984741211
0.3 73.125
0.301 73.1500015258789
0.302 73.1750030517578
0.303 73.1999969482422
0.304 73.1999969482422
0.305 73.2249984741211
0.306 73.2249984741211
0.307 73.25
0.308 73.25
0.309 73.2750015258789
0.31 73.2750015258789
0.311 73.2750015258789
0.312 73.2750015258789
0.313 73.2750015258789
0.314 73.2750015258789
0.315 73.2750015258789
0.316 73.2750015258789
0.317 73.2750015258789
0.318 73.2750015258789
0.319 73.2750015258789
0.32 73.2750015258789
0.321 73.25
0.322 73.25
0.323 73.25
0.324 73.25
0.325 73.2249984741211
0.326 73.2249984741211
0.327 73.2249984741211
0.328 73.1999969482422
0.329 73.1999969482422
0.33 73.1999969482422
0.331 73.1750030517578
0.332 73.1750030517578
0.333 73.1500015258789
0.334 73.1500015258789
0.335 73.125
0.336 73.125
0.337 73.125
0.338 73.0999984741211
0.339 73.0999984741211
0.34 73.0999984741211
0.341 73.0749969482422
0.342 73.0749969482422
0.343 73.0749969482422
0.344 73.0500030517578
0.345 73.0500030517578
0.346 73.0500030517578
0.347 73.0500030517578
0.348 73.0500030517578
0.349 73.0250015258789
0.35 73.0250015258789
0.351 73.0250015258789
0.352 73.0250015258789
0.353 73.0250015258789
0.354 73.0250015258789
0.355 73.0250015258789
0.356 73.0250015258789
0.357 73.0250015258789
0.358 73
0.359 73
0.36 73
0.361 73
0.362 73
0.363 73
0.364 73
0.365 73
0.366 73
0.367 73
0.368 73
0.369 73
0.37 73
0.371 73
0.372 73.0250015258789
0.373 73.0250015258789
0.374 73.0250015258789
0.375 73.0250015258789
0.376 73.0250015258789
0.377 73.0250015258789
0.378 73.0250015258789
0.379 73.0250015258789
0.38 73.0250015258789
0.381 73
0.382 73
0.383 73
0.384 73
0.385 73
0.386 73
0.387 73
0.388 73
0.389 73
0.39 73
0.391 73
0.392 73
0.393 73
0.394 73
0.395 72.9749984741211
0.396 72.9749984741211
0.397 72.9749984741211
0.398 72.9749984741211
0.399 72.9749984741211
0.4 72.9749984741211
0.401 72.9749984741211
0.402 72.9749984741211
0.403 72.9749984741211
0.404 72.9749984741211
0.405 72.9749984741211
0.406 72.9749984741211
0.407 72.9499969482422
0.408 72.9499969482422
0.409 72.9499969482422
0.41 72.9499969482422
0.411 72.9250030517578
0.412 72.9250030517578
0.413 72.9250030517578
0.414 72.9250030517578
0.415 72.9000015258789
0.416 72.9000015258789
0.417 72.9000015258789
0.418 72.9000015258789
0.419 72.875
0.42 72.875
0.421 72.875
0.422 72.875
0.423 72.875
0.424 72.8499984741211
0.425 72.8499984741211
0.426 72.8499984741211
0.427 72.8499984741211
0.428 72.8499984741211
0.429 72.8249969482422
0.43 72.8249969482422
0.431 72.8249969482422
0.432 72.8249969482422
0.433 72.8249969482422
0.434 72.8249969482422
0.435 72.8249969482422
0.436 72.8000030517578
0.437 72.8000030517578
0.438 72.8000030517578
0.439 72.8000030517578
0.44 72.8000030517578
0.441 72.8000030517578
0.442 72.8000030517578
0.443 72.8000030517578
0.444 72.8000030517578
0.445 72.8000030517578
0.446 72.8000030517578
0.447 72.8000030517578
0.448 72.8000030517578
0.449 72.8000030517578
0.45 72.8249969482422
0.451 72.8249969482422
0.452 72.8249969482422
0.453 72.8249969482422
0.454 72.8249969482422
0.455 72.8249969482422
0.456 72.8249969482422
0.457 72.8249969482422
0.458 72.8249969482422
0.459 72.8249969482422
0.46 72.8249969482422
0.461 72.8249969482422
0.462 72.8249969482422
0.463 72.8499984741211
0.464 72.8499984741211
0.465 72.8499984741211
0.466 72.8499984741211
0.467 72.8499984741211
0.468 72.8499984741211
0.469 72.8499984741211
0.47 72.8499984741211
0.471 72.8499984741211
0.472 72.8499984741211
0.473 72.8499984741211
0.474 72.8499984741211
0.475 72.8499984741211
0.476 72.8499984741211
0.477 72.8499984741211
0.478 72.8499984741211
0.479 72.8499984741211
0.48 72.8499984741211
0.481 72.8499984741211
0.482 72.8499984741211
0.483 72.8499984741211
0.484 72.8499984741211
0.485 72.8499984741211
0.486 72.8499984741211
0.487 72.8499984741211
0.488 72.8499984741211
0.489 72.8499984741211
0.49 72.8499984741211
0.491 72.8499984741211
0.492 72.8499984741211
0.493 72.8499984741211
0.494 72.8499984741211
0.495 72.8499984741211
0.496 72.8499984741211
0.497 72.8499984741211
0.498 72.8499984741211
0.499 72.8499984741211
0.5 72.8499984741211
0.501 72.875
0.502 72.875
0.503 72.875
0.504 72.875
0.505 72.875
0.506 72.875
0.507 72.875
0.508 72.875
0.509 72.875
0.51 72.9000015258789
0.511 72.9000015258789
0.512 72.9000015258789
0.513 72.9000015258789
0.514 72.9000015258789
0.515 72.9000015258789
0.516 72.9000015258789
0.517 72.9000015258789
0.518 72.9250030517578
0.519 72.9250030517578
0.52 72.9250030517578
0.521 72.9250030517578
0.522 72.9250030517578
0.523 72.9250030517578
0.524 72.9250030517578
0.525 72.9499969482422
0.526 72.9499969482422
0.527 72.9499969482422
0.528 72.9499969482422
0.529 72.9499969482422
0.53 72.9499969482422
0.531 72.9749984741211
0.532 72.9749984741211
0.533 72.9749984741211
0.534 72.9749984741211
0.535 72.9749984741211
0.536 72.9749984741211
0.537 73
0.538 73
0.539 73
0.54 73
0.541 73
0.542 73
0.543 73.0250015258789
0.544 73.0250015258789
0.545 73.0250015258789
0.546 73.0250015258789
0.547 73.0250015258789
0.548 73.0250015258789
0.549 73.0500030517578
0.55 73.0500030517578
0.551 73.0500030517578
0.552 73.0500030517578
0.553 73.0500030517578
0.554 73.0749969482422
0.555 73.0749969482422
0.556 73.0749969482422
0.557 73.0749969482422
0.558 73.0749969482422
0.559 73.0749969482422
0.56 73.0999984741211
0.561 73.0999984741211
0.562 73.0999984741211
0.563 73.0999984741211
0.564 73.0999984741211
0.565 73.0999984741211
0.566 73.125
0.567 73.125
0.568 73.125
0.569 73.125
0.57 73.125
0.571 73.125
0.572 73.1500015258789
0.573 73.1500015258789
0.574 73.1500015258789
0.575 73.1500015258789
0.576 73.1500015258789
0.577 73.1500015258789
0.578 73.1750030517578
0.579 73.1750030517578
0.58 73.1750030517578
0.581 73.1750030517578
0.582 73.1750030517578
0.583 73.1999969482422
0.584 73.1999969482422
0.585 73.1999969482422
0.586 73.1999969482422
0.587 73.2249984741211
0.588 73.2249984741211
0.589 73.2249984741211
0.59 73.2249984741211
0.591 73.25
0.592 73.25
0.593 73.25
0.594 73.25
0.595 73.2750015258789
0.596 73.2750015258789
0.597 73.2750015258789
0.598 73.2750015258789
0.599 73.3000030517578
0.6 73.3000030517578
0.601 73.3000030517578
0.602 73.3249969482422
0.603 73.3249969482422
0.604 73.3249969482422
0.605 73.3499984741211
0.606 73.3499984741211
0.607 73.3499984741211
0.608 73.375
0.609 73.375
0.61 73.375
0.611 73.4000015258789
0.612 73.4000015258789
0.613 73.4000015258789
0.614 73.4250030517578
0.615 73.4250030517578
0.616 73.4250030517578
0.617 73.4499969482422
0.618 73.4499969482422
0.619 73.4749984741211
0.62 73.4749984741211
0.621 73.5
0.622 73.5
0.623 73.5
0.624 73.5250015258789
0.625 73.5250015258789
0.626 73.5500030517578
0.627 73.5500030517578
0.628 73.5749969482422
0.629 73.5749969482422
0.63 73.5999984741211
0.631 73.5999984741211
0.632 73.625
0.633 73.625
0.634 73.6500015258789
0.635 73.6500015258789
0.636 73.6750030517578
0.637 73.6750030517578
0.638 73.6999969482422
0.639 73.6999969482422
0.64 73.7249984741211
0.641 73.75
0.642 73.75
0.643 73.7750015258789
0.644 73.7750015258789
0.645 73.8000030517578
0.646 73.8000030517578
0.647 73.8249969482422
0.648 73.8249969482422
0.649 73.8499984741211
0.65 73.8499984741211
0.651 73.875
0.652 73.875
0.653 73.9000015258789
0.654 73.9000015258789
0.655 73.9250030517578
0.656 73.9250030517578
0.657 73.9499969482422
0.658 73.9499969482422
0.659 73.9749984741211
0.66 73.9749984741211
0.661 74
0.662 74
0.663 74
0.664 74.0250015258789
0.665 74.0250015258789
0.666 74.0500030517578
0.667 74.0500030517578
0.668 74.0749969482422
0.669 74.0749969482422
0.67 74.0999984741211
0.671 74.0999984741211
0.672 74.0999984741211
0.673 74.125
0.674 74.125
0.675 74.1500015258789
0.676 74.1500015258789
0.677 74.1500015258789
0.678 74.1750030517578
0.679 74.1750030517578
0.68 74.1750030517578
0.681 74.1750030517578
0.682 74.1999969482422
0.683 74.1999969482422
0.684 74.1999969482422
0.685 74.2249984741211
0.686 74.2249984741211
0.687 74.2249984741211
0.688 74.2249984741211
0.689 74.2249984741211
0.69 74.25
0.691 74.25
0.692 74.25
0.693 74.25
0.694 74.25
0.695 74.25
0.696 74.25
0.697 74.25
0.698 74.25
0.699 74.2750015258789
0.7 74.2750015258789
0.701 74.2750015258789
0.702 74.2750015258789
0.703 74.2750015258789
0.704 74.2750015258789
0.705 74.2750015258789
0.706 74.2750015258789
0.707 74.2750015258789
0.708 74.2750015258789
0.709 74.2750015258789
0.71 74.2750015258789
0.711 74.25
0.712 74.25
0.713 74.25
0.714 74.25
0.715 74.25
0.716 74.25
0.717 74.25
0.718 74.25
0.719 74.25
0.72 74.25
0.721 74.25
0.722 74.25
0.723 74.25
0.724 74.25
0.725 74.25
0.726 74.2249984741211
0.727 74.2249984741211
0.728 74.2249984741211
0.729 74.2249984741211
0.73 74.2249984741211
0.731 74.2249984741211
0.732 74.2249984741211
0.733 74.2249984741211
0.734 74.2249984741211
0.735 74.2249984741211
0.736 74.2249984741211
0.737 74.2249984741211
0.738 74.2249984741211
0.739 74.2249984741211
0.74 74.2249984741211
0.741 74.2249984741211
0.742 74.2249984741211
0.743 74.2249984741211
0.744 74.2249984741211
0.745 74.2249984741211
0.746 74.2249984741211
0.747 74.2249984741211
0.748 74.2249984741211
0.749 74.2249984741211
0.75 74.2249984741211
0.751 74.2249984741211
0.752 74.2249984741211
0.753 74.2249984741211
0.754 74.2249984741211
0.755 74.2249984741211
0.756 74.2249984741211
0.757 74.2249984741211
0.758 74.2249984741211
0.759 74.2249984741211
0.76 74.2249984741211
0.761 74.2249984741211
0.762 74.2249984741211
0.763 74.2249984741211
0.764 74.2249984741211
0.765 74.2249984741211
0.766 74.2249984741211
0.767 74.2249984741211
0.768 74.2249984741211
0.769 74.2249984741211
0.77 74.2249984741211
0.771 74.2249984741211
0.772 74.2249984741211
0.773 74.2249984741211
0.774 74.2249984741211
0.775 74.2249984741211
0.776 74.2249984741211
0.777 74.2249984741211
0.778 74.2249984741211
0.779 74.2249984741211
0.78 74.2249984741211
0.781 74.2249984741211
0.782 74.2249984741211
0.783 74.2249984741211
0.784 74.2249984741211
0.785 74.2249984741211
0.786 74.2249984741211
0.787 74.2249984741211
0.788 74.2249984741211
0.789 74.2249984741211
0.79 74.2249984741211
0.791 74.2249984741211
0.792 74.2249984741211
0.793 74.2249984741211
0.794 74.2249984741211
0.795 74.2249984741211
0.796 74.2249984741211
0.797 74.2249984741211
0.798 74.2249984741211
0.799 74.2249984741211
0.8 74.2249984741211
0.801 74.2249984741211
0.802 74.2249984741211
0.803 74.2249984741211
0.804 74.2249984741211
0.805 74.2249984741211
0.806 74.2249984741211
0.807 74.2249984741211
0.808 74.2249984741211
0.809 74.2249984741211
0.81 74.2249984741211
0.811 74.2249984741211
0.812 74.2249984741211
0.813 74.2249984741211
0.814 74.2249984741211
0.815 74.2249984741211
0.816 74.2249984741211
0.817 74.2249984741211
0.818 74.2249984741211
0.819 74.2249984741211
0.82 74.2249984741211
0.821 74.1999969482422
0.822 74.1999969482422
0.823 74.1999969482422
0.824 74.1999969482422
0.825 74.1999969482422
0.826 74.1999969482422
0.827 74.1999969482422
0.828 74.1999969482422
0.829 74.1999969482422
0.83 74.1999969482422
0.831 74.1999969482422
0.832 74.1750030517578
0.833 74.1750030517578
0.834 74.1750030517578
0.835 74.1750030517578
0.836 74.1750030517578
0.837 74.1750030517578
0.838 74.1500015258789
0.839 74.1500015258789
0.84 74.1500015258789
0.841 74.125
0.842 74.125
0.843 74.125
0.844 74.125
0.845 74.0999984741211
0.846 74.0999984741211
0.847 74.0999984741211
0.848 74.0749969482422
0.849 74.0749969482422
0.85 74.0749969482422
0.851 74.0500030517578
0.852 74.0500030517578
0.853 74.0250015258789
0.854 74.0250015258789
0.855 74.0250015258789
0.856 74
0.857 74
0.858 73.9749984741211
0.859 73.9749984741211
0.86 73.9499969482422
0.861 73.9499969482422
0.862 73.9250030517578
0.863 73.9250030517578
0.864 73.9000015258789
0.865 73.9000015258789
0.866 73.875
0.867 73.875
0.868 73.875
0.869 73.8499984741211
0.87 73.8499984741211
0.871 73.8249969482422
0.872 73.8000030517578
0.873 73.8000030517578
0.874 73.7750015258789
0.875 73.7750015258789
0.876 73.75
0.877 73.75
0.878 73.7249984741211
0.879 73.7249984741211
0.88 73.6999969482422
0.881 73.6999969482422
0.882 73.6750030517578
0.883 73.6500015258789
0.884 73.6500015258789
0.885 73.625
0.886 73.625
0.887 73.5999984741211
0.888 73.5749969482422
0.889 73.5749969482422
0.89 73.5500030517578
0.891 73.5500030517578
0.892 73.5250015258789
0.893 73.5
0.894 73.5
0.895 73.4749984741211
0.896 73.4499969482422
0.897 73.4250030517578
0.898 73.4250030517578
0.899 73.4000015258789
0.9 73.375
0.901 73.3499984741211
0.902 73.3249969482422
0.903 73.3249969482422
0.904 73.3000030517578
0.905 73.2750015258789
0.906 73.25
0.907 73.2249984741211
0.908 73.1999969482422
0.909 73.1750030517578
0.91 73.1500015258789
0.911 73.125
0.912 73.0999984741211
0.913 73.0749969482422
0.914 73.0500030517578
0.915 73.0250015258789
0.916 73
0.917 72.9749984741211
0.918 72.9250030517578
0.919 72.9000015258789
0.92 72.875
0.921 72.8499984741211
0.922 72.8249969482422
0.923 72.7750015258789
0.924 72.75
0.925 72.6999969482422
0.926 72.6750030517578
0.927 72.6500015258789
0.928 72.5999984741211
0.929 72.5500030517578
0.93 72.5250015258789
0.931 72.4749984741211
0.932 72.4499969482422
0.933 72.4000015258789
0.934 72.3499984741211
0.935 72.3249969482422
0.936 72.2750015258789
0.937 72.2249984741211
0.938 72.1750030517578
0.939 72.125
0.94 72.0749969482422
0.941 72.0250015258789
0.942 71.9749984741211
0.943 71.9250030517578
0.944 71.875
0.945 71.8249969482422
0.946 71.7750015258789
0.947 71.7249984741211
0.948 71.6500015258789
0.949 71.5999984741211
0.95 71.5500030517578
0.951 71.4749984741211
0.952 71.4250030517578
0.953 71.3499984741211
0.954 71.3000030517578
0.955 71.2249984741211
0.956 71.1750030517578
0.957 71.0999984741211
0.958 71.0500030517578
0.959 70.9749984741211
0.96 70.9000015258789
0.961 70.8499984741211
0.962 70.7750015258789
0.963 70.6999969482422
0.964 70.625
0.965 70.5500030517578
0.966 70.4749984741211
0.967 70.4000015258789
0.968 70.3249969482422
0.969 70.25
0.97 70.1500015258789
0.971 70.0749969482422
0.972 70
0.973 69.9250030517578
0.974 69.8499984741211
0.975 69.75
0.976 69.6750030517578
0.977 69.5999984741211
0.978 69.5
0.979 69.4250030517578
0.98 69.3499984741211
0.981 69.25
0.982 69.1750030517578
0.983 69.0749969482422
0.984 69
0.985 68.9000015258789
0.986 68.8249969482422
0.987 68.7249984741211
0.988 68.625
0.989 68.5250015258789
0.99 68.4499969482422
0.991 68.3499984741211
0.992 68.25
0.993 68.1500015258789
0.994 68.0500030517578
0.995 67.9499969482422
0.996 67.8499984741211
0.997 67.75
0.998 67.6500015258789
0.999 67.5500030517578
1 67.4499969482422
1.001 67.3499984741211
1.002 67.2249984741211
1.003 67.125
1.004 67.0250015258789
1.005 66.9250030517578
1.006 66.8000030517578
1.007 66.6999969482422
1.008 66.5999984741211
1.009 66.4749984741211
1.01 66.4000015258789
1.011 66.2750015258789
1.012 66.1750030517578
1.013 66.0500030517578
1.014 65.9499969482422
1.015 65.8249969482422
1.016 65.7249984741211
1.017 65.5999984741211
1.018 65.5
1.019 65.375
1.02 65.25
1.021 65.125
1.022 65.0250015258789
1.023 64.9000015258789
1.024 64.8000030517578
1.025 64.6750030517578
1.026 64.5500030517578
1.027 64.4499969482422
1.028 64.3249969482422
1.029 64.1999969482422
1.03 64.0999984741211
1.031 63.9749984741211
1.032 63.8499984741211
1.033 63.7249984741211
1.034 63.5999984741211
1.035 63.5
1.036 63.375
1.037 63.25
1.038 63.125
1.039 63
1.04 62.875
1.041 62.75
1.042 62.625
1.043 62.5
1.044 62.375
1.045 62.25
1.046 62.125
1.047 62
1.048 61.875
1.049 61.75
1.05 61.625
1.051 61.5
1.052 61.375
1.053 61.2249984741211
1.054 61.0999984741211
1.055 60.9749984741211
1.056 60.8499984741211
1.057 60.7249984741211
1.058 60.5750007629395
1.059 60.4500007629395
1.06 60.2999992370605
1.061 60.1749992370605
1.062 60.0499992370605
1.063 59.9249992370606
1.064 59.7750015258789
1.065 59.6500015258789
1.066 59.5250015258789
1.067 59.375
1.068 59.25
1.069 59.125
1.07 58.9749984741211
1.071 58.8499984741211
1.072 58.7000007629395
1.073 58.5750007629395
1.074 58.4500007629395
1.075 58.3250007629395
1.076 58.1749992370605
1.077 58.0250015258789
1.078 57.9000015258789
1.079 57.75
1.08 57.5999984741211
1.081 57.4749984741211
1.082 57.3250007629395
1.083 57.1749992370605
1.084 57.0499992370605
1.085 56.9000015258789
1.086 56.7750015258789
1.087 56.6500015258789
1.088 56.5
1.089 56.3499984741211
1.09 56.2249984741211
1.091 56.0750007629395
1.092 55.9249992370605
1.093 55.7999992370606
1.094 55.6500015258789
1.095 55.5
1.096 55.3499984741211
1.097 55.2000007629395
1.098 55.0499992370606
1.099 54.9000015258789
1.1 54.7750015258789
1.101 54.625
1.102 54.4749984741211
1.103 54.3499984741211
1.104 54.2000007629395
1.105 54.0499992370605
1.106 53.9000015258789
1.107 53.75
1.108 53.5999984741211
1.109 53.4500007629395
1.11 53.2999992370605
1.111 53.1500015258789
1.112 53
1.113 52.875
1.114 52.7249984741211
1.115 52.5499992370605
1.116 52.4000015258789
1.117 52.25
1.118 52.0999984741211
1.119 51.9500007629394
1.12 51.7999992370605
1.121 51.6500015258789
1.122 51.4749984741211
1.123 51.3250007629395
1.124 51.1749992370606
1.125 51.0250015258789
1.126 50.9000015258789
1.127 50.7249984741211
1.128 50.5750007629395
1.129 50.4249992370605
1.13 50.25
1.131 50.0999984741211
1.132 49.9249992370605
1.133 49.7750015258789
1.134 49.625
1.135 49.4749984741211
1.136 49.2999992370605
1.137 49.1500015258789
1.138 49
1.139 48.8499984741211
1.14 48.7000007629395
1.141 48.5250015258789
1.142 48.375
1.143 48.2000007629394
1.144 48.0499992370606
1.145 47.875
1.146 47.7249984741211
1.147 47.5499992370605
1.148 47.4000015258789
1.149 47.2249984741211
1.15 47.0499992370605
1.151 46.9000015258789
1.152 46.75
1.153 46.5750007629394
1.154 46.4249992370605
1.155 46.25
1.156 46.0999984741211
1.157 45.9249992370605
1.158 45.7750015258789
1.159 45.5999984741211
1.16 45.4249992370605
1.161 45.2750015258789
1.162 45.0999984741211
1.163 44.9249992370605
1.164 44.7750015258789
1.165 44.625
1.166 44.4500007629395
1.167 44.2999992370605
1.168 44.125
1.169 43.9749984741211
1.17 43.7999992370605
1.171 43.6500015258789
1.172 43.4749984741211
1.173 43.3250007629395
1.174 43.1500015258789
1.175 42.9749984741211
1.176 42.7999992370606
1.177 42.6500015258789
1.178 42.4749984741211
1.179 42.3250007629395
1.18 42.1500015258789
1.181 41.9749984741211
1.182 41.8250007629395
1.183 41.6500015258789
1.184 41.5
1.185 41.3250007629394
1.186 41.1500015258789
1.187 41
1.188 40.8250007629395
1.189 40.6500015258789
1.19 40.5
1.191 40.3250007629395
1.192 40.1500015258789
1.193 39.9749984741211
1.194 39.8250007629395
1.195 39.6500015258789
1.196 39.4749984741211
1.197 39.3250007629395
1.198 39.1500015258789
1.199 39
1.2 38.8250007629395
1.201 38.6500015258789
1.202 38.4749984741211
1.203 38.3250007629395
1.204 38.1749992370605
1.205 38
1.206 37.8250007629395
1.207 37.6500015258789
1.208 37.4749984741211
1.209 37.2999992370606
1.21 37.125
1.211 36.9500007629395
1.212 36.7750015258789
1.213 36.625
1.214 36.4500007629395
1.215 36.2750015258789
1.216 36.0999984741211
1.217 35.9500007629395
1.218 35.7750015258789
1.219 35.625
1.22 35.4500007629395
1.221 35.25
1.222 35.0750007629395
1.223 34.9000015258789
1.224 34.7249984741211
1.225 34.5750007629395
1.226 34.4000015258789
1.227 34.2249984741211
1.228 34.0499992370605
1.229 33.9000015258789
1.23 33.7249984741211
1.231 33.5750007629395
1.232 33.4000015258789
1.233 33.2249984741211
1.234 33.0499992370605
1.235 32.875
1.236 32.7000007629395
1.237 32.5250015258789
1.238 32.3499984741211
1.239 32.1749992370605
1.24 32
1.241 31.8250007629395
1.242 31.6749992370605
1.243 31.5
1.244 31.3500003814697
1.245 31.1749992370606
1.246 31
1.247 30.8250007629395
1.248 30.6499996185303
1.249 30.4750003814697
1.25 30.2999992370605
1.251 30.125
1.252 29.9500007629395
1.253 29.7999992370606
1.254 29.625
1.255 29.4500007629395
1.256 29.2999992370606
1.257 29.125
1.258 28.9500007629395
1.259 28.7999992370605
1.26 28.625
1.261 28.4500007629395
1.262 28.2999992370606
1.263 28.125
1.264 27.9500007629395
1.265 27.7749996185303
1.266 27.6000003814697
1.267 27.4249992370605
1.268 27.2749996185303
1.269 27.1000003814697
1.27 26.9500007629394
1.271 26.7749996185303
1.272 26.625
1.273 26.4500007629395
1.274 26.2749996185303
1.275 26.1000003814697
1.276 25.9249992370605
1.277 25.7749996185303
1.278 25.6000003814697
1.279 25.4249992370606
1.28 25.2749996185303
1.281 25.1000003814697
1.282 24.9249992370605
1.283 24.7749996185303
1.284 24.6000003814697
1.285 24.4500007629395
1.286 24.2749996185303
1.287 24.125
1.288 23.9500007629395
1.289 23.7749996185303
1.29 23.625
1.291 23.4500007629394
1.292 23.2999992370606
1.293 23.125
1.294 22.9750003814697
1.295 22.7999992370605
1.296 22.625
1.297 22.4750003814697
1.298 22.2999992370605
1.299 22.125
1.3 21.9750003814697
1.301 21.7999992370606
1.302 21.625
1.303 21.4750003814697
1.304 21.3250007629395
1.305 21.1499996185303
1.306 21
1.307 20.8500003814697
1.308 20.6749992370606
1.309 20.5
1.31 20.3500003814697
1.311 20.1749992370605
1.312 20.0249996185303
1.313 19.8500003814697
1.314 19.6749992370605
1.315 19.5249996185303
1.316 19.375
1.317 19.2250003814697
1.318 19.0499992370605
1.319 18.8999996185303
1.32 18.75
1.321 18.6000003814697
1.322 18.4500007629395
1.323 18.2749996185303
1.324 18.125
1.325 17.9500007629395
1.326 17.7999992370605
1.327 17.625
1.328 17.4750003814697
1.329 17.2999992370606
1.33 17.1499996185303
1.331 17
1.332 16.8250007629395
1.333 16.7000007629395
1.334 16.5249996185303
1.335 16.375
1.336 16.2250003814697
1.337 16.0750007629395
1.338 15.9250001907349
1.339 15.7749996185303
1.34 15.6000003814697
1.341 15.4499998092651
1.342 15.2749996185303
1.343 15.125
1.344 14.9750003814697
1.345 14.8249998092651
1.346 14.6750001907349
1.347 14.5249996185303
1.348 14.375
1.349 14.2250003814697
1.35 14.0749998092651
1.351 13.9250001907349
1.352 13.8000001907349
1.353 13.6499996185303
1.354 13.5
1.355 13.3500003814697
1.356 13.1999998092651
1.357 13.0500001907349
1.358 12.8999996185303
1.359 12.75
1.36 12.6000003814697
1.361 12.4499998092651
1.362 12.3000001907349
1.363 12.1499996185303
1.364 12.0249996185303
1.365 11.875
1.366 11.7250003814697
1.367 11.5749998092651
1.368 11.4499998092651
1.369 11.3000001907349
1.37 11.1750001907349
1.371 11.0249996185303
1.372 10.8999996185303
1.373 10.75
1.374 10.625
1.375 10.4750003814697
1.376 10.3249998092651
1.377 10.1750001907349
1.378 10.0500001907349
1.379 9.89999961853027
1.38 9.77499961853027
1.381 9.625
1.382 9.5
1.383 9.375
1.384 9.22500038146973
1.385 9.125
1.386 8.97500038146973
1.387 8.85000038146973
1.388 8.72500038146973
1.389 8.60000038146973
1.39 8.44999980926514
1.391 8.32499980926514
1.392 8.19999980926514
1.393 8.07499980926514
1.394 7.92500019073486
1.395 7.80000019073486
1.396 7.67500019073486
1.397 7.55000019073486
1.398 7.42500019073486
1.399 7.27500009536743
1.4 7.15000009536743
1.401 7.02500009536743
1.402 6.92500019073486
1.403 6.80000019073486
1.404 6.67500019073486
1.405 6.55000019073486
1.406 6.42500019073486
1.407 6.30000019073487
1.408 6.17500019073486
1.409 6.05000019073486
1.41 5.94999980926514
1.411 5.82499980926514
1.412 5.69999980926514
1.413 5.59999990463257
1.414 5.47499990463257
1.415 5.34999990463257
1.416 5.22499990463257
1.417 5.09999990463257
1.418 4.97499990463257
1.419 4.875
1.42 4.75
1.421 4.65000009536743
1.422 4.52500009536743
1.423 4.42500019073486
1.424 4.32499980926514
1.425 4.22499990463257
1.426 4.09999990463257
1.427 4
1.428 3.90000009536743
1.429 3.77500009536743
1.43 3.67499995231628
1.431 3.57500004768372
1.432 3.45000004768372
1.433 3.34999990463257
1.434 3.25
1.435 3.15000009536743
1.436 3.04999995231628
1.437 2.95000004768372
1.438 2.84999990463257
1.439 2.72499990463257
1.44 2.625
1.441 2.52500009536743
1.442 2.42499995231628
1.443 2.32500004768372
1.444 2.22499990463257
1.445 2.125
1.446 2.02500009536743
1.447 1.92499995231628
1.448 1.85000002384186
1.449 1.75
1.45 1.64999997615814
1.451 1.57500004768372
1.452 1.47500002384186
1.453 1.375
1.454 1.29999995231628
1.455 1.20000004768372
1.456 1.10000002384186
1.457 1.02499997615814
1.458 0.925000011920929
1.459 0.850000023841858
1.46 0.75
1.461 0.675000011920929
1.462 0.574999988079071
1.463 0.5
1.464 0.400000005960464
1.465 0.324999988079071
1.466 0.224999994039536
1.467 0.125
1.468 0.0500000007450581
1.469 -0.025000000372529
1.47 -0.125
1.471 -0.200000002980232
1.472 -0.275000005960464
1.473 -0.375
1.474 -0.449999988079071
1.475 -0.524999976158142
1.476 -0.600000023841858
1.477 -0.675000011920929
1.478 -0.75
1.479 -0.850000023841858
1.48 -0.925000011920929
1.481 -1
1.482 -1.07500004768372
1.483 -1.14999997615814
1.484 -1.22500002384186
1.485 -1.29999995231628
1.486 -1.375
1.487 -1.45000004768372
1.488 -1.52499997615814
1.489 -1.60000002384186
1.49 -1.64999997615814
1.491 -1.72500002384186
1.492 -1.79999995231628
1.493 -1.875
1.494 -1.95000004768372
1.495 -2.02500009536743
1.496 -2.09999990463257
1.497 -2.15000009536743
1.498 -2.22499990463257
1.499 -2.29999995231628
1.5 -2.375
1.501 -2.42499995231628
1.502 -2.5
1.503 -2.57500004768372
1.504 -2.625
1.505 -2.70000004768372
1.506 -2.77500009536743
1.507 -2.82500004768372
1.508 -2.90000009536743
1.509 -2.97499990463257
1.51 -3.02500009536743
1.511 -3.09999990463257
1.512 -3.15000009536743
1.513 -3.22499990463257
1.514 -3.27500009536743
1.515 -3.34999990463257
1.516 -3.40000009536743
1.517 -3.47499990463257
1.518 -3.52500009536743
1.519 -3.59999990463257
1.52 -3.65000009536743
1.521 -3.72499990463257
1.522 -3.77500009536743
1.523 -3.84999990463257
1.524 -3.90000009536743
1.525 -3.97499990463257
1.526 -4.02500009536743
1.527 -4.07499980926514
1.528 -4.125
1.529 -4.19999980926514
1.53 -4.25
1.531 -4.30000019073486
1.532 -4.375
1.533 -4.42500019073486
1.534 -4.47499990463257
1.535 -4.55000019073486
1.536 -4.59999990463257
1.537 -4.67500019073486
1.538 -4.72499990463257
1.539 -4.77500009536743
1.54 -4.82499980926514
1.541 -4.90000009536743
1.542 -4.94999980926514
1.543 -5
1.544 -5.07499980926514
1.545 -5.125
1.546 -5.17500019073486
1.547 -5.25
1.548 -5.30000019073486
1.549 -5.34999990463257
1.55 -5.40000009536743
1.551 -5.44999980926514
1.552 -5.5
1.553 -5.55000019073486
1.554 -5.625
1.555 -5.67500019073486
1.556 -5.72499990463257
1.557 -5.77500009536743
1.558 -5.82499980926514
1.559 -5.875
1.56 -5.92500019073486
1.561 -5.97499990463257
1.562 -6.02500009536743
1.563 -6.07499980926514
1.564 -6.125
1.565 -6.17500019073486
1.566 -6.22499990463257
1.567 -6.27500009536743
1.568 -6.32499980926514
1.569 -6.40000009536743
1.57 -6.44999980926514
1.571 -6.5
1.572 -6.55000019073486
1.573 -6.59999990463257
1.574 -6.65000009536743
1.575 -6.72499990463257
1.576 -6.77500009536743
1.577 -6.82499980926514
1.578 -6.875
1.579 -6.92500019073486
1.58 -7
1.581 -7.05000019073486
1.582 -7.09999990463257
1.583 -7.17500019073486
1.584 -7.22499990463257
1.585 -7.27500009536743
1.586 -7.34999990463257
1.587 -7.40000009536743
1.588 -7.47499990463257
1.589 -7.52500009536743
1.59 -7.57499980926514
1.591 -7.625
1.592 -7.69999980926514
1.593 -7.75
1.594 -7.80000019073486
1.595 -7.84999990463257
1.596 -7.92500019073486
1.597 -7.97499990463257
1.598 -8.02499961853027
1.599 -8.07499980926514
1.6 -8.14999961853027
1.601 -8.19999980926514
1.602 -8.25
1.603 -8.30000019073486
1.604 -8.35000038146972
1.605 -8.42500019073487
1.606 -8.47500038146973
1.607 -8.52499961853027
1.608 -8.57499980926514
1.609 -8.625
1.61 -8.69999980926514
1.611 -8.75
1.612 -8.80000019073486
1.613 -8.85000038146973
1.614 -8.92500019073486
1.615 -8.97500038146973
1.616 -9.02499961853027
1.617 -9.07499980926514
1.618 -9.14999961853027
1.619 -9.19999980926514
1.62 -9.25
1.621 -9.32499980926514
1.622 -9.375
1.623 -9.44999980926514
1.624 -9.5
1.625 -9.57499980926514
1.626 -9.625
1.627 -9.69999980926514
1.628 -9.75
1.629 -9.82499980926514
1.63 -9.875
1.631 -9.92500019073486
1.632 -10
1.633 -10.0500001907349
1.634 -10.125
1.635 -10.1750001907349
1.636 -10.2250003814697
1.637 -10.3000001907349
1.638 -10.3500003814697
1.639 -10.4250001907349
1.64 -10.4750003814697
1.641 -10.5249996185303
1.642 -10.6000003814697
1.643 -10.6499996185303
1.644 -10.6999998092651
1.645 -10.7749996185303
1.646 -10.8249998092651
1.647 -10.8999996185303
1.648 -10.9499998092651
1.649 -11.0249996185303
1.65 -11.0749998092651
1.651 -11.1499996185303
1.652 -11.1999998092651
1.653 -11.2749996185303
1.654 -11.3249998092651
1.655 -11.3999996185303
1.656 -11.4499998092651
1.657 -11.5249996185303
1.658 -11.5749998092651
1.659 -11.6499996185303
1.66 -11.6999998092651
1.661 -11.7749996185303
1.662 -11.8500003814697
1.663 -11.8999996185303
1.664 -11.9750003814697
1.665 -12.0500001907349
1.666 -12.1000003814697
1.667 -12.1750001907349
1.668 -12.25
1.669 -12.3000001907349
1.67 -12.375
1.671 -12.4499998092651
1.672 -12.5249996185303
1.673 -12.5749998092651
1.674 -12.6499996185303
1.675 -12.7250003814697
1.676 -12.8000001907349
1.677 -12.875
1.678 -12.9250001907349
1.679 -13
1.68 -13.0749998092651
1.681 -13.1499996185303
1.682 -13.1999998092651
1.683 -13.2749996185303
1.684 -13.3500003814697
1.685 -13.4250001907349
1.686 -13.5
1.687 -13.5749998092651
1.688 -13.6499996185303
1.689 -13.6999998092651
1.69 -13.7749996185303
1.691 -13.8500003814697
1.692 -13.9250001907349
1.693 -14
1.694 -14.0749998092651
1.695 -14.1499996185303
1.696 -14.25
1.697 -14.3000001907349
1.698 -14.3999996185303
1.699 -14.4750003814697
1.7 -14.5500001907349
1.701 -14.625
1.702 -14.7250003814697
1.703 -14.8000001907349
1.704 -14.8999996185303
1.705 -14.9750003814697
1.706 -15.0749998092651
1.707 -15.1499996185303
1.708 -15.2250003814697
1.709 -15.3249998092651
1.71 -15.3999996185303
1.711 -15.5
1.712 -15.5749998092651
1.713 -15.6750001907349
1.714 -15.75
1.715 -15.8500003814697
1.716 -15.9250001907349
1.717 -16.0249996185303
1.718 -16.125
1.719 -16.2000007629395
1.72 -16.2999992370605
1.721 -16.375
1.722 -16.4750003814697
1.723 -16.5750007629395
1.724 -16.6749992370605
1.725 -16.75
1.726 -16.8500003814697
1.727 -16.9500007629395
1.728 -17.0499992370605
1.729 -17.1499996185303
1.73 -17.25
1.731 -17.3500003814697
1.732 -17.4500007629395
1.733 -17.5499992370605
1.734 -17.6499996185303
1.735 -17.75
1.736 -17.8500003814697
1.737 -17.9500007629395
1.738 -18.0499992370605
1.739 -18.1749992370605
1.74 -18.2749996185303
1.741 -18.375
1.742 -18.4750003814697
1.743 -18.5750007629395
1.744 -18.7000007629395
1.745 -18.7999992370605
1.746 -18.8999996185303
1.747 -19
1.748 -19.1000003814697
1.749 -19.2000007629395
1.75 -19.3250007629395
1.751 -19.4249992370606
1.752 -19.5499992370605
1.753 -19.6499996185303
1.754 -19.7749996185303
1.755 -19.875
1.756 -20
1.757 -20.1000003814697
1.758 -20.2000007629395
1.759 -20.2999992370605
1.76 -20.4249992370606
1.761 -20.5249996185303
1.762 -20.625
1.763 -20.75
1.764 -20.8500003814697
1.765 -20.9750003814697
1.766 -21.0750007629395
1.767 -21.1749992370605
1.768 -21.2999992370605
1.769 -21.3999996185303
1.77 -21.5249996185303
1.771 -21.625
1.772 -21.7250003814697
1.773 -21.8500003814697
1.774 -21.9500007629395
1.775 -22.0750007629395
1.776 -22.2000007629395
1.777 -22.2999992370605
1.778 -22.4249992370605
1.779 -22.5499992370605
1.78 -22.6499996185303
1.781 -22.7749996185303
1.782 -22.875
1.783 -23
1.784 -23.1000003814697
1.785 -23.2000007629395
1.786 -23.3250007629394
1.787 -23.4249992370605
1.788 -23.5499992370605
1.789 -23.6499996185303
1.79 -23.7749996185303
1.791 -23.875
1.792 -24
1.793 -24.1000003814697
1.794 -24.2250003814697
1.795 -24.3500003814697
1.796 -24.4500007629395
1.797 -24.5750007629395
1.798 -24.6749992370606
1.799 -24.7999992370605
1.8 -24.8999996185303
1.801 -25.0249996185303
1.802 -25.1499996185303
1.803 -25.25
1.804 -25.375
1.805 -25.4750003814697
1.806 -25.6000003814697
1.807 -25.7000007629395
1.808 -25.7999992370606
1.809 -25.9249992370605
1.81 -26.0249996185303
1.811 -26.125
1.812 -26.25
1.813 -26.3500003814697
1.814 -26.4750003814697
1.815 -26.5750007629395
1.816 -26.7000007629395
1.817 -26.7999992370605
1.818 -26.9249992370606
1.819 -27.0249996185303
1.82 -27.1499996185303
1.821 -27.25
1.822 -27.375
1.823 -27.5
1.824 -27.6000003814697
1.825 -27.7000007629395
1.826 -27.8250007629395
1.827 -27.9249992370605
1.828 -28.0249996185303
1.829 -28.1499996185303
1.83 -28.25
1.831 -28.375
1.832 -28.4750003814697
1.833 -28.6000003814697
1.834 -28.7000007629395
1.835 -28.7999992370605
1.836 -28.9249992370605
1.837 -29.0249996185303
1.838 -29.125
1.839 -29.2250003814697
1.84 -29.3500003814697
1.841 -29.4500007629395
1.842 -29.5750007629395
1.843 -29.6749992370605
1.844 -29.7999992370606
1.845 -29.8999996185303
1.846 -30
1.847 -30.125
1.848 -30.2250003814697
1.849 -30.3500003814697
1.85 -30.4249992370606
1.851 -30.5499992370605
1.852 -30.6499996185303
1.853 -30.75
1.854 -30.8500003814697
1.855 -30.9500007629395
1.856 -31.0750007629395
1.857 -31.1749992370606
1.858 -31.2749996185303
1.859 -31.375
1.86 -31.4750003814697
1.861 -31.6000003814697
1.862 -31.6749992370605
1.863 -31.7999992370605
1.864 -31.8999996185303
1.865 -32
1.866 -32.0999984741211
1.867 -32.2249984741211
1.868 -32.3250007629395
1.869 -32.4249992370605
1.87 -32.5250015258789
1.871 -32.6500015258789
1.872 -32.75
1.873 -32.8499984741211
1.874 -32.9500007629395
1.875 -33.0499992370605
1.876 -33.1500015258789
1.877 -33.25
1.878 -33.3499984741211
1.879 -33.4500007629395
1.88 -33.5499992370605
1.881 -33.6500015258789
1.882 -33.7249984741211
1.883 -33.8250007629395
1.884 -33.9249992370605
1.885 -34.0250015258789
1.886 -34.125
1.887 -34.2249984741211
1.888 -34.2999992370606
1.889 -34.4000015258789
1.89 -34.5
1.891 -34.5999984741211
1.892 -34.7000007629395
1.893 -34.7999992370605
1.894 -34.9000015258789
1.895 -35
1.896 -35.0999984741211
1.897 -35.1749992370605
1.898 -35.2750015258789
1.899 -35.375
1.9 -35.4500007629395
1.901 -35.5250015258789
1.902 -35.625
1.903 -35.7000007629395
1.904 -35.7999992370605
1.905 -35.875
1.906 -35.9749984741211
1.907 -36.0499992370606
1.908 -36.125
1.909 -36.2249984741211
1.91 -36.2999992370605
1.911 -36.4000015258789
1.912 -36.4749984741211
1.913 -36.5499992370605
1.914 -36.625
1.915 -36.7249984741211
1.916 -36.7999992370605
1.917 -36.875
1.918 -36.9749984741211
1.919 -37.0499992370605
1.92 -37.125
1.921 -37.2249984741211
1.922 -37.2999992370606
1.923 -37.375
1.924 -37.4500007629395
1.925 -37.5499992370605
1.926 -37.625
1.927 -37.7000007629395
1.928 -37.7750015258789
1.929 -37.8499984741211
1.93 -37.9249992370605
1.931 -38
1.932 -38.0750007629395
1.933 -38.1500015258789
1.934 -38.2000007629395
1.935 -38.2750015258789
1.936 -38.3499984741211
1.937 -38.4249992370605
1.938 -38.5
1.939 -38.5750007629395
1.94 -38.625
1.941 -38.7000007629394
1.942 -38.7750015258789
1.943 -38.8250007629395
1.944 -38.9000015258789
1.945 -38.9749984741211
1.946 -39.0250015258789
1.947 -39.0999984741211
1.948 -39.1500015258789
1.949 -39.2249984741211
1.95 -39.2999992370605
1.951 -39.3499984741211
1.952 -39.4249992370605
1.953 -39.4749984741211
1.954 -39.5499992370605
1.955 -39.625
1.956 -39.6749992370605
1.957 -39.75
1.958 -39.7999992370605
1.959 -39.875
1.96 -39.9249992370606
1.961 -40
1.962 -40.0499992370606
1.963 -40.125
1.964 -40.1749992370605
1.965 -40.2249984741211
1.966 -40.2999992370605
1.967 -40.3250007629395
1.968 -40.375
1.969 -40.4500007629395
1.97 -40.5
1.971 -40.5499992370605
1.972 -40.5999984741211
1.973 -40.6500015258789
1.974 -40.7000007629395
1.975 -40.75
1.976 -40.7999992370605
1.977 -40.8499984741211
1.978 -40.9000015258789
1.979 -40.9500007629395
1.98 -41
1.981 -41.0499992370605
1.982 -41.0999984741211
1.983 -41.1749992370606
1.984 -41.2249984741211
1.985 -41.2750015258789
1.986 -41.3250007629394
1.987 -41.375
1.988 -41.4249992370606
1.989 -41.4749984741211
1.99 -41.5250015258789
1.991 -41.5750007629395
1.992 -41.625
1.993 -41.6749992370605
1.994 -41.7249984741211
1.995 -41.7750015258789
1.996 -41.8250007629395
1.997 -41.875
1.998 -41.9000015258789
1.999 -41.9500007629394
2 -42
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -3.59999990463257
0.001 -3.59999990463257
0.002 -3.59999990463257
0.003 -3.59999990463257
0.004 -3.59999990463257
0.005 -3.59999990463257
0.006 -3.59999990463257
0.007 -3.59999990463257
0.008 -3.59999990463257
0.009 -3.59999990463257
0.01 -3.59999990463257
0.011 -3.59999990463257
0.012 -3.59999990463257
0.013 -3.59999990463257
0.014 -3.59999990463257
0.015 -3.59999990463257
0.016 -3.59999990463257
0.017 -3.59999990463257
0.018 -3.59999990463257
0.019 -3.59999990463257
0.02 -3.59999990463257
0.021 -3.59999990463257
0.022 -3.59999990463257
0.023 -3.59999990463257
0.024 -3.59999990463257
0.025 -3.59999990463257
0.026 -3.59999990463257
0.027 -3.59999990463257
0.028 -3.59999990463257
0.029 -3.59999990463257
0.03 -3.59999990463257
0.031 -3.59999990463257
0.032 -3.59999990463257
0.033 -3.59999990463257
0.034 -3.59999990463257
0.035 -3.59999990463257
0.036 -3.59999990463257
0.037 -3.59999990463257
0.038 -3.59999990463257
0.039 -3.59999990463257
0.04 -3.59999990463257
0.041 -3.59999990463257
0.042 -3.625
0.043 -3.625
0.044 -3.625
0.045 -3.625
0.046 -3.625
0.047 -3.625
0.048 -3.625
0.049 -3.625
0.05 -3.625
0.051 -3.625
0.052 -3.625
0.053 -3.625
0.054 -3.625
0.055 -3.625
0.056 -3.625
0.057 -3.625
0.058 -3.625
0.059 -3.625
0.06 -3.625
0.061 -3.625
0.062 -3.625
0.063 -3.625
0.064 -3.625
0.065 -3.625
0.066 -3.625
0.067 -3.625
0.068 -3.625
0.069 -3.625
0.07 -3.625
0.071 -3.625
0.072 -3.625
0.073 -3.625
0.074 -3.625
0.075 -3.625
0.076 -3.625
0.077 -3.65000009536743
0.078 -3.65000009536743
0.079 -3.65000009536743
0.08 -3.65000009536743
0.081 -3.65000009536743
0.082 -3.65000009536743
0.083 -3.65000009536743
0.084 -3.65000009536743
0.085 -3.65000009536743
0.086 -3.65000009536743
0.087 -3.65000009536743
0.088 -3.65000009536743
0.089 -3.65000009536743
0.09 -3.65000009536743
0.091 -3.65000009536743
0.092 -3.65000009536743
0.093 -3.65000009536743
0.094 -3.65000009536743
0.095 -3.67499995231628
0.096 -3.67499995231628
0.097 -3.67499995231628
0.098 -3.67499995231628
0.099 -3.67499995231628
0.1 -3.67499995231628
0.101 -3.67499995231628
0.102 -3.67499995231628
0.103 -3.67499995231628
0.104 -3.67499995231628
0.105 -3.67499995231628
0.106 -3.67499995231628
0.107 -3.67499995231628
0.108 -3.67499995231628
0.109 -3.67499995231628
0.11 -3.70000004768372
0.111 -3.70000004768372
0.112 -3.70000004768372
0.113 -3.70000004768372
0.114 -3.70000004768372
0.115 -3.70000004768372
0.116 -3.70000004768372
0.117 -3.70000004768372
0.118 -3.70000004768372
0.119 -3.70000004768372
0.12 -3.70000004768372
0.121 -3.70000004768372
0.122 -3.70000004768372
0.123 -3.70000004768372
0.124 -3.70000004768372
0.125 -3.70000004768372
0.126 -3.70000004768372
0.127 -3.70000004768372
0.128 -3.70000004768372
0.129 -3.72499990463257
0.13 -3.72499990463257
0.131 -3.72499990463257
0.132 -3.72499990463257
0.133 -3.72499990463257
0.134 -3.72499990463257
0.135 -3.72499990463257
0.136 -3.72499990463257
0.137 -3.72499990463257
0.138 -3.72499990463257
0.139 -3.72499990463257
0.14 -3.72499990463257
0.141 -3.72499990463257
0.142 -3.72499990463257
0.143 -3.72499990463257
0.144 -3.72499990463257
0.145 -3.72499990463257
0.146 -3.72499990463257
0.147 -3.72499990463257
0.148 -3.72499990463257
0.149 -3.72499990463257
0.15 -3.72499990463257
0.151 -3.72499990463257
0.152 -3.72499990463257
0.153 -3.72499990463257
0.154 -3.72499990463257
0.155 -3.72499990463257
0.156 -3.72499990463257
0.157 -3.72499990463257
0.158 -3.72499990463257
0.159 -3.72499990463257
0.16 -3.72499990463257
0.161 -3.72499990463257
0.162 -3.72499990463257
0.163 -3.72499990463257
0.164 -3.72499990463257
0.165 -3.72499990463257
0.166 -3.72499990463257
0.167 -3.72499990463257
0.168 -3.72499990463257
0.169 -3.72499990463257
0.17 -3.72499990463257
0.171 -3.72499990463257
0.172 -3.72499990463257
0.173 -3.72499990463257
0.174 -3.72499990463257
0.175 -3.72499990463257
0.176 -3.72499990463257
0.177 -3.72499990463257
0.178 -3.72499990463257
0.179 -3.72499990463257
0.18 -3.72499990463257
0.181 -3.72499990463257
0.182 -3.72499990463257
0.183 -3.72499990463257
0.184 -3.72499990463257
0.185 -3.72499990463257
0.186 -3.72499990463257
0.187 -3.72499990463257
0.188 -3.72499990463257
0.189 -3.72499990463257
0.19 -3.72499990463257
0.191 -3.72499990463257
0.192 -3.72499990463257
0.193 -3.72499990463257
0.194 -3.72499990463257
0.195 -3.72499990463257
0.196 -3.72499990463257
0.197 -3.72499990463257
0.198 -3.72499990463257
0.199 -3.72499990463257
0.2 -3.72499990463257
0.201 -3.72499990463257
0.202 -3.72499990463257
0.203 -3.72499990463257
0.204 -3.72499990463257
0.205 -3.72499990463257
0.206 -3.72499990463257
0.207 -3.72499990463257
0.208 -3.72499990463257
0.209 -3.72499990463257
0.21 -3.72499990463257
0.211 -3.72499990463257
0.212 -3.72499990463257
0.213 -3.72499990463257
0.214 -3.72499990463257
0.215 -3.72499990463257
0.216 -3.72499990463257
0.217 -3.72499990463257
0.218 -3.72499990463257
0.219 -3.72499990463257
0.22 -3.72499990463257
0.221 -3.72499990463257
0.222 -3.72499990463257
0.223 -3.72499990463257
0.224 -3.72499990463257
0.225 -3.72499990463257
0.226 -3.72499990463257
0.227 -3.72499990463257
0.228 -3.72499990463257
0.229 -3.72499990463257
0.23 -3.72499990463257
0.231 -3.72499990463257
0.232 -3.72499990463257
0.233 -3.72499990463257
0.234 -3.72499990463257
0.235 -3.72499990463257
0.236 -3.72499990463257
0.237 -3.72499990463257
0.238 -3.72499990463257
0.239 -3.72499990463257
0.24 -3.72499990463257
0.241 -3.72499990463257
0.242 -3.72499990463257
0.243 -3.72499990463257
0.244 -3.72499990463257
0.245 -3.72499990463257
0.246 -3.72499990463257
0.247 -3.72499990463257
0.248 -3.72499990463257
0.249 -3.72499990463257
0.25 -3.72499990463257
0.251 -3.72499990463257
0.252 -3.72499990463257
0.253 -3.72499990463257
0.254 -3.72499990463257
0.255 -3.72499990463257
0.256 -3.72499990463257
0.257 -3.72499990463257
0.258 -3.72499990463257
0.259 -3.72499990463257
0.26 -3.72499990463257
0.261 -3.72499990463257
0.262 -3.72499990463257
0.263 -3.72499990463257
0.264 -3.72499990463257
0.265 -3.72499990463257
0.266 -3.72499990463257
0.267 -3.72499990463257
0.268 -3.72499990463257
0.269 -3.72499990463257
0.27 -3.72499990463257
0.271 -3.72499990463257
0.272 -3.72499990463257
0.273 -3.72499990463257
0.274 -3.72499990463257
0.275 -3.72499990463257
0.276 -3.72499990463257
0.277 -3.72499990463257
0.278 -3.72499990463257
0.279 -3.72499990463257
0.28 -3.72499990463257
0.281 -3.72499990463257
0.282 -3.72499990463257
0.283 -3.72499990463257
0.284 -3.72499990463257
0.285 -3.72499990463257
0.286 -3.72499990463257
0.287 -3.72499990463257
0.288 -3.72499990463257
0.289 -3.72499990463257
0.29 -3.72499990463257
0.291 -3.72499990463257
0.292 -3.72499990463257
0.293 -3.72499990463257
0.294 -3.72499990463257
0.295 -3.72499990463257
0.296 -3.72499990463257
0.297 -3.72499990463257
0.298 -3.72499990463257
0.299 -3.72499990463257
0.3 -3.72499990463257
0.301 -3.70000004768372
0.302 -3.70000004768372
0.303 -3.72499990463257
0.304 -3.72499990463257
0.305 -3.72499990463257
0.306 -3.72499990463257
0.307 -3.70000004768372
0.308 -3.70000004768372
0.309 -3.72499990463257
0.31 -3.72499990463257
0.311 -3.72499990463257
0.312 -3.72499990463257
0.313 -3.72499990463257
0.314 -3.72499990463257
0.315 -3.72499990463257
0.316 -3.72499990463257
0.317 -3.72499990463257
0.318 -3.72499990463257
0.319 -3.72499990463257
0.32 -3.72499990463257
0.321 -3.72499990463257
0.322 -3.72499990463257
0.323 -3.72499990463257
0.324 -3.72499990463257
0.325 -3.72499990463257
0.326 -3.72499990463257
0.327 -3.72499990463257
0.328 -3.72499990463257
0.329 -3.72499990463257
0.33 -3.72499990463257
0.331 -3.72499990463257
0.332 -3.72499990463257
0.333 -3.72499990463257
0.334 -3.72499990463257
0.335 -3.72499990463257
0.336 -3.70000004768372
0.337 -3.70000004768372
0.338 -3.72499990463257
0.339 -3.72499990463257
0.34 -3.72499990463257
0.341 -3.70000004768372
0.342 -3.70000004768372
0.343 -3.70000004768372
0.344 -3.72499990463257
0.345 -3.72499990463257
0.346 -3.72499990463257
0.347 -3.72499990463257
0.348 -3.72499990463257
0.349 -3.72499990463257
0.35 -3.72499990463257
0.351 -3.72499990463257
0.352 -3.72499990463257
0.353 -3.72499990463257
0.354 -3.72499990463257
0.355 -3.72499990463257
0.356 -3.72499990463257
0.357 -3.72499990463257
0.358 -3.72499990463257
0.359 -3.72499990463257
0.36 -3.72499990463257
0.361 -3.72499990463257
0.362 -3.72499990463257
0.363 -3.72499990463257
0.364 -3.72499990463257
0.365 -3.72499990463257
0.366 -3.72499990463257
0.367 -3.72499990463257
0.368 -3.72499990463257
0.369 -3.72499990463257
0.37 -3.72499990463257
0.371 -3.70000004768372
0.372 -3.70000004768372
0.373 -3.70000004768372
0.374 -3.70000004768372
0.375 -3.70000004768372
0.376 -3.70000004768372
0.377 -3.70000004768372
0.378 -3.70000004768372
0.379 -3.70000004768372
0.38 -3.70000004768372
0.381 -3.70000004768372
0.382 -3.70000004768372
0.383 -3.70000004768372
0.384 -3.70000004768372
0.385 -3.70000004768372
0.386 -3.70000004768372
0.387 -3.70000004768372
0.388 -3.70000004768372
0.389 -3.70000004768372
0.39 -3.67499995231628
0.391 -3.67499995231628
0.392 -3.67499995231628
0.393 -3.67499995231628
0.394 -3.67499995231628
0.395 -3.65000009536743
0.396 -3.65000009536743
0.397 -3.65000009536743
0.398 -3.625
0.399 -3.625
0.4 -3.625
0.401 -3.59999990463257
0.402 -3.59999990463257
0.403 -3.59999990463257
0.404 -3.57500004768372
0.405 -3.57500004768372
0.406 -3.54999995231628
0.407 -3.54999995231628
0.408 -3.52500009536743
0.409 -3.52500009536743
0.41 -3.5
0.411 -3.5
0.412 -3.47499990463257
0.413 -3.47499990463257
0.414 -3.45000004768372
0.415 -3.45000004768372
0.416 -3.42499995231628
0.417 -3.42499995231628
0.418 -3.40000009536743
0.419 -3.375
0.42 -3.375
0.421 -3.34999990463257
0.422 -3.32500004768372
0.423 -3.32500004768372
0.424 -3.29999995231628
0.425 -3.27500009536743
0.426 -3.27500009536743
0.427 -3.25
0.428 -3.22499990463257
0.429 -3.22499990463257
0.43 -3.20000004768372
0.431 -3.17499995231628
0.432 -3.15000009536743
0.433 -3.15000009536743
0.434 -3.125
0.435 -3.09999990463257
0.436 -3.07500004768372
0.437 -3.07500004768372
0.438 -3.04999995231628
0.439 -3.02500009536743
0.44 -3
0.441 -2.97499990463257
0.442 -2.95000004768372
0.443 -2.92499995231628
0.444 -2.90000009536743
0.445 -2.875
0.446 -2.84999990463257
0.447 -2.82500004768372
0.448 -2.77500009536743
0.449 -2.77500009536743
0.45 -2.72499990463257
0.451 -2.70000004768372
0.452 -2.67499995231628
0.453 -2.65000009536743
0.454 -2.59999990463257
0.455 -2.57500004768372
0.456 -2.52500009536743
0.457 -2.5
0.458 -2.45000004768372
0.459 -2.42499995231628
0.46 -2.375
0.461 -2.32500004768372
0.462 -2.29999995231628
0.463 -2.25
0.464 -2.20000004768372
0.465 -2.15000009536743
0.466 -2.09999990463257
0.467 -2.04999995231628
0.468 -2
0.469 -1.95000004768372
0.47 -1.89999997615814
0.471 -1.85000002384186
0.472 -1.77499997615814
0.473 -1.72500002384186
0.474 -1.67499995231628
0.475 -1.60000002384186
0.476 -1.54999995231628
0.477 -1.47500002384186
0.478 -1.42499995231628
0.479 -1.35000002384186
0.48 -1.27499997615814
0.481 -1.20000004768372
0.482 -1.125
0.483 -1.04999995231628
0.484 -0.975000023841858
0.485 -0.899999976158142
0.486 -0.824999988079071
0.487 -0.75
0.488 -0.675000011920929
0.489 -0.600000023841858
0.49 -0.5
0.491 -0.425000011920929
0.492 -0.324999988079071
0.493 -0.25
0.494 -0.150000005960464
0.495 -0.0500000007450581
0.496 0.0500000007450581
0.497 0.150000005960464
0.498 0.25
0.499 0.349999994039536
0.5 0.449999988079071
0.501 0.550000011920929
0.502 0.649999976158142
0.503 0.774999976158142
0.504 0.875
0.505 0.975000023841858
0.506 1.10000002384186
0.507 1.20000004768372
0.508 1.32500004768372
0.509 1.42499995231628
0.51 1.54999995231628
0.511 1.64999997615814
0.512 1.77499997615814
0.513 1.89999997615814
0.514 2
0.515 2.15000009536743
0.516 2.27500009536743
0.517 2.40000009536743
0.518 2.52500009536743
0.519 2.65000009536743
0.52 2.79999995231628
0.521 2.92499995231628
0.522 3.07500004768372
0.523 3.20000004768372
0.524 3.34999990463257
0.525 3.47499990463257
0.526 3.59999990463257
0.527 3.75
0.528 3.90000009536743
0.529 4.02500009536743
0.53 4.17500019073486
0.531 4.30000019073486
0.532 4.44999980926514
0.533 4.59999990463257
0.534 4.75
0.535 4.90000009536743
0.536 5.05000019073486
0.537 5.19999980926514
0.538 5.375
0.539 5.5
0.54 5.67500019073486
0.541 5.82499980926514
0.542 5.97499990463257
0.543 6.125
0.544 6.30000019073487
0.545 6.44999980926514
0.546 6.59999990463257
0.547 6.77500009536743
0.548 6.92500019073486
0.549 7.07499980926514
0.55 7.25
0.551 7.42500019073486
0.552 7.57499980926514
0.553 7.72499990463257
0.554 7.90000009536743
0.555 8.07499980926514
0.556 8.25
0.557 8.39999961853027
0.558 8.57499980926514
0.559 8.72500038146973
0.56 8.89999961853027
0.561 9.07499980926514
0.562 9.22500038146973
0.563 9.39999961853027
0.564 9.55000019073486
0.565 9.69999980926514
0.566 9.875
0.567 10.0500001907349
0.568 10.2250003814697
0.569 10.3999996185303
0.57 10.5749998092651
0.571 10.75
0.572 10.8999996185303
0.573 11.0749998092651
0.574 11.25
0.575 11.3999996185303
0.576 11.5749998092651
0.577 11.75
0.578 11.8999996185303
0.579 12.0749998092651
0.58 12.25
0.581 12.3999996185303
0.582 12.5749998092651
0.583 12.75
0.584 12.9250001907349
0.585 13.1000003814697
0.586 13.2749996185303
0.587 13.4250001907349
0.588 13.6000003814697
0.589 13.7749996185303
0.59 13.9250001907349
0.591 14.0749998092651
0.592 14.25
0.593 14.3999996185303
0.594 14.5749998092651
0.595 14.7250003814697
0.596 14.875
0.597 15.0500001907349
0.598 15.2250003814697
0.599 15.3999996185303
0.6 15.5500001907349
0.601 15.7250003814697
0.602 15.875
0.603 16.0249996185303
0.604 16.1749992370605
0.605 16.3250007629395
0.606 16.5
0.607 16.6499996185303
0.608 16.7999992370605
0.609 16.9500007629395
0.61 17.1000003814697
0.611 17.2749996185303
0.612 17.4249992370605
0.613 17.5750007629395
0.614 17.7250003814697
0.615 17.8999996185303
0.616 18.0499992370605
0.617 18.1749992370605
0.618 18.3250007629395
0.619 18.4750003814697
0.62 18.625
0.621 18.7749996185303
0.622 18.9249992370605
0.623 19.0499992370605
0.624 19.2000007629395
0.625 19.3500003814697
0.626 19.4750003814697
0.627 19.625
0.628 19.75
0.629 19.8999996185303
0.63 20.0249996185303
0.631 20.1749992370605
0.632 20.3250007629395
0.633 20.4750003814697
0.634 20.6000003814697
0.635 20.75
0.636 20.875
0.637 21.0249996185303
0.638 21.1499996185303
0.639 21.2749996185303
0.64 21.4249992370606
0.641 21.5499992370606
0.642 21.6749992370605
0.643 21.7999992370606
0.644 21.9249992370606
0.645 22.0750007629395
0.646 22.2000007629395
0.647 22.3250007629395
0.648 22.4750003814697
0.649 22.6000003814697
0.65 22.7250003814697
0.651 22.875
0.652 23
0.653 23.125
0.654 23.25
0.655 23.375
0.656 23.5
0.657 23.625
0.658 23.75
0.659 23.8999996185303
0.66 24.0249996185303
0.661 24.1499996185303
0.662 24.2749996185303
0.663 24.3999996185303
0.664 24.5249996185303
0.665 24.6499996185303
0.666 24.7749996185303
0.667 24.9249992370605
0.668 25.0249996185303
0.669 25.1749992370606
0.67 25.2999992370605
0.671 25.4249992370606
0.672 25.5750007629395
0.673 25.7000007629395
0.674 25.8250007629395
0.675 25.9500007629395
0.676 26.0750007629395
0.677 26.2000007629394
0.678 26.3500003814697
0.679 26.4750003814697
0.68 26.6000003814697
0.681 26.7250003814697
0.682 26.8500003814697
0.683 26.9750003814697
0.684 27.125
0.685 27.25
0.686 27.375
0.687 27.5
0.688 27.6499996185303
0.689 27.7749996185303
0.69 27.9249992370605
0.691 28.0499992370606
0.692 28.1749992370605
0.693 28.2999992370606
0.694 28.4249992370605
0.695 28.5499992370606
0.696 28.7000007629395
0.697 28.8250007629395
0.698 28.9500007629395
0.699 29.0750007629394
0.7 29.2250003814697
0.701 29.3500003814697
0.702 29.4750003814697
0.703 29.6000003814697
0.704 29.7250003814697
0.705 29.875
0.706 30
0.707 30.125
0.708 30.25
0.709 30.3999996185303
0.71 30.5249996185303
0.711 30.6499996185303
0.712 30.7999992370605
0.713 30.9249992370606
0.714 31.0499992370606
0.715 31.1749992370606
0.716 31.2999992370605
0.717 31.4500007629395
0.718 31.5750007629395
0.719 31.7000007629395
0.72 31.8250007629395
0.721 31.9500007629394
0.722 32.0750007629395
0.723 32.2000007629395
0.724 32.3499984741211
0.725 32.4749984741211
0.726 32.5999984741211
0.727 32.7249984741211
0.728 32.8499984741211
0.729 33
0.73 33.125
0.731 33.25
0.732 33.375
0.733 33.5
0.734 33.625
0.735 33.75
0.736 33.875
0.737 34
0.738 34.0999984741211
0.739 34.2249984741211
0.74 34.3499984741211
0.741 34.4749984741211
0.742 34.5999984741211
0.743 34.7249984741211
0.744 34.875
0.745 34.9749984741211
0.746 35.0750007629395
0.747 35.2000007629395
0.748 35.3250007629395
0.749 35.4500007629395
0.75 35.5750007629395
0.751 35.7000007629395
0.752 35.8250007629395
0.753 35.9249992370605
0.754 36.0499992370606
0.755 36.1500015258789
0.756 36.2750015258789
0.757 36.4000015258789
0.758 36.5
0.759 36.5999984741211
0.76 36.7249984741211
0.761 36.8250007629395
0.762 36.9500007629395
0.763 37.0750007629395
0.764 37.1749992370606
0.765 37.2750015258789
0.766 37.4000015258789
0.767 37.5
0.768 37.625
0.769 37.7249984741211
0.77 37.8499984741211
0.771 37.9500007629394
0.772 38.0499992370605
0.773 38.1500015258789
0.774 38.25
0.775 38.375
0.776 38.4749984741211
0.777 38.5750007629395
0.778 38.6749992370605
0.779 38.7750015258789
0.78 38.875
0.781 38.9749984741211
0.782 39.0750007629395
0.783 39.1749992370605
0.784 39.25
0.785 39.3499984741211
0.786 39.4500007629395
0.787 39.5250015258789
0.788 39.625
0.789 39.7249984741211
0.79 39.7999992370605
0.791 39.9000015258789
0.792 40
0.793 40.0999984741211
0.794 40.1749992370605
0.795 40.2750015258789
0.796 40.375
0.797 40.4500007629395
0.798 40.5499992370605
0.799 40.625
0.8 40.7249984741211
0.801 40.7999992370605
0.802 40.875
0.803 40.9749984741211
0.804 41.0499992370605
0.805 41.125
0.806 41.2000007629395
0.807 41.2999992370605
0.808 41.375
0.809 41.4500007629395
0.81 41.5250015258789
0.811 41.5999984741211
0.812 41.6749992370605
0.813 41.75
0.814 41.8250007629395
0.815 41.9000015258789
0.816 41.9749984741211
0.817 42.0499992370605
0.818 42.0999984741211
0.819 42.1749992370605
0.82 42.25
0.821 42.3250007629395
0.822 42.4000015258789
0.823 42.4500007629395
0.824 42.5250015258789
0.825 42.5999984741211
0.826 42.6500015258789
0.827 42.7249984741211
0.828 42.7999992370606
0.829 42.8499984741211
0.83 42.9249992370605
0.831 42.9749984741211
0.832 43.0499992370605
0.833 43.0999984741211
0.834 43.1749992370605
0.835 43.2249984741211
0.836 43.2750015258789
0.837 43.3499984741211
0.838 43.4000015258789
0.839 43.4500007629395
0.84 43.5
0.841 43.5499992370605
0.842 43.5999984741211
0.843 43.6749992370605
0.844 43.7249984741211
0.845 43.7750015258789
0.846 43.8250007629395
0.847 43.875
0.848 43.9249992370606
0.849 43.9500007629395
0.85 44
0.851 44.0499992370605
0.852 44.0999984741211
0.853 44.1500015258789
0.854 44.2000007629395
0.855 44.2249984741211
0.856 44.2750015258789
0.857 44.3250007629394
0.858 44.3499984741211
0.859 44.4000015258789
0.86 44.4500007629395
0.861 44.4749984741211
0.862 44.5250015258789
0.863 44.5499992370605
0.864 44.5999984741211
0.865 44.625
0.866 44.6749992370605
0.867 44.7000007629395
0.868 44.7249984741211
0.869 44.7750015258789
0.87 44.7999992370605
0.871 44.8499984741211
0.872 44.875
0.873 44.9000015258789
0.874 44.9500007629395
0.875 44.9749984741211
0.876 45
0.877 45.0250015258789
0.878 45.0499992370606
0.879 45.0999984741211
0.88 45.125
0.881 45.1500015258789
0.882 45.1749992370605
0.883 45.2000007629394
0.884 45.2249984741211
0.885 45.25
0.886 45.2750015258789
0.887 45.2999992370606
0.888 45.3250007629395
0.889 45.3499984741211
0.89 45.375
0.891 45.4000015258789
0.892 45.4249992370605
0.893 45.4500007629394
0.894 45.4749984741211
0.895 45.5
0.896 45.5
0.897 45.5250015258789
0.898 45.5499992370605
0.899 45.5750007629395
0.9 45.5999984741211
0.901 45.5999984741211
0.902 45.625
0.903 45.6500015258789
0.904 45.6500015258789
0.905 45.6749992370605
0.906 45.7000007629395
0.907 45.7000007629395
0.908 45.7249984741211
0.909 45.7249984741211
0.91 45.75
0.911 45.75
0.912 45.7750015258789
0.913 45.7999992370605
0.914 45.7999992370605
0.915 45.7999992370605
0.916 45.8250007629395
0.917 45.8250007629395
0.918 45.8499984741211
0.919 45.8499984741211
0.92 45.875
0.921 45.875
0.922 45.875
0.923 45.9000015258789
0.924 45.9000015258789
0.925 45.9249992370605
0.926 45.9249992370605
0.927 45.9249992370605
0.928 45.9249992370605
0.929 45.9500007629395
0.93 45.9500007629395
0.931 45.9500007629395
0.932 45.9749984741211
0.933 45.9749984741211
0.934 45.9749984741211
0.935 46
0.936 46
0.937 46
0.938 46
0.939 46.0250015258789
0.94 46.0250015258789
0.941 46.0250015258789
0.942 46.0250015258789
0.943 46.0250015258789
0.944 46.0499992370605
0.945 46.0499992370605
0.946 46.0499992370605
0.947 46.0499992370605
0.948 46.0750007629395
0.949 46.0750007629395
0.95 46.0750007629395
0.951 46.0750007629395
0.952 46.0750007629395
0.953 46.0999984741211
0.954 46.0999984741211
0.955 46.0999984741211
0.956 46.0999984741211
0.957 46.0999984741211
0.958 46.125
0.959 46.125
0.96 46.125
0.961 46.125
0.962 46.1500015258789
0.963 46.1500015258789
0.964 46.1500015258789
0.965 46.1500015258789
0.966 46.1500015258789
0.967 46.1749992370606
0.968 46.1749992370606
0.969 46.1749992370606
0.97 46.1749992370606
0.971 46.2000007629395
0.972 46.2000007629395
0.973 46.2000007629395
0.974 46.2000007629395
0.975 46.2249984741211
0.976 46.2249984741211
0.977 46.2249984741211
0.978 46.2249984741211
0.979 46.25
0.98 46.25
0.981 46.25
0.982 46.2750015258789
0.983 46.2750015258789
0.984 46.2750015258789
0.985 46.2750015258789
0.986 46.2999992370605
0.987 46.2999992370605
0.988 46.2999992370605
0.989 46.3250007629395
0.99 46.3250007629395
0.991 46.3250007629395
0.992 46.3499984741211
0.993 46.3499984741211
0.994 46.3499984741211
0.995 46.375
0.996 46.375
0.997 46.375
0.998 46.4000015258789
0.999 46.4000015258789
1 46.4249992370605
1.001 46.4249992370605
1.002 46.4249992370605
1.003 46.4500007629395
1.004 46.4500007629395
1.005 46.4500007629395
1.006 46.4749984741211
1.007 46.4749984741211
1.008 46.5
1.009 46.5
1.01 46.5250015258789
1.011 46.5250015258789
1.012 46.5250015258789
1.013 46.5499992370605
1.014 46.5499992370605
1.015 46.5750007629394
1.016 46.5750007629394
1.017 46.5999984741211
1.018 46.5999984741211
1.019 46.5999984741211
1.02 46.625
1.021 46.625
1.022 46.6500015258789
1.023 46.6500015258789
1.024 46.6749992370606
1.025 46.6749992370606
1.026 46.7000007629395
1.027 46.7000007629395
1.028 46.7249984741211
1.029 46.7249984741211
1.03 46.7249984741211
1.031 46.75
1.032 46.75
1.033 46.7750015258789
1.034 46.7750015258789
1.035 46.7999992370605
1.036 46.7999992370605
1.037 46.8250007629395
1.038 46.8250007629395
1.039 46.8499984741211
1.04 46.8499984741211
1.041 46.875
1.042 46.875
1.043 46.875
1.044 46.9000015258789
1.045 46.9000015258789
1.046 46.9249992370605
1.047 46.9249992370605
1.048 46.9500007629395
1.049 46.9500007629395
1.05 46.9749984741211
1.051 46.9749984741211
1.052 46.9749984741211
1.053 47
1.054 47
1.055 47.0250015258789
1.056 47.0250015258789
1.057 47.0250015258789
1.058 47.0499992370605
1.059 47.0499992370605
1.06 47.0499992370605
1.061 47.0750007629394
1.062 47.0750007629394
1.063 47.0999984741211
1.064 47.0999984741211
1.065 47.0999984741211
1.066 47.0999984741211
1.067 47.125
1.068 47.125
1.069 47.125
1.07 47.1500015258789
1.071 47.1500015258789
1.072 47.1500015258789
1.073 47.1500015258789
1.074 47.1749992370605
1.075 47.1749992370605
1.076 47.1749992370605
1.077 47.1749992370605
1.078 47.2000007629395
1.079 47.2000007629395
1.08 47.2000007629395
1.081 47.2000007629395
1.082 47.2000007629395
1.083 47.2249984741211
1.084 47.2249984741211
1.085 47.2249984741211
1.086 47.2249984741211
1.087 47.2249984741211
1.088 47.2249984741211
1.089 47.2249984741211
1.09 47.2249984741211
1.091 47.2249984741211
1.092 47.25
1.093 47.25
1.094 47.25
1.095 47.25
1.096 47.25
1.097 47.25
1.098 47.25
1.099 47.25
1.1 47.25
1.101 47.25
1.102 47.25
1.103 47.25
1.104 47.25
1.105 47.25
1.106 47.25
1.107 47.25
1.108 47.25
1.109 47.25
1.11 47.25
1.111 47.25
1.112 47.25
1.113 47.25
1.114 47.25
1.115 47.25
1.116 47.25
1.117 47.25
1.118 47.25
1.119 47.25
1.12 47.25
1.121 47.25
1.122 47.25
1.123 47.25
1.124 47.25
1.125 47.25
1.126 47.25
1.127 47.25
1.128 47.25
1.129 47.25
1.13 47.25
1.131 47.25
1.132 47.25
1.133 47.25
1.134 47.25
1.135 47.25
1.136 47.25
1.137 47.2249984741211
1.138 47.2249984741211
1.139 47.2249984741211
1.14 47.2249984741211
1.141 47.2249984741211
1.142 47.2249984741211
1.143 47.2249984741211
1.144 47.2249984741211
1.145 47.2249984741211
1.146 47.2249984741211
1.147 47.2000007629395
1.148 47.2000007629395
1.149 47.2000007629395
1.15 47.2000007629395
1.151 47.2000007629395
1.152 47.1749992370605
1.153 47.1749992370605
1.154 47.1749992370605
1.155 47.1749992370605
1.156 47.1500015258789
1.157 47.1500015258789
1.158 47.125
1.159 47.125
1.16 47.125
1.161 47.0999984741211
1.162 47.0999984741211
1.163 47.0750007629394
1.164 47.0750007629394
1.165 47.0499992370605
1.166 47.0499992370605
1.167 47.0250015258789
1.168 47
1.169 47
1.17 46.9749984741211
1.171 46.9500007629395
1.172 46.9500007629395
1.173 46.9249992370605
1.174 46.9000015258789
1.175 46.9000015258789
1.176 46.875
1.177 46.8499984741211
1.178 46.8250007629395
1.179 46.8250007629395
1.18 46.7999992370605
1.181 46.7750015258789
1.182 46.75
1.183 46.75
1.184 46.7249984741211
1.185 46.7000007629395
1.186 46.6749992370606
1.187 46.6749992370606
1.188 46.6500015258789
1.189 46.625
1.19 46.5999984741211
1.191 46.5999984741211
1.192 46.5750007629394
1.193 46.5499992370605
1.194 46.5499992370605
1.195 46.5250015258789
1.196 46.5
1.197 46.4749984741211
1.198 46.4749984741211
1.199 46.4500007629395
1.2 46.4249992370605
1.201 46.4249992370605
1.202 46.4000015258789
1.203 46.375
1.204 46.375
1.205 46.3499984741211
1.206 46.3250007629395
1.207 46.2999992370605
1.208 46.2750015258789
1.209 46.2750015258789
1.21 46.25
1.211 46.2249984741211
1.212 46.2000007629395
1.213 46.1749992370606
1.214 46.1500015258789
1.215 46.125
1.216 46.0999984741211
1.217 46.0750007629395
1.218 46.0499992370605
1.219 46.0250015258789
1.22 45.9749984741211
1.221 45.9500007629395
1.222 45.9249992370605
1.223 45.875
1.224 45.8499984741211
1.225 45.8250007629395
1.226 45.7750015258789
1.227 45.7249984741211
1.228 45.7000007629395
1.229 45.6500015258789
1.23 45.5999984741211
1.231 45.5499992370605
1.232 45.5
1.233 45.4500007629394
1.234 45.4000015258789
1.235 45.3499984741211
1.236 45.2999992370606
1.237 45.25
1.238 45.1749992370605
1.239 45.125
1.24 45.0499992370606
1.241 45
1.242 44.9249992370605
1.243 44.8499984741211
1.244 44.7750015258789
1.245 44.7000007629395
1.246 44.625
1.247 44.5499992370605
1.248 44.4749984741211
1.249 44.4000015258789
1.25 44.3250007629394
1.251 44.25
1.252 44.1500015258789
1.253 44.0750007629395
1.254 43.9749984741211
1.255 43.9000015258789
1.256 43.7999992370605
1.257 43.7000007629395
1.258 43.5999984741211
1.259 43.4749984741211
1.26 43.375
1.261 43.2750015258789
1.262 43.1749992370605
1.263 43.0499992370605
1.264 42.9500007629395
1.265 42.8250007629395
1.266 42.7000007629395
1.267 42.5750007629395
1.268 42.4500007629395
1.269 42.2999992370606
1.27 42.1749992370605
1.271 42.0499992370605
1.272 41.9000015258789
1.273 41.7750015258789
1.274 41.625
1.275 41.5
1.276 41.375
1.277 41.2249984741211
1.278 41.0750007629395
1.279 40.9249992370605
1.28 40.7750015258789
1.281 40.625
1.282 40.4749984741211
1.283 40.2999992370605
1.284 40.125
1.285 39.9749984741211
1.286 39.7999992370605
1.287 39.6500015258789
1.288 39.5
1.289 39.3250007629395
1.29 39.1500015258789
1.291 39
1.292 38.8250007629395
1.293 38.6500015258789
1.294 38.4500007629395
1.295 38.2750015258789
1.296 38.0999984741211
1.297 37.9000015258789
1.298 37.7249984741211
1.299 37.5250015258789
1.3 37.3250007629395
1.301 37.1500015258789
1.302 36.9500007629395
1.303 36.75
1.304 36.5499992370605
1.305 36.3499984741211
1.306 36.1500015258789
1.307 35.9500007629395
1.308 35.75
1.309 35.5250015258789
1.31 35.3250007629395
1.311 35.0999984741211
1.312 34.875
1.313 34.6500015258789
1.314 34.4749984741211
1.315 34.25
1.316 34.0250015258789
1.317 33.7999992370605
1.318 33.5750007629395
1.319 33.3499984741211
1.32 33.125
1.321 32.875
1.322 32.6500015258789
1.323 32.4000015258789
1.324 32.1749992370605
1.325 31.9249992370605
1.326 31.6749992370605
1.327 31.4500007629395
1.328 31.2250003814697
1.329 30.9750003814697
1.33 30.7250003814697
1.331 30.4750003814697
1.332 30.2000007629394
1.333 29.9500007629395
1.334 29.7000007629395
1.335 29.4249992370605
1.336 29.1749992370605
1.337 28.8999996185303
1.338 28.6499996185303
1.339 28.375
1.34 28.1499996185303
1.341 27.875
1.342 27.6000003814697
1.343 27.3250007629394
1.344 27.0499992370605
1.345 26.7749996185303
1.346 26.5
1.347 26.2000007629394
1.348 25.9249992370605
1.349 25.6499996185303
1.35 25.3500003814697
1.351 25.0750007629395
1.352 24.7749996185303
1.353 24.5249996185303
1.354 24.25
1.355 23.9500007629395
1.356 23.6749992370605
1.357 23.375
1.358 23.0750007629395
1.359 22.7749996185303
1.36 22.4750003814697
1.361 22.1749992370605
1.362 21.875
1.363 21.5750007629395
1.364 21.2749996185303
1.365 20.9750003814697
1.366 20.7000007629395
1.367 20.3999996185303
1.368 20.0750007629395
1.369 19.7749996185303
1.37 19.4750003814697
1.371 19.1749992370605
1.372 18.875
1.373 18.5750007629395
1.374 18.25
1.375 17.9500007629395
1.376 17.625
1.377 17.2999992370606
1.378 16.9750003814697
1.379 16.7000007629395
1.38 16.3999996185303
1.381 16.0750007629395
1.382 15.75
1.383 15.4499998092651
1.384 15.1000003814697
1.385 14.7749996185303
1.386 14.4750003814697
1.387 14.1499996185303
1.388 13.8500003814697
1.389 13.5249996185303
1.39 13.1999998092651
1.391 12.875
1.392 12.5749998092651
1.393 12.25
1.394 11.9250001907349
1.395 11.6000003814697
1.396 11.2749996185303
1.397 10.9499998092651
1.398 10.625
1.399 10.3000001907349
1.4 9.94999980926514
1.401 9.625
1.402 9.30000019073486
1.403 9
1.404 8.69999980926514
1.405 8.375
1.406 8.05000019073486
1.407 7.69999980926514
1.408 7.375
1.409 7.05000019073486
1.41 6.72499990463257
1.411 6.40000009536743
1.412 6.05000019073486
1.413 5.72499990463257
1.414 5.40000009536743
1.415 5.05000019073486
1.416 4.72499990463257
1.417 4.42500019073486
1.418 4.09999990463257
1.419 3.77500009536743
1.42 3.42499995231628
1.421 3.09999990463257
1.422 2.75
1.423 2.40000009536743
1.424 2.07500004768372
1.425 1.72500002384186
1.426 1.39999997615814
1.427 1.07500004768372
1.428 0.725000023841858
1.429 0.375
1.43 0.0750000029802322
1.431 -0.324999988079071
1.432 -0.625
1.433 -0.975000023841858
1.434 -1.32500004768372
1.435 -1.67499995231628
1.436 -2.02500009536743
1.437 -2.375
1.438 -2.72499990463257
1.439 -3.07500004768372
1.44 -3.42499995231628
1.441 -3.79999995231628
1.442 -4.15000009536743
1.443 -4.44999980926514
1.444 -4.82499980926514
1.445 -5.17500019073486
1.446 -5.52500009536743
1.447 -5.875
1.448 -6.19999980926514
1.449 -6.55000019073486
1.45 -6.90000009536743
1.451 -7.27500009536743
1.452 -7.625
1.453 -7.97499990463257
1.454 -8.35000038146972
1.455 -8.69999980926514
1.456 -9
1.457 -9.35000038146972
1.458 -9.72500038146973
1.459 -10.1000003814697
1.46 -10.4499998092651
1.461 -10.8000001907349
1.462 -11.1499996185303
1.463 -11.5
1.464 -11.8500003814697
1.465 -12.2250003814697
1.466 -12.6000003814697
1.467 -12.9750003814697
1.468 -13.3249998092651
1.469 -13.6499996185303
1.47 -14
1.471 -14.3500003814697
1.472 -14.7250003814697
1.473 -15.1000003814697
1.474 -15.4499998092651
1.475 -15.8249998092651
1.476 -16.1749992370605
1.477 -16.5249996185303
1.478 -16.8999996185303
1.479 -17.2749996185303
1.48 -17.625
1.481 -18
1.482 -18.3250007629395
1.483 -18.7000007629395
1.484 -19.0499992370605
1.485 -19.3999996185303
1.486 -19.7749996185303
1.487 -20.1499996185303
1.488 -20.5249996185303
1.489 -20.875
1.49 -21.2250003814697
1.491 -21.6000003814697
1.492 -21.9500007629395
1.493 -22.3250007629395
1.494 -22.7000007629395
1.495 -23.0249996185303
1.496 -23.375
1.497 -23.75
1.498 -24.1000003814697
1.499 -24.4750003814697
1.5 -24.8500003814697
1.501 -25.2250003814697
1.502 -25.5750007629395
1.503 -25.9249992370605
1.504 -26.2749996185303
1.505 -26.6499996185303
1.506 -27.0249996185303
1.507 -27.3999996185303
1.508 -27.7250003814697
1.509 -28.0750007629395
1.51 -28.4500007629395
1.511 -28.7999992370605
1.512 -29.1749992370605
1.513 -29.5499992370605
1.514 -29.9249992370606
1.515 -30.2749996185303
1.516 -30.6499996185303
1.517 -31
1.518 -31.3500003814697
1.519 -31.7250003814697
1.52 -32.0999984741211
1.521 -32.4249992370605
1.522 -32.7999992370605
1.523 -33.1500015258789
1.524 -33.5250015258789
1.525 -33.875
1.526 -34.2249984741211
1.527 -34.5999984741211
1.528 -34.9749984741211
1.529 -35.3499984741211
1.53 -35.7000007629395
1.531 -36.0499992370606
1.532 -36.4000015258789
1.533 -36.7750015258789
1.534 -37.0999984741211
1.535 -37.4749984741211
1.536 -37.8499984741211
1.537 -38.2000007629395
1.538 -38.5499992370605
1.539 -38.9000015258789
1.54 -39.2750015258789
1.541 -39.625
1.542 -40
1.543 -40.375
1.544 -40.7249984741211
1.545 -41.0750007629395
1.546 -41.4500007629395
1.547 -41.7750015258789
1.548 -42.125
1.549 -42.5
1.55 -42.875
1.551 -43.2249984741211
1.552 -43.5750007629395
1.553 -43.9500007629395
1.554 -44.2999992370605
1.555 -44.6749992370605
1.556 -45.0499992370606
1.557 -45.4000015258789
1.558 -45.75
1.559 -46.0750007629395
1.56 -46.4249992370605
1.561 -46.7999992370605
1.562 -47.1500015258789
1.563 -47.5250015258789
1.564 -47.875
1.565 -48.25
1.566 -48.5999984741211
1.567 -48.9500007629394
1.568 -49.2999992370605
1.569 -49.6500015258789
1.57 -50.0250015258789
1.571 -50.375
1.572 -50.6749992370605
1.573 -51.0250015258789
1.574 -51.375
1.575 -51.7249984741211
1.576 -52.0750007629394
1.577 -52.4500007629395
1.578 -52.7999992370606
1.579 -53.125
1.58 -53.4749984741211
1.581 -53.8250007629395
1.582 -54.1500015258789
1.583 -54.5
1.584 -54.8499984741211
1.585 -55.1500015258789
1.586 -55.4749984741211
1.587 -55.7999992370606
1.588 -56.125
1.589 -56.4749984741211
1.59 -56.7750015258789
1.591 -57.0999984741211
1.592 -57.4500007629395
1.593 -57.75
1.594 -58.0750007629394
1.595 -58.375
1.596 -58.7000007629395
1.597 -59
1.598 -59.25
1.599 -59.5750007629395
1.6 -59.875
1.601 -60.1749992370605
1.602 -60.4500007629395
1.603 -60.7249984741211
1.604 -61
1.605 -61.2750015258789
1.606 -61.5499992370605
1.607 -61.8250007629395
1.608 -62.0750007629395
1.609 -62.3499984741211
1.61 -62.625
1.611 -62.8499984741211
1.612 -63.0999984741211
1.613 -63.375
1.614 -63.625
1.615 -63.875
1.616 -64.0999984741211
1.617 -64.3499984741211
1.618 -64.5749969482422
1.619 -64.8249969482422
1.62 -65.0749969482422
1.621 -65.3000030517578
1.622 -65.5
1.623 -65.7249984741211
1.624 -65.9250030517578
1.625 -66.125
1.626 -66.3249969482422
1.627 -66.5250015258789
1.628 -66.6999969482422
1.629 -66.9000015258789
1.63 -67.125
1.631 -67.2750015258789
1.632 -67.4499969482422
1.633 -67.6500015258789
1.634 -67.8249969482422
1.635 -67.9749984741211
1.636 -68.1500015258789
1.637 -68.2750015258789
1.638 -68.4250030517578
1.639 -68.5749969482422
1.64 -68.7249984741211
1.641 -68.875
1.642 -69
1.643 -69.125
1.644 -69.2750015258789
1.645 -69.4000015258789
1.646 -69.5250015258789
1.647 -69.625
1.648 -69.75
1.649 -69.875
1.65 -69.9749984741211
1.651 -70.0749969482422
1.652 -70.1750030517578
1.653 -70.2750015258789
1.654 -70.3499984741211
1.655 -70.4499969482422
1.656 -70.5250015258789
1.657 -70.5999984741211
1.658 -70.6750030517578
1.659 -70.75
1.66 -70.8249969482422
1.661 -70.875
1.662 -70.9499969482422
1.663 -71
1.664 -71.0500030517578
1.665 -71.0999984741211
1.666 -71.1500015258789
1.667 -71.1999969482422
1.668 -71.2249984741211
1.669 -71.2750015258789
1.67 -71.3000030517578
1.671 -71.3499984741211
1.672 -71.375
1.673 -71.4000015258789
1.674 -71.4250030517578
1.675 -71.4499969482422
1.676 -71.4749984741211
1.677 -71.4749984741211
1.678 -71.5
1.679 -71.5
1.68 -71.5250015258789
1.681 -71.5250015258789
1.682 -71.5250015258789
1.683 -71.5250015258789
1.684 -71.5250015258789
1.685 -71.5250015258789
1.686 -71.5250015258789
1.687 -71.5250015258789
1.688 -71.5250015258789
1.689 -71.5250015258789
1.69 -71.5
1.691 -71.5
1.692 -71.5
1.693 -71.4749984741211
1.694 -71.4749984741211
1.695 -71.4749984741211
1.696 -71.4749984741211
1.697 -71.4499969482422
1.698 -71.4499969482422
1.699 -71.4499969482422
1.7 -71.4250030517578
1.701 -71.4250030517578
1.702 -71.4250030517578
1.703 -71.4000015258789
1.704 -71.4000015258789
1.705 -71.4000015258789
1.706 -71.4000015258789
1.707 -71.375
1.708 -71.375
1.709 -71.375
1.71 -71.375
1.711 -71.3499984741211
1.712 -71.3499984741211
1.713 -71.3499984741211
1.714 -71.3499984741211
1.715 -71.3499984741211
1.716 -71.3499984741211
1.717 -71.3499984741211
1.718 -71.3499984741211
1.719 -71.3499984741211
1.72 -71.3499984741211
1.721 -71.3499984741211
1.722 -71.3499984741211
1.723 -71.3499984741211
1.724 -71.3499984741211
1.725 -71.3499984741211
1.726 -71.3499984741211
1.727 -71.375
1.728 -71.375
1.729 -71.375
1.73 -71.375
1.731 -71.4000015258789
1.732 -71.4000015258789
1.733 -71.4000015258789
1.734 -71.4250030517578
1.735 -71.4250030517578
1.736 -71.4499969482422
1.737 -71.4499969482422
1.738 -71.4499969482422
1.739 -71.4749984741211
1.74 -71.4749984741211
1.741 -71.5
1.742 -71.5
1.743 -71.5250015258789
1.744 -71.5250015258789
1.745 -71.5250015258789
1.746 -71.5500030517578
1.747 -71.5500030517578
1.748 -71.5749969482422
1.749 -71.5749969482422
1.75 -71.5999984741211
1.751 -71.5999984741211
1.752 -71.625
1.753 -71.625
1.754 -71.6500015258789
1.755 -71.6750030517578
1.756 -71.6750030517578
1.757 -71.6999969482422
1.758 -71.6999969482422
1.759 -71.7249984741211
1.76 -71.7249984741211
1.761 -71.75
1.762 -71.7750015258789
1.763 -71.7750015258789
1.764 -71.8000030517578
1.765 -71.8000030517578
1.766 -71.8249969482422
1.767 -71.8249969482422
1.768 -71.8499984741211
1.769 -71.875
1.77 -71.875
1.771 -71.9000015258789
1.772 -71.9250030517578
1.773 -71.9250030517578
1.774 -71.9499969482422
1.775 -71.9749984741211
1.776 -72
1.777 -72
1.778 -72.0250015258789
1.779 -72.0500030517578
1.78 -72.0749969482422
1.781 -72.0999984741211
1.782 -72.0999984741211
1.783 -72.125
1.784 -72.1500015258789
1.785 -72.1750030517578
1.786 -72.1999969482422
1.787 -72.1999969482422
1.788 -72.2249984741211
1.789 -72.25
1.79 -72.2750015258789
1.791 -72.3000030517578
1.792 -72.3249969482422
1.793 -72.3499984741211
1.794 -72.375
1.795 -72.4000015258789
1.796 -72.4250030517578
1.797 -72.4499969482422
1.798 -72.4749984741211
1.799 -72.5
1.8 -72.5250015258789
1.801 -72.5250015258789
1.802 -72.5500030517578
1.803 -72.5749969482422
1.804 -72.5999984741211
1.805 -72.625
1.806 -72.6500015258789
1.807 -72.6750030517578
1.808 -72.6999969482422
1.809 -72.7249984741211
1.81 -72.7750015258789
1.811 -72.8000030517578
1.812 -72.8249969482422
1.813 -72.8499984741211
1.814 -72.875
1.815 -72.9000015258789
1.816 -72.9250030517578
1.817 -72.9499969482422
1.818 -72.9749984741211
1.819 -73
1.82 -73.0500030517578
1.821 -73.0749969482422
1.822 -73.0999984741211
1.823 -73.125
1.824 -73.1500015258789
1.825 -73.1750030517578
1.826 -73.2249984741211
1.827 -73.25
1.828 -73.2750015258789
1.829 -73.3000030517578
1.83 -73.3499984741211
1.831 -73.375
1.832 -73.4000015258789
1.833 -73.4250030517578
1.834 -73.4499969482422
1.835 -73.5
1.836 -73.5250015258789
1.837 -73.5500030517578
1.838 -73.5999984741211
1.839 -73.625
1.84 -73.6500015258789
1.841 -73.6750030517578
1.842 -73.7249984741211
1.843 -73.75
1.844 -73.7750015258789
1.845 -73.8000030517578
1.846 -73.8499984741211
1.847 -73.875
1.848 -73.9000015258789
1.849 -73.9499969482422
1.85 -73.9749984741211
1.851 -74
1.852 -74.0500030517578
1.853 -74.0749969482422
1.854 -74.0999984741211
1.855 -74.1500015258789
1.856 -74.1750030517578
1.857 -74.1999969482422
1.858 -74.25
1.859 -74.2750015258789
1.86 -74.3000030517578
1.861 -74.3499984741211
1.862 -74.375
1.863 -74.4250030517578
1.864 -74.4499969482422
1.865 -74.4749984741211
1.866 -74.5250015258789
1.867 -74.5500030517578
1.868 -74.5999984741211
1.869 -74.625
1.87 -74.6750030517578
1.871 -74.6999969482422
1.872 -74.7249984741211
1.873 -74.7750015258789
1.874 -74.8000030517578
1.875 -74.8499984741211
1.876 -74.875
1.877 -74.9250030517578
1.878 -74.9499969482422
1.879 -74.9749984741211
1.88 -75.0250015258789
1.881 -75.0500030517578
1.882 -75.0999984741211
1.883 -75.125
1.884 -75.1500015258789
1.885 -75.1999969482422
1.886 -75.2249984741211
1.887 -75.2750015258789
1.888 -75.3000030517578
1.889 -75.3249969482422
1.89 -75.375
1.891 -75.4000015258789
1.892 -75.4250030517578
1.893 -75.4749984741211
1.894 -75.5
1.895 -75.5250015258789
1.896 -75.5749969482422
1.897 -75.5999984741211
1.898 -75.625
1.899 -75.6750030517578
1.9 -75.6999969482422
1.901 -75.7249984741211
1.902 -75.7750015258789
1.903 -75.8000030517578
1.904 -75.8249969482422
1.905 -75.8499984741211
1.906 -75.9000015258789
1.907 -75.9250030517578
1.908 -75.9499969482422
1.909 -75.9749984741211
1.91 -76.0250015258789
1.911 -76.0500030517578
1.912 -76.0749969482422
1.913 -76.0999984741211
1.914 -76.1500015258789
1.915 -76.1750030517578
1.916 -76.1999969482422
1.917 -76.2249984741211
1.918 -76.2750015258789
1.919 -76.3000030517578
1.92 -76.3249969482422
1.921 -76.3499984741211
1.922 -76.375
1.923 -76.4000015258789
1.924 -76.4250030517578
1.925 -76.4749984741211
1.926 -76.5
1.927 -76.5250015258789
1.928 -76.5500030517578
1.929 -76.5749969482422
1.93 -76.5999984741211
1.931 -76.625
1.932 -76.6500015258789
1.933 -76.6750030517578
1.934 -76.6999969482422
1.935 -76.7249984741211
1.936 -76.75
1.937 -76.7750015258789
1.938 -76.8000030517578
1.939 -76.8249969482422
1.94 -76.8499984741211
1.941 -76.875
1.942 -76.9000015258789
1.943 -76.9250030517578
1.944 -76.9499969482422
1.945 -76.9749984741211
1.946 -77
1.947 -77
1.948 -77.0250015258789
1.949 -77.0500030517578
1.95 -77.0749969482422
1.951 -77.0999984741211
1.952 -77.0999984741211
1.953 -77.125
1.954 -77.1500015258789
1.955 -77.1750030517578
1.956 -77.1750030517578
1.957 -77.1999969482422
1.958 -77.2249984741211
1.959 -77.2249984741211
1.96 -77.25
1.961 -77.25
1.962 -77.2750015258789
1.963 -77.2750015258789
1.964 -77.3000030517578
1.965 -77.3000030517578
1.966 -77.3249969482422
1.967 -77.3249969482422
1.968 -77.3499984741211
1.969 -77.3499984741211
1.97 -77.375
1.971 -77.375
1.972 -77.375
1.973 -77.4000015258789
1.974 -77.4000015258789
1.975 -77.4000015258789
1.976 -77.4250030517578
1.977 -77.4250030517578
1.978 -77.4250030517578
1.979 -77.4250030517578
1.98 -77.4499969482422
1.981 -77.4499969482422
1.982 -77.4499969482422
1.983 -77.4499969482422
1.984 -77.4499969482422
1.985 -77.4499969482422
1.986 -77.4499969482422
1.987 -77.4499969482422
1.988 -77.4749984741211
1.989 -77.4749984741211
1.99 -77.4749984741211
1.991 -77.4749984741211
1.992 -77.4749984741211
1.993 -77.4749984741211
1.994 -77.4749984741211
1.995 -77.4749984741211
1.996 -77.4749984741211
1.997 -77.4749984741211
1.998 -77.4749984741211
1.999 -77.4749984741211
2 -77.4749984741211
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmin=0.0, xmax=2.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$q^{(3)}$ (°)},
ymin=-90, ymax=90,
ytick style={color=black}
]
\addplot [very thick, mediumaquamarine102194165]
table {%
0 56.1749992370606
0.001 56.1749992370606
0.002 56.1749992370606
0.003 56.1749992370606
0.004 56.1749992370606
0.005 56.1749992370606
0.006 56.1749992370606
0.007 56.1749992370606
0.008 56.1749992370606
0.009 56.1749992370606
0.01 56.1749992370606
0.011 56.1749992370606
0.012 56.1749992370606
0.013 56.1749992370606
0.014 56.1749992370606
0.015 56.1749992370606
0.016 56.1749992370606
0.017 56.1749992370606
0.018 56.1749992370606
0.019 56.1749992370606
0.02 56.1749992370606
0.021 56.1749992370606
0.022 56.1749992370606
0.023 56.1749992370606
0.024 56.1749992370606
0.025 56.1749992370606
0.026 56.1749992370606
0.027 56.1749992370606
0.028 56.1749992370606
0.029 56.1749992370606
0.03 56.1749992370606
0.031 56.1749992370606
0.032 56.1749992370606
0.033 56.1749992370606
0.034 56.1749992370606
0.035 56.1749992370606
0.036 56.1749992370606
0.037 56.1749992370606
0.038 56.1749992370606
0.039 56.1749992370606
0.04 56.1749992370606
0.041 56.1749992370606
0.042 56.1749992370606
0.043 56.1749992370606
0.044 56.1749992370606
0.045 56.1749992370606
0.046 56.1749992370606
0.047 56.1749992370606
0.048 56.1749992370606
0.049 56.1749992370606
0.05 56.1749992370606
0.051 56.1749992370606
0.052 56.1749992370606
0.053 56.1749992370606
0.054 56.1749992370606
0.055 56.1749992370606
0.056 56.1749992370606
0.057 56.1749992370606
0.058 56.1749992370606
0.059 56.1749992370606
0.06 56.1749992370606
0.061 56.1749992370606
0.062 56.2000007629395
0.063 56.2000007629395
0.064 56.2000007629395
0.065 56.2000007629395
0.066 56.2000007629395
0.067 56.2000007629395
0.068 56.2000007629395
0.069 56.2000007629395
0.07 56.2000007629395
0.071 56.2000007629395
0.072 56.2000007629395
0.073 56.2000007629395
0.074 56.2000007629395
0.075 56.2000007629395
0.076 56.2000007629395
0.077 56.2000007629395
0.078 56.2000007629395
0.079 56.2000007629395
0.08 56.2000007629395
0.081 56.2000007629395
0.082 56.2000007629395
0.083 56.2000007629395
0.084 56.2000007629395
0.085 56.2000007629395
0.086 56.2000007629395
0.087 56.2000007629395
0.088 56.2000007629395
0.089 56.2000007629395
0.09 56.2000007629395
0.091 56.2000007629395
0.092 56.2000007629395
0.093 56.2000007629395
0.094 56.2000007629395
0.095 56.2000007629395
0.096 56.2000007629395
0.097 56.2000007629395
0.098 56.2000007629395
0.099 56.2000007629395
0.1 56.2000007629395
0.101 56.2000007629395
0.102 56.2000007629395
0.103 56.2000007629395
0.104 56.2000007629395
0.105 56.2000007629395
0.106 56.2000007629395
0.107 56.2000007629395
0.108 56.2000007629395
0.109 56.2000007629395
0.11 56.2000007629395
0.111 56.2249984741211
0.112 56.2249984741211
0.113 56.2249984741211
0.114 56.2249984741211
0.115 56.2249984741211
0.116 56.2249984741211
0.117 56.2249984741211
0.118 56.2249984741211
0.119 56.2249984741211
0.12 56.2249984741211
0.121 56.2249984741211
0.122 56.2249984741211
0.123 56.2249984741211
0.124 56.2249984741211
0.125 56.2249984741211
0.126 56.2249984741211
0.127 56.2249984741211
0.128 56.2249984741211
0.129 56.2249984741211
0.13 56.2249984741211
0.131 56.2249984741211
0.132 56.25
0.133 56.25
0.134 56.25
0.135 56.25
0.136 56.25
0.137 56.25
0.138 56.25
0.139 56.25
0.14 56.25
0.141 56.25
0.142 56.25
0.143 56.25
0.144 56.25
0.145 56.25
0.146 56.25
0.147 56.25
0.148 56.25
0.149 56.25
0.15 56.25
0.151 56.25
0.152 56.25
0.153 56.25
0.154 56.2750015258789
0.155 56.2750015258789
0.156 56.2750015258789
0.157 56.2750015258789
0.158 56.2750015258789
0.159 56.2750015258789
0.16 56.2750015258789
0.161 56.2999992370605
0.162 56.2999992370605
0.163 56.2999992370605
0.164 56.2999992370605
0.165 56.2999992370605
0.166 56.2999992370605
0.167 56.2999992370605
0.168 56.3250007629395
0.169 56.3250007629395
0.17 56.3250007629395
0.171 56.3250007629395
0.172 56.3250007629395
0.173 56.3250007629395
0.174 56.3499984741211
0.175 56.3499984741211
0.176 56.3499984741211
0.177 56.3499984741211
0.178 56.3499984741211
0.179 56.375
0.18 56.375
0.181 56.375
0.182 56.375
0.183 56.4000015258789
0.184 56.4000015258789
0.185 56.4000015258789
0.186 56.4249992370605
0.187 56.4249992370605
0.188 56.4249992370605
0.189 56.4500007629395
0.19 56.4500007629395
0.191 56.4749984741211
0.192 56.4749984741211
0.193 56.5
0.194 56.5
0.195 56.5250015258789
0.196 56.5250015258789
0.197 56.5499992370605
0.198 56.5499992370605
0.199 56.5750007629395
0.2 56.5750007629395
0.201 56.5999984741211
0.202 56.625
0.203 56.625
0.204 56.6500015258789
0.205 56.6500015258789
0.206 56.6749992370605
0.207 56.7000007629395
0.208 56.7249984741211
0.209 56.7249984741211
0.21 56.75
0.211 56.7750015258789
0.212 56.7750015258789
0.213 56.7999992370605
0.214 56.8250007629395
0.215 56.8499984741211
0.216 56.8499984741211
0.217 56.875
0.218 56.9000015258789
0.219 56.9249992370606
0.22 56.9500007629395
0.221 56.9749984741211
0.222 56.9749984741211
0.223 57
0.224 57.0250015258789
0.225 57.0499992370605
0.226 57.0750007629395
0.227 57.0999984741211
0.228 57.125
0.229 57.1500015258789
0.23 57.1749992370605
0.231 57.2000007629395
0.232 57.2249984741211
0.233 57.25
0.234 57.2750015258789
0.235 57.2999992370606
0.236 57.3499984741211
0.237 57.375
0.238 57.4000015258789
0.239 57.4249992370605
0.24 57.4500007629395
0.241 57.4749984741211
0.242 57.5
0.243 57.5499992370605
0.244 57.5750007629395
0.245 57.5999984741211
0.246 57.625
0.247 57.6500015258789
0.248 57.7000007629395
0.249 57.7249984741211
0.25 57.75
0.251 57.7750015258789
0.252 57.8250007629394
0.253 57.8499984741211
0.254 57.875
0.255 57.9249992370605
0.256 57.9500007629395
0.257 57.9749984741211
0.258 58
0.259 58.0499992370605
0.26 58.0750007629394
0.261 58.0999984741211
0.262 58.1500015258789
0.263 58.1749992370605
0.264 58.2000007629395
0.265 58.25
0.266 58.2750015258789
0.267 58.3250007629395
0.268 58.3499984741211
0.269 58.375
0.27 58.4249992370605
0.271 58.4500007629395
0.272 58.5
0.273 58.5250015258789
0.274 58.5750007629395
0.275 58.5999984741211
0.276 58.625
0.277 58.6749992370605
0.278 58.7249984741211
0.279 58.75
0.28 58.7750015258789
0.281 58.8250007629395
0.282 58.8499984741211
0.283 58.9000015258789
0.284 58.9249992370606
0.285 58.9749984741211
0.286 59
0.287 59.0499992370605
0.288 59.0750007629395
0.289 59.125
0.29 59.1749992370605
0.291 59.2000007629395
0.292 59.25
0.293 59.2750015258789
0.294 59.3250007629395
0.295 59.3499984741211
0.296 59.4000015258789
0.297 59.4500007629395
0.298 59.4749984741211
0.299 59.5250015258789
0.3 59.5750007629395
0.301 59.5999984741211
0.302 59.6500015258789
0.303 59.7000007629394
0.304 59.7249984741211
0.305 59.7750015258789
0.306 59.8250007629395
0.307 59.875
0.308 59.9249992370606
0.309 59.9749984741211
0.31 60.0250015258789
0.311 60.0750007629394
0.312 60.1500015258789
0.313 60.2000007629395
0.314 60.25
0.315 60.2999992370605
0.316 60.375
0.317 60.4249992370605
0.318 60.5
0.319 60.5499992370606
0.32 60.625
0.321 60.6749992370605
0.322 60.7249984741211
0.323 60.7999992370606
0.324 60.8499984741211
0.325 60.9249992370605
0.326 60.9749984741211
0.327 61.0499992370605
0.328 61.0999984741211
0.329 61.1749992370606
0.33 61.2249984741211
0.331 61.2999992370605
0.332 61.375
0.333 61.4249992370605
0.334 61.5
0.335 61.5499992370605
0.336 61.625
0.337 61.6749992370605
0.338 61.75
0.339 61.8250007629395
0.34 61.9000015258789
0.341 61.9500007629394
0.342 62.0250015258789
0.343 62.0999984741211
0.344 62.1500015258789
0.345 62.2249984741211
0.346 62.2999992370605
0.347 62.375
0.348 62.4249992370606
0.349 62.5
0.35 62.5499992370605
0.351 62.625
0.352 62.7000007629395
0.353 62.7750015258789
0.354 62.8499984741211
0.355 62.9000015258789
0.356 62.9749984741211
0.357 63.0499992370605
0.358 63.125
0.359 63.1749992370606
0.36 63.25
0.361 63.3250007629395
0.362 63.375
0.363 63.4500007629395
0.364 63.5
0.365 63.5750007629394
0.366 63.625
0.367 63.7000007629395
0.368 63.75
0.369 63.8250007629395
0.37 63.875
0.371 63.9249992370605
0.372 64
0.373 64.0500030517578
0.374 64.0999984741211
0.375 64.1500015258789
0.376 64.1999969482422
0.377 64.2750015258789
0.378 64.3249969482422
0.379 64.375
0.38 64.4250030517578
0.381 64.4749984741211
0.382 64.5250015258789
0.383 64.5749969482422
0.384 64.625
0.385 64.6750030517578
0.386 64.7249984741211
0.387 64.7750015258789
0.388 64.8249969482422
0.389 64.875
0.39 64.9250030517578
0.391 64.9749984741211
0.392 65.0250015258789
0.393 65.0749969482422
0.394 65.125
0.395 65.1750030517578
0.396 65.2249984741211
0.397 65.25
0.398 65.3000030517578
0.399 65.3499984741211
0.4 65.4000015258789
0.401 65.4499969482422
0.402 65.4749984741211
0.403 65.5250015258789
0.404 65.5749969482422
0.405 65.625
0.406 65.6750030517578
0.407 65.6999969482422
0.408 65.75
0.409 65.8000030517578
0.41 65.8499984741211
0.411 65.875
0.412 65.9250030517578
0.413 65.9499969482422
0.414 66
0.415 66.0250015258789
0.416 66.0749969482422
0.417 66.0999984741211
0.418 66.1500015258789
0.419 66.1750030517578
0.42 66.1999969482422
0.421 66.25
0.422 66.2750015258789
0.423 66.3000030517578
0.424 66.3499984741211
0.425 66.375
0.426 66.4000015258789
0.427 66.4250030517578
0.428 66.4499969482422
0.429 66.4749984741211
0.43 66.5250015258789
0.431 66.5500030517578
0.432 66.5749969482422
0.433 66.5999984741211
0.434 66.625
0.435 66.6500015258789
0.436 66.6750030517578
0.437 66.7249984741211
0.438 66.75
0.439 66.7750015258789
0.44 66.8000030517578
0.441 66.8249969482422
0.442 66.8499984741211
0.443 66.875
0.444 66.9000015258789
0.445 66.9250030517578
0.446 66.9749984741211
0.447 67
0.448 67.0250015258789
0.449 67.0500030517578
0.45 67.0999984741211
0.451 67.125
0.452 67.1500015258789
0.453 67.1750030517578
0.454 67.2249984741211
0.455 67.25
0.456 67.2750015258789
0.457 67.3000030517578
0.458 67.3249969482422
0.459 67.375
0.46 67.4000015258789
0.461 67.4250030517578
0.462 67.4749984741211
0.463 67.5
0.464 67.5250015258789
0.465 67.5500030517578
0.466 67.5749969482422
0.467 67.625
0.468 67.6500015258789
0.469 67.6750030517578
0.47 67.6999969482422
0.471 67.7249984741211
0.472 67.7750015258789
0.473 67.8000030517578
0.474 67.8249969482422
0.475 67.8499984741211
0.476 67.875
0.477 67.9000015258789
0.478 67.9250030517578
0.479 67.9499969482422
0.48 67.9749984741211
0.481 68
0.482 68.0250015258789
0.483 68.0500030517578
0.484 68.0749969482422
0.485 68.0999984741211
0.486 68.1500015258789
0.487 68.1750030517578
0.488 68.1999969482422
0.489 68.2249984741211
0.49 68.25
0.491 68.2750015258789
0.492 68.3000030517578
0.493 68.3249969482422
0.494 68.3499984741211
0.495 68.375
0.496 68.4000015258789
0.497 68.4250030517578
0.498 68.4499969482422
0.499 68.4749984741211
0.5 68.5
0.501 68.5250015258789
0.502 68.5500030517578
0.503 68.5749969482422
0.504 68.625
0.505 68.625
0.506 68.6500015258789
0.507 68.6750030517578
0.508 68.6999969482422
0.509 68.7249984741211
0.51 68.75
0.511 68.7750015258789
0.512 68.8000030517578
0.513 68.8249969482422
0.514 68.8499984741211
0.515 68.875
0.516 68.9000015258789
0.517 68.9250030517578
0.518 68.9499969482422
0.519 68.9749984741211
0.52 69
0.521 69
0.522 69.0250015258789
0.523 69.0500030517578
0.524 69.0749969482422
0.525 69.0999984741211
0.526 69.125
0.527 69.1500015258789
0.528 69.1500015258789
0.529 69.1750030517578
0.53 69.1999969482422
0.531 69.2249984741211
0.532 69.25
0.533 69.2750015258789
0.534 69.3000030517578
0.535 69.3249969482422
0.536 69.3249969482422
0.537 69.3499984741211
0.538 69.375
0.539 69.4000015258789
0.54 69.4250030517578
0.541 69.4499969482422
0.542 69.4749984741211
0.543 69.5
0.544 69.5
0.545 69.5250015258789
0.546 69.5500030517578
0.547 69.5749969482422
0.548 69.5999984741211
0.549 69.625
0.55 69.6500015258789
0.551 69.6750030517578
0.552 69.6999969482422
0.553 69.6999969482422
0.554 69.7249984741211
0.555 69.75
0.556 69.7750015258789
0.557 69.8000030517578
0.558 69.8000030517578
0.559 69.8249969482422
0.56 69.8499984741211
0.561 69.875
0.562 69.875
0.563 69.9000015258789
0.564 69.9250030517578
0.565 69.9499969482422
0.566 69.9499969482422
0.567 69.9749984741211
0.568 70
0.569 70.0250015258789
0.57 70.0250015258789
0.571 70.0500030517578
0.572 70.0749969482422
0.573 70.0999984741211
0.574 70.0999984741211
0.575 70.125
0.576 70.1500015258789
0.577 70.1500015258789
0.578 70.1750030517578
0.579 70.1999969482422
0.58 70.2249984741211
0.581 70.2249984741211
0.582 70.25
0.583 70.2750015258789
0.584 70.3000030517578
0.585 70.3000030517578
0.586 70.3249969482422
0.587 70.3499984741211
0.588 70.375
0.589 70.375
0.59 70.4000015258789
0.591 70.4250030517578
0.592 70.4250030517578
0.593 70.4499969482422
0.594 70.4749984741211
0.595 70.4749984741211
0.596 70.5
0.597 70.5250015258789
0.598 70.5250015258789
0.599 70.5500030517578
0.6 70.5749969482422
0.601 70.5749969482422
0.602 70.5999984741211
0.603 70.5999984741211
0.604 70.625
0.605 70.6500015258789
0.606 70.6500015258789
0.607 70.6750030517578
0.608 70.6999969482422
0.609 70.6999969482422
0.61 70.7249984741211
0.611 70.7249984741211
0.612 70.75
0.613 70.7750015258789
0.614 70.7750015258789
0.615 70.8000030517578
0.616 70.8249969482422
0.617 70.8249969482422
0.618 70.8499984741211
0.619 70.875
0.62 70.875
0.621 70.9000015258789
0.622 70.9250030517578
0.623 70.9250030517578
0.624 70.9499969482422
0.625 70.9749984741211
0.626 70.9749984741211
0.627 71
0.628 71.0250015258789
0.629 71.0250015258789
0.63 71.0500030517578
0.631 71.0749969482422
0.632 71.0749969482422
0.633 71.0999984741211
0.634 71.0999984741211
0.635 71.125
0.636 71.1500015258789
0.637 71.1500015258789
0.638 71.1750030517578
0.639 71.1750030517578
0.64 71.1999969482422
0.641 71.2249984741211
0.642 71.2249984741211
0.643 71.25
0.644 71.25
0.645 71.2750015258789
0.646 71.3000030517578
0.647 71.3000030517578
0.648 71.3249969482422
0.649 71.3249969482422
0.65 71.3499984741211
0.651 71.375
0.652 71.375
0.653 71.4000015258789
0.654 71.4000015258789
0.655 71.4250030517578
0.656 71.4250030517578
0.657 71.4499969482422
0.658 71.4749984741211
0.659 71.4749984741211
0.66 71.5
0.661 71.5
0.662 71.5250015258789
0.663 71.5250015258789
0.664 71.5500030517578
0.665 71.5500030517578
0.666 71.5749969482422
0.667 71.5749969482422
0.668 71.5999984741211
0.669 71.5999984741211
0.67 71.5999984741211
0.671 71.625
0.672 71.625
0.673 71.625
0.674 71.6500015258789
0.675 71.6500015258789
0.676 71.6750030517578
0.677 71.6750030517578
0.678 71.6750030517578
0.679 71.6750030517578
0.68 71.6999969482422
0.681 71.6999969482422
0.682 71.6999969482422
0.683 71.6999969482422
0.684 71.7249984741211
0.685 71.7249984741211
0.686 71.7249984741211
0.687 71.7249984741211
0.688 71.7249984741211
0.689 71.7249984741211
0.69 71.75
0.691 71.75
0.692 71.75
0.693 71.75
0.694 71.75
0.695 71.75
0.696 71.75
0.697 71.75
0.698 71.7750015258789
0.699 71.7750015258789
0.7 71.7750015258789
0.701 71.7750015258789
0.702 71.7750015258789
0.703 71.7750015258789
0.704 71.7750015258789
0.705 71.7750015258789
0.706 71.7750015258789
0.707 71.7750015258789
0.708 71.7750015258789
0.709 71.8000030517578
0.71 71.8000030517578
0.711 71.8000030517578
0.712 71.8000030517578
0.713 71.8000030517578
0.714 71.8000030517578
0.715 71.8000030517578
0.716 71.8000030517578
0.717 71.8000030517578
0.718 71.8000030517578
0.719 71.7750015258789
0.72 71.7750015258789
0.721 71.7750015258789
0.722 71.7750015258789
0.723 71.75
0.724 71.75
0.725 71.7249984741211
0.726 71.6999969482422
0.727 71.6999969482422
0.728 71.6750030517578
0.729 71.6500015258789
0.73 71.625
0.731 71.5749969482422
0.732 71.5500030517578
0.733 71.5250015258789
0.734 71.4749984741211
0.735 71.4250030517578
0.736 71.4000015258789
0.737 71.3499984741211
0.738 71.3000030517578
0.739 71.2249984741211
0.74 71.1750030517578
0.741 71.0999984741211
0.742 71.0500030517578
0.743 70.9749984741211
0.744 70.9000015258789
0.745 70.8000030517578
0.746 70.7249984741211
0.747 70.6500015258789
0.748 70.5500030517578
0.749 70.4499969482422
0.75 70.375
0.751 70.2750015258789
0.752 70.1750030517578
0.753 70.0500030517578
0.754 69.9499969482422
0.755 69.8499984741211
0.756 69.7249984741211
0.757 69.625
0.758 69.5
0.759 69.4000015258789
0.76 69.2750015258789
0.761 69.1500015258789
0.762 69.0500030517578
0.763 68.9250030517578
0.764 68.8000030517578
0.765 68.6999969482422
0.766 68.5749969482422
0.767 68.4499969482422
0.768 68.3249969482422
0.769 68.1999969482422
0.77 68.0749969482422
0.771 67.9499969482422
0.772 67.8249969482422
0.773 67.6999969482422
0.774 67.5749969482422
0.775 67.4499969482422
0.776 67.3499984741211
0.777 67.2249984741211
0.778 67.0999984741211
0.779 67
0.78 66.875
0.781 66.75
0.782 66.6500015258789
0.783 66.5500030517578
0.784 66.4250030517578
0.785 66.3249969482422
0.786 66.1999969482422
0.787 66.0999984741211
0.788 66
0.789 65.9000015258789
0.79 65.8000030517578
0.791 65.6999969482422
0.792 65.5999984741211
0.793 65.5
0.794 65.4000015258789
0.795 65.3000030517578
0.796 65.1999969482422
0.797 65.0999984741211
0.798 65
0.799 64.9250030517578
0.8 64.8249969482422
0.801 64.75
0.802 64.6500015258789
0.803 64.5749969482422
0.804 64.5
0.805 64.4000015258789
0.806 64.3249969482422
0.807 64.25
0.808 64.1750030517578
0.809 64.0999984741211
0.81 64.0250015258789
0.811 63.9500007629394
0.812 63.875
0.813 63.7999992370606
0.814 63.7249984741211
0.815 63.6749992370605
0.816 63.5999984741211
0.817 63.5250015258789
0.818 63.4749984741211
0.819 63.4000015258789
0.82 63.3250007629395
0.821 63.2750015258789
0.822 63.2000007629395
0.823 63.125
0.824 63.0750007629395
0.825 63
0.826 62.9500007629395
0.827 62.9000015258789
0.828 62.8250007629395
0.829 62.7750015258789
0.83 62.7249984741211
0.831 62.6500015258789
0.832 62.5999984741211
0.833 62.5499992370605
0.834 62.5
0.835 62.4249992370606
0.836 62.375
0.837 62.3250007629395
0.838 62.2750015258789
0.839 62.2249984741211
0.84 62.1749992370606
0.841 62.125
0.842 62.0750007629395
0.843 62.0250015258789
0.844 61.9749984741211
0.845 61.9500007629394
0.846 61.9000015258789
0.847 61.8499984741211
0.848 61.7999992370605
0.849 61.75
0.85 61.7000007629394
0.851 61.6749992370605
0.852 61.625
0.853 61.5750007629395
0.854 61.5499992370605
0.855 61.5
0.856 61.4500007629395
0.857 61.4249992370605
0.858 61.375
0.859 61.3250007629395
0.86 61.2999992370605
0.861 61.25
0.862 61.2000007629395
0.863 61.1749992370606
0.864 61.125
0.865 61.0999984741211
0.866 61.0499992370605
0.867 61
0.868 60.9749984741211
0.869 60.9249992370605
0.87 60.9000015258789
0.871 60.8499984741211
0.872 60.7999992370606
0.873 60.7750015258789
0.874 60.7249984741211
0.875 60.7000007629395
0.876 60.6500015258789
0.877 60.625
0.878 60.5750007629395
0.879 60.5250015258789
0.88 60.5
0.881 60.4500007629395
0.882 60.4249992370605
0.883 60.375
0.884 60.3250007629394
0.885 60.2999992370605
0.886 60.25
0.887 60.2249984741211
0.888 60.1749992370605
0.889 60.125
0.89 60.0999984741211
0.891 60.0499992370605
0.892 60
0.893 59.9749984741211
0.894 59.9249992370606
0.895 59.9000015258789
0.896 59.8499984741211
0.897 59.7999992370605
0.898 59.75
0.899 59.7249984741211
0.9 59.6749992370605
0.901 59.6500015258789
0.902 59.5999984741211
0.903 59.5499992370605
0.904 59.5
0.905 59.4749984741211
0.906 59.4249992370605
0.907 59.375
0.908 59.3499984741211
0.909 59.2999992370606
0.91 59.25
0.911 59.2000007629395
0.912 59.1749992370605
0.913 59.125
0.914 59.0750007629395
0.915 59.0250015258789
0.916 58.9749984741211
0.917 58.9249992370606
0.918 58.9000015258789
0.919 58.8499984741211
0.92 58.7999992370606
0.921 58.75
0.922 58.7000007629395
0.923 58.6500015258789
0.924 58.625
0.925 58.5750007629395
0.926 58.5250015258789
0.927 58.4749984741211
0.928 58.4249992370605
0.929 58.375
0.93 58.3250007629395
0.931 58.2750015258789
0.932 58.2249984741211
0.933 58.1749992370605
0.934 58.125
0.935 58.0750007629394
0.936 58
0.937 57.9500007629395
0.938 57.9000015258789
0.939 57.8499984741211
0.94 57.7999992370605
0.941 57.75
0.942 57.6749992370605
0.943 57.625
0.944 57.5750007629395
0.945 57.5250015258789
0.946 57.4749984741211
0.947 57.4000015258789
0.948 57.3499984741211
0.949 57.2999992370606
0.95 57.25
0.951 57.1749992370605
0.952 57.125
0.953 57.0750007629395
0.954 57.0250015258789
0.955 56.9749984741211
0.956 56.9000015258789
0.957 56.8499984741211
0.958 56.7999992370605
0.959 56.75
0.96 56.7000007629395
0.961 56.625
0.962 56.5750007629395
0.963 56.5250015258789
0.964 56.4749984741211
0.965 56.4000015258789
0.966 56.3499984741211
0.967 56.2999992370605
0.968 56.25
0.969 56.1749992370606
0.97 56.125
0.971 56.0750007629395
0.972 56.0250015258789
0.973 55.9500007629395
0.974 55.9000015258789
0.975 55.8499984741211
0.976 55.7750015258789
0.977 55.7249984741211
0.978 55.6749992370605
0.979 55.625
0.98 55.5499992370605
0.981 55.5
0.982 55.4249992370605
0.983 55.375
0.984 55.3250007629395
0.985 55.2750015258789
0.986 55.2000007629395
0.987 55.1500015258789
0.988 55.0999984741211
0.989 55.0250015258789
0.99 54.9749984741211
0.991 54.9000015258789
0.992 54.8499984741211
0.993 54.7999992370605
0.994 54.7249984741211
0.995 54.6749992370606
0.996 54.625
0.997 54.5499992370605
0.998 54.5
0.999 54.4500007629395
1 54.375
1.001 54.3250007629395
1.002 54.25
1.003 54.2000007629395
1.004 54.125
1.005 54.0750007629395
1.006 54
1.007 53.9500007629395
1.008 53.875
1.009 53.8250007629395
1.01 53.75
1.011 53.7000007629395
1.012 53.625
1.013 53.5499992370605
1.014 53.5
1.015 53.4249992370605
1.016 53.3499984741211
1.017 53.2750015258789
1.018 53.2249984741211
1.019 53.1500015258789
1.02 53.0750007629395
1.021 53
1.022 52.9249992370605
1.023 52.8499984741211
1.024 52.7750015258789
1.025 52.6749992370605
1.026 52.5999984741211
1.027 52.5250015258789
1.028 52.4249992370605
1.029 52.3499984741211
1.03 52.2750015258789
1.031 52.1749992370605
1.032 52.0999984741211
1.033 52
1.034 51.9249992370606
1.035 51.8250007629395
1.036 51.75
1.037 51.6500015258789
1.038 51.5499992370605
1.039 51.4500007629395
1.04 51.3499984741211
1.041 51.25
1.042 51.125
1.043 51.0250015258789
1.044 50.9000015258789
1.045 50.7999992370606
1.046 50.6749992370605
1.047 50.5750007629395
1.048 50.4500007629395
1.049 50.2999992370605
1.05 50.1749992370605
1.051 50.0499992370606
1.052 49.9000015258789
1.053 49.7750015258789
1.054 49.625
1.055 49.4749984741211
1.056 49.3250007629394
1.057 49.1749992370606
1.058 49
1.059 48.8499984741211
1.06 48.6749992370605
1.061 48.5250015258789
1.062 48.3499984741211
1.063 48.1749992370605
1.064 48
1.065 47.7999992370606
1.066 47.5999984741211
1.067 47.4000015258789
1.068 47.2249984741211
1.069 47.0250015258789
1.07 46.8250007629395
1.071 46.5999984741211
1.072 46.4000015258789
1.073 46.2249984741211
1.074 46
1.075 45.7750015258789
1.076 45.5499992370605
1.077 45.3250007629395
1.078 45.0750007629395
1.079 44.8250007629395
1.08 44.5999984741211
1.081 44.3499984741211
1.082 44.125
1.083 43.875
1.084 43.625
1.085 43.375
1.086 43.125
1.087 42.8499984741211
1.088 42.5750007629395
1.089 42.2999992370606
1.09 42.0499992370605
1.091 41.7750015258789
1.092 41.5
1.093 41.2249984741211
1.094 40.9249992370605
1.095 40.6500015258789
1.096 40.3499984741211
1.097 40.0750007629395
1.098 39.7750015258789
1.099 39.5250015258789
1.1 39.2249984741211
1.101 38.9249992370605
1.102 38.6500015258789
1.103 38.3499984741211
1.104 38.0750007629395
1.105 37.7750015258789
1.106 37.4749984741211
1.107 37.1749992370606
1.108 36.9000015258789
1.109 36.5999984741211
1.11 36.3250007629395
1.111 36.0499992370606
1.112 35.7750015258789
1.113 35.5
1.114 35.2000007629395
1.115 34.9249992370605
1.116 34.6500015258789
1.117 34.375
1.118 34.0999984741211
1.119 33.8250007629395
1.12 33.5499992370605
1.121 33.2750015258789
1.122 33
1.123 32.7249984741211
1.124 32.4500007629395
1.125 32.2000007629395
1.126 31.9500007629394
1.127 31.6749992370605
1.128 31.4249992370605
1.129 31.1499996185303
1.13 30.8999996185303
1.131 30.625
1.132 30.375
1.133 30.125
1.134 29.8500003814697
1.135 29.6000003814697
1.136 29.375
1.137 29.125
1.138 28.8999996185303
1.139 28.6749992370606
1.14 28.4500007629395
1.141 28.2000007629395
1.142 27.9750003814697
1.143 27.7250003814697
1.144 27.5
1.145 27.2749996185303
1.146 27.0499992370605
1.147 26.8500003814697
1.148 26.625
1.149 26.4249992370605
1.15 26.2250003814697
1.151 26.0249996185303
1.152 25.8250007629395
1.153 25.6000003814697
1.154 25.3999996185303
1.155 25.2000007629395
1.156 25
1.157 24.7999992370605
1.158 24.6000003814697
1.159 24.3999996185303
1.16 24.2250003814697
1.161 24.0249996185303
1.162 23.8500003814697
1.163 23.6499996185303
1.164 23.4750003814697
1.165 23.2749996185303
1.166 23.1000003814697
1.167 22.8999996185303
1.168 22.7000007629395
1.169 22.5249996185303
1.17 22.3250007629395
1.171 22.125
1.172 21.9500007629395
1.173 21.75
1.174 21.5499992370606
1.175 21.375
1.176 21.2000007629395
1.177 21
1.178 20.7999992370605
1.179 20.6000003814697
1.18 20.3999996185303
1.181 20.2000007629395
1.182 20
1.183 19.7999992370605
1.184 19.6000003814697
1.185 19.3999996185303
1.186 19.2000007629395
1.187 19
1.188 18.7999992370605
1.189 18.625
1.19 18.4249992370606
1.191 18.2250003814697
1.192 18.0249996185303
1.193 17.8250007629395
1.194 17.625
1.195 17.4249992370605
1.196 17.2250003814697
1.197 17.0249996185303
1.198 16.8500003814697
1.199 16.6499996185303
1.2 16.4500007629395
1.201 16.2749996185303
1.202 16.1000003814697
1.203 15.8999996185303
1.204 15.6999998092651
1.205 15.5
1.206 15.3000001907349
1.207 15.1000003814697
1.208 14.8999996185303
1.209 14.6999998092651
1.21 14.5
1.211 14.3249998092651
1.212 14.125
1.213 13.9250001907349
1.214 13.7250003814697
1.215 13.5500001907349
1.216 13.3500003814697
1.217 13.1499996185303
1.218 12.9499998092651
1.219 12.7250003814697
1.22 12.5249996185303
1.221 12.3249998092651
1.222 12.125
1.223 11.9250001907349
1.224 11.7250003814697
1.225 11.5249996185303
1.226 11.3249998092651
1.227 11.125
1.228 10.9250001907349
1.229 10.7250003814697
1.23 10.5249996185303
1.231 10.3000001907349
1.232 10.1000003814697
1.233 9.89999961853027
1.234 9.69999980926514
1.235 9.5
1.236 9.30000019073486
1.237 9.10000038146973
1.238 8.89999961853027
1.239 8.69999980926514
1.24 8.5
1.241 8.32499980926514
1.242 8.125
1.243 7.92500019073486
1.244 7.72499990463257
1.245 7.52500009536743
1.246 7.32499980926514
1.247 7.125
1.248 6.92500019073486
1.249 6.75
1.25 6.55000019073486
1.251 6.34999990463257
1.252 6.15000009536743
1.253 5.97499990463257
1.254 5.80000019073486
1.255 5.59999990463257
1.256 5.42500019073486
1.257 5.22499990463257
1.258 5.02500009536743
1.259 4.84999990463257
1.26 4.67500019073486
1.261 4.47499990463257
1.262 4.30000019073486
1.263 4.125
1.264 3.95000004768372
1.265 3.77500009536743
1.266 3.59999990463257
1.267 3.45000004768372
1.268 3.27500009536743
1.269 3.09999990463257
1.27 2.92499995231628
1.271 2.75
1.272 2.59999990463257
1.273 2.42499995231628
1.274 2.25
1.275 2.09999990463257
1.276 1.92499995231628
1.277 1.77499997615814
1.278 1.60000002384186
1.279 1.45000004768372
1.28 1.29999995231628
1.281 1.125
1.282 0.975000023841858
1.283 0.824999988079071
1.284 0.649999976158142
1.285 0.5
1.286 0.349999994039536
1.287 0.174999997019768
1.288 0.025000000372529
1.289 -0.125
1.29 -0.300000011920929
1.291 -0.449999988079071
1.292 -0.600000023841858
1.293 -0.725000023841858
1.294 -0.899999976158142
1.295 -1.04999995231628
1.296 -1.20000004768372
1.297 -1.35000002384186
1.298 -1.5
1.299 -1.64999997615814
1.3 -1.79999995231628
1.301 -1.95000004768372
1.302 -2.09999990463257
1.303 -2.25
1.304 -2.40000009536743
1.305 -2.54999995231628
1.306 -2.67499995231628
1.307 -2.82500004768372
1.308 -2.97499990463257
1.309 -3.09999990463257
1.31 -3.25
1.311 -3.40000009536743
1.312 -3.52500009536743
1.313 -3.67499995231628
1.314 -3.79999995231628
1.315 -3.95000004768372
1.316 -4.09999990463257
1.317 -4.22499990463257
1.318 -4.375
1.319 -4.5
1.32 -4.65000009536743
1.321 -4.80000019073486
1.322 -4.94999980926514
1.323 -5.09999990463257
1.324 -5.22499990463257
1.325 -5.375
1.326 -5.5
1.327 -5.65000009536743
1.328 -5.80000019073486
1.329 -5.92500019073486
1.33 -6.07499980926514
1.331 -6.19999980926514
1.332 -6.32499980926514
1.333 -6.47499990463257
1.334 -6.59999990463257
1.335 -6.75
1.336 -6.875
1.337 -7.02500009536743
1.338 -7.15000009536743
1.339 -7.30000019073487
1.34 -7.42500019073486
1.341 -7.55000019073486
1.342 -7.69999980926514
1.343 -7.82499980926514
1.344 -7.94999980926514
1.345 -8.07499980926514
1.346 -8.19999980926514
1.347 -8.32499980926514
1.348 -8.44999980926514
1.349 -8.57499980926514
1.35 -8.72500038146973
1.351 -8.85000038146973
1.352 -8.97500038146973
1.353 -9.10000038146973
1.354 -9.22500038146973
1.355 -9.35000038146972
1.356 -9.5
1.357 -9.60000038146973
1.358 -9.72500038146973
1.359 -9.875
1.36 -10
1.361 -10.125
1.362 -10.25
1.363 -10.375
1.364 -10.5
1.365 -10.625
1.366 -10.7250003814697
1.367 -10.8500003814697
1.368 -10.9750003814697
1.369 -11.1000003814697
1.37 -11.1999998092651
1.371 -11.3249998092651
1.372 -11.4250001907349
1.373 -11.5500001907349
1.374 -11.6750001907349
1.375 -11.8000001907349
1.376 -11.9250001907349
1.377 -12.0249996185303
1.378 -12.1499996185303
1.379 -12.2749996185303
1.38 -12.3999996185303
1.381 -12.5249996185303
1.382 -12.625
1.383 -12.7250003814697
1.384 -12.8500003814697
1.385 -12.9750003814697
1.386 -13.0749998092651
1.387 -13.1999998092651
1.388 -13.3249998092651
1.389 -13.4250001907349
1.39 -13.5500001907349
1.391 -13.6499996185303
1.392 -13.7749996185303
1.393 -13.875
1.394 -14
1.395 -14.125
1.396 -14.2250003814697
1.397 -14.3249998092651
1.398 -14.4499998092651
1.399 -14.5749998092651
1.4 -14.6750001907349
1.401 -14.8000001907349
1.402 -14.9250001907349
1.403 -15.0249996185303
1.404 -15.1499996185303
1.405 -15.25
1.406 -15.375
1.407 -15.4750003814697
1.408 -15.6000003814697
1.409 -15.6999998092651
1.41 -15.8000001907349
1.411 -15.9250001907349
1.412 -16.0249996185303
1.413 -16.1499996185303
1.414 -16.25
1.415 -16.3500003814697
1.416 -16.4750003814697
1.417 -16.5750007629395
1.418 -16.7000007629395
1.419 -16.7999992370605
1.42 -16.8999996185303
1.421 -17.0249996185303
1.422 -17.125
1.423 -17.2250003814697
1.424 -17.3250007629395
1.425 -17.4500007629395
1.426 -17.5499992370605
1.427 -17.6499996185303
1.428 -17.75
1.429 -17.875
1.43 -17.9750003814697
1.431 -18.0750007629394
1.432 -18.1749992370605
1.433 -18.2749996185303
1.434 -18.375
1.435 -18.4750003814697
1.436 -18.5750007629395
1.437 -18.6749992370605
1.438 -18.7749996185303
1.439 -18.875
1.44 -18.9750003814697
1.441 -19.0750007629395
1.442 -19.1749992370605
1.443 -19.2749996185303
1.444 -19.375
1.445 -19.5
1.446 -19.5750007629395
1.447 -19.6749992370605
1.448 -19.7749996185303
1.449 -19.875
1.45 -19.9750003814697
1.451 -20.0750007629395
1.452 -20.1499996185303
1.453 -20.25
1.454 -20.3500003814697
1.455 -20.4500007629395
1.456 -20.5249996185303
1.457 -20.625
1.458 -20.7250003814697
1.459 -20.7999992370605
1.46 -20.8999996185303
1.461 -20.9750003814697
1.462 -21.0499992370605
1.463 -21.1499996185303
1.464 -21.2250003814697
1.465 -21.3250007629395
1.466 -21.4249992370606
1.467 -21.5
1.468 -21.5750007629395
1.469 -21.6749992370605
1.47 -21.75
1.471 -21.8500003814697
1.472 -21.9249992370606
1.473 -22.0249996185303
1.474 -22.1000003814697
1.475 -22.1749992370605
1.476 -22.25
1.477 -22.3500003814697
1.478 -22.4249992370605
1.479 -22.5249996185303
1.48 -22.6000003814697
1.481 -22.7000007629395
1.482 -22.7749996185303
1.483 -22.8500003814697
1.484 -22.9249992370606
1.485 -23
1.486 -23.1000003814697
1.487 -23.1499996185303
1.488 -23.25
1.489 -23.3250007629394
1.49 -23.3999996185303
1.491 -23.4750003814697
1.492 -23.5499992370605
1.493 -23.625
1.494 -23.7000007629394
1.495 -23.7999992370605
1.496 -23.875
1.497 -23.9500007629395
1.498 -24.0249996185303
1.499 -24.1000003814697
1.5 -24.1749992370605
1.501 -24.25
1.502 -24.3250007629395
1.503 -24.3999996185303
1.504 -24.4750003814697
1.505 -24.5499992370605
1.506 -24.625
1.507 -24.7000007629394
1.508 -24.7749996185303
1.509 -24.8500003814697
1.51 -24.9249992370605
1.511 -25
1.512 -25.0750007629395
1.513 -25.1499996185303
1.514 -25.2250003814697
1.515 -25.2999992370605
1.516 -25.375
1.517 -25.4500007629395
1.518 -25.5249996185303
1.519 -25.6000003814697
1.52 -25.6749992370605
1.521 -25.75
1.522 -25.8250007629395
1.523 -25.8999996185303
1.524 -25.9750003814697
1.525 -26.0249996185303
1.526 -26.1000003814697
1.527 -26.1749992370605
1.528 -26.25
1.529 -26.3250007629395
1.53 -26.3999996185303
1.531 -26.4750003814697
1.532 -26.5499992370605
1.533 -26.625
1.534 -26.7000007629395
1.535 -26.7749996185303
1.536 -26.8500003814697
1.537 -26.9249992370606
1.538 -26.9750003814697
1.539 -27.0499992370605
1.54 -27.125
1.541 -27.2000007629395
1.542 -27.2749996185303
1.543 -27.3500003814697
1.544 -27.3999996185303
1.545 -27.4750003814697
1.546 -27.5499992370605
1.547 -27.625
1.548 -27.7000007629395
1.549 -27.7749996185303
1.55 -27.8250007629395
1.551 -27.8999996185303
1.552 -27.9750003814697
1.553 -28.0499992370606
1.554 -28.1000003814697
1.555 -28.1749992370605
1.556 -28.25
1.557 -28.3250007629395
1.558 -28.375
1.559 -28.4500007629395
1.56 -28.5249996185303
1.561 -28.6000003814697
1.562 -28.6499996185303
1.563 -28.7250003814697
1.564 -28.7999992370605
1.565 -28.8500003814697
1.566 -28.9249992370605
1.567 -29
1.568 -29.0499992370605
1.569 -29.125
1.57 -29.2000007629395
1.571 -29.25
1.572 -29.3250007629395
1.573 -29.3999996185303
1.574 -29.4500007629395
1.575 -29.5249996185303
1.576 -29.5750007629395
1.577 -29.6499996185303
1.578 -29.7000007629395
1.579 -29.7749996185303
1.58 -29.8250007629395
1.581 -29.8999996185303
1.582 -29.9500007629395
1.583 -30.0249996185303
1.584 -30.1000003814697
1.585 -30.1499996185303
1.586 -30.2000007629394
1.587 -30.2749996185303
1.588 -30.3250007629395
1.589 -30.3999996185303
1.59 -30.4500007629395
1.591 -30.5
1.592 -30.5750007629395
1.593 -30.625
1.594 -30.6749992370605
1.595 -30.75
1.596 -30.7999992370605
1.597 -30.8500003814697
1.598 -30.9249992370606
1.599 -30.9750003814697
1.6 -31.0249996185303
1.601 -31.0750007629395
1.602 -31.1499996185303
1.603 -31.2000007629395
1.604 -31.25
1.605 -31.2999992370605
1.606 -31.375
1.607 -31.4249992370605
1.608 -31.4750003814697
1.609 -31.5249996185303
1.61 -31.6000003814697
1.611 -31.6499996185303
1.612 -31.7000007629395
1.613 -31.75
1.614 -31.7999992370605
1.615 -31.8500003814697
1.616 -31.8999996185303
1.617 -31.9500007629394
1.618 -31.9750003814697
1.619 -32.0250015258789
1.62 -32.0750007629395
1.621 -32.0999984741211
1.622 -32.1500015258789
1.623 -32.1749992370605
1.624 -32.2249984741211
1.625 -32.25
1.626 -32.2999992370605
1.627 -32.3499984741211
1.628 -32.375
1.629 -32.4000015258789
1.63 -32.4249992370605
1.631 -32.4500007629395
1.632 -32.5
1.633 -32.5250015258789
1.634 -32.5499992370605
1.635 -32.5750007629395
1.636 -32.5750007629395
1.637 -32.5750007629395
1.638 -32.5750007629395
1.639 -32.5750007629395
1.64 -32.5750007629395
1.641 -32.5750007629395
1.642 -32.5750007629395
1.643 -32.5750007629395
1.644 -32.5750007629395
1.645 -32.5750007629395
1.646 -32.5750007629395
1.647 -32.5750007629395
1.648 -32.5750007629395
1.649 -32.5750007629395
1.65 -32.5750007629395
1.651 -32.5750007629395
1.652 -32.5750007629395
1.653 -32.5750007629395
1.654 -32.5750007629395
1.655 -32.5750007629395
1.656 -32.5750007629395
1.657 -32.5750007629395
1.658 -32.5750007629395
1.659 -32.5750007629395
1.66 -32.5750007629395
1.661 -32.5750007629395
1.662 -32.5750007629395
1.663 -32.5750007629395
1.664 -32.5750007629395
1.665 -32.5999984741211
1.666 -32.5999984741211
1.667 -32.625
1.668 -32.625
1.669 -32.625
1.67 -32.6500015258789
1.671 -32.6749992370605
1.672 -32.6749992370605
1.673 -32.7000007629395
1.674 -32.7000007629395
1.675 -32.7249984741211
1.676 -32.75
1.677 -32.75
1.678 -32.7750015258789
1.679 -32.7999992370605
1.68 -32.8250007629395
1.681 -32.8499984741211
1.682 -32.875
1.683 -32.9000015258789
1.684 -32.9249992370605
1.685 -32.9500007629395
1.686 -32.9749984741211
1.687 -33
1.688 -33.0250015258789
1.689 -33.0499992370605
1.69 -33.0750007629395
1.691 -33.0999984741211
1.692 -33.1500015258789
1.693 -33.1749992370606
1.694 -33.2000007629395
1.695 -33.2249984741211
1.696 -33.25
1.697 -33.2999992370606
1.698 -33.3250007629395
1.699 -33.3499984741211
1.7 -33.375
1.701 -33.4249992370605
1.702 -33.4500007629395
1.703 -33.4749984741211
1.704 -33.5250015258789
1.705 -33.5499992370605
1.706 -33.5750007629395
1.707 -33.5999984741211
1.708 -33.6500015258789
1.709 -33.6749992370605
1.71 -33.7000007629395
1.711 -33.75
1.712 -33.7750015258789
1.713 -33.7999992370605
1.714 -33.8499984741211
1.715 -33.875
1.716 -33.9000015258789
1.717 -33.9500007629395
1.718 -33.9749984741211
1.719 -34
1.72 -34.0250015258789
1.721 -34.0750007629395
1.722 -34.0999984741211
1.723 -34.125
1.724 -34.1500015258789
1.725 -34.1749992370605
1.726 -34.2249984741211
1.727 -34.25
1.728 -34.2750015258789
1.729 -34.2999992370606
1.73 -34.3250007629395
1.731 -34.3499984741211
1.732 -34.375
1.733 -34.4000015258789
1.734 -34.4249992370605
1.735 -34.4249992370605
1.736 -34.4500007629395
1.737 -34.4749984741211
1.738 -34.5
1.739 -34.5250015258789
1.74 -34.5250015258789
1.741 -34.5499992370605
1.742 -34.5750007629395
1.743 -34.5750007629395
1.744 -34.5999984741211
1.745 -34.625
1.746 -34.625
1.747 -34.6500015258789
1.748 -34.6500015258789
1.749 -34.6749992370605
1.75 -34.6749992370605
1.751 -34.7000007629395
1.752 -34.7000007629395
1.753 -34.7249984741211
1.754 -34.75
1.755 -34.75
1.756 -34.7750015258789
1.757 -34.7999992370605
1.758 -34.7999992370605
1.759 -34.8250007629395
1.76 -34.8250007629395
1.761 -34.8499984741211
1.762 -34.8499984741211
1.763 -34.875
1.764 -34.9000015258789
1.765 -34.9000015258789
1.766 -34.9249992370605
1.767 -34.9249992370605
1.768 -34.9249992370605
1.769 -34.9500007629395
1.77 -34.9500007629395
1.771 -34.9500007629395
1.772 -34.9500007629395
1.773 -34.9500007629395
1.774 -34.9500007629395
1.775 -34.9500007629395
1.776 -34.9500007629395
1.777 -34.9500007629395
1.778 -34.9500007629395
1.779 -34.9500007629395
1.78 -34.9500007629395
1.781 -34.9500007629395
1.782 -34.9500007629395
1.783 -34.9500007629395
1.784 -34.9500007629395
1.785 -34.9500007629395
1.786 -34.9500007629395
1.787 -34.9500007629395
1.788 -34.9500007629395
1.789 -34.9500007629395
1.79 -34.9500007629395
1.791 -34.9500007629395
1.792 -34.9500007629395
1.793 -34.9500007629395
1.794 -34.9500007629395
1.795 -34.9500007629395
1.796 -34.9500007629395
1.797 -34.9500007629395
1.798 -34.9500007629395
1.799 -34.9500007629395
1.8 -34.9500007629395
1.801 -34.9500007629395
1.802 -34.9500007629395
1.803 -34.9249992370605
1.804 -34.9249992370605
1.805 -34.9000015258789
1.806 -34.9000015258789
1.807 -34.875
1.808 -34.8499984741211
1.809 -34.8499984741211
1.81 -34.8250007629395
1.811 -34.7999992370605
1.812 -34.7750015258789
1.813 -34.75
1.814 -34.7249984741211
1.815 -34.7000007629395
1.816 -34.6500015258789
1.817 -34.625
1.818 -34.5999984741211
1.819 -34.5499992370605
1.82 -34.5
1.821 -34.4749984741211
1.822 -34.4249992370605
1.823 -34.375
1.824 -34.3250007629395
1.825 -34.2750015258789
1.826 -34.2249984741211
1.827 -34.1749992370605
1.828 -34.125
1.829 -34.0499992370605
1.83 -34
1.831 -33.9500007629395
1.832 -33.875
1.833 -33.8250007629395
1.834 -33.75
1.835 -33.7000007629395
1.836 -33.625
1.837 -33.5750007629395
1.838 -33.5
1.839 -33.4249992370605
1.84 -33.375
1.841 -33.2999992370606
1.842 -33.2249984741211
1.843 -33.1500015258789
1.844 -33.0750007629395
1.845 -33
1.846 -32.9249992370605
1.847 -32.8499984741211
1.848 -32.7750015258789
1.849 -32.7000007629395
1.85 -32.5999984741211
1.851 -32.5250015258789
1.852 -32.4500007629395
1.853 -32.3499984741211
1.854 -32.2750015258789
1.855 -32.2000007629395
1.856 -32.0999984741211
1.857 -32.0250015258789
1.858 -31.9500007629394
1.859 -31.875
1.86 -31.7749996185303
1.861 -31.7250003814697
1.862 -31.625
1.863 -31.5499992370605
1.864 -31.4750003814697
1.865 -31.3999996185303
1.866 -31.3250007629395
1.867 -31.25
1.868 -31.1749992370606
1.869 -31.1000003814697
1.87 -31.0249996185303
1.871 -30.9500007629395
1.872 -30.875
1.873 -30.8250007629395
1.874 -30.75
1.875 -30.6749992370605
1.876 -30.625
1.877 -30.5499992370605
1.878 -30.5
1.879 -30.4249992370606
1.88 -30.375
1.881 -30.2999992370605
1.882 -30.25
1.883 -30.2000007629394
1.884 -30.1499996185303
1.885 -30.0750007629394
1.886 -30.0249996185303
1.887 -29.9750003814697
1.888 -29.9249992370606
1.889 -29.875
1.89 -29.8250007629395
1.891 -29.7749996185303
1.892 -29.7250003814697
1.893 -29.7000007629395
1.894 -29.6499996185303
1.895 -29.6000003814697
1.896 -29.5499992370605
1.897 -29.5249996185303
1.898 -29.4750003814697
1.899 -29.4249992370605
1.9 -29.3999996185303
1.901 -29.375
1.902 -29.3250007629395
1.903 -29.2999992370606
1.904 -29.25
1.905 -29.2250003814697
1.906 -29.1749992370605
1.907 -29.1499996185303
1.908 -29.125
1.909 -29.0750007629394
1.91 -29.0499992370605
1.911 -29.0249996185303
1.912 -28.9750003814697
1.913 -28.9500007629395
1.914 -28.9249992370605
1.915 -28.8999996185303
1.916 -28.875
1.917 -28.8500003814697
1.918 -28.8250007629395
1.919 -28.7999992370605
1.92 -28.7999992370605
1.921 -28.7749996185303
1.922 -28.75
1.923 -28.7250003814697
1.924 -28.7000007629395
1.925 -28.6749992370606
1.926 -28.6499996185303
1.927 -28.625
1.928 -28.6000003814697
1.929 -28.5750007629395
1.93 -28.5499992370606
1.931 -28.5249996185303
1.932 -28.5
1.933 -28.5
1.934 -28.4750003814697
1.935 -28.4500007629395
1.936 -28.4249992370605
1.937 -28.3999996185303
1.938 -28.375
1.939 -28.3500003814697
1.94 -28.3250007629395
1.941 -28.2999992370606
1.942 -28.2749996185303
1.943 -28.25
1.944 -28.2250003814697
1.945 -28.2250003814697
1.946 -28.2000007629395
1.947 -28.1749992370605
1.948 -28.1499996185303
1.949 -28.125
1.95 -28.1000003814697
1.951 -28.0750007629395
1.952 -28.0499992370606
1.953 -28.0249996185303
1.954 -28
1.955 -27.9750003814697
1.956 -27.9750003814697
1.957 -27.9500007629395
1.958 -27.9249992370605
1.959 -27.8999996185303
1.96 -27.875
1.961 -27.8500003814697
1.962 -27.8250007629395
1.963 -27.7999992370605
1.964 -27.7749996185303
1.965 -27.75
1.966 -27.7250003814697
1.967 -27.6749992370605
1.968 -27.6499996185303
1.969 -27.625
1.97 -27.6000003814697
1.971 -27.5750007629395
1.972 -27.5249996185303
1.973 -27.5
1.974 -27.4500007629395
1.975 -27.4249992370605
1.976 -27.375
1.977 -27.3500003814697
1.978 -27.2999992370606
1.979 -27.2749996185303
1.98 -27.2250003814697
1.981 -27.1749992370605
1.982 -27.125
1.983 -27.1000003814697
1.984 -27.0499992370605
1.985 -27
1.986 -26.9500007629394
1.987 -26.8999996185303
1.988 -26.8500003814697
1.989 -26.7749996185303
1.99 -26.75
1.991 -26.6749992370605
1.992 -26.625
1.993 -26.5750007629395
1.994 -26.5249996185303
1.995 -26.4500007629395
1.996 -26.3999996185303
1.997 -26.3500003814697
1.998 -26.2999992370605
1.999 -26.2250003814697
2 -26.1749992370605
};
\addplot [very thick, salmon25214198]
table {%
0 -38.625
0.001 -38.625
0.002 -38.5999984741211
0.003 -38.5999984741211
0.004 -38.5750007629395
0.005 -38.5499992370605
0.006 -38.5499992370605
0.007 -38.5250015258789
0.008 -38.5250015258789
0.009 -38.5
0.01 -38.5
0.011 -38.4749984741211
0.012 -38.4749984741211
0.013 -38.4500007629395
0.014 -38.4500007629395
0.015 -38.4249992370605
0.016 -38.4249992370605
0.017 -38.4249992370605
0.018 -38.4000015258789
0.019 -38.4000015258789
0.02 -38.375
0.021 -38.375
0.022 -38.3499984741211
0.023 -38.3499984741211
0.024 -38.3250007629395
0.025 -38.3250007629395
0.026 -38.2999992370605
0.027 -38.2999992370605
0.028 -38.2999992370605
0.029 -38.2750015258789
0.03 -38.2750015258789
0.031 -38.25
0.032 -38.25
0.033 -38.2249984741211
0.034 -38.2000007629395
0.035 -38.2000007629395
0.036 -38.1749992370605
0.037 -38.1749992370605
0.038 -38.1500015258789
0.039 -38.125
0.04 -38.0999984741211
0.041 -38.0999984741211
0.042 -38.0750007629395
0.043 -38.0499992370605
0.044 -38.0250015258789
0.045 -38
0.046 -37.9749984741211
0.047 -37.9500007629394
0.048 -37.9249992370605
0.049 -37.9000015258789
0.05 -37.875
0.051 -37.8499984741211
0.052 -37.8250007629395
0.053 -37.7999992370606
0.054 -37.75
0.055 -37.7249984741211
0.056 -37.7000007629395
0.057 -37.6500015258789
0.058 -37.625
0.059 -37.5750007629395
0.06 -37.5499992370605
0.061 -37.5
0.062 -37.4500007629395
0.063 -37.4249992370605
0.064 -37.375
0.065 -37.3250007629395
0.066 -37.2750015258789
0.067 -37.2249984741211
0.068 -37.2000007629395
0.069 -37.1500015258789
0.07 -37.0999984741211
0.071 -37.0499992370605
0.072 -37
0.073 -36.9249992370605
0.074 -36.875
0.075 -36.8250007629395
0.076 -36.7750015258789
0.077 -36.7249984741211
0.078 -36.6749992370605
0.079 -36.625
0.08 -36.5750007629395
0.081 -36.5
0.082 -36.4500007629395
0.083 -36.4000015258789
0.084 -36.3250007629395
0.085 -36.2750015258789
0.086 -36.2249984741211
0.087 -36.1500015258789
0.088 -36.0999984741211
0.089 -36.0499992370606
0.09 -35.9749984741211
0.091 -35.9249992370605
0.092 -35.8499984741211
0.093 -35.7999992370605
0.094 -35.7249984741211
0.095 -35.6749992370605
0.096 -35.5999984741211
0.097 -35.5499992370606
0.098 -35.4749984741211
0.099 -35.4249992370605
0.1 -35.3499984741211
0.101 -35.2999992370605
0.102 -35.2249984741211
0.103 -35.1500015258789
0.104 -35.0999984741211
0.105 -35.0250015258789
0.106 -34.9500007629395
0.107 -34.9000015258789
0.108 -34.8250007629395
0.109 -34.75
0.11 -34.6749992370605
0.111 -34.625
0.112 -34.5499992370605
0.113 -34.4749984741211
0.114 -34.4249992370605
0.115 -34.3499984741211
0.116 -34.2750015258789
0.117 -34.2249984741211
0.118 -34.1500015258789
0.119 -34.0750007629395
0.12 -34
0.121 -33.9500007629395
0.122 -33.875
0.123 -33.7999992370605
0.124 -33.75
0.125 -33.6749992370605
0.126 -33.5999984741211
0.127 -33.5499992370605
0.128 -33.4749984741211
0.129 -33.4000015258789
0.13 -33.3499984741211
0.131 -33.2750015258789
0.132 -33.2000007629395
0.133 -33.1500015258789
0.134 -33.0750007629395
0.135 -33
0.136 -32.9500007629395
0.137 -32.875
0.138 -32.8250007629395
0.139 -32.75
0.14 -32.6749992370605
0.141 -32.625
0.142 -32.5499992370605
0.143 -32.4749984741211
0.144 -32.4249992370605
0.145 -32.3499984741211
0.146 -32.2750015258789
0.147 -32.2249984741211
0.148 -32.1500015258789
0.149 -32.0750007629395
0.15 -32.0250015258789
0.151 -31.9500007629394
0.152 -31.875
0.153 -31.8250007629395
0.154 -31.75
0.155 -31.7000007629395
0.156 -31.625
0.157 -31.5499992370605
0.158 -31.5
0.159 -31.4249992370605
0.16 -31.375
0.161 -31.2999992370605
0.162 -31.2250003814697
0.163 -31.1749992370606
0.164 -31.1000003814697
0.165 -31.0499992370606
0.166 -30.9750003814697
0.167 -30.9249992370606
0.168 -30.8500003814697
0.169 -30.7749996185303
0.17 -30.7250003814697
0.171 -30.6499996185303
0.172 -30.5750007629395
0.173 -30.5249996185303
0.174 -30.4500007629395
0.175 -30.3999996185303
0.176 -30.3250007629395
0.177 -30.25
0.178 -30.2000007629394
0.179 -30.125
0.18 -30.0750007629394
0.181 -30
0.182 -29.9249992370606
0.183 -29.8500003814697
0.184 -29.7999992370606
0.185 -29.7250003814697
0.186 -29.6499996185303
0.187 -29.6000003814697
0.188 -29.5249996185303
0.189 -29.4500007629395
0.19 -29.375
0.191 -29.3250007629395
0.192 -29.25
0.193 -29.1749992370605
0.194 -29.125
0.195 -29.0499992370605
0.196 -28.9750003814697
0.197 -28.8999996185303
0.198 -28.8250007629395
0.199 -28.7749996185303
0.2 -28.7000007629395
0.201 -28.625
0.202 -28.5499992370606
0.203 -28.4750003814697
0.204 -28.3999996185303
0.205 -28.3250007629395
0.206 -28.2749996185303
0.207 -28.2000007629395
0.208 -28.125
0.209 -28.0499992370606
0.21 -27.9750003814697
0.211 -27.8999996185303
0.212 -27.7999992370605
0.213 -27.7250003814697
0.214 -27.6499996185303
0.215 -27.5750007629395
0.216 -27.5
0.217 -27.4249992370605
0.218 -27.3500003814697
0.219 -27.25
0.22 -27.1749992370605
0.221 -27.1000003814697
0.222 -27
0.223 -26.9249992370606
0.224 -26.8500003814697
0.225 -26.75
0.226 -26.6749992370605
0.227 -26.5750007629395
0.228 -26.4750003814697
0.229 -26.3999996185303
0.23 -26.3250007629395
0.231 -26.2250003814697
0.232 -26.125
0.233 -26.0249996185303
0.234 -25.9249992370605
0.235 -25.8250007629395
0.236 -25.7250003814697
0.237 -25.625
0.238 -25.5249996185303
0.239 -25.3999996185303
0.24 -25.2999992370605
0.241 -25.2000007629395
0.242 -25.0750007629395
0.243 -24.9750003814697
0.244 -24.8500003814697
0.245 -24.7250003814697
0.246 -24.6000003814697
0.247 -24.4750003814697
0.248 -24.3500003814697
0.249 -24.2250003814697
0.25 -24.1000003814697
0.251 -23.9500007629395
0.252 -23.8250007629394
0.253 -23.7000007629394
0.254 -23.5499992370605
0.255 -23.4249992370605
0.256 -23.2999992370606
0.257 -23.1499996185303
0.258 -23
0.259 -22.8500003814697
0.26 -22.7000007629395
0.261 -22.5499992370605
0.262 -22.375
0.263 -22.2250003814697
0.264 -22.0499992370605
0.265 -21.875
0.266 -21.7250003814697
0.267 -21.5499992370606
0.268 -21.375
0.269 -21.2250003814697
0.27 -21.0499992370605
0.271 -20.875
0.272 -20.6749992370606
0.273 -20.5
0.274 -20.3250007629395
0.275 -20.125
0.276 -19.9249992370605
0.277 -19.7250003814697
0.278 -19.5249996185303
0.279 -19.3250007629395
0.28 -19.1000003814697
0.281 -18.8999996185303
0.282 -18.7250003814697
0.283 -18.5
0.284 -18.2999992370605
0.285 -18.0750007629394
0.286 -17.8500003814697
0.287 -17.625
0.288 -17.3999996185303
0.289 -17.1749992370605
0.29 -16.9249992370605
0.291 -16.7000007629395
0.292 -16.4500007629395
0.293 -16.2250003814697
0.294 -15.9750003814697
0.295 -15.75
0.296 -15.5249996185303
0.297 -15.2749996185303
0.298 -15.0249996185303
0.299 -14.7749996185303
0.3 -14.5249996185303
0.301 -14.2749996185303
0.302 -14.0249996185303
0.303 -13.7749996185303
0.304 -13.5249996185303
0.305 -13.2749996185303
0.306 -13
0.307 -12.7749996185303
0.308 -12.5249996185303
0.309 -12.2749996185303
0.31 -12.0249996185303
0.311 -11.75
0.312 -11.5
0.313 -11.25
0.314 -11
0.315 -10.7749996185303
0.316 -10.5249996185303
0.317 -10.2749996185303
0.318 -10.0249996185303
0.319 -9.77499961853027
0.32 -9.5
0.321 -9.27499961853028
0.322 -9.05000019073486
0.323 -8.80000019073486
0.324 -8.55000019073486
0.325 -8.32499980926514
0.326 -8.07499980926514
0.327 -7.84999990463257
0.328 -7.625
0.329 -7.375
0.33 -7.15000009536743
0.331 -6.90000009536743
0.332 -6.67500019073486
0.333 -6.44999980926514
0.334 -6.25
0.335 -6.02500009536743
0.336 -5.82499980926514
0.337 -5.59999990463257
0.338 -5.40000009536743
0.339 -5.17500019073486
0.34 -4.97499990463257
0.341 -4.77500009536743
0.342 -4.57499980926514
0.343 -4.375
0.344 -4.17500019073486
0.345 -3.97499990463257
0.346 -3.77500009536743
0.347 -3.625
0.348 -3.45000004768372
0.349 -3.27500009536743
0.35 -3.09999990463257
0.351 -2.92499995231628
0.352 -2.75
0.353 -2.57500004768372
0.354 -2.40000009536743
0.355 -2.25
0.356 -2.07500004768372
0.357 -1.92499995231628
0.358 -1.77499997615814
0.359 -1.625
0.36 -1.47500002384186
0.361 -1.32500004768372
0.362 -1.20000004768372
0.363 -1.04999995231628
0.364 -0.925000011920929
0.365 -0.774999976158142
0.366 -0.649999976158142
0.367 -0.524999976158142
0.368 -0.400000005960464
0.369 -0.275000005960464
0.37 -0.150000005960464
0.371 -0.025000000372529
0.372 0.0750000029802322
0.373 0.174999997019768
0.374 0.300000011920929
0.375 0.400000005960464
0.376 0.5
0.377 0.600000023841858
0.378 0.699999988079071
0.379 0.800000011920929
0.38 0.899999976158142
0.381 1
0.382 1.07500004768372
0.383 1.17499995231628
0.384 1.27499997615814
0.385 1.35000002384186
0.386 1.42499995231628
0.387 1.5
0.388 1.57500004768372
0.389 1.67499995231628
0.39 1.75
0.391 1.82500004768372
0.392 1.89999997615814
0.393 1.95000004768372
0.394 2.02500009536743
0.395 2.09999990463257
0.396 2.15000009536743
0.397 2.22499990463257
0.398 2.27500009536743
0.399 2.34999990463257
0.4 2.40000009536743
0.401 2.45000004768372
0.402 2.52500009536743
0.403 2.57500004768372
0.404 2.625
0.405 2.70000004768372
0.406 2.75
0.407 2.79999995231628
0.408 2.84999990463257
0.409 2.90000009536743
0.41 2.95000004768372
0.411 3
0.412 3.04999995231628
0.413 3.09999990463257
0.414 3.17499995231628
0.415 3.22499990463257
0.416 3.27500009536743
0.417 3.32500004768372
0.418 3.375
0.419 3.42499995231628
0.42 3.47499990463257
0.421 3.52500009536743
0.422 3.57500004768372
0.423 3.625
0.424 3.67499995231628
0.425 3.72499990463257
0.426 3.77500009536743
0.427 3.84999990463257
0.428 3.90000009536743
0.429 3.95000004768372
0.43 4
0.431 4.07499980926514
0.432 4.125
0.433 4.17500019073486
0.434 4.25
0.435 4.30000019073486
0.436 4.375
0.437 4.42500019073486
0.438 4.5
0.439 4.55000019073486
0.44 4.625
0.441 4.69999980926514
0.442 4.77500009536743
0.443 4.82499980926514
0.444 4.90000009536743
0.445 4.97499990463257
0.446 5.07499980926514
0.447 5.15000009536743
0.448 5.22499990463257
0.449 5.30000019073486
0.45 5.375
0.451 5.44999980926514
0.452 5.55000019073486
0.453 5.625
0.454 5.72499990463257
0.455 5.80000019073486
0.456 5.90000009536743
0.457 5.97499990463257
0.458 6.07499980926514
0.459 6.15000009536743
0.46 6.25
0.461 6.34999990463257
0.462 6.42500019073486
0.463 6.52500009536743
0.464 6.625
0.465 6.69999980926514
0.466 6.80000019073486
0.467 6.90000009536743
0.468 7
0.469 7.09999990463257
0.47 7.19999980926514
0.471 7.30000019073487
0.472 7.40000009536743
0.473 7.5
0.474 7.59999990463257
0.475 7.69999980926514
0.476 7.80000019073486
0.477 7.90000009536743
0.478 8
0.479 8.125
0.48 8.22500038146973
0.481 8.32499980926514
0.482 8.42500019073487
0.483 8.52499961853027
0.484 8.625
0.485 8.72500038146973
0.486 8.82499980926514
0.487 8.94999980926514
0.488 9.05000019073486
0.489 9.125
0.49 9.22500038146973
0.491 9.32499980926514
0.492 9.42500019073487
0.493 9.52499961853027
0.494 9.625
0.495 9.72500038146973
0.496 9.82499980926514
0.497 9.92500019073486
0.498 10.0249996185303
0.499 10.125
0.5 10.2250003814697
0.501 10.3249998092651
0.502 10.3999996185303
0.503 10.5
0.504 10.6000003814697
0.505 10.6999998092651
0.506 10.7749996185303
0.507 10.875
0.508 10.9750003814697
0.509 11.0500001907349
0.51 11.1499996185303
0.511 11.2250003814697
0.512 11.3249998092651
0.513 11.3999996185303
0.514 11.4750003814697
0.515 11.5500001907349
0.516 11.6499996185303
0.517 11.7250003814697
0.518 11.8000001907349
0.519 11.875
0.52 11.9499998092651
0.521 12.0249996185303
0.522 12.1000003814697
0.523 12.1750001907349
0.524 12.25
0.525 12.3249998092651
0.526 12.3999996185303
0.527 12.4750003814697
0.528 12.5500001907349
0.529 12.625
0.53 12.6999998092651
0.531 12.7749996185303
0.532 12.8500003814697
0.533 12.8999996185303
0.534 12.9750003814697
0.535 13.0500001907349
0.536 13.125
0.537 13.1750001907349
0.538 13.25
0.539 13.3249998092651
0.54 13.375
0.541 13.4250001907349
0.542 13.5
0.543 13.5500001907349
0.544 13.625
0.545 13.6750001907349
0.546 13.7250003814697
0.547 13.8000001907349
0.548 13.8500003814697
0.549 13.8999996185303
0.55 13.9750003814697
0.551 14.0249996185303
0.552 14.0749998092651
0.553 14.125
0.554 14.1750001907349
0.555 14.25
0.556 14.3000001907349
0.557 14.3500003814697
0.558 14.3999996185303
0.559 14.4499998092651
0.56 14.5249996185303
0.561 14.5749998092651
0.562 14.625
0.563 14.6750001907349
0.564 14.7250003814697
0.565 14.7749996185303
0.566 14.8249998092651
0.567 14.875
0.568 14.9250001907349
0.569 15
0.57 15.0500001907349
0.571 15.1000003814697
0.572 15.1499996185303
0.573 15.1999998092651
0.574 15.25
0.575 15.3249998092651
0.576 15.375
0.577 15.4250001907349
0.578 15.4750003814697
0.579 15.5249996185303
0.58 15.5749998092651
0.581 15.625
0.582 15.6999998092651
0.583 15.75
0.584 15.8000001907349
0.585 15.8500003814697
0.586 15.8999996185303
0.587 15.9499998092651
0.588 16
0.589 16.0499992370605
0.59 16.1000003814697
0.591 16.1499996185303
0.592 16.2250003814697
0.593 16.2749996185303
0.594 16.3250007629395
0.595 16.375
0.596 16.4249992370605
0.597 16.4750003814697
0.598 16.5249996185303
0.599 16.6000003814697
0.6 16.6499996185303
0.601 16.7000007629395
0.602 16.7250003814697
0.603 16.7749996185303
0.604 16.8250007629395
0.605 16.875
0.606 16.9249992370605
0.607 16.9750003814697
0.608 17.0249996185303
0.609 17.0750007629395
0.61 17.125
0.611 17.1749992370605
0.612 17.25
0.613 17.2999992370606
0.614 17.3500003814697
0.615 17.3999996185303
0.616 17.4500007629395
0.617 17.5249996185303
0.618 17.5750007629395
0.619 17.625
0.62 17.6749992370605
0.621 17.7250003814697
0.622 17.7749996185303
0.623 17.8500003814697
0.624 17.8999996185303
0.625 17.9500007629395
0.626 18
0.627 18.0499992370605
0.628 18.1000003814697
0.629 18.1499996185303
0.63 18.2000007629395
0.631 18.2250003814697
0.632 18.2749996185303
0.633 18.3250007629395
0.634 18.375
0.635 18.4249992370606
0.636 18.4500007629395
0.637 18.5
0.638 18.5249996185303
0.639 18.5750007629395
0.64 18.6000003814697
0.641 18.6499996185303
0.642 18.6749992370605
0.643 18.7250003814697
0.644 18.75
0.645 18.7749996185303
0.646 18.8250007629395
0.647 18.8500003814697
0.648 18.875
0.649 18.9249992370605
0.65 18.9500007629395
0.651 18.9750003814697
0.652 19.0249996185303
0.653 19.0499992370605
0.654 19.1000003814697
0.655 19.125
0.656 19.1749992370605
0.657 19.2000007629395
0.658 19.25
0.659 19.2999992370606
0.66 19.3500003814697
0.661 19.3999996185303
0.662 19.4249992370606
0.663 19.4750003814697
0.664 19.5499992370605
0.665 19.6000003814697
0.666 19.6499996185303
0.667 19.6749992370605
0.668 19.7250003814697
0.669 19.7999992370605
0.67 19.8500003814697
0.671 19.8999996185303
0.672 19.9750003814697
0.673 20.0249996185303
0.674 20.0750007629395
0.675 20.1499996185303
0.676 20.2000007629395
0.677 20.2749996185303
0.678 20.3250007629395
0.679 20.375
0.68 20.4500007629395
0.681 20.5
0.682 20.5499992370605
0.683 20.6000003814697
0.684 20.6499996185303
0.685 20.7000007629395
0.686 20.75
0.687 20.7999992370605
0.688 20.8500003814697
0.689 20.8999996185303
0.69 20.9500007629395
0.691 20.9750003814697
0.692 21.0249996185303
0.693 21.0750007629395
0.694 21.1000003814697
0.695 21.125
0.696 21.1749992370605
0.697 21.2000007629395
0.698 21.2000007629395
0.699 21.2250003814697
0.7 21.25
0.701 21.2749996185303
0.702 21.2749996185303
0.703 21.2749996185303
0.704 21.2749996185303
0.705 21.2749996185303
0.706 21.2999992370605
0.707 21.2999992370605
0.708 21.2999992370605
0.709 21.2999992370605
0.71 21.2999992370605
0.711 21.2999992370605
0.712 21.2999992370605
0.713 21.2999992370605
0.714 21.2999992370605
0.715 21.2999992370605
0.716 21.2999992370605
0.717 21.2999992370605
0.718 21.2999992370605
0.719 21.2999992370605
0.72 21.2999992370605
0.721 21.2999992370605
0.722 21.2999992370605
0.723 21.2999992370605
0.724 21.2999992370605
0.725 21.2999992370605
0.726 21.2999992370605
0.727 21.2999992370605
0.728 21.2999992370605
0.729 21.2999992370605
0.73 21.2999992370605
0.731 21.2999992370605
0.732 21.2999992370605
0.733 21.2999992370605
0.734 21.2999992370605
0.735 21.2999992370605
0.736 21.2999992370605
0.737 21.2999992370605
0.738 21.2999992370605
0.739 21.2999992370605
0.74 21.2999992370605
0.741 21.2999992370605
0.742 21.2999992370605
0.743 21.2999992370605
0.744 21.2999992370605
0.745 21.2999992370605
0.746 21.2999992370605
0.747 21.2999992370605
0.748 21.2999992370605
0.749 21.2999992370605
0.75 21.2999992370605
0.751 21.2999992370605
0.752 21.2999992370605
0.753 21.2999992370605
0.754 21.2749996185303
0.755 21.2749996185303
0.756 21.2749996185303
0.757 21.2749996185303
0.758 21.2749996185303
0.759 21.2749996185303
0.76 21.2749996185303
0.761 21.2749996185303
0.762 21.2749996185303
0.763 21.2749996185303
0.764 21.2749996185303
0.765 21.2749996185303
0.766 21.2749996185303
0.767 21.2749996185303
0.768 21.2749996185303
0.769 21.2749996185303
0.77 21.2749996185303
0.771 21.2749996185303
0.772 21.2749996185303
0.773 21.2749996185303
0.774 21.2749996185303
0.775 21.2749996185303
0.776 21.2749996185303
0.777 21.2749996185303
0.778 21.2749996185303
0.779 21.2749996185303
0.78 21.2749996185303
0.781 21.2749996185303
0.782 21.2749996185303
0.783 21.2749996185303
0.784 21.2749996185303
0.785 21.2749996185303
0.786 21.2749996185303
0.787 21.2749996185303
0.788 21.2749996185303
0.789 21.2749996185303
0.79 21.2749996185303
0.791 21.2749996185303
0.792 21.2749996185303
0.793 21.25
0.794 21.25
0.795 21.25
0.796 21.25
0.797 21.25
0.798 21.25
0.799 21.25
0.8 21.25
0.801 21.25
0.802 21.25
0.803 21.25
0.804 21.25
0.805 21.25
0.806 21.25
0.807 21.25
0.808 21.25
0.809 21.25
0.81 21.25
0.811 21.25
0.812 21.25
0.813 21.25
0.814 21.25
0.815 21.25
0.816 21.25
0.817 21.25
0.818 21.25
0.819 21.25
0.82 21.25
0.821 21.25
0.822 21.25
0.823 21.25
0.824 21.25
0.825 21.2250003814697
0.826 21.2250003814697
0.827 21.2250003814697
0.828 21.2250003814697
0.829 21.2250003814697
0.83 21.2000007629395
0.831 21.2000007629395
0.832 21.1749992370605
0.833 21.1749992370605
0.834 21.1499996185303
0.835 21.1499996185303
0.836 21.125
0.837 21.1000003814697
0.838 21.1000003814697
0.839 21.0750007629395
0.84 21.0249996185303
0.841 20.9750003814697
0.842 20.9500007629395
0.843 20.8999996185303
0.844 20.8500003814697
0.845 20.7999992370605
0.846 20.75
0.847 20.7000007629395
0.848 20.625
0.849 20.5750007629395
0.85 20.5
0.851 20.4249992370606
0.852 20.3500003814697
0.853 20.2749996185303
0.854 20.2000007629395
0.855 20.125
0.856 20.0499992370605
0.857 19.9750003814697
0.858 19.875
0.859 19.7999992370605
0.86 19.7000007629395
0.861 19.625
0.862 19.5249996185303
0.863 19.4500007629395
0.864 19.3500003814697
0.865 19.2749996185303
0.866 19.1749992370605
0.867 19.0750007629395
0.868 18.9750003814697
0.869 18.875
0.87 18.7749996185303
0.871 18.6749992370605
0.872 18.5750007629395
0.873 18.4750003814697
0.874 18.3500003814697
0.875 18.25
0.876 18.1499996185303
0.877 18.0499992370605
0.878 17.9249992370606
0.879 17.8250007629395
0.88 17.7000007629395
0.881 17.5750007629395
0.882 17.4750003814697
0.883 17.3500003814697
0.884 17.25
0.885 17.125
0.886 17
0.887 16.8999996185303
0.888 16.7749996185303
0.889 16.6749992370605
0.89 16.5499992370605
0.891 16.4500007629395
0.892 16.3250007629395
0.893 16.2000007629395
0.894 16.1000003814697
0.895 15.9750003814697
0.896 15.8500003814697
0.897 15.7250003814697
0.898 15.625
0.899 15.5
0.9 15.375
0.901 15.25
0.902 15.1499996185303
0.903 15.0249996185303
0.904 14.8999996185303
0.905 14.7749996185303
0.906 14.6750001907349
0.907 14.5500001907349
0.908 14.4250001907349
0.909 14.3249998092651
0.91 14.1999998092651
0.911 14.0749998092651
0.912 13.9750003814697
0.913 13.8500003814697
0.914 13.75
0.915 13.625
0.916 13.5249996185303
0.917 13.3999996185303
0.918 13.3000001907349
0.919 13.1750001907349
0.92 13.0500001907349
0.921 12.9499998092651
0.922 12.8249998092651
0.923 12.6999998092651
0.924 12.6000003814697
0.925 12.4750003814697
0.926 12.3500003814697
0.927 12.25
0.928 12.1499996185303
0.929 12.0249996185303
0.93 11.9250001907349
0.931 11.8000001907349
0.932 11.6999998092651
0.933 11.5749998092651
0.934 11.4750003814697
0.935 11.3500003814697
0.936 11.25
0.937 11.125
0.938 11.0249996185303
0.939 10.8999996185303
0.94 10.8000001907349
0.941 10.6750001907349
0.942 10.5749998092651
0.943 10.4499998092651
0.944 10.3249998092651
0.945 10.2250003814697
0.946 10.1000003814697
0.947 9.97500038146973
0.948 9.875
0.949 9.75
0.95 9.64999961853028
0.951 9.52499961853027
0.952 9.39999961853027
0.953 9.30000019073486
0.954 9.19999980926514
0.955 9.07499980926514
0.956 8.97500038146973
0.957 8.85000038146973
0.958 8.72500038146973
0.959 8.625
0.96 8.5
0.961 8.375
0.962 8.25
0.963 8.125
0.964 8.02499961853027
0.965 7.90000009536743
0.966 7.77500009536743
0.967 7.65000009536743
0.968 7.52500009536743
0.969 7.40000009536743
0.97 7.27500009536743
0.971 7.15000009536743
0.972 7.02500009536743
0.973 6.90000009536743
0.974 6.77500009536743
0.975 6.65000009536743
0.976 6.52500009536743
0.977 6.40000009536743
0.978 6.27500009536743
0.979 6.125
0.98 6.02500009536743
0.981 5.90000009536743
0.982 5.75
0.983 5.625
0.984 5.5
0.985 5.34999990463257
0.986 5.22499990463257
0.987 5.09999990463257
0.988 4.94999980926514
0.989 4.82499980926514
0.99 4.69999980926514
0.991 4.57499980926514
0.992 4.44999980926514
0.993 4.32499980926514
0.994 4.17500019073486
0.995 4.05000019073486
0.996 3.92499995231628
0.997 3.79999995231628
0.998 3.65000009536743
0.999 3.52500009536743
1 3.40000009536743
1.001 3.27500009536743
1.002 3.125
1.003 3
1.004 2.84999990463257
1.005 2.72499990463257
1.006 2.59999990463257
1.007 2.47499990463257
1.008 2.32500004768372
1.009 2.20000004768372
1.01 2.07500004768372
1.011 1.95000004768372
1.012 1.79999995231628
1.013 1.67499995231628
1.014 1.54999995231628
1.015 1.42499995231628
1.016 1.27499997615814
1.017 1.14999997615814
1.018 1.02499997615814
1.019 0.899999976158142
1.02 0.774999976158142
1.021 0.649999976158142
1.022 0.524999976158142
1.023 0.400000005960464
1.024 0.275000005960464
1.025 0.150000005960464
1.026 0
1.027 -0.125
1.028 -0.25
1.029 -0.349999994039536
1.03 -0.474999994039536
1.031 -0.600000023841858
1.032 -0.725000023841858
1.033 -0.850000023841858
1.034 -0.949999988079071
1.035 -1.07500004768372
1.036 -1.20000004768372
1.037 -1.32500004768372
1.038 -1.42499995231628
1.039 -1.54999995231628
1.04 -1.67499995231628
1.041 -1.77499997615814
1.042 -1.89999997615814
1.043 -2
1.044 -2.09999990463257
1.045 -2.22499990463257
1.046 -2.34999990463257
1.047 -2.45000004768372
1.048 -2.57500004768372
1.049 -2.67499995231628
1.05 -2.77500009536743
1.051 -2.90000009536743
1.052 -3
1.053 -3.09999990463257
1.054 -3.20000004768372
1.055 -3.29999995231628
1.056 -3.40000009536743
1.057 -3.47499990463257
1.058 -3.57500004768372
1.059 -3.67499995231628
1.06 -3.77500009536743
1.061 -3.875
1.062 -3.97499990463257
1.063 -4.07499980926514
1.064 -4.17500019073486
1.065 -4.27500009536743
1.066 -4.375
1.067 -4.47499990463257
1.068 -4.57499980926514
1.069 -4.65000009536743
1.07 -4.75
1.071 -4.84999990463257
1.072 -4.92500019073486
1.073 -5.02500009536743
1.074 -5.125
1.075 -5.19999980926514
1.076 -5.30000019073486
1.077 -5.375
1.078 -5.47499990463257
1.079 -5.55000019073486
1.08 -5.65000009536743
1.081 -5.72499990463257
1.082 -5.82499980926514
1.083 -5.90000009536743
1.084 -5.97499990463257
1.085 -6.05000019073486
1.086 -6.125
1.087 -6.22499990463257
1.088 -6.30000019073487
1.089 -6.375
1.09 -6.44999980926514
1.091 -6.55000019073486
1.092 -6.625
1.093 -6.69999980926514
1.094 -6.77500009536743
1.095 -6.84999990463257
1.096 -6.92500019073486
1.097 -7
1.098 -7.07499980926514
1.099 -7.15000009536743
1.1 -7.22499990463257
1.101 -7.30000019073487
1.102 -7.375
1.103 -7.44999980926514
1.104 -7.52500009536743
1.105 -7.59999990463257
1.106 -7.65000009536743
1.107 -7.72499990463257
1.108 -7.80000019073486
1.109 -7.84999990463257
1.11 -7.92500019073486
1.111 -8
1.112 -8.05000019073486
1.113 -8.125
1.114 -8.19999980926514
1.115 -8.25
1.116 -8.32499980926514
1.117 -8.375
1.118 -8.44999980926514
1.119 -8.52499961853027
1.12 -8.57499980926514
1.121 -8.64999961853028
1.122 -8.69999980926514
1.123 -8.77499961853027
1.124 -8.82499980926514
1.125 -8.89999961853027
1.126 -8.94999980926514
1.127 -9.02499961853027
1.128 -9.07499980926514
1.129 -9.14999961853027
1.13 -9.19999980926514
1.131 -9.27499961853028
1.132 -9.35000038146972
1.133 -9.39999961853027
1.134 -9.47500038146973
1.135 -9.52499961853027
1.136 -9.60000038146973
1.137 -9.64999961853028
1.138 -9.72500038146973
1.139 -9.80000019073486
1.14 -9.85000038146973
1.141 -9.92500019073486
1.142 -9.97500038146973
1.143 -10.0500001907349
1.144 -10.125
1.145 -10.1750001907349
1.146 -10.25
1.147 -10.3000001907349
1.148 -10.375
1.149 -10.4250001907349
1.15 -10.5
1.151 -10.5500001907349
1.152 -10.625
1.153 -10.6750001907349
1.154 -10.75
1.155 -10.8249998092651
1.156 -10.875
1.157 -10.9499998092651
1.158 -11
1.159 -11.0749998092651
1.16 -11.125
1.161 -11.1999998092651
1.162 -11.25
1.163 -11.3249998092651
1.164 -11.3999996185303
1.165 -11.4499998092651
1.166 -11.5249996185303
1.167 -11.5749998092651
1.168 -11.6499996185303
1.169 -11.7250003814697
1.17 -11.7749996185303
1.171 -11.8500003814697
1.172 -11.9250001907349
1.173 -11.9750003814697
1.174 -12.0500001907349
1.175 -12.125
1.176 -12.1750001907349
1.177 -12.25
1.178 -12.3249998092651
1.179 -12.3999996185303
1.18 -12.4499998092651
1.181 -12.5249996185303
1.182 -12.6000003814697
1.183 -12.6499996185303
1.184 -12.7250003814697
1.185 -12.8000001907349
1.186 -12.8500003814697
1.187 -12.9250001907349
1.188 -12.9750003814697
1.189 -13.0500001907349
1.19 -13.125
1.191 -13.1750001907349
1.192 -13.25
1.193 -13.3249998092651
1.194 -13.375
1.195 -13.4499998092651
1.196 -13.5
1.197 -13.5749998092651
1.198 -13.6499996185303
1.199 -13.6999998092651
1.2 -13.7749996185303
1.201 -13.8249998092651
1.202 -13.8999996185303
1.203 -13.9499998092651
1.204 -14.0249996185303
1.205 -14.0749998092651
1.206 -14.1499996185303
1.207 -14.1999998092651
1.208 -14.2749996185303
1.209 -14.3249998092651
1.21 -14.3999996185303
1.211 -14.4499998092651
1.212 -14.5
1.213 -14.5749998092651
1.214 -14.625
1.215 -14.6999998092651
1.216 -14.75
1.217 -14.8000001907349
1.218 -14.8500003814697
1.219 -14.9250001907349
1.22 -14.9750003814697
1.221 -15.0249996185303
1.222 -15.0749998092651
1.223 -15.1499996185303
1.224 -15.1999998092651
1.225 -15.25
1.226 -15.3000001907349
1.227 -15.3500003814697
1.228 -15.3999996185303
1.229 -15.4499998092651
1.23 -15.5
1.231 -15.5500001907349
1.232 -15.5749998092651
1.233 -15.625
1.234 -15.6750001907349
1.235 -15.7250003814697
1.236 -15.7749996185303
1.237 -15.8000001907349
1.238 -15.8500003814697
1.239 -15.8999996185303
1.24 -15.9250001907349
1.241 -15.9750003814697
1.242 -16.0249996185303
1.243 -16.0499992370605
1.244 -16.1000003814697
1.245 -16.125
1.246 -16.1749992370605
1.247 -16.2000007629395
1.248 -16.25
1.249 -16.2749996185303
1.25 -16.3250007629395
1.251 -16.3500003814697
1.252 -16.375
1.253 -16.3999996185303
1.254 -16.4500007629395
1.255 -16.4750003814697
1.256 -16.5
1.257 -16.5499992370605
1.258 -16.5750007629395
1.259 -16.6000003814697
1.26 -16.625
1.261 -16.6499996185303
1.262 -16.6749992370605
1.263 -16.7000007629395
1.264 -16.7250003814697
1.265 -16.75
1.266 -16.7749996185303
1.267 -16.7999992370605
1.268 -16.8250007629395
1.269 -16.8500003814697
1.27 -16.875
1.271 -16.8999996185303
1.272 -16.9249992370605
1.273 -16.9500007629395
1.274 -16.9750003814697
1.275 -16.9750003814697
1.276 -17
1.277 -17.0249996185303
1.278 -17.0249996185303
1.279 -17.0499992370605
1.28 -17.0750007629395
1.281 -17.0750007629395
1.282 -17.1000003814697
1.283 -17.1000003814697
1.284 -17.125
1.285 -17.125
1.286 -17.1499996185303
1.287 -17.1499996185303
1.288 -17.1749992370605
1.289 -17.1749992370605
1.29 -17.1749992370605
1.291 -17.2000007629395
1.292 -17.2000007629395
1.293 -17.2000007629395
1.294 -17.2250003814697
1.295 -17.2250003814697
1.296 -17.2250003814697
1.297 -17.25
1.298 -17.25
1.299 -17.25
1.3 -17.2749996185303
1.301 -17.2749996185303
1.302 -17.2749996185303
1.303 -17.2749996185303
1.304 -17.2999992370606
1.305 -17.2999992370606
1.306 -17.2999992370606
1.307 -17.2999992370606
1.308 -17.2999992370606
1.309 -17.3250007629395
1.31 -17.3250007629395
1.311 -17.3250007629395
1.312 -17.3250007629395
1.313 -17.3250007629395
1.314 -17.3250007629395
1.315 -17.3250007629395
1.316 -17.3250007629395
1.317 -17.3250007629395
1.318 -17.3250007629395
1.319 -17.3250007629395
1.32 -17.3250007629395
1.321 -17.3250007629395
1.322 -17.3250007629395
1.323 -17.3250007629395
1.324 -17.3250007629395
1.325 -17.3250007629395
1.326 -17.3250007629395
1.327 -17.3250007629395
1.328 -17.3250007629395
1.329 -17.3250007629395
1.33 -17.3250007629395
1.331 -17.3250007629395
1.332 -17.3250007629395
1.333 -17.3250007629395
1.334 -17.3250007629395
1.335 -17.3250007629395
1.336 -17.2999992370606
1.337 -17.2999992370606
1.338 -17.2999992370606
1.339 -17.2749996185303
1.34 -17.2749996185303
1.341 -17.25
1.342 -17.2250003814697
1.343 -17.2250003814697
1.344 -17.2000007629395
1.345 -17.1749992370605
1.346 -17.1499996185303
1.347 -17.125
1.348 -17.0750007629395
1.349 -17.0499992370605
1.35 -17.0249996185303
1.351 -16.9750003814697
1.352 -16.9500007629395
1.353 -16.8999996185303
1.354 -16.8500003814697
1.355 -16.7999992370605
1.356 -16.7749996185303
1.357 -16.7250003814697
1.358 -16.6499996185303
1.359 -16.6000003814697
1.36 -16.5499992370605
1.361 -16.5
1.362 -16.4249992370605
1.363 -16.375
1.364 -16.2999992370605
1.365 -16.25
1.366 -16.1749992370605
1.367 -16.125
1.368 -16.0499992370605
1.369 -15.9750003814697
1.37 -15.8999996185303
1.371 -15.8249998092651
1.372 -15.75
1.373 -15.6750001907349
1.374 -15.5749998092651
1.375 -15.5
1.376 -15.4250001907349
1.377 -15.3249998092651
1.378 -15.25
1.379 -15.1750001907349
1.38 -15.0749998092651
1.381 -15
1.382 -14.8999996185303
1.383 -14.8249998092651
1.384 -14.7250003814697
1.385 -14.625
1.386 -14.5249996185303
1.387 -14.4499998092651
1.388 -14.3500003814697
1.389 -14.25
1.39 -14.1499996185303
1.391 -14.0500001907349
1.392 -13.9499998092651
1.393 -13.875
1.394 -13.7749996185303
1.395 -13.6750001907349
1.396 -13.5749998092651
1.397 -13.4750003814697
1.398 -13.375
1.399 -13.3000001907349
1.4 -13.1999998092651
1.401 -13.1000003814697
1.402 -13
1.403 -12.8999996185303
1.404 -12.8000001907349
1.405 -12.6999998092651
1.406 -12.625
1.407 -12.5249996185303
1.408 -12.4250001907349
1.409 -12.3249998092651
1.41 -12.2250003814697
1.411 -12.125
1.412 -12.0249996185303
1.413 -11.9250001907349
1.414 -11.8249998092651
1.415 -11.7250003814697
1.416 -11.625
1.417 -11.5249996185303
1.418 -11.4250001907349
1.419 -11.3500003814697
1.42 -11.25
1.421 -11.1750001907349
1.422 -11.0749998092651
1.423 -10.9750003814697
1.424 -10.875
1.425 -10.8000001907349
1.426 -10.6999998092651
1.427 -10.6000003814697
1.428 -10.5249996185303
1.429 -10.4250001907349
1.43 -10.3500003814697
1.431 -10.25
1.432 -10.1750001907349
1.433 -10.0749998092651
1.434 -10
1.435 -9.89999961853027
1.436 -9.80000019073486
1.437 -9.72500038146973
1.438 -9.625
1.439 -9.55000019073486
1.44 -9.44999980926514
1.441 -9.375
1.442 -9.30000019073486
1.443 -9.19999980926514
1.444 -9.125
1.445 -9.05000019073486
1.446 -8.97500038146973
1.447 -8.89999961853027
1.448 -8.80000019073486
1.449 -8.72500038146973
1.45 -8.64999961853028
1.451 -8.57499980926514
1.452 -8.5
1.453 -8.42500019073487
1.454 -8.35000038146972
1.455 -8.27499961853027
1.456 -8.19999980926514
1.457 -8.14999961853027
1.458 -8.05000019073486
1.459 -8
1.46 -7.92500019073486
1.461 -7.84999990463257
1.462 -7.77500009536743
1.463 -7.72499990463257
1.464 -7.65000009536743
1.465 -7.57499980926514
1.466 -7.5
1.467 -7.44999980926514
1.468 -7.375
1.469 -7.30000019073487
1.47 -7.25
1.471 -7.17500019073486
1.472 -7.125
1.473 -7.05000019073486
1.474 -6.97499990463257
1.475 -6.92500019073486
1.476 -6.84999990463257
1.477 -6.80000019073486
1.478 -6.72499990463257
1.479 -6.67500019073486
1.48 -6.625
1.481 -6.55000019073486
1.482 -6.5
1.483 -6.44999980926514
1.484 -6.40000009536743
1.485 -6.32499980926514
1.486 -6.27500009536743
1.487 -6.22499990463257
1.488 -6.17500019073486
1.489 -6.125
1.49 -6.05000019073486
1.491 -6
1.492 -5.94999980926514
1.493 -5.90000009536743
1.494 -5.84999990463257
1.495 -5.80000019073486
1.496 -5.75
1.497 -5.69999980926514
1.498 -5.625
1.499 -5.57499980926514
1.5 -5.52500009536743
1.501 -5.47499990463257
1.502 -5.42500019073486
1.503 -5.375
1.504 -5.32499980926514
1.505 -5.27500009536743
1.506 -5.22499990463257
1.507 -5.17500019073486
1.508 -5.125
1.509 -5.07499980926514
1.51 -5.02500009536743
1.511 -4.97499990463257
1.512 -4.92500019073486
1.513 -4.875
1.514 -4.82499980926514
1.515 -4.77500009536743
1.516 -4.72499990463257
1.517 -4.67500019073486
1.518 -4.625
1.519 -4.57499980926514
1.52 -4.55000019073486
1.521 -4.5
1.522 -4.44999980926514
1.523 -4.40000009536743
1.524 -4.34999990463257
1.525 -4.30000019073486
1.526 -4.25
1.527 -4.19999980926514
1.528 -4.15000009536743
1.529 -4.09999990463257
1.53 -4.05000019073486
1.531 -4
1.532 -3.95000004768372
1.533 -3.90000009536743
1.534 -3.84999990463257
1.535 -3.82500004768372
1.536 -3.75
1.537 -3.70000004768372
1.538 -3.65000009536743
1.539 -3.625
1.54 -3.57500004768372
1.541 -3.52500009536743
1.542 -3.47499990463257
1.543 -3.42499995231628
1.544 -3.375
1.545 -3.32500004768372
1.546 -3.27500009536743
1.547 -3.22499990463257
1.548 -3.17499995231628
1.549 -3.125
1.55 -3.07500004768372
1.551 -3
1.552 -2.95000004768372
1.553 -2.90000009536743
1.554 -2.84999990463257
1.555 -2.79999995231628
1.556 -2.75
1.557 -2.67499995231628
1.558 -2.625
1.559 -2.57500004768372
1.56 -2.52500009536743
1.561 -2.45000004768372
1.562 -2.40000009536743
1.563 -2.32500004768372
1.564 -2.27500009536743
1.565 -2.20000004768372
1.566 -2.15000009536743
1.567 -2.09999990463257
1.568 -2.02500009536743
1.569 -1.95000004768372
1.57 -1.89999997615814
1.571 -1.82500004768372
1.572 -1.77499997615814
1.573 -1.70000004768372
1.574 -1.64999997615814
1.575 -1.57500004768372
1.576 -1.52499997615814
1.577 -1.45000004768372
1.578 -1.375
1.579 -1.29999995231628
1.58 -1.25
1.581 -1.17499995231628
1.582 -1.10000002384186
1.583 -1.02499997615814
1.584 -0.949999988079071
1.585 -0.875
1.586 -0.800000011920929
1.587 -0.75
1.588 -0.675000011920929
1.589 -0.600000023841858
1.59 -0.524999976158142
1.591 -0.449999988079071
1.592 -0.375
1.593 -0.300000011920929
1.594 -0.224999994039536
1.595 -0.150000005960464
1.596 -0.0750000029802322
1.597 0.025000000372529
1.598 0.100000001490116
1.599 0.174999997019768
1.6 0.25
1.601 0.324999988079071
1.602 0.425000011920929
1.603 0.5
1.604 0.600000023841858
1.605 0.675000011920929
1.606 0.75
1.607 0.850000023841858
1.608 0.925000011920929
1.609 1.02499997615814
1.61 1.10000002384186
1.611 1.20000004768372
1.612 1.27499997615814
1.613 1.375
1.614 1.45000004768372
1.615 1.54999995231628
1.616 1.64999997615814
1.617 1.75
1.618 1.82500004768372
1.619 1.92499995231628
1.62 2.02500009536743
1.621 2.09999990463257
1.622 2.20000004768372
1.623 2.29999995231628
1.624 2.40000009536743
1.625 2.47499990463257
1.626 2.57500004768372
1.627 2.70000004768372
1.628 2.77500009536743
1.629 2.875
1.63 2.97499990463257
1.631 3.07500004768372
1.632 3.17499995231628
1.633 3.27500009536743
1.634 3.375
1.635 3.47499990463257
1.636 3.57500004768372
1.637 3.67499995231628
1.638 3.77500009536743
1.639 3.875
1.64 3.97499990463257
1.641 4.07499980926514
1.642 4.17500019073486
1.643 4.27500009536743
1.644 4.375
1.645 4.47499990463257
1.646 4.57499980926514
1.647 4.67500019073486
1.648 4.77500009536743
1.649 4.875
1.65 5
1.651 5.09999990463257
1.652 5.19999980926514
1.653 5.30000019073486
1.654 5.42500019073486
1.655 5.52500009536743
1.656 5.625
1.657 5.75
1.658 5.84999990463257
1.659 5.94999980926514
1.66 6.07499980926514
1.661 6.17500019073486
1.662 6.27500009536743
1.663 6.40000009536743
1.664 6.5
1.665 6.59999990463257
1.666 6.69999980926514
1.667 6.82499980926514
1.668 6.92500019073486
1.669 7.02500009536743
1.67 7.15000009536743
1.671 7.25
1.672 7.375
1.673 7.47499990463257
1.674 7.59999990463257
1.675 7.72499990463257
1.676 7.82499980926514
1.677 7.94999980926514
1.678 8.05000019073486
1.679 8.17500019073487
1.68 8.27499961853027
1.681 8.39999961853027
1.682 8.5
1.683 8.625
1.684 8.75
1.685 8.85000038146973
1.686 8.97500038146973
1.687 9.07499980926514
1.688 9.19999980926514
1.689 9.30000019073486
1.69 9.42500019073487
1.691 9.52499961853027
1.692 9.64999961853028
1.693 9.77499961853027
1.694 9.875
1.695 10
1.696 10.125
1.697 10.2250003814697
1.698 10.3500003814697
1.699 10.4750003814697
1.7 10.6000003814697
1.701 10.7250003814697
1.702 10.8249998092651
1.703 10.9250001907349
1.704 11.0500001907349
1.705 11.1750001907349
1.706 11.2749996185303
1.707 11.3999996185303
1.708 11.5
1.709 11.625
1.71 11.75
1.711 11.8500003814697
1.712 11.9750003814697
1.713 12.0749998092651
1.714 12.1999998092651
1.715 12.3000001907349
1.716 12.4250001907349
1.717 12.5249996185303
1.718 12.6499996185303
1.719 12.75
1.72 12.875
1.721 13
1.722 13.1000003814697
1.723 13.2250003814697
1.724 13.3249998092651
1.725 13.4499998092651
1.726 13.5500001907349
1.727 13.6750001907349
1.728 13.7749996185303
1.729 13.875
1.73 13.9750003814697
1.731 14.1000003814697
1.732 14.1999998092651
1.733 14.3000001907349
1.734 14.4250001907349
1.735 14.5249996185303
1.736 14.625
1.737 14.7250003814697
1.738 14.8500003814697
1.739 14.9499998092651
1.74 15.0500001907349
1.741 15.1499996185303
1.742 15.25
1.743 15.3500003814697
1.744 15.4750003814697
1.745 15.5749998092651
1.746 15.6750001907349
1.747 15.7749996185303
1.748 15.875
1.749 15.9750003814697
1.75 16.0750007629395
1.751 16.1749992370605
1.752 16.2749996185303
1.753 16.375
1.754 16.4750003814697
1.755 16.5750007629395
1.756 16.6499996185303
1.757 16.75
1.758 16.8500003814697
1.759 16.9500007629395
1.76 17.0499992370605
1.761 17.1499996185303
1.762 17.2250003814697
1.763 17.3250007629395
1.764 17.4249992370605
1.765 17.5249996185303
1.766 17.625
1.767 17.7250003814697
1.768 17.7999992370605
1.769 17.8999996185303
1.77 17.9750003814697
1.771 18.0750007629394
1.772 18.1749992370605
1.773 18.25
1.774 18.3500003814697
1.775 18.4500007629395
1.776 18.5249996185303
1.777 18.625
1.778 18.7000007629395
1.779 18.7999992370605
1.78 18.875
1.781 18.9500007629395
1.782 19.0499992370605
1.783 19.125
1.784 19.2000007629395
1.785 19.2999992370606
1.786 19.375
1.787 19.4750003814697
1.788 19.5499992370605
1.789 19.625
1.79 19.7000007629395
1.791 19.7999992370605
1.792 19.875
1.793 19.9500007629395
1.794 20.0249996185303
1.795 20.125
1.796 20.2000007629395
1.797 20.2749996185303
1.798 20.3500003814697
1.799 20.4500007629395
1.8 20.5249996185303
1.801 20.6000003814697
1.802 20.6749992370606
1.803 20.75
1.804 20.8250007629394
1.805 20.8999996185303
1.806 20.9750003814697
1.807 21.0499992370605
1.808 21.125
1.809 21.2000007629395
1.81 21.2749996185303
1.811 21.3500003814697
1.812 21.4249992370606
1.813 21.5
1.814 21.5750007629395
1.815 21.6499996185303
1.816 21.7250003814697
1.817 21.7999992370606
1.818 21.8500003814697
1.819 21.9249992370606
1.82 22
1.821 22.0750007629395
1.822 22.125
1.823 22.2000007629395
1.824 22.2749996185303
1.825 22.3500003814697
1.826 22.4249992370605
1.827 22.5
1.828 22.5750007629395
1.829 22.6499996185303
1.83 22.7250003814697
1.831 22.7749996185303
1.832 22.8500003814697
1.833 22.9249992370606
1.834 23
1.835 23.0750007629395
1.836 23.1499996185303
1.837 23.2000007629395
1.838 23.2749996185303
1.839 23.3500003814697
1.84 23.4249992370605
1.841 23.5
1.842 23.5499992370605
1.843 23.625
1.844 23.7000007629394
1.845 23.75
1.846 23.8250007629394
1.847 23.8999996185303
1.848 23.9500007629395
1.849 24.0249996185303
1.85 24.1000003814697
1.851 24.1499996185303
1.852 24.2250003814697
1.853 24.2999992370606
1.854 24.3500003814697
1.855 24.3999996185303
1.856 24.4750003814697
1.857 24.5249996185303
1.858 24.5750007629395
1.859 24.6499996185303
1.86 24.7000007629394
1.861 24.75
1.862 24.7999992370605
1.863 24.875
1.864 24.9249992370605
1.865 25
1.866 25.0499992370605
1.867 25.125
1.868 25.2000007629395
1.869 25.25
1.87 25.3250007629395
1.871 25.375
1.872 25.4500007629395
1.873 25.5
1.874 25.5499992370605
1.875 25.6000003814697
1.876 25.6499996185303
1.877 25.7250003814697
1.878 25.7749996185303
1.879 25.8250007629395
1.88 25.875
1.881 25.9249992370605
1.882 25.9750003814697
1.883 26.0249996185303
1.884 26.0499992370605
1.885 26.1000003814697
1.886 26.1499996185303
1.887 26.2000007629394
1.888 26.2250003814697
1.889 26.2749996185303
1.89 26.3250007629395
1.891 26.3500003814697
1.892 26.3999996185303
1.893 26.4249992370605
1.894 26.4750003814697
1.895 26.5249996185303
1.896 26.5499992370605
1.897 26.6000003814697
1.898 26.625
1.899 26.6749992370605
1.9 26.7250003814697
1.901 26.7749996185303
1.902 26.7999992370605
1.903 26.8500003814697
1.904 26.875
1.905 26.9249992370606
1.906 26.9750003814697
1.907 27
1.908 27.0249996185303
1.909 27.0499992370605
1.91 27.0750007629395
1.911 27.125
1.912 27.1749992370605
1.913 27.2000007629395
1.914 27.25
1.915 27.2999992370606
1.916 27.3500003814697
1.917 27.3999996185303
1.918 27.4500007629395
1.919 27.4750003814697
1.92 27.5249996185303
1.921 27.5750007629395
1.922 27.6000003814697
1.923 27.6499996185303
1.924 27.6749992370605
1.925 27.7250003814697
1.926 27.7749996185303
1.927 27.7999992370605
1.928 27.8500003814697
1.929 27.8999996185303
1.93 27.9249992370605
1.931 27.9750003814697
1.932 28
1.933 28.0499992370606
1.934 28.0750007629395
1.935 28.1000003814697
1.936 28.125
1.937 28.1749992370605
1.938 28.2000007629395
1.939 28.2250003814697
1.94 28.25
1.941 28.2749996185303
1.942 28.2999992370606
1.943 28.3250007629395
1.944 28.3500003814697
1.945 28.375
1.946 28.3999996185303
1.947 28.4249992370605
1.948 28.4249992370605
1.949 28.4500007629395
1.95 28.4750003814697
1.951 28.4750003814697
1.952 28.5
1.953 28.5249996185303
1.954 28.5249996185303
1.955 28.5499992370606
1.956 28.5499992370606
1.957 28.5750007629395
1.958 28.5750007629395
1.959 28.6000003814697
1.96 28.6000003814697
1.961 28.625
1.962 28.625
1.963 28.6499996185303
1.964 28.6499996185303
1.965 28.6749992370606
1.966 28.6749992370606
1.967 28.7000007629395
1.968 28.7000007629395
1.969 28.7250003814697
1.97 28.7250003814697
1.971 28.7250003814697
1.972 28.75
1.973 28.75
1.974 28.7749996185303
1.975 28.7999992370605
1.976 28.7999992370605
1.977 28.8250007629395
1.978 28.8250007629395
1.979 28.8500003814697
1.98 28.8500003814697
1.981 28.875
1.982 28.875
1.983 28.8999996185303
1.984 28.8999996185303
1.985 28.9249992370605
1.986 28.9249992370605
1.987 28.9500007629395
1.988 28.9500007629395
1.989 28.9500007629395
1.99 28.9750003814697
1.991 28.9750003814697
1.992 29
1.993 29
1.994 29
1.995 29
1.996 29
1.997 29.0249996185303
1.998 29.0249996185303
1.999 29.0249996185303
2 29.0249996185303
};
\addplot [very thick, darkgray141160203]
table {%
0 -3.52500009536743
0.001 -3.52500009536743
0.002 -3.52500009536743
0.003 -3.52500009536743
0.004 -3.52500009536743
0.005 -3.52500009536743
0.006 -3.52500009536743
0.007 -3.52500009536743
0.008 -3.52500009536743
0.009 -3.52500009536743
0.01 -3.52500009536743
0.011 -3.52500009536743
0.012 -3.52500009536743
0.013 -3.52500009536743
0.014 -3.52500009536743
0.015 -3.52500009536743
0.016 -3.52500009536743
0.017 -3.52500009536743
0.018 -3.52500009536743
0.019 -3.52500009536743
0.02 -3.52500009536743
0.021 -3.52500009536743
0.022 -3.52500009536743
0.023 -3.52500009536743
0.024 -3.52500009536743
0.025 -3.52500009536743
0.026 -3.52500009536743
0.027 -3.52500009536743
0.028 -3.52500009536743
0.029 -3.52500009536743
0.03 -3.52500009536743
0.031 -3.52500009536743
0.032 -3.52500009536743
0.033 -3.52500009536743
0.034 -3.52500009536743
0.035 -3.52500009536743
0.036 -3.52500009536743
0.037 -3.52500009536743
0.038 -3.52500009536743
0.039 -3.52500009536743
0.04 -3.52500009536743
0.041 -3.52500009536743
0.042 -3.52500009536743
0.043 -3.52500009536743
0.044 -3.52500009536743
0.045 -3.52500009536743
0.046 -3.52500009536743
0.047 -3.52500009536743
0.048 -3.52500009536743
0.049 -3.52500009536743
0.05 -3.52500009536743
0.051 -3.52500009536743
0.052 -3.52500009536743
0.053 -3.52500009536743
0.054 -3.52500009536743
0.055 -3.52500009536743
0.056 -3.52500009536743
0.057 -3.52500009536743
0.058 -3.52500009536743
0.059 -3.52500009536743
0.06 -3.52500009536743
0.061 -3.52500009536743
0.062 -3.52500009536743
0.063 -3.52500009536743
0.064 -3.52500009536743
0.065 -3.52500009536743
0.066 -3.52500009536743
0.067 -3.52500009536743
0.068 -3.52500009536743
0.069 -3.52500009536743
0.07 -3.52500009536743
0.071 -3.52500009536743
0.072 -3.52500009536743
0.073 -3.52500009536743
0.074 -3.52500009536743
0.075 -3.52500009536743
0.076 -3.52500009536743
0.077 -3.52500009536743
0.078 -3.52500009536743
0.079 -3.52500009536743
0.08 -3.52500009536743
0.081 -3.52500009536743
0.082 -3.52500009536743
0.083 -3.52500009536743
0.084 -3.52500009536743
0.085 -3.52500009536743
0.086 -3.52500009536743
0.087 -3.52500009536743
0.088 -3.52500009536743
0.089 -3.52500009536743
0.09 -3.52500009536743
0.091 -3.52500009536743
0.092 -3.52500009536743
0.093 -3.52500009536743
0.094 -3.52500009536743
0.095 -3.52500009536743
0.096 -3.52500009536743
0.097 -3.52500009536743
0.098 -3.52500009536743
0.099 -3.52500009536743
0.1 -3.52500009536743
0.101 -3.52500009536743
0.102 -3.52500009536743
0.103 -3.52500009536743
0.104 -3.52500009536743
0.105 -3.52500009536743
0.106 -3.52500009536743
0.107 -3.52500009536743
0.108 -3.52500009536743
0.109 -3.52500009536743
0.11 -3.52500009536743
0.111 -3.52500009536743
0.112 -3.52500009536743
0.113 -3.52500009536743
0.114 -3.52500009536743
0.115 -3.52500009536743
0.116 -3.52500009536743
0.117 -3.52500009536743
0.118 -3.52500009536743
0.119 -3.52500009536743
0.12 -3.52500009536743
0.121 -3.52500009536743
0.122 -3.52500009536743
0.123 -3.52500009536743
0.124 -3.52500009536743
0.125 -3.52500009536743
0.126 -3.52500009536743
0.127 -3.52500009536743
0.128 -3.52500009536743
0.129 -3.52500009536743
0.13 -3.52500009536743
0.131 -3.52500009536743
0.132 -3.52500009536743
0.133 -3.52500009536743
0.134 -3.52500009536743
0.135 -3.52500009536743
0.136 -3.52500009536743
0.137 -3.52500009536743
0.138 -3.52500009536743
0.139 -3.52500009536743
0.14 -3.52500009536743
0.141 -3.52500009536743
0.142 -3.52500009536743
0.143 -3.52500009536743
0.144 -3.52500009536743
0.145 -3.52500009536743
0.146 -3.52500009536743
0.147 -3.52500009536743
0.148 -3.52500009536743
0.149 -3.52500009536743
0.15 -3.52500009536743
0.151 -3.52500009536743
0.152 -3.52500009536743
0.153 -3.52500009536743
0.154 -3.52500009536743
0.155 -3.52500009536743
0.156 -3.52500009536743
0.157 -3.52500009536743
0.158 -3.52500009536743
0.159 -3.52500009536743
0.16 -3.52500009536743
0.161 -3.52500009536743
0.162 -3.52500009536743
0.163 -3.52500009536743
0.164 -3.52500009536743
0.165 -3.52500009536743
0.166 -3.52500009536743
0.167 -3.52500009536743
0.168 -3.52500009536743
0.169 -3.52500009536743
0.17 -3.52500009536743
0.171 -3.52500009536743
0.172 -3.52500009536743
0.173 -3.52500009536743
0.174 -3.52500009536743
0.175 -3.52500009536743
0.176 -3.52500009536743
0.177 -3.52500009536743
0.178 -3.52500009536743
0.179 -3.52500009536743
0.18 -3.52500009536743
0.181 -3.52500009536743
0.182 -3.52500009536743
0.183 -3.52500009536743
0.184 -3.52500009536743
0.185 -3.52500009536743
0.186 -3.52500009536743
0.187 -3.52500009536743
0.188 -3.52500009536743
0.189 -3.52500009536743
0.19 -3.52500009536743
0.191 -3.52500009536743
0.192 -3.52500009536743
0.193 -3.52500009536743
0.194 -3.52500009536743
0.195 -3.52500009536743
0.196 -3.52500009536743
0.197 -3.52500009536743
0.198 -3.52500009536743
0.199 -3.52500009536743
0.2 -3.52500009536743
0.201 -3.52500009536743
0.202 -3.52500009536743
0.203 -3.52500009536743
0.204 -3.52500009536743
0.205 -3.52500009536743
0.206 -3.54999995231628
0.207 -3.54999995231628
0.208 -3.57500004768372
0.209 -3.59999990463257
0.21 -3.59999990463257
0.211 -3.625
0.212 -3.65000009536743
0.213 -3.65000009536743
0.214 -3.67499995231628
0.215 -3.72499990463257
0.216 -3.75
0.217 -3.77500009536743
0.218 -3.82500004768372
0.219 -3.875
0.22 -3.92499995231628
0.221 -3.97499990463257
0.222 -4.02500009536743
0.223 -4.09999990463257
0.224 -4.15000009536743
0.225 -4.22499990463257
0.226 -4.30000019073486
0.227 -4.40000009536743
0.228 -4.47499990463257
0.229 -4.57499980926514
0.23 -4.67500019073486
0.231 -4.77500009536743
0.232 -4.875
0.233 -4.97499990463257
0.234 -5.09999990463257
0.235 -5.22499990463257
0.236 -5.32499980926514
0.237 -5.44999980926514
0.238 -5.57499980926514
0.239 -5.72499990463257
0.24 -5.84999990463257
0.241 -6
0.242 -6.125
0.243 -6.27500009536743
0.244 -6.42500019073486
0.245 -6.55000019073486
0.246 -6.72499990463257
0.247 -6.875
0.248 -7.02500009536743
0.249 -7.19999980926514
0.25 -7.375
0.251 -7.55000019073486
0.252 -7.69999980926514
0.253 -7.875
0.254 -8.05000019073486
0.255 -8.22500038146973
0.256 -8.375
0.257 -8.55000019073486
0.258 -8.72500038146973
0.259 -8.89999961853027
0.26 -9.07499980926514
0.261 -9.25
0.262 -9.42500019073487
0.263 -9.625
0.264 -9.80000019073486
0.265 -9.97500038146973
0.266 -10.1499996185303
0.267 -10.3249998092651
0.268 -10.5
0.269 -10.6750001907349
0.27 -10.8249998092651
0.271 -10.9750003814697
0.272 -11.1499996185303
0.273 -11.3000001907349
0.274 -11.4750003814697
0.275 -11.625
0.276 -11.8000001907349
0.277 -11.9499998092651
0.278 -12.1000003814697
0.279 -12.25
0.28 -12.3999996185303
0.281 -12.5500001907349
0.282 -12.6999998092651
0.283 -12.8000001907349
0.284 -12.9250001907349
0.285 -13.0500001907349
0.286 -13.1750001907349
0.287 -13.3000001907349
0.288 -13.3999996185303
0.289 -13.5
0.29 -13.6000003814697
0.291 -13.6999998092651
0.292 -13.8000001907349
0.293 -13.8999996185303
0.294 -13.9750003814697
0.295 -14.0749998092651
0.296 -14.1499996185303
0.297 -14.2250003814697
0.298 -14.3000001907349
0.299 -14.3500003814697
0.3 -14.4250001907349
0.301 -14.5
0.302 -14.5500001907349
0.303 -14.6000003814697
0.304 -14.6750001907349
0.305 -14.7250003814697
0.306 -14.7749996185303
0.307 -14.8249998092651
0.308 -14.875
0.309 -14.8999996185303
0.31 -14.9499998092651
0.311 -15
0.312 -15.0249996185303
0.313 -15.0749998092651
0.314 -15.125
0.315 -15.1499996185303
0.316 -15.1999998092651
0.317 -15.2250003814697
0.318 -15.2749996185303
0.319 -15.3000001907349
0.32 -15.3500003814697
0.321 -15.375
0.322 -15.4250001907349
0.323 -15.4499998092651
0.324 -15.5
0.325 -15.5500001907349
0.326 -15.6000003814697
0.327 -15.625
0.328 -15.6750001907349
0.329 -15.7250003814697
0.33 -15.7749996185303
0.331 -15.8249998092651
0.332 -15.875
0.333 -15.9499998092651
0.334 -16
0.335 -16.0499992370605
0.336 -16.125
0.337 -16.2000007629395
0.338 -16.25
0.339 -16.3250007629395
0.34 -16.3999996185303
0.341 -16.5
0.342 -16.5750007629395
0.343 -16.6749992370605
0.344 -16.75
0.345 -16.8500003814697
0.346 -16.9500007629395
0.347 -17.0499992370605
0.348 -17.1499996185303
0.349 -17.2749996185303
0.35 -17.375
0.351 -17.5
0.352 -17.625
0.353 -17.75
0.354 -17.875
0.355 -18
0.356 -18.125
0.357 -18.2749996185303
0.358 -18.3999996185303
0.359 -18.5499992370605
0.36 -18.7000007629395
0.361 -18.8500003814697
0.362 -19
0.363 -19.1499996185303
0.364 -19.3250007629395
0.365 -19.5
0.366 -19.6499996185303
0.367 -19.8250007629395
0.368 -20
0.369 -20.2000007629395
0.37 -20.375
0.371 -20.5499992370605
0.372 -20.7250003814697
0.373 -20.8999996185303
0.374 -21.0750007629395
0.375 -21.25
0.376 -21.4249992370606
0.377 -21.625
0.378 -21.7999992370606
0.379 -22
0.38 -22.2000007629395
0.381 -22.3999996185303
0.382 -22.6000003814697
0.383 -22.7999992370605
0.384 -22.9750003814697
0.385 -23.1749992370606
0.386 -23.3500003814697
0.387 -23.5249996185303
0.388 -23.7250003814697
0.389 -23.9249992370606
0.39 -24.1000003814697
0.391 -24.2999992370606
0.392 -24.5
0.393 -24.7000007629394
0.394 -24.8999996185303
0.395 -25.0750007629395
0.396 -25.2749996185303
0.397 -25.4500007629395
0.398 -25.625
0.399 -25.7999992370606
0.4 -25.9750003814697
0.401 -26.1499996185303
0.402 -26.2999992370605
0.403 -26.4750003814697
0.404 -26.6499996185303
0.405 -26.8250007629395
0.406 -26.9750003814697
0.407 -27.1499996185303
0.408 -27.2999992370606
0.409 -27.4750003814697
0.41 -27.625
0.411 -27.7749996185303
0.412 -27.8999996185303
0.413 -28.0499992370606
0.414 -28.2000007629395
0.415 -28.3250007629395
0.416 -28.4500007629395
0.417 -28.6000003814697
0.418 -28.7250003814697
0.419 -28.8500003814697
0.42 -28.9750003814697
0.421 -29.125
0.422 -29.25
0.423 -29.3500003814697
0.424 -29.4750003814697
0.425 -29.5750007629395
0.426 -29.7000007629395
0.427 -29.7999992370606
0.428 -29.9249992370606
0.429 -30.0249996185303
0.43 -30.125
0.431 -30.2250003814697
0.432 -30.3250007629395
0.433 -30.4249992370606
0.434 -30.5249996185303
0.435 -30.625
0.436 -30.7250003814697
0.437 -30.7999992370605
0.438 -30.875
0.439 -30.9750003814697
0.44 -31.0499992370606
0.441 -31.125
0.442 -31.2250003814697
0.443 -31.2999992370605
0.444 -31.375
0.445 -31.4500007629395
0.446 -31.5249996185303
0.447 -31.6000003814697
0.448 -31.6749992370605
0.449 -31.75
0.45 -31.8250007629395
0.451 -31.875
0.452 -31.9500007629394
0.453 -32.0250015258789
0.454 -32.0750007629395
0.455 -32.1500015258789
0.456 -32.2249984741211
0.457 -32.2999992370605
0.458 -32.3499984741211
0.459 -32.4249992370605
0.46 -32.4749984741211
0.461 -32.5499992370605
0.462 -32.5999984741211
0.463 -32.6749992370605
0.464 -32.7249984741211
0.465 -32.7750015258789
0.466 -32.8250007629395
0.467 -32.875
0.468 -32.9249992370605
0.469 -32.9749984741211
0.47 -33.0250015258789
0.471 -33.0750007629395
0.472 -33.0999984741211
0.473 -33.1500015258789
0.474 -33.2000007629395
0.475 -33.25
0.476 -33.2999992370606
0.477 -33.3499984741211
0.478 -33.375
0.479 -33.4249992370605
0.48 -33.4749984741211
0.481 -33.5250015258789
0.482 -33.5750007629395
0.483 -33.625
0.484 -33.6749992370605
0.485 -33.7249984741211
0.486 -33.7750015258789
0.487 -33.7999992370605
0.488 -33.8499984741211
0.489 -33.9000015258789
0.49 -33.9500007629395
0.491 -34
0.492 -34.0250015258789
0.493 -34.0750007629395
0.494 -34.125
0.495 -34.1749992370605
0.496 -34.2000007629395
0.497 -34.25
0.498 -34.2999992370606
0.499 -34.3250007629395
0.5 -34.375
0.501 -34.4249992370605
0.502 -34.4500007629395
0.503 -34.4749984741211
0.504 -34.5250015258789
0.505 -34.5499992370605
0.506 -34.5999984741211
0.507 -34.625
0.508 -34.6749992370605
0.509 -34.7000007629395
0.51 -34.7249984741211
0.511 -34.7750015258789
0.512 -34.7999992370605
0.513 -34.8250007629395
0.514 -34.875
0.515 -34.9000015258789
0.516 -34.9249992370605
0.517 -34.9500007629395
0.518 -34.9749984741211
0.519 -35
0.52 -35.0250015258789
0.521 -35.0499992370605
0.522 -35.0750007629395
0.523 -35.0750007629395
0.524 -35.0999984741211
0.525 -35.125
0.526 -35.1500015258789
0.527 -35.1749992370605
0.528 -35.1749992370605
0.529 -35.2000007629395
0.53 -35.2249984741211
0.531 -35.2249984741211
0.532 -35.25
0.533 -35.2750015258789
0.534 -35.2750015258789
0.535 -35.2999992370605
0.536 -35.3250007629395
0.537 -35.3250007629395
0.538 -35.3499984741211
0.539 -35.375
0.54 -35.375
0.541 -35.4000015258789
0.542 -35.4249992370605
0.543 -35.4249992370605
0.544 -35.4500007629395
0.545 -35.4749984741211
0.546 -35.5
0.547 -35.5
0.548 -35.5250015258789
0.549 -35.5499992370606
0.55 -35.5750007629395
0.551 -35.5999984741211
0.552 -35.5999984741211
0.553 -35.625
0.554 -35.6500015258789
0.555 -35.6749992370605
0.556 -35.7000007629395
0.557 -35.7249984741211
0.558 -35.75
0.559 -35.7750015258789
0.56 -35.7999992370605
0.561 -35.8250007629395
0.562 -35.8499984741211
0.563 -35.875
0.564 -35.9249992370605
0.565 -35.9500007629395
0.566 -35.9749984741211
0.567 -36
0.568 -36.0499992370606
0.569 -36.0750007629395
0.57 -36.0999984741211
0.571 -36.1500015258789
0.572 -36.2000007629395
0.573 -36.2249984741211
0.574 -36.2750015258789
0.575 -36.2999992370605
0.576 -36.3499984741211
0.577 -36.375
0.578 -36.4249992370605
0.579 -36.4749984741211
0.58 -36.5
0.581 -36.5499992370605
0.582 -36.5750007629395
0.583 -36.625
0.584 -36.6749992370605
0.585 -36.7000007629395
0.586 -36.75
0.587 -36.7750015258789
0.588 -36.8250007629395
0.589 -36.8499984741211
0.59 -36.9000015258789
0.591 -36.9249992370605
0.592 -36.9749984741211
0.593 -37
0.594 -37.0250015258789
0.595 -37.0750007629395
0.596 -37.0999984741211
0.597 -37.125
0.598 -37.1500015258789
0.599 -37.1749992370606
0.6 -37.2000007629395
0.601 -37.2249984741211
0.602 -37.2750015258789
0.603 -37.2999992370606
0.604 -37.3250007629395
0.605 -37.3250007629395
0.606 -37.3499984741211
0.607 -37.375
0.608 -37.4000015258789
0.609 -37.4249992370605
0.61 -37.4249992370605
0.611 -37.4500007629395
0.612 -37.4749984741211
0.613 -37.4749984741211
0.614 -37.5
0.615 -37.5
0.616 -37.5250015258789
0.617 -37.5250015258789
0.618 -37.5499992370605
0.619 -37.5499992370605
0.62 -37.5750007629395
0.621 -37.5750007629395
0.622 -37.5999984741211
0.623 -37.5999984741211
0.624 -37.625
0.625 -37.625
0.626 -37.6500015258789
0.627 -37.6500015258789
0.628 -37.6749992370605
0.629 -37.6749992370605
0.63 -37.7000007629395
0.631 -37.7000007629395
0.632 -37.7249984741211
0.633 -37.7249984741211
0.634 -37.75
0.635 -37.75
0.636 -37.7750015258789
0.637 -37.7750015258789
0.638 -37.7999992370606
0.639 -37.7999992370606
0.64 -37.8250007629395
0.641 -37.8250007629395
0.642 -37.8499984741211
0.643 -37.875
0.644 -37.875
0.645 -37.9000015258789
0.646 -37.9000015258789
0.647 -37.9249992370605
0.648 -37.9249992370605
0.649 -37.9500007629394
0.65 -37.9749984741211
0.651 -37.9749984741211
0.652 -38
0.653 -38
0.654 -38.0250015258789
0.655 -38.0250015258789
0.656 -38.0499992370605
0.657 -38.0499992370605
0.658 -38.0750007629395
0.659 -38.0750007629395
0.66 -38.0999984741211
0.661 -38.0999984741211
0.662 -38.125
0.663 -38.125
0.664 -38.1500015258789
0.665 -38.1500015258789
0.666 -38.1749992370605
0.667 -38.2000007629395
0.668 -38.2000007629395
0.669 -38.2249984741211
0.67 -38.2249984741211
0.671 -38.25
0.672 -38.25
0.673 -38.2750015258789
0.674 -38.2750015258789
0.675 -38.2999992370605
0.676 -38.2999992370605
0.677 -38.2999992370605
0.678 -38.3250007629395
0.679 -38.3250007629395
0.68 -38.3499984741211
0.681 -38.3499984741211
0.682 -38.375
0.683 -38.375
0.684 -38.375
0.685 -38.4000015258789
0.686 -38.4000015258789
0.687 -38.4000015258789
0.688 -38.4000015258789
0.689 -38.4249992370605
0.69 -38.4249992370605
0.691 -38.4249992370605
0.692 -38.4249992370605
0.693 -38.4249992370605
0.694 -38.4249992370605
0.695 -38.4249992370605
0.696 -38.4000015258789
0.697 -38.4000015258789
0.698 -38.375
0.699 -38.3499984741211
0.7 -38.3250007629395
0.701 -38.2999992370605
0.702 -38.25
0.703 -38.2000007629395
0.704 -38.125
0.705 -38.0499992370605
0.706 -37.9749984741211
0.707 -37.875
0.708 -37.7750015258789
0.709 -37.6749992370605
0.71 -37.5999984741211
0.711 -37.5
0.712 -37.4000015258789
0.713 -37.2999992370606
0.714 -37.2000007629395
0.715 -37.0750007629395
0.716 -36.9500007629395
0.717 -36.8250007629395
0.718 -36.7000007629395
0.719 -36.5750007629395
0.72 -36.4500007629395
0.721 -36.2999992370605
0.722 -36.1749992370605
0.723 -36.0250015258789
0.724 -35.875
0.725 -35.75
0.726 -35.5999984741211
0.727 -35.4249992370605
0.728 -35.2750015258789
0.729 -35.0999984741211
0.73 -34.9500007629395
0.731 -34.7750015258789
0.732 -34.5999984741211
0.733 -34.4249992370605
0.734 -34.25
0.735 -34.0999984741211
0.736 -33.9249992370605
0.737 -33.7750015258789
0.738 -33.5999984741211
0.739 -33.4249992370605
0.74 -33.25
0.741 -33.0750007629395
0.742 -32.9000015258789
0.743 -32.75
0.744 -32.5750007629395
0.745 -32.375
0.746 -32.2000007629395
0.747 -32.0250015258789
0.748 -31.875
0.749 -31.7000007629395
0.75 -31.5499992370605
0.751 -31.375
0.752 -31.2250003814697
0.753 -31.0499992370606
0.754 -30.8999996185303
0.755 -30.75
0.756 -30.5750007629395
0.757 -30.4249992370606
0.758 -30.2749996185303
0.759 -30.125
0.76 -29.9750003814697
0.761 -29.8500003814697
0.762 -29.7000007629395
0.763 -29.5499992370605
0.764 -29.4249992370605
0.765 -29.2999992370606
0.766 -29.1499996185303
0.767 -29.0249996185303
0.768 -28.8999996185303
0.769 -28.7749996185303
0.77 -28.6749992370606
0.771 -28.5499992370606
0.772 -28.4500007629395
0.773 -28.3250007629395
0.774 -28.25
0.775 -28.1499996185303
0.776 -28.0499992370606
0.777 -27.9500007629395
0.778 -27.8500003814697
0.779 -27.7749996185303
0.78 -27.7000007629395
0.781 -27.6000003814697
0.782 -27.5249996185303
0.783 -27.4500007629395
0.784 -27.375
0.785 -27.3250007629394
0.786 -27.25
0.787 -27.2000007629395
0.788 -27.1499996185303
0.789 -27.1000003814697
0.79 -27.0499992370605
0.791 -27
0.792 -26.9500007629394
0.793 -26.9249992370606
0.794 -26.875
0.795 -26.8500003814697
0.796 -26.8250007629395
0.797 -26.7999992370605
0.798 -26.7749996185303
0.799 -26.75
0.8 -26.7250003814697
0.801 -26.7250003814697
0.802 -26.7000007629395
0.803 -26.7000007629395
0.804 -26.6749992370605
0.805 -26.6749992370605
0.806 -26.6749992370605
0.807 -26.6749992370605
0.808 -26.6749992370605
0.809 -26.6749992370605
0.81 -26.6749992370605
0.811 -26.6749992370605
0.812 -26.6749992370605
0.813 -26.6749992370605
0.814 -26.6749992370605
0.815 -26.6749992370605
0.816 -26.6749992370605
0.817 -26.6749992370605
0.818 -26.6749992370605
0.819 -26.6749992370605
0.82 -26.6749992370605
0.821 -26.6749992370605
0.822 -26.6499996185303
0.823 -26.6499996185303
0.824 -26.6499996185303
0.825 -26.6499996185303
0.826 -26.6499996185303
0.827 -26.6499996185303
0.828 -26.6499996185303
0.829 -26.6499996185303
0.83 -26.625
0.831 -26.625
0.832 -26.625
0.833 -26.6000003814697
0.834 -26.6000003814697
0.835 -26.5750007629395
0.836 -26.5499992370605
0.837 -26.5249996185303
0.838 -26.5
0.839 -26.4750003814697
0.84 -26.4500007629395
0.841 -26.4249992370605
0.842 -26.3999996185303
0.843 -26.3500003814697
0.844 -26.3250007629395
0.845 -26.2749996185303
0.846 -26.25
0.847 -26.2000007629394
0.848 -26.1499996185303
0.849 -26.1000003814697
0.85 -26.0499992370605
0.851 -26
0.852 -25.9500007629395
0.853 -25.8999996185303
0.854 -25.8500003814697
0.855 -25.7749996185303
0.856 -25.7250003814697
0.857 -25.6749992370605
0.858 -25.6000003814697
0.859 -25.5499992370605
0.86 -25.4750003814697
0.861 -25.4249992370606
0.862 -25.3500003814697
0.863 -25.2999992370605
0.864 -25.2250003814697
0.865 -25.1499996185303
0.866 -25.1000003814697
0.867 -25.0249996185303
0.868 -24.9500007629395
0.869 -24.8999996185303
0.87 -24.8250007629394
0.871 -24.75
0.872 -24.7000007629394
0.873 -24.625
0.874 -24.5499992370605
0.875 -24.5
0.876 -24.4249992370606
0.877 -24.375
0.878 -24.3250007629395
0.879 -24.25
0.88 -24.2000007629395
0.881 -24.1499996185303
0.882 -24.0750007629395
0.883 -24.0249996185303
0.884 -23.9750003814697
0.885 -23.9249992370606
0.886 -23.875
0.887 -23.8250007629394
0.888 -23.7749996185303
0.889 -23.7250003814697
0.89 -23.6749992370605
0.891 -23.625
0.892 -23.6000003814697
0.893 -23.5499992370605
0.894 -23.5249996185303
0.895 -23.4750003814697
0.896 -23.4249992370605
0.897 -23.3999996185303
0.898 -23.375
0.899 -23.3250007629394
0.9 -23.2999992370606
0.901 -23.2749996185303
0.902 -23.25
0.903 -23.2250003814697
0.904 -23.2000007629395
0.905 -23.1499996185303
0.906 -23.125
0.907 -23.125
0.908 -23.1000003814697
0.909 -23.0750007629395
0.91 -23.0499992370605
0.911 -23.0249996185303
0.912 -23
0.913 -23
0.914 -22.9750003814697
0.915 -22.9500007629395
0.916 -22.9500007629395
0.917 -22.9249992370606
0.918 -22.9249992370606
0.919 -22.8999996185303
0.92 -22.8999996185303
0.921 -22.875
0.922 -22.8500003814697
0.923 -22.8500003814697
0.924 -22.8250007629395
0.925 -22.8250007629395
0.926 -22.8250007629395
0.927 -22.7999992370605
0.928 -22.7999992370605
0.929 -22.7999992370605
0.93 -22.7749996185303
0.931 -22.7749996185303
0.932 -22.75
0.933 -22.75
0.934 -22.75
0.935 -22.7250003814697
0.936 -22.7250003814697
0.937 -22.7000007629395
0.938 -22.7000007629395
0.939 -22.7000007629395
0.94 -22.6749992370605
0.941 -22.6749992370605
0.942 -22.6499996185303
0.943 -22.6499996185303
0.944 -22.625
0.945 -22.6000003814697
0.946 -22.6000003814697
0.947 -22.5750007629395
0.948 -22.5499992370605
0.949 -22.5249996185303
0.95 -22.5
0.951 -22.4750003814697
0.952 -22.4500007629395
0.953 -22.4249992370605
0.954 -22.3999996185303
0.955 -22.375
0.956 -22.3500003814697
0.957 -22.3250007629395
0.958 -22.2749996185303
0.959 -22.25
0.96 -22.2000007629395
0.961 -22.1749992370605
0.962 -22.125
0.963 -22.1000003814697
0.964 -22.0499992370605
0.965 -22
0.966 -21.9500007629395
0.967 -21.9249992370606
0.968 -21.875
0.969 -21.8250007629395
0.97 -21.7749996185303
0.971 -21.7250003814697
0.972 -21.6749992370605
0.973 -21.625
0.974 -21.5750007629395
0.975 -21.5249996185303
0.976 -21.4750003814697
0.977 -21.4249992370606
0.978 -21.3500003814697
0.979 -21.2999992370605
0.98 -21.25
0.981 -21.2000007629395
0.982 -21.1499996185303
0.983 -21.1000003814697
0.984 -21.0249996185303
0.985 -20.9750003814697
0.986 -20.9249992370605
0.987 -20.875
0.988 -20.8250007629394
0.989 -20.75
0.99 -20.7000007629395
0.991 -20.6499996185303
0.992 -20.6000003814697
0.993 -20.5499992370605
0.994 -20.5
0.995 -20.4500007629395
0.996 -20.3999996185303
0.997 -20.3250007629395
0.998 -20.2749996185303
0.999 -20.2250003814697
1 -20.1749992370605
1.001 -20.125
1.002 -20.0750007629395
1.003 -20.0249996185303
1.004 -19.9750003814697
1.005 -19.8999996185303
1.006 -19.8500003814697
1.007 -19.8250007629395
1.008 -19.75
1.009 -19.7000007629395
1.01 -19.6499996185303
1.011 -19.6000003814697
1.012 -19.5750007629395
1.013 -19.5249996185303
1.014 -19.4750003814697
1.015 -19.4249992370606
1.016 -19.375
1.017 -19.3250007629395
1.018 -19.2749996185303
1.019 -19.2250003814697
1.02 -19.1749992370605
1.021 -19.1499996185303
1.022 -19.1000003814697
1.023 -19.0499992370605
1.024 -19
1.025 -18.9750003814697
1.026 -18.9249992370605
1.027 -18.875
1.028 -18.8250007629395
1.029 -18.7999992370605
1.03 -18.75
1.031 -18.7000007629395
1.032 -18.6749992370605
1.033 -18.625
1.034 -18.5750007629395
1.035 -18.5499992370605
1.036 -18.5
1.037 -18.4500007629395
1.038 -18.4249992370606
1.039 -18.375
1.04 -18.3250007629395
1.041 -18.2999992370605
1.042 -18.25
1.043 -18.2000007629395
1.044 -18.1749992370605
1.045 -18.125
1.046 -18.0750007629394
1.047 -18.0499992370605
1.048 -18
1.049 -17.9500007629395
1.05 -17.9249992370606
1.051 -17.875
1.052 -17.8250007629395
1.053 -17.7749996185303
1.054 -17.7250003814697
1.055 -17.7000007629395
1.056 -17.6499996185303
1.057 -17.6000003814697
1.058 -17.5499992370605
1.059 -17.5
1.06 -17.4500007629395
1.061 -17.3999996185303
1.062 -17.3500003814697
1.063 -17.2999992370606
1.064 -17.25
1.065 -17.2000007629395
1.066 -17.1499996185303
1.067 -17.0750007629395
1.068 -17.0249996185303
1.069 -16.9750003814697
1.07 -16.9249992370605
1.071 -16.875
1.072 -16.7999992370605
1.073 -16.75
1.074 -16.7000007629395
1.075 -16.625
1.076 -16.5750007629395
1.077 -16.5
1.078 -16.4500007629395
1.079 -16.375
1.08 -16.3250007629395
1.081 -16.25
1.082 -16.1749992370605
1.083 -16.1000003814697
1.084 -16.0249996185303
1.085 -15.9499998092651
1.086 -15.875
1.087 -15.8000001907349
1.088 -15.7250003814697
1.089 -15.6499996185303
1.09 -15.5500001907349
1.091 -15.4750003814697
1.092 -15.3999996185303
1.093 -15.3000001907349
1.094 -15.2250003814697
1.095 -15.125
1.096 -15.0249996185303
1.097 -14.9499998092651
1.098 -14.875
1.099 -14.75
1.1 -14.625
1.101 -14.5249996185303
1.102 -14.4499998092651
1.103 -14.3500003814697
1.104 -14.25
1.105 -14.1499996185303
1.106 -14.0500001907349
1.107 -13.9499998092651
1.108 -13.8500003814697
1.109 -13.75
1.11 -13.6750001907349
1.111 -13.5749998092651
1.112 -13.4750003814697
1.113 -13.375
1.114 -13.2749996185303
1.115 -13.1750001907349
1.116 -13.0500001907349
1.117 -12.9499998092651
1.118 -12.8500003814697
1.119 -12.75
1.12 -12.6499996185303
1.121 -12.5500001907349
1.122 -12.4250001907349
1.123 -12.3500003814697
1.124 -12.2250003814697
1.125 -12.125
1.126 -12.0249996185303
1.127 -11.8999996185303
1.128 -11.8000001907349
1.129 -11.6999998092651
1.13 -11.6000003814697
1.131 -11.4750003814697
1.132 -11.375
1.133 -11.25
1.134 -11.1499996185303
1.135 -11.0249996185303
1.136 -10.9250001907349
1.137 -10.8000001907349
1.138 -10.6750001907349
1.139 -10.5
1.14 -10.3249998092651
1.141 -10.1499996185303
1.142 -9.97500038146973
1.143 -9.82499980926514
1.144 -9.69999980926514
1.145 -9.60000038146973
1.146 -9.5
1.147 -9.35000038146972
1.148 -9.19999980926514
1.149 -9.07499980926514
1.15 -8.94999980926514
1.151 -8.82499980926514
1.152 -8.69999980926514
1.153 -8.57499980926514
1.154 -8.44999980926514
1.155 -8.32499980926514
1.156 -8.17500019073487
1.157 -8.05000019073486
1.158 -7.90000009536743
1.159 -7.77500009536743
1.16 -7.625
1.161 -7.44999980926514
1.162 -7.32499980926514
1.163 -7.19999980926514
1.164 -7.07499980926514
1.165 -6.94999980926514
1.166 -6.80000019073486
1.167 -6.65000009536743
1.168 -6.5
1.169 -6.375
1.17 -6.25
1.171 -6.15000009536743
1.172 -6.02500009536743
1.173 -5.90000009536743
1.174 -5.77500009536743
1.175 -5.67500019073486
1.176 -5.55000019073486
1.177 -5.42500019073486
1.178 -5.30000019073486
1.179 -5.17500019073486
1.18 -5.05000019073486
1.181 -4.94999980926514
1.182 -4.82499980926514
1.183 -4.72499990463257
1.184 -4.59999990463257
1.185 -4.5
1.186 -4.375
1.187 -4.30000019073486
1.188 -4.19999980926514
1.189 -4.125
1.19 -4.05000019073486
1.191 -3.97499990463257
1.192 -3.90000009536743
1.193 -3.84999990463257
1.194 -3.79999995231628
1.195 -3.77500009536743
1.196 -3.72499990463257
1.197 -3.70000004768372
1.198 -3.65000009536743
1.199 -3.625
1.2 -3.59999990463257
1.201 -3.59999990463257
1.202 -3.57500004768372
1.203 -3.54999995231628
1.204 -3.54999995231628
1.205 -3.54999995231628
1.206 -3.54999995231628
1.207 -3.54999995231628
1.208 -3.54999995231628
1.209 -3.54999995231628
1.21 -3.54999995231628
1.211 -3.54999995231628
1.212 -3.54999995231628
1.213 -3.54999995231628
1.214 -3.57500004768372
1.215 -3.57500004768372
1.216 -3.57500004768372
1.217 -3.57500004768372
1.218 -3.57500004768372
1.219 -3.57500004768372
1.22 -3.57500004768372
1.221 -3.57500004768372
1.222 -3.57500004768372
1.223 -3.57500004768372
1.224 -3.57500004768372
1.225 -3.57500004768372
1.226 -3.57500004768372
1.227 -3.57500004768372
1.228 -3.57500004768372
1.229 -3.57500004768372
1.23 -3.57500004768372
1.231 -3.57500004768372
1.232 -3.57500004768372
1.233 -3.57500004768372
1.234 -3.57500004768372
1.235 -3.57500004768372
1.236 -3.57500004768372
1.237 -3.57500004768372
1.238 -3.57500004768372
1.239 -3.57500004768372
1.24 -3.57500004768372
1.241 -3.57500004768372
1.242 -3.57500004768372
1.243 -3.57500004768372
1.244 -3.57500004768372
1.245 -3.57500004768372
1.246 -3.57500004768372
1.247 -3.57500004768372
1.248 -3.57500004768372
1.249 -3.57500004768372
1.25 -3.57500004768372
1.251 -3.57500004768372
1.252 -3.57500004768372
1.253 -3.57500004768372
1.254 -3.57500004768372
1.255 -3.57500004768372
1.256 -3.57500004768372
1.257 -3.57500004768372
1.258 -3.57500004768372
1.259 -3.57500004768372
1.26 -3.57500004768372
1.261 -3.57500004768372
1.262 -3.57500004768372
1.263 -3.57500004768372
1.264 -3.57500004768372
1.265 -3.57500004768372
1.266 -3.57500004768372
1.267 -3.57500004768372
1.268 -3.57500004768372
1.269 -3.57500004768372
1.27 -3.57500004768372
1.271 -3.57500004768372
1.272 -3.57500004768372
1.273 -3.57500004768372
1.274 -3.57500004768372
1.275 -3.57500004768372
1.276 -3.57500004768372
1.277 -3.57500004768372
1.278 -3.57500004768372
1.279 -3.57500004768372
1.28 -3.57500004768372
1.281 -3.57500004768372
1.282 -3.57500004768372
1.283 -3.57500004768372
1.284 -3.57500004768372
1.285 -3.57500004768372
1.286 -3.57500004768372
1.287 -3.57500004768372
1.288 -3.57500004768372
1.289 -3.57500004768372
1.29 -3.57500004768372
1.291 -3.57500004768372
1.292 -3.57500004768372
1.293 -3.57500004768372
1.294 -3.57500004768372
1.295 -3.57500004768372
1.296 -3.57500004768372
1.297 -3.57500004768372
1.298 -3.57500004768372
1.299 -3.57500004768372
1.3 -3.57500004768372
1.301 -3.57500004768372
1.302 -3.57500004768372
1.303 -3.57500004768372
1.304 -3.57500004768372
1.305 -3.57500004768372
1.306 -3.57500004768372
1.307 -3.57500004768372
1.308 -3.57500004768372
1.309 -3.57500004768372
1.31 -3.57500004768372
1.311 -3.57500004768372
1.312 -3.57500004768372
1.313 -3.57500004768372
1.314 -3.57500004768372
1.315 -3.57500004768372
1.316 -3.57500004768372
1.317 -3.57500004768372
1.318 -3.57500004768372
1.319 -3.57500004768372
1.32 -3.57500004768372
1.321 -3.57500004768372
1.322 -3.57500004768372
1.323 -3.57500004768372
1.324 -3.57500004768372
1.325 -3.57500004768372
1.326 -3.57500004768372
1.327 -3.57500004768372
1.328 -3.57500004768372
1.329 -3.57500004768372
1.33 -3.57500004768372
1.331 -3.57500004768372
1.332 -3.57500004768372
1.333 -3.57500004768372
1.334 -3.57500004768372
1.335 -3.57500004768372
1.336 -3.57500004768372
1.337 -3.57500004768372
1.338 -3.57500004768372
1.339 -3.57500004768372
1.34 -3.57500004768372
1.341 -3.57500004768372
1.342 -3.57500004768372
1.343 -3.57500004768372
1.344 -3.59999990463257
1.345 -3.59999990463257
1.346 -3.59999990463257
1.347 -3.59999990463257
1.348 -3.59999990463257
1.349 -3.59999990463257
1.35 -3.625
1.351 -3.625
1.352 -3.625
1.353 -3.625
1.354 -3.625
1.355 -3.625
1.356 -3.625
1.357 -3.625
1.358 -3.625
1.359 -3.625
1.36 -3.625
1.361 -3.65000009536743
1.362 -3.65000009536743
1.363 -3.65000009536743
1.364 -3.65000009536743
1.365 -3.65000009536743
1.366 -3.65000009536743
1.367 -3.65000009536743
1.368 -3.65000009536743
1.369 -3.67499995231628
1.37 -3.67499995231628
1.371 -3.67499995231628
1.372 -3.67499995231628
1.373 -3.70000004768372
1.374 -3.70000004768372
1.375 -3.72499990463257
1.376 -3.72499990463257
1.377 -3.72499990463257
1.378 -3.75
1.379 -3.77500009536743
1.38 -3.79999995231628
1.381 -3.79999995231628
1.382 -3.82500004768372
1.383 -3.84999990463257
1.384 -3.875
1.385 -3.90000009536743
1.386 -3.92499995231628
1.387 -3.97499990463257
1.388 -4
1.389 -4.05000019073486
1.39 -4.09999990463257
1.391 -4.15000009536743
1.392 -4.19999980926514
1.393 -4.27500009536743
1.394 -4.34999990463257
1.395 -4.42500019073486
1.396 -4.5
1.397 -4.57499980926514
1.398 -4.65000009536743
1.399 -4.75
1.4 -4.875
1.401 -4.97499990463257
1.402 -5.09999990463257
1.403 -5.22499990463257
1.404 -5.34999990463257
1.405 -5.5
1.406 -5.65000009536743
1.407 -5.77500009536743
1.408 -5.94999980926514
1.409 -6.125
1.41 -6.30000019073487
1.411 -6.47499990463257
1.412 -6.67500019073486
1.413 -6.875
1.414 -7.09999990463257
1.415 -7.32499980926514
1.416 -7.55000019073486
1.417 -7.80000019073486
1.418 -8.02499961853027
1.419 -8.27499961853027
1.42 -8.5
1.421 -8.77499961853027
1.422 -9.05000019073486
1.423 -9.32499980926514
1.424 -9.625
1.425 -9.94999980926514
1.426 -10.25
1.427 -10.5749998092651
1.428 -10.8999996185303
1.429 -11.2250003814697
1.43 -11.5500001907349
1.431 -11.8999996185303
1.432 -12.25
1.433 -12.6000003814697
1.434 -12.9499998092651
1.435 -13.3249998092651
1.436 -13.6999998092651
1.437 -14.0749998092651
1.438 -14.4750003814697
1.439 -14.875
1.44 -15.3000001907349
1.441 -15.6999998092651
1.442 -16.1000003814697
1.443 -16.5249996185303
1.444 -16.9500007629395
1.445 -17.375
1.446 -17.7749996185303
1.447 -18.1749992370605
1.448 -18.6000003814697
1.449 -19.0499992370605
1.45 -19.4750003814697
1.451 -19.9249992370605
1.452 -20.3500003814697
1.453 -20.7749996185303
1.454 -21.2000007629395
1.455 -21.625
1.456 -22.0750007629395
1.457 -22.5
1.458 -22.9500007629395
1.459 -23.3250007629394
1.46 -23.75
1.461 -24.1749992370605
1.462 -24.6000003814697
1.463 -25.0499992370605
1.464 -25.4750003814697
1.465 -25.8999996185303
1.466 -26.3250007629395
1.467 -26.75
1.468 -27.1749992370605
1.469 -27.6000003814697
1.47 -28
1.471 -28.4249992370605
1.472 -28.7999992370605
1.473 -29.2250003814697
1.474 -29.6499996185303
1.475 -30.0499992370605
1.476 -30.4500007629395
1.477 -30.8500003814697
1.478 -31.25
1.479 -31.6499996185303
1.48 -32.0499992370605
1.481 -32.4500007629395
1.482 -32.8250007629395
1.483 -33.2249984741211
1.484 -33.5999984741211
1.485 -33.9249992370605
1.486 -34.2999992370606
1.487 -34.6749992370605
1.488 -35.0750007629395
1.489 -35.4249992370605
1.49 -35.7999992370605
1.491 -36.1500015258789
1.492 -36.5
1.493 -36.8499984741211
1.494 -37.2000007629395
1.495 -37.5499992370605
1.496 -37.9000015258789
1.497 -38.2249984741211
1.498 -38.5250015258789
1.499 -38.8499984741211
1.5 -39.1749992370605
1.501 -39.5
1.502 -39.8250007629395
1.503 -40.1500015258789
1.504 -40.4749984741211
1.505 -40.7750015258789
1.506 -41.0499992370605
1.507 -41.3499984741211
1.508 -41.6500015258789
1.509 -41.9249992370605
1.51 -42.2249984741211
1.511 -42.4749984741211
1.512 -42.7249984741211
1.513 -42.9749984741211
1.514 -43.2000007629394
1.515 -43.4249992370606
1.516 -43.625
1.517 -43.8250007629395
1.518 -44
1.519 -44.1500015258789
1.52 -44.2999992370605
1.521 -44.4249992370605
1.522 -44.5250015258789
1.523 -44.625
1.524 -44.7249984741211
1.525 -44.8499984741211
1.526 -44.9749984741211
1.527 -45.125
1.528 -45.2750015258789
1.529 -45.4000015258789
1.53 -45.5250015258789
1.531 -45.625
1.532 -45.7249984741211
1.533 -45.7999992370605
1.534 -45.875
1.535 -45.9500007629395
1.536 -46.0250015258789
1.537 -46.0750007629395
1.538 -46.0999984741211
1.539 -46.1500015258789
1.54 -46.1749992370606
1.541 -46.2000007629395
1.542 -46.2249984741211
1.543 -46.2249984741211
1.544 -46.25
1.545 -46.25
1.546 -46.25
1.547 -46.25
1.548 -46.25
1.549 -46.25
1.55 -46.25
1.551 -46.25
1.552 -46.2249984741211
1.553 -46.2249984741211
1.554 -46.2249984741211
1.555 -46.2249984741211
1.556 -46.2249984741211
1.557 -46.2000007629395
1.558 -46.2000007629395
1.559 -46.2000007629395
1.56 -46.2000007629395
1.561 -46.2249984741211
1.562 -46.2249984741211
1.563 -46.2249984741211
1.564 -46.25
1.565 -46.25
1.566 -46.2750015258789
1.567 -46.2999992370605
1.568 -46.3250007629395
1.569 -46.375
1.57 -46.4000015258789
1.571 -46.4249992370605
1.572 -46.4749984741211
1.573 -46.5
1.574 -46.5499992370605
1.575 -46.5750007629394
1.576 -46.625
1.577 -46.7000007629395
1.578 -46.75
1.579 -46.7999992370605
1.58 -46.875
1.581 -46.9249992370605
1.582 -47
1.583 -47.0750007629394
1.584 -47.1500015258789
1.585 -47.2249984741211
1.586 -47.2999992370606
1.587 -47.375
1.588 -47.4500007629395
1.589 -47.5499992370605
1.59 -47.625
1.591 -47.7000007629395
1.592 -47.7999992370606
1.593 -47.875
1.594 -47.9500007629395
1.595 -48.0499992370606
1.596 -48.125
1.597 -48.2249984741211
1.598 -48.2999992370605
1.599 -48.375
1.6 -48.4749984741211
1.601 -48.5499992370605
1.602 -48.625
1.603 -48.7000007629395
1.604 -48.7999992370605
1.605 -48.875
1.606 -48.9500007629394
1.607 -49.0250015258789
1.608 -49.0999984741211
1.609 -49.1749992370606
1.61 -49.25
1.611 -49.3250007629394
1.612 -49.375
1.613 -49.4500007629395
1.614 -49.5
1.615 -49.5750007629395
1.616 -49.6500015258789
1.617 -49.7000007629395
1.618 -49.75
1.619 -49.8250007629395
1.62 -49.875
1.621 -49.9249992370605
1.622 -49.9749984741211
1.623 -50.0250015258789
1.624 -50.0750007629395
1.625 -50.125
1.626 -50.1749992370605
1.627 -50.2249984741211
1.628 -50.2750015258789
1.629 -50.2999992370605
1.63 -50.3499984741211
1.631 -50.4000015258789
1.632 -50.4249992370605
1.633 -50.4749984741211
1.634 -50.5
1.635 -50.5499992370606
1.636 -50.5750007629395
1.637 -50.5999984741211
1.638 -50.6500015258789
1.639 -50.6749992370605
1.64 -50.7000007629395
1.641 -50.75
1.642 -50.7750015258789
1.643 -50.7999992370606
1.644 -50.8250007629395
1.645 -50.8499984741211
1.646 -50.9000015258789
1.647 -50.9249992370605
1.648 -50.9500007629394
1.649 -50.9749984741211
1.65 -51
1.651 -51.0250015258789
1.652 -51.0499992370605
1.653 -51.0750007629395
1.654 -51.0999984741211
1.655 -51.125
1.656 -51.1500015258789
1.657 -51.1749992370606
1.658 -51.2000007629395
1.659 -51.2249984741211
1.66 -51.25
1.661 -51.2750015258789
1.662 -51.2999992370605
1.663 -51.3250007629395
1.664 -51.3499984741211
1.665 -51.375
1.666 -51.4000015258789
1.667 -51.4249992370605
1.668 -51.4500007629395
1.669 -51.4749984741211
1.67 -51.5
1.671 -51.5
1.672 -51.5250015258789
1.673 -51.5499992370605
1.674 -51.5750007629395
1.675 -51.5750007629395
1.676 -51.5999984741211
1.677 -51.625
1.678 -51.6500015258789
1.679 -51.6500015258789
1.68 -51.6749992370606
1.681 -51.7000007629395
1.682 -51.7249984741211
1.683 -51.75
1.684 -51.7750015258789
1.685 -51.7750015258789
1.686 -51.7999992370605
1.687 -51.8250007629395
1.688 -51.8499984741211
1.689 -51.875
1.69 -51.9000015258789
1.691 -51.9000015258789
1.692 -51.9249992370606
1.693 -51.9500007629394
1.694 -51.9749984741211
1.695 -52
1.696 -52.0250015258789
1.697 -52.0499992370605
1.698 -52.0499992370605
1.699 -52.0750007629394
1.7 -52.0999984741211
1.701 -52.125
1.702 -52.1500015258789
1.703 -52.1500015258789
1.704 -52.1749992370605
1.705 -52.2000007629395
1.706 -52.2249984741211
1.707 -52.25
1.708 -52.25
1.709 -52.2750015258789
1.71 -52.2999992370606
1.711 -52.3250007629394
1.712 -52.3250007629394
1.713 -52.3499984741211
1.714 -52.375
1.715 -52.375
1.716 -52.4000015258789
1.717 -52.4249992370605
1.718 -52.4249992370605
1.719 -52.4500007629395
1.72 -52.4749984741211
1.721 -52.4749984741211
1.722 -52.5
1.723 -52.5250015258789
1.724 -52.5250015258789
1.725 -52.5499992370605
1.726 -52.5750007629395
1.727 -52.5999984741211
1.728 -52.5999984741211
1.729 -52.625
1.73 -52.6500015258789
1.731 -52.6500015258789
1.732 -52.6749992370605
1.733 -52.7000007629395
1.734 -52.7000007629395
1.735 -52.7249984741211
1.736 -52.75
1.737 -52.7750015258789
1.738 -52.7750015258789
1.739 -52.7999992370606
1.74 -52.8250007629395
1.741 -52.8499984741211
1.742 -52.8499984741211
1.743 -52.875
1.744 -52.9000015258789
1.745 -52.9000015258789
1.746 -52.9249992370605
1.747 -52.9500007629395
1.748 -52.9749984741211
1.749 -52.9749984741211
1.75 -53
1.751 -53.0250015258789
1.752 -53.0250015258789
1.753 -53.0499992370606
1.754 -53.0750007629395
1.755 -53.0999984741211
1.756 -53.0999984741211
1.757 -53.125
1.758 -53.1500015258789
1.759 -53.1500015258789
1.76 -53.1749992370605
1.761 -53.2000007629394
1.762 -53.2249984741211
1.763 -53.2249984741211
1.764 -53.25
1.765 -53.2750015258789
1.766 -53.2750015258789
1.767 -53.2999992370605
1.768 -53.3250007629395
1.769 -53.3250007629395
1.77 -53.3499984741211
1.771 -53.375
1.772 -53.4000015258789
1.773 -53.4000015258789
1.774 -53.4249992370605
1.775 -53.4249992370605
1.776 -53.4500007629395
1.777 -53.4749984741211
1.778 -53.4749984741211
1.779 -53.5
1.78 -53.5250015258789
1.781 -53.5250015258789
1.782 -53.5499992370605
1.783 -53.5499992370605
1.784 -53.5750007629395
1.785 -53.5750007629395
1.786 -53.5999984741211
1.787 -53.5999984741211
1.788 -53.625
1.789 -53.625
1.79 -53.6500015258789
1.791 -53.6500015258789
1.792 -53.6749992370605
1.793 -53.6749992370605
1.794 -53.7000007629395
1.795 -53.7000007629395
1.796 -53.7000007629395
1.797 -53.7249984741211
1.798 -53.7249984741211
1.799 -53.75
1.8 -53.75
1.801 -53.75
1.802 -53.7750015258789
1.803 -53.7750015258789
1.804 -53.7999992370605
1.805 -53.7999992370605
1.806 -53.8250007629395
1.807 -53.8250007629395
1.808 -53.8250007629395
1.809 -53.8499984741211
1.81 -53.8499984741211
1.811 -53.8499984741211
1.812 -53.875
1.813 -53.875
1.814 -53.9000015258789
1.815 -53.9000015258789
1.816 -53.9000015258789
1.817 -53.9249992370606
1.818 -53.9249992370606
1.819 -53.9249992370606
1.82 -53.9500007629395
1.821 -53.9500007629395
1.822 -53.9500007629395
1.823 -53.9500007629395
1.824 -53.9749984741211
1.825 -53.9749984741211
1.826 -53.9749984741211
1.827 -53.9749984741211
1.828 -54
1.829 -54
1.83 -54
1.831 -54
1.832 -54
1.833 -54.0250015258789
1.834 -54.0250015258789
1.835 -54.0250015258789
1.836 -54.0250015258789
1.837 -54.0250015258789
1.838 -54.0250015258789
1.839 -54.0250015258789
1.84 -54.0250015258789
1.841 -54.0250015258789
1.842 -54.0250015258789
1.843 -54.0250015258789
1.844 -54.0499992370605
1.845 -54.0499992370605
1.846 -54.0499992370605
1.847 -54.0499992370605
1.848 -54.0499992370605
1.849 -54.0499992370605
1.85 -54.0499992370605
1.851 -54.0499992370605
1.852 -54.0499992370605
1.853 -54.0499992370605
1.854 -54.0499992370605
1.855 -54.0499992370605
1.856 -54.0499992370605
1.857 -54.0499992370605
1.858 -54.0499992370605
1.859 -54.0499992370605
1.86 -54.0250015258789
1.861 -54.0250015258789
1.862 -54
1.863 -53.9749984741211
1.864 -53.9500007629395
1.865 -53.9249992370606
1.866 -53.875
1.867 -53.8499984741211
1.868 -53.7750015258789
1.869 -53.7249984741211
1.87 -53.6500015258789
1.871 -53.5499992370605
1.872 -53.4749984741211
1.873 -53.3499984741211
1.874 -53.2249984741211
1.875 -53.0999984741211
1.876 -52.9500007629395
1.877 -52.7999992370606
1.878 -52.5999984741211
1.879 -52.4000015258789
1.88 -52.2000007629395
1.881 -51.9749984741211
1.882 -51.75
1.883 -51.5
1.884 -51.25
1.885 -51
1.886 -50.7249984741211
1.887 -50.4500007629395
1.888 -50.1500015258789
1.889 -49.8499984741211
1.89 -49.5499992370605
1.891 -49.2249984741211
1.892 -48.9000015258789
1.893 -48.5750007629395
1.894 -48.25
1.895 -47.9000015258789
1.896 -47.5499992370605
1.897 -47.2000007629395
1.898 -46.9000015258789
1.899 -46.5499992370605
1.9 -46.2000007629395
1.901 -45.8250007629395
1.902 -45.4749984741211
1.903 -45.125
1.904 -44.75
1.905 -44.4000015258789
1.906 -44.0499992370605
1.907 -43.7000007629395
1.908 -43.3250007629395
1.909 -42.9749984741211
1.91 -42.5999984741211
1.911 -42.2750015258789
1.912 -41.9249992370605
1.913 -41.5750007629395
1.914 -41.2249984741211
1.915 -40.875
1.916 -40.5250015258789
1.917 -40.1749992370605
1.918 -39.7999992370605
1.919 -39.4500007629395
1.92 -39.0999984741211
1.921 -38.75
1.922 -38.4000015258789
1.923 -38.0499992370605
1.924 -37.75
1.925 -37.4000015258789
1.926 -37.0499992370605
1.927 -36.7000007629395
1.928 -36.3499984741211
1.929 -36.0250015258789
1.93 -35.7000007629395
1.931 -35.375
1.932 -35.0499992370605
1.933 -34.7000007629395
1.934 -34.375
1.935 -34.0250015258789
1.936 -33.7000007629395
1.937 -33.4249992370605
1.938 -33.125
1.939 -32.7999992370605
1.94 -32.5
1.941 -32.1749992370605
1.942 -31.875
1.943 -31.5750007629395
1.944 -31.2749996185303
1.945 -30.9500007629395
1.946 -30.6499996185303
1.947 -30.375
1.948 -30.1000003814697
1.949 -29.7999992370606
1.95 -29.5499992370605
1.951 -29.25
1.952 -28.9750003814697
1.953 -28.6749992370606
1.954 -28.4249992370605
1.955 -28.1499996185303
1.956 -27.875
1.957 -27.6000003814697
1.958 -27.3500003814697
1.959 -27.0750007629395
1.96 -26.8250007629395
1.961 -26.5499992370605
1.962 -26.3250007629395
1.963 -26.0750007629395
1.964 -25.8250007629395
1.965 -25.5499992370605
1.966 -25.3500003814697
1.967 -25.1000003814697
1.968 -24.8500003814697
1.969 -24.6000003814697
1.97 -24.375
1.971 -24.1499996185303
1.972 -23.8999996185303
1.973 -23.6749992370605
1.974 -23.4500007629394
1.975 -23.25
1.976 -23.0499992370605
1.977 -22.8500003814697
1.978 -22.625
1.979 -22.3999996185303
1.98 -22.2000007629395
1.981 -22
1.982 -21.7999992370606
1.983 -21.6000003814697
1.984 -21.3999996185303
1.985 -21.2000007629395
1.986 -21
1.987 -20.8250007629394
1.988 -20.6499996185303
1.989 -20.4750003814697
1.99 -20.2749996185303
1.991 -20.0750007629395
1.992 -19.875
1.993 -19.6749992370605
1.994 -19.4500007629395
1.995 -19.25
1.996 -19.0249996185303
1.997 -18.7999992370605
1.998 -18.5750007629395
1.999 -18.3250007629395
2 -18.0750007629394
};
\addplot [very thick, orchid231138195]
table {%
0 -66.5
0.001 -66.5
0.002 -66.5
0.003 -66.5
0.004 -66.5
0.005 -66.5
0.006 -66.5
0.007 -66.5
0.008 -66.5
0.009 -66.5
0.01 -66.5
0.011 -66.5
0.012 -66.5
0.013 -66.5
0.014 -66.5
0.015 -66.5
0.016 -66.5
0.017 -66.5
0.018 -66.5
0.019 -66.5
0.02 -66.5
0.021 -66.5
0.022 -66.5
0.023 -66.5
0.024 -66.5250015258789
0.025 -66.5250015258789
0.026 -66.5250015258789
0.027 -66.5250015258789
0.028 -66.5250015258789
0.029 -66.5250015258789
0.03 -66.5250015258789
0.031 -66.5250015258789
0.032 -66.5250015258789
0.033 -66.5250015258789
0.034 -66.5250015258789
0.035 -66.5250015258789
0.036 -66.5250015258789
0.037 -66.5250015258789
0.038 -66.5250015258789
0.039 -66.5250015258789
0.04 -66.5250015258789
0.041 -66.5250015258789
0.042 -66.5250015258789
0.043 -66.5250015258789
0.044 -66.5250015258789
0.045 -66.5250015258789
0.046 -66.5250015258789
0.047 -66.5250015258789
0.048 -66.5250015258789
0.049 -66.5250015258789
0.05 -66.5250015258789
0.051 -66.5250015258789
0.052 -66.5250015258789
0.053 -66.5250015258789
0.054 -66.5250015258789
0.055 -66.5250015258789
0.056 -66.5250015258789
0.057 -66.5250015258789
0.058 -66.5250015258789
0.059 -66.5250015258789
0.06 -66.5250015258789
0.061 -66.5250015258789
0.062 -66.5250015258789
0.063 -66.5250015258789
0.064 -66.5250015258789
0.065 -66.5250015258789
0.066 -66.5250015258789
0.067 -66.5250015258789
0.068 -66.5250015258789
0.069 -66.5250015258789
0.07 -66.5250015258789
0.071 -66.5250015258789
0.072 -66.5250015258789
0.073 -66.5250015258789
0.074 -66.5250015258789
0.075 -66.5250015258789
0.076 -66.5250015258789
0.077 -66.5250015258789
0.078 -66.5250015258789
0.079 -66.5250015258789
0.08 -66.5250015258789
0.081 -66.5250015258789
0.082 -66.5250015258789
0.083 -66.5250015258789
0.084 -66.5250015258789
0.085 -66.5250015258789
0.086 -66.5250015258789
0.087 -66.5250015258789
0.088 -66.5
0.089 -66.5
0.09 -66.5
0.091 -66.4749984741211
0.092 -66.4749984741211
0.093 -66.4499969482422
0.094 -66.4499969482422
0.095 -66.4250030517578
0.096 -66.4000015258789
0.097 -66.4000015258789
0.098 -66.375
0.099 -66.3499984741211
0.1 -66.3499984741211
0.101 -66.3249969482422
0.102 -66.3000030517578
0.103 -66.2750015258789
0.104 -66.2750015258789
0.105 -66.25
0.106 -66.2249984741211
0.107 -66.1999969482422
0.108 -66.1999969482422
0.109 -66.1750030517578
0.11 -66.1500015258789
0.111 -66.125
0.112 -66.0999984741211
0.113 -66.0999984741211
0.114 -66.0749969482422
0.115 -66.0500030517578
0.116 -66.0250015258789
0.117 -66
0.118 -65.9749984741211
0.119 -65.9499969482422
0.12 -65.9250030517578
0.121 -65.9000015258789
0.122 -65.8499984741211
0.123 -65.8249969482422
0.124 -65.8000030517578
0.125 -65.75
0.126 -65.6999969482422
0.127 -65.6500015258789
0.128 -65.5999984741211
0.129 -65.5500030517578
0.13 -65.4749984741211
0.131 -65.4250030517578
0.132 -65.3499984741211
0.133 -65.3000030517578
0.134 -65.2249984741211
0.135 -65.1500015258789
0.136 -65.0749969482422
0.137 -64.9749984741211
0.138 -64.9000015258789
0.139 -64.8249969482422
0.14 -64.75
0.141 -64.6500015258789
0.142 -64.5749969482422
0.143 -64.5
0.144 -64.4250030517578
0.145 -64.3499984741211
0.146 -64.2750015258789
0.147 -64.1999969482422
0.148 -64.125
0.149 -64.0500030517578
0.15 -63.9749984741211
0.151 -63.9000015258789
0.152 -63.8250007629395
0.153 -63.7750015258789
0.154 -63.7000007629395
0.155 -63.625
0.156 -63.5499992370605
0.157 -63.5
0.158 -63.4249992370605
0.159 -63.3499984741211
0.16 -63.2750015258789
0.161 -63.2000007629395
0.162 -63.125
0.163 -63.0499992370605
0.164 -62.9749984741211
0.165 -62.9000015258789
0.166 -62.8250007629395
0.167 -62.75
0.168 -62.6749992370606
0.169 -62.5750007629394
0.17 -62.5
0.171 -62.4249992370606
0.172 -62.3499984741211
0.173 -62.2750015258789
0.174 -62.1749992370606
0.175 -62.0999984741211
0.176 -62.0250015258789
0.177 -61.9249992370605
0.178 -61.8499984741211
0.179 -61.7750015258789
0.18 -61.6749992370605
0.181 -61.5999984741211
0.182 -61.5
0.183 -61.4000015258789
0.184 -61.3250007629395
0.185 -61.2249984741211
0.186 -61.125
0.187 -61.0499992370605
0.188 -60.9500007629395
0.189 -60.8499984741211
0.19 -60.75
0.191 -60.625
0.192 -60.5250015258789
0.193 -60.4249992370605
0.194 -60.2999992370605
0.195 -60.2000007629395
0.196 -60.0750007629394
0.197 -59.9749984741211
0.198 -59.8499984741211
0.199 -59.7249984741211
0.2 -59.5999984741211
0.201 -59.4749984741211
0.202 -59.3499984741211
0.203 -59.2249984741211
0.204 -59.0999984741211
0.205 -58.9749984741211
0.206 -58.8499984741211
0.207 -58.7249984741211
0.208 -58.5999984741211
0.209 -58.5
0.21 -58.375
0.211 -58.25
0.212 -58.1500015258789
0.213 -58.0250015258789
0.214 -57.9000015258789
0.215 -57.7999992370605
0.216 -57.7000007629395
0.217 -57.5750007629395
0.218 -57.4749984741211
0.219 -57.3499984741211
0.22 -57.25
0.221 -57.1500015258789
0.222 -57.0499992370605
0.223 -56.9500007629395
0.224 -56.8250007629395
0.225 -56.7249984741211
0.226 -56.625
0.227 -56.5250015258789
0.228 -56.4249992370605
0.229 -56.2999992370605
0.23 -56.2000007629395
0.231 -56.0999984741211
0.232 -56
0.233 -55.875
0.234 -55.7750015258789
0.235 -55.6749992370605
0.236 -55.5750007629395
0.237 -55.4749984741211
0.238 -55.375
0.239 -55.2750015258789
0.24 -55.1500015258789
0.241 -55.0499992370606
0.242 -54.9249992370605
0.243 -54.8250007629395
0.244 -54.7249984741211
0.245 -54.5999984741211
0.246 -54.5
0.247 -54.375
0.248 -54.2750015258789
0.249 -54.1749992370606
0.25 -54.0499992370605
0.251 -53.9249992370606
0.252 -53.8250007629395
0.253 -53.7000007629395
0.254 -53.5750007629395
0.255 -53.4500007629395
0.256 -53.3499984741211
0.257 -53.2249984741211
0.258 -53.0999984741211
0.259 -52.9749984741211
0.26 -52.8499984741211
0.261 -52.7249984741211
0.262 -52.5999984741211
0.263 -52.4749984741211
0.264 -52.3499984741211
0.265 -52.2249984741211
0.266 -52.0999984741211
0.267 -51.9500007629394
0.268 -51.8250007629395
0.269 -51.7000007629395
0.27 -51.5499992370605
0.271 -51.4249992370605
0.272 -51.2999992370605
0.273 -51.1749992370606
0.274 -51.0499992370605
0.275 -50.9000015258789
0.276 -50.7750015258789
0.277 -50.6500015258789
0.278 -50.5
0.279 -50.375
0.28 -50.25
0.281 -50.0999984741211
0.282 -49.9749984741211
0.283 -49.8250007629395
0.284 -49.7000007629395
0.285 -49.5499992370605
0.286 -49.4000015258789
0.287 -49.2750015258789
0.288 -49.1500015258789
0.289 -49.0250015258789
0.29 -48.875
0.291 -48.7249984741211
0.292 -48.5999984741211
0.293 -48.4500007629395
0.294 -48.3250007629395
0.295 -48.1749992370605
0.296 -48.0499992370606
0.297 -47.9000015258789
0.298 -47.75
0.299 -47.625
0.3 -47.5
0.301 -47.3499984741211
0.302 -47.2249984741211
0.303 -47.0750007629394
0.304 -46.9500007629395
0.305 -46.7999992370605
0.306 -46.6500015258789
0.307 -46.5250015258789
0.308 -46.375
0.309 -46.25
0.31 -46.0999984741211
0.311 -45.9749984741211
0.312 -45.8250007629395
0.313 -45.7000007629395
0.314 -45.5750007629395
0.315 -45.4249992370605
0.316 -45.2999992370606
0.317 -45.1500015258789
0.318 -45.0250015258789
0.319 -44.875
0.32 -44.75
0.321 -44.5999984741211
0.322 -44.4749984741211
0.323 -44.3250007629394
0.324 -44.2000007629395
0.325 -44.0499992370605
0.326 -43.9249992370606
0.327 -43.7999992370605
0.328 -43.6500015258789
0.329 -43.5250015258789
0.33 -43.4000015258789
0.331 -43.25
0.332 -43.125
0.333 -42.9749984741211
0.334 -42.8499984741211
0.335 -42.7249984741211
0.336 -42.5999984741211
0.337 -42.4500007629395
0.338 -42.3250007629395
0.339 -42.2000007629395
0.34 -42.0750007629395
0.341 -41.9249992370605
0.342 -41.7999992370605
0.343 -41.6749992370605
0.344 -41.5250015258789
0.345 -41.4000015258789
0.346 -41.2750015258789
0.347 -41.1500015258789
0.348 -41.0250015258789
0.349 -40.9000015258789
0.35 -40.75
0.351 -40.625
0.352 -40.5250015258789
0.353 -40.4000015258789
0.354 -40.2750015258789
0.355 -40.1500015258789
0.356 -40
0.357 -39.875
0.358 -39.75
0.359 -39.625
0.36 -39.5
0.361 -39.375
0.362 -39.25
0.363 -39.125
0.364 -39
0.365 -38.875
0.366 -38.75
0.367 -38.625
0.368 -38.5
0.369 -38.375
0.37 -38.25
0.371 -38.125
0.372 -38
0.373 -37.875
0.374 -37.75
0.375 -37.625
0.376 -37.5250015258789
0.377 -37.4000015258789
0.378 -37.2750015258789
0.379 -37.1500015258789
0.38 -37.0499992370605
0.381 -36.9249992370605
0.382 -36.7999992370605
0.383 -36.7000007629395
0.384 -36.5750007629395
0.385 -36.4749984741211
0.386 -36.3499984741211
0.387 -36.25
0.388 -36.125
0.389 -36.0250015258789
0.39 -35.9249992370605
0.391 -35.8250007629395
0.392 -35.7249984741211
0.393 -35.625
0.394 -35.5250015258789
0.395 -35.4249992370605
0.396 -35.3250007629395
0.397 -35.2249984741211
0.398 -35.125
0.399 -35.0499992370605
0.4 -34.9500007629395
0.401 -34.8499984741211
0.402 -34.7750015258789
0.403 -34.7000007629395
0.404 -34.5999984741211
0.405 -34.5
0.406 -34.4249992370605
0.407 -34.3250007629395
0.408 -34.2249984741211
0.409 -34.1500015258789
0.41 -34.0499992370605
0.411 -33.9749984741211
0.412 -33.9000015258789
0.413 -33.7999992370605
0.414 -33.7249984741211
0.415 -33.6500015258789
0.416 -33.5750007629395
0.417 -33.5
0.418 -33.4249992370605
0.419 -33.3499984741211
0.42 -33.2999992370606
0.421 -33.2249984741211
0.422 -33.1500015258789
0.423 -33.0750007629395
0.424 -33.0250015258789
0.425 -32.9500007629395
0.426 -32.9000015258789
0.427 -32.8250007629395
0.428 -32.75
0.429 -32.7000007629395
0.43 -32.625
0.431 -32.5750007629395
0.432 -32.5
0.433 -32.4500007629395
0.434 -32.375
0.435 -32.3250007629395
0.436 -32.2750015258789
0.437 -32.2249984741211
0.438 -32.1500015258789
0.439 -32.0999984741211
0.44 -32.0499992370605
0.441 -32
0.442 -31.9500007629394
0.443 -31.8999996185303
0.444 -31.8500003814697
0.445 -31.7999992370605
0.446 -31.7749996185303
0.447 -31.7250003814697
0.448 -31.6749992370605
0.449 -31.6499996185303
0.45 -31.6000003814697
0.451 -31.5499992370605
0.452 -31.5249996185303
0.453 -31.5
0.454 -31.4500007629395
0.455 -31.4249992370605
0.456 -31.3999996185303
0.457 -31.375
0.458 -31.3500003814697
0.459 -31.3250007629395
0.46 -31.2999992370605
0.461 -31.2749996185303
0.462 -31.25
0.463 -31.2250003814697
0.464 -31.2000007629395
0.465 -31.2000007629395
0.466 -31.1749992370606
0.467 -31.1499996185303
0.468 -31.1499996185303
0.469 -31.1499996185303
0.47 -31.125
0.471 -31.125
0.472 -31.125
0.473 -31.1000003814697
0.474 -31.1000003814697
0.475 -31.1000003814697
0.476 -31.1000003814697
0.477 -31.1000003814697
0.478 -31.1000003814697
0.479 -31.1000003814697
0.48 -31.1000003814697
0.481 -31.1000003814697
0.482 -31.1000003814697
0.483 -31.125
0.484 -31.125
0.485 -31.125
0.486 -31.125
0.487 -31.125
0.488 -31.1499996185303
0.489 -31.1499996185303
0.49 -31.1499996185303
0.491 -31.1499996185303
0.492 -31.1749992370606
0.493 -31.1749992370606
0.494 -31.1749992370606
0.495 -31.2000007629395
0.496 -31.2000007629395
0.497 -31.2000007629395
0.498 -31.2250003814697
0.499 -31.2250003814697
0.5 -31.25
0.501 -31.25
0.502 -31.25
0.503 -31.2749996185303
0.504 -31.2749996185303
0.505 -31.2999992370605
0.506 -31.2999992370605
0.507 -31.3250007629395
0.508 -31.3250007629395
0.509 -31.3500003814697
0.51 -31.3500003814697
0.511 -31.375
0.512 -31.375
0.513 -31.3999996185303
0.514 -31.3999996185303
0.515 -31.4249992370605
0.516 -31.4249992370605
0.517 -31.4500007629395
0.518 -31.4500007629395
0.519 -31.4750003814697
0.52 -31.4750003814697
0.521 -31.4750003814697
0.522 -31.4750003814697
0.523 -31.5
0.524 -31.5
0.525 -31.5
0.526 -31.5
0.527 -31.5
0.528 -31.5
0.529 -31.5
0.53 -31.5
0.531 -31.5
0.532 -31.5
0.533 -31.5
0.534 -31.5
0.535 -31.4750003814697
0.536 -31.4750003814697
0.537 -31.4750003814697
0.538 -31.4750003814697
0.539 -31.4750003814697
0.54 -31.4750003814697
0.541 -31.4750003814697
0.542 -31.4750003814697
0.543 -31.4750003814697
0.544 -31.4750003814697
0.545 -31.4750003814697
0.546 -31.4500007629395
0.547 -31.4500007629395
0.548 -31.4500007629395
0.549 -31.4500007629395
0.55 -31.4500007629395
0.551 -31.4500007629395
0.552 -31.4500007629395
0.553 -31.4500007629395
0.554 -31.4500007629395
0.555 -31.4500007629395
0.556 -31.4500007629395
0.557 -31.4249992370605
0.558 -31.4249992370605
0.559 -31.4249992370605
0.56 -31.4249992370605
0.561 -31.4249992370605
0.562 -31.4249992370605
0.563 -31.4249992370605
0.564 -31.4249992370605
0.565 -31.4249992370605
0.566 -31.4249992370605
0.567 -31.4249992370605
0.568 -31.4249992370605
0.569 -31.4249992370605
0.57 -31.3999996185303
0.571 -31.3999996185303
0.572 -31.3999996185303
0.573 -31.3999996185303
0.574 -31.3999996185303
0.575 -31.3999996185303
0.576 -31.3999996185303
0.577 -31.3999996185303
0.578 -31.3999996185303
0.579 -31.3999996185303
0.58 -31.375
0.581 -31.375
0.582 -31.375
0.583 -31.375
0.584 -31.375
0.585 -31.375
0.586 -31.375
0.587 -31.3500003814697
0.588 -31.3500003814697
0.589 -31.3500003814697
0.59 -31.3500003814697
0.591 -31.3500003814697
0.592 -31.3250007629395
0.593 -31.3250007629395
0.594 -31.3250007629395
0.595 -31.3250007629395
0.596 -31.2999992370605
0.597 -31.2999992370605
0.598 -31.2999992370605
0.599 -31.2749996185303
0.6 -31.2749996185303
0.601 -31.25
0.602 -31.25
0.603 -31.2250003814697
0.604 -31.2000007629395
0.605 -31.1749992370606
0.606 -31.1749992370606
0.607 -31.125
0.608 -31.1000003814697
0.609 -31.0750007629395
0.61 -31.0499992370606
0.611 -31
0.612 -30.9500007629395
0.613 -30.8999996185303
0.614 -30.8500003814697
0.615 -30.7999992370605
0.616 -30.75
0.617 -30.6749992370605
0.618 -30.6000003814697
0.619 -30.5249996185303
0.62 -30.4500007629395
0.621 -30.3500003814697
0.622 -30.25
0.623 -30.1749992370605
0.624 -30.0750007629394
0.625 -29.9500007629395
0.626 -29.8250007629395
0.627 -29.7000007629395
0.628 -29.5499992370605
0.629 -29.4249992370605
0.63 -29.2749996185303
0.631 -29.125
0.632 -28.9500007629395
0.633 -28.7999992370605
0.634 -28.625
0.635 -28.4500007629395
0.636 -28.2999992370606
0.637 -28.125
0.638 -27.9249992370605
0.639 -27.7250003814697
0.64 -27.5499992370605
0.641 -27.3250007629394
0.642 -27.125
0.643 -26.9249992370606
0.644 -26.7000007629395
0.645 -26.4750003814697
0.646 -26.25
0.647 -26.0499992370605
0.648 -25.8250007629395
0.649 -25.6000003814697
0.65 -25.375
0.651 -25.1499996185303
0.652 -24.8999996185303
0.653 -24.6499996185303
0.654 -24.3999996185303
0.655 -24.1499996185303
0.656 -23.8999996185303
0.657 -23.6499996185303
0.658 -23.4249992370605
0.659 -23.1749992370606
0.66 -22.9249992370606
0.661 -22.6749992370605
0.662 -22.4500007629395
0.663 -22.2000007629395
0.664 -21.9500007629395
0.665 -21.7000007629395
0.666 -21.4500007629395
0.667 -21.2000007629395
0.668 -20.9750003814697
0.669 -20.7250003814697
0.67 -20.5
0.671 -20.25
0.672 -20.0249996185303
0.673 -19.7999992370605
0.674 -19.5750007629395
0.675 -19.3500003814697
0.676 -19.125
0.677 -18.9249992370605
0.678 -18.7000007629395
0.679 -18.5
0.68 -18.2999992370605
0.681 -18.0750007629394
0.682 -17.875
0.683 -17.6749992370605
0.684 -17.4750003814697
0.685 -17.2749996185303
0.686 -17.0750007629395
0.687 -16.8999996185303
0.688 -16.7000007629395
0.689 -16.5
0.69 -16.3250007629395
0.691 -16.125
0.692 -15.9499998092651
0.693 -15.75
0.694 -15.5749998092651
0.695 -15.375
0.696 -15.1999998092651
0.697 -15
0.698 -14.8249998092651
0.699 -14.625
0.7 -14.4750003814697
0.701 -14.2749996185303
0.702 -14.1000003814697
0.703 -13.8999996185303
0.704 -13.7250003814697
0.705 -13.5500001907349
0.706 -13.375
0.707 -13.1999998092651
0.708 -13.0249996185303
0.709 -12.8500003814697
0.71 -12.6750001907349
0.711 -12.5
0.712 -12.3249998092651
0.713 -12.1499996185303
0.714 -11.9750003814697
0.715 -11.8000001907349
0.716 -11.6499996185303
0.717 -11.4750003814697
0.718 -11.3000001907349
0.719 -11.1499996185303
0.72 -10.9750003814697
0.721 -10.8000001907349
0.722 -10.6499996185303
0.723 -10.4750003814697
0.724 -10.3000001907349
0.725 -10.125
0.726 -9.97500038146973
0.727 -9.80000019073486
0.728 -9.625
0.729 -9.44999980926514
0.73 -9.27499961853028
0.731 -9.10000038146973
0.732 -8.92500019073486
0.733 -8.75
0.734 -8.55000019073486
0.735 -8.375
0.736 -8.19999980926514
0.737 -8.02499961853027
0.738 -7.84999990463257
0.739 -7.67500019073486
0.74 -7.47499990463257
0.741 -7.30000019073487
0.742 -7.09999990463257
0.743 -6.90000009536743
0.744 -6.69999980926514
0.745 -6.52500009536743
0.746 -6.32499980926514
0.747 -6.125
0.748 -5.94999980926514
0.749 -5.75
0.75 -5.55000019073486
0.751 -5.34999990463257
0.752 -5.17500019073486
0.753 -5
0.754 -4.77500009536743
0.755 -4.57499980926514
0.756 -4.375
0.757 -4.15000009536743
0.758 -3.97499990463257
0.759 -3.77500009536743
0.76 -3.57500004768372
0.761 -3.375
0.762 -3.17499995231628
0.763 -2.97499990463257
0.764 -2.77500009536743
0.765 -2.57500004768372
0.766 -2.375
0.767 -2.15000009536743
0.768 -1.95000004768372
0.769 -1.72500002384186
0.77 -1.52499997615814
0.771 -1.32500004768372
0.772 -1.10000002384186
0.773 -0.899999976158142
0.774 -0.675000011920929
0.775 -0.474999994039536
0.776 -0.275000005960464
0.777 -0.0500000007450581
0.778 0.125
0.779 0.349999994039536
0.78 0.550000011920929
0.781 0.75
0.782 0.975000023841858
0.783 1.17499995231628
0.784 1.375
0.785 1.57500004768372
0.786 1.77499997615814
0.787 1.97500002384186
0.788 2.17499995231628
0.789 2.375
0.79 2.59999990463257
0.791 2.77500009536743
0.792 2.95000004768372
0.793 3.15000009536743
0.794 3.34999990463257
0.795 3.54999995231628
0.796 3.75
0.797 3.92499995231628
0.798 4.09999990463257
0.799 4.27500009536743
0.8 4.47499990463257
0.801 4.65000009536743
0.802 4.82499980926514
0.803 5.02500009536743
0.804 5.17500019073486
0.805 5.34999990463257
0.806 5.55000019073486
0.807 5.72499990463257
0.808 5.90000009536743
0.809 6.07499980926514
0.81 6.22499990463257
0.811 6.40000009536743
0.812 6.57499980926514
0.813 6.72499990463257
0.814 6.90000009536743
0.815 7.05000019073486
0.816 7.19999980926514
0.817 7.34999990463257
0.818 7.52500009536743
0.819 7.67500019073486
0.82 7.82499980926514
0.821 7.97499990463257
0.822 8.125
0.823 8.27499961853027
0.824 8.42500019073487
0.825 8.57499980926514
0.826 8.72500038146973
0.827 8.85000038146973
0.828 9
0.829 9.125
0.83 9.25
0.831 9.39999961853027
0.832 9.52499961853027
0.833 9.64999961853028
0.834 9.80000019073486
0.835 9.89999961853027
0.836 10.0249996185303
0.837 10.1750001907349
0.838 10.3000001907349
0.839 10.4250001907349
0.84 10.5500001907349
0.841 10.6750001907349
0.842 10.8000001907349
0.843 10.8999996185303
0.844 11.0249996185303
0.845 11.125
0.846 11.25
0.847 11.3500003814697
0.848 11.4499998092651
0.849 11.5749998092651
0.85 11.6750001907349
0.851 11.7749996185303
0.852 11.875
0.853 11.9750003814697
0.854 12.0749998092651
0.855 12.1750001907349
0.856 12.2749996185303
0.857 12.375
0.858 12.4750003814697
0.859 12.5500001907349
0.86 12.6499996185303
0.861 12.75
0.862 12.8500003814697
0.863 12.9250001907349
0.864 13.0249996185303
0.865 13.125
0.866 13.1999998092651
0.867 13.2749996185303
0.868 13.375
0.869 13.4499998092651
0.87 13.5249996185303
0.871 13.6000003814697
0.872 13.6999998092651
0.873 13.7749996185303
0.874 13.8500003814697
0.875 13.9250001907349
0.876 14
0.877 14.0749998092651
0.878 14.1499996185303
0.879 14.2250003814697
0.88 14.3000001907349
0.881 14.3500003814697
0.882 14.4250001907349
0.883 14.5
0.884 14.5749998092651
0.885 14.625
0.886 14.6999998092651
0.887 14.7749996185303
0.888 14.8500003814697
0.889 14.8999996185303
0.89 14.9750003814697
0.891 15.0500001907349
0.892 15.125
0.893 15.1999998092651
0.894 15.25
0.895 15.3249998092651
0.896 15.3999996185303
0.897 15.4499998092651
0.898 15.5249996185303
0.899 15.6000003814697
0.9 15.6750001907349
0.901 15.75
0.902 15.8000001907349
0.903 15.875
0.904 15.9499998092651
0.905 16.0249996185303
0.906 16.0750007629395
0.907 16.1499996185303
0.908 16.2250003814697
0.909 16.2999992370605
0.91 16.3500003814697
0.911 16.4249992370605
0.912 16.5
0.913 16.5750007629395
0.914 16.625
0.915 16.7000007629395
0.916 16.7749996185303
0.917 16.8500003814697
0.918 16.8999996185303
0.919 16.9750003814697
0.92 17.0499992370605
0.921 17.125
0.922 17.1749992370605
0.923 17.25
0.924 17.3250007629395
0.925 17.3999996185303
0.926 17.4750003814697
0.927 17.5499992370605
0.928 17.625
0.929 17.7000007629395
0.93 17.7749996185303
0.931 17.8500003814697
0.932 17.9249992370606
0.933 18
0.934 18.0750007629394
0.935 18.1499996185303
0.936 18.2250003814697
0.937 18.2999992370605
0.938 18.3999996185303
0.939 18.4750003814697
0.94 18.5499992370605
0.941 18.625
0.942 18.7000007629395
0.943 18.7749996185303
0.944 18.8500003814697
0.945 18.9500007629395
0.946 19
0.947 19.1000003814697
0.948 19.1749992370605
0.949 19.25
0.95 19.3500003814697
0.951 19.4249992370606
0.952 19.5
0.953 19.6000003814697
0.954 19.6749992370605
0.955 19.75
0.956 19.8500003814697
0.957 19.9249992370605
0.958 20.0249996185303
0.959 20.1000003814697
0.96 20.1749992370605
0.961 20.2749996185303
0.962 20.375
0.963 20.4500007629395
0.964 20.5499992370605
0.965 20.625
0.966 20.7250003814697
0.967 20.7999992370605
0.968 20.8999996185303
0.969 20.9750003814697
0.97 21.0750007629395
0.971 21.1499996185303
0.972 21.25
0.973 21.3250007629395
0.974 21.4249992370606
0.975 21.5
0.976 21.6000003814697
0.977 21.6749992370605
0.978 21.75
0.979 21.8500003814697
0.98 21.9249992370606
0.981 22.0249996185303
0.982 22.1000003814697
0.983 22.2000007629395
0.984 22.2749996185303
0.985 22.3500003814697
0.986 22.4500007629395
0.987 22.5249996185303
0.988 22.625
0.989 22.7000007629395
0.99 22.7999992370605
0.991 22.875
0.992 22.9500007629395
0.993 23.0499992370605
0.994 23.125
0.995 23.2000007629395
0.996 23.2999992370606
0.997 23.375
0.998 23.4500007629394
0.999 23.5249996185303
1 23.6000003814697
1.001 23.6749992370605
1.002 23.75
1.003 23.8250007629394
1.004 23.8999996185303
1.005 23.9750003814697
1.006 24.0499992370606
1.007 24.125
1.008 24.2000007629395
1.009 24.2749996185303
1.01 24.3500003814697
1.011 24.4249992370606
1.012 24.4750003814697
1.013 24.5499992370605
1.014 24.625
1.015 24.7000007629394
1.016 24.75
1.017 24.8250007629394
1.018 24.8999996185303
1.019 24.9500007629395
1.02 25.0249996185303
1.021 25.1000003814697
1.022 25.1499996185303
1.023 25.2000007629395
1.024 25.2749996185303
1.025 25.3250007629395
1.026 25.3999996185303
1.027 25.4500007629395
1.028 25.5
1.029 25.5499992370605
1.03 25.625
1.031 25.6749992370605
1.032 25.7250003814697
1.033 25.7749996185303
1.034 25.8250007629395
1.035 25.875
1.036 25.8999996185303
1.037 25.9500007629395
1.038 26
1.039 26.0249996185303
1.04 26.0750007629395
1.041 26.125
1.042 26.1499996185303
1.043 26.2000007629394
1.044 26.2250003814697
1.045 26.2749996185303
1.046 26.2999992370605
1.047 26.3500003814697
1.048 26.375
1.049 26.3999996185303
1.05 26.4249992370605
1.051 26.4750003814697
1.052 26.5
1.053 26.5249996185303
1.054 26.5499992370605
1.055 26.5750007629395
1.056 26.6000003814697
1.057 26.625
1.058 26.6499996185303
1.059 26.6749992370605
1.06 26.7000007629395
1.061 26.7250003814697
1.062 26.75
1.063 26.75
1.064 26.7749996185303
1.065 26.7999992370605
1.066 26.8250007629395
1.067 26.8500003814697
1.068 26.8500003814697
1.069 26.875
1.07 26.8999996185303
1.071 26.9249992370606
1.072 26.9500007629394
1.073 26.9500007629394
1.074 26.9750003814697
1.075 27
1.076 27.0249996185303
1.077 27.0249996185303
1.078 27.0499992370605
1.079 27.0750007629395
1.08 27.1000003814697
1.081 27.1000003814697
1.082 27.125
1.083 27.1499996185303
1.084 27.1749992370605
1.085 27.2000007629395
1.086 27.2000007629395
1.087 27.2250003814697
1.088 27.25
1.089 27.2749996185303
1.09 27.2999992370606
1.091 27.3250007629394
1.092 27.3250007629394
1.093 27.3500003814697
1.094 27.375
1.095 27.3999996185303
1.096 27.4249992370605
1.097 27.4500007629395
1.098 27.4750003814697
1.099 27.5
1.1 27.5249996185303
1.101 27.5249996185303
1.102 27.5499992370605
1.103 27.5750007629395
1.104 27.6000003814697
1.105 27.625
1.106 27.6499996185303
1.107 27.6749992370605
1.108 27.7000007629395
1.109 27.7250003814697
1.11 27.75
1.111 27.7749996185303
1.112 27.7749996185303
1.113 27.7999992370605
1.114 27.8250007629395
1.115 27.8500003814697
1.116 27.875
1.117 27.8999996185303
1.118 27.8999996185303
1.119 27.9249992370605
1.12 27.9500007629395
1.121 27.9750003814697
1.122 28
1.123 28.0249996185303
1.124 28.0249996185303
1.125 28.0499992370606
1.126 28.0750007629395
1.127 28.0750007629395
1.128 28.1000003814697
1.129 28.125
1.13 28.125
1.131 28.1499996185303
1.132 28.1499996185303
1.133 28.1749992370605
1.134 28.1749992370605
1.135 28.2000007629395
1.136 28.2000007629395
1.137 28.2000007629395
1.138 28.2000007629395
1.139 28.2250003814697
1.14 28.2250003814697
1.141 28.2250003814697
1.142 28.2250003814697
1.143 28.2250003814697
1.144 28.2250003814697
1.145 28.2250003814697
1.146 28.2250003814697
1.147 28.2250003814697
1.148 28.2250003814697
1.149 28.2250003814697
1.15 28.2250003814697
1.151 28.2250003814697
1.152 28.2250003814697
1.153 28.2250003814697
1.154 28.2250003814697
1.155 28.2250003814697
1.156 28.2250003814697
1.157 28.2250003814697
1.158 28.2250003814697
1.159 28.2250003814697
1.16 28.2250003814697
1.161 28.2250003814697
1.162 28.2250003814697
1.163 28.2000007629395
1.164 28.2000007629395
1.165 28.2000007629395
1.166 28.2000007629395
1.167 28.2000007629395
1.168 28.2000007629395
1.169 28.1749992370605
1.17 28.1749992370605
1.171 28.1749992370605
1.172 28.1499996185303
1.173 28.1499996185303
1.174 28.1499996185303
1.175 28.125
1.176 28.125
1.177 28.125
1.178 28.1000003814697
1.179 28.1000003814697
1.18 28.0750007629395
1.181 28.0750007629395
1.182 28.0499992370606
1.183 28.0249996185303
1.184 28.0249996185303
1.185 28
1.186 27.9750003814697
1.187 27.9750003814697
1.188 27.9500007629395
1.189 27.9249992370605
1.19 27.9249992370605
1.191 27.8999996185303
1.192 27.875
1.193 27.8500003814697
1.194 27.8250007629395
1.195 27.7999992370605
1.196 27.7749996185303
1.197 27.75
1.198 27.7250003814697
1.199 27.7000007629395
1.2 27.6749992370605
1.201 27.625
1.202 27.6000003814697
1.203 27.5750007629395
1.204 27.5249996185303
1.205 27.5
1.206 27.4750003814697
1.207 27.4249992370605
1.208 27.3999996185303
1.209 27.3500003814697
1.21 27.3250007629394
1.211 27.2749996185303
1.212 27.2250003814697
1.213 27.2000007629395
1.214 27.1499996185303
1.215 27.1000003814697
1.216 27.0499992370605
1.217 27.0249996185303
1.218 26.9750003814697
1.219 26.9249992370606
1.22 26.875
1.221 26.8250007629395
1.222 26.7749996185303
1.223 26.7250003814697
1.224 26.6499996185303
1.225 26.6000003814697
1.226 26.5499992370605
1.227 26.5
1.228 26.4249992370605
1.229 26.375
1.23 26.3250007629395
1.231 26.25
1.232 26.2000007629394
1.233 26.125
1.234 26.0750007629395
1.235 26
1.236 25.9249992370605
1.237 25.875
1.238 25.7999992370606
1.239 25.7250003814697
1.24 25.6499996185303
1.241 25.5750007629395
1.242 25.5
1.243 25.4249992370606
1.244 25.3500003814697
1.245 25.2749996185303
1.246 25.2000007629395
1.247 25.125
1.248 25.0499992370605
1.249 24.9750003814697
1.25 24.8999996185303
1.251 24.7999992370605
1.252 24.7250003814697
1.253 24.6499996185303
1.254 24.5750007629395
1.255 24.4750003814697
1.256 24.4249992370606
1.257 24.3500003814697
1.258 24.25
1.259 24.1749992370605
1.26 24.0750007629395
1.261 24
1.262 23.8999996185303
1.263 23.8250007629394
1.264 23.7250003814697
1.265 23.6499996185303
1.266 23.5750007629395
1.267 23.5
1.268 23.3999996185303
1.269 23.2999992370606
1.27 23.2250003814697
1.271 23.125
1.272 23.0499992370605
1.273 22.9500007629395
1.274 22.8500003814697
1.275 22.75
1.276 22.6499996185303
1.277 22.5750007629395
1.278 22.4750003814697
1.279 22.375
1.28 22.2749996185303
1.281 22.1749992370605
1.282 22.0750007629395
1.283 22
1.284 21.9249992370606
1.285 21.7999992370606
1.286 21.7000007629395
1.287 21.6000003814697
1.288 21.5
1.289 21.3999996185303
1.29 21.3250007629395
1.291 21.2000007629395
1.292 21.1000003814697
1.293 21
1.294 20.8999996185303
1.295 20.7999992370605
1.296 20.6749992370606
1.297 20.5499992370605
1.298 20.4500007629395
1.299 20.3250007629395
1.3 20.2250003814697
1.301 20.1000003814697
1.302 19.9750003814697
1.303 19.8500003814697
1.304 19.7250003814697
1.305 19.6000003814697
1.306 19.4750003814697
1.307 19.3500003814697
1.308 19.2250003814697
1.309 19.0750007629395
1.31 18.9249992370605
1.311 18.7999992370605
1.312 18.6499996185303
1.313 18.5
1.314 18.3500003814697
1.315 18.2000007629395
1.316 18.0249996185303
1.317 17.875
1.318 17.7000007629395
1.319 17.5249996185303
1.32 17.375
1.321 17.1749992370605
1.322 17
1.323 16.8250007629395
1.324 16.6499996185303
1.325 16.4500007629395
1.326 16.25
1.327 16.0249996185303
1.328 15.8249998092651
1.329 15.6000003814697
1.33 15.375
1.331 15.1499996185303
1.332 14.8999996185303
1.333 14.6750001907349
1.334 14.4250001907349
1.335 14.1999998092651
1.336 13.9250001907349
1.337 13.6750001907349
1.338 13.3999996185303
1.339 13.125
1.34 12.8249998092651
1.341 12.5500001907349
1.342 12.25
1.343 11.9250001907349
1.344 11.625
1.345 11.3000001907349
1.346 11.0249996185303
1.347 10.6999998092651
1.348 10.375
1.349 10.0249996185303
1.35 9.67500019073486
1.351 9.32499980926514
1.352 8.97500038146973
1.353 8.625
1.354 8.25
1.355 7.84999990463257
1.356 7.47499990463257
1.357 7.09999990463257
1.358 6.72499990463257
1.359 6.375
1.36 5.97499990463257
1.361 5.55000019073486
1.362 5.125
1.363 4.72499990463257
1.364 4.32499980926514
1.365 3.90000009536743
1.366 3.47499990463257
1.367 3.02500009536743
1.368 2.57500004768372
1.369 2.15000009536743
1.37 1.70000004768372
1.371 1.22500002384186
1.372 0.800000011920929
1.373 0.349999994039536
1.374 -0.125
1.375 -0.600000023841858
1.376 -1.07500004768372
1.377 -1.54999995231628
1.378 -2.04999995231628
1.379 -2.54999995231628
1.38 -3
1.381 -3.47499990463257
1.382 -3.95000004768372
1.383 -4.44999980926514
1.384 -4.94999980926514
1.385 -5.375
1.386 -5.84999990463257
1.387 -6.32499980926514
1.388 -6.80000019073486
1.389 -7.30000019073487
1.39 -7.80000019073486
1.391 -8.27499961853027
1.392 -8.72500038146973
1.393 -9.19999980926514
1.394 -9.67500019073486
1.395 -10.1750001907349
1.396 -10.625
1.397 -11.0749998092651
1.398 -11.5
1.399 -11.9750003814697
1.4 -12.4499998092651
1.401 -12.8999996185303
1.402 -13.3500003814697
1.403 -13.8000001907349
1.404 -14.25
1.405 -14.7250003814697
1.406 -15.1750001907349
1.407 -15.625
1.408 -16.0499992370605
1.409 -16.5
1.41 -16.9500007629395
1.411 -17.3500003814697
1.412 -17.7999992370605
1.413 -18.2250003814697
1.414 -18.6499996185303
1.415 -19.0750007629395
1.416 -19.5
1.417 -19.9249992370605
1.418 -20.3500003814697
1.419 -20.7749996185303
1.42 -21.1749992370605
1.421 -21.5750007629395
1.422 -22
1.423 -22.3999996185303
1.424 -22.7749996185303
1.425 -23.1749992370606
1.426 -23.5499992370605
1.427 -23.9500007629395
1.428 -24.3500003814697
1.429 -24.7250003814697
1.43 -25.125
1.431 -25.5
1.432 -25.8999996185303
1.433 -26.2749996185303
1.434 -26.6499996185303
1.435 -27.0249996185303
1.436 -27.3999996185303
1.437 -27.7250003814697
1.438 -28.1000003814697
1.439 -28.4500007629395
1.44 -28.8250007629395
1.441 -29.1749992370605
1.442 -29.5499992370605
1.443 -29.8999996185303
1.444 -30.25
1.445 -30.6000003814697
1.446 -30.9500007629395
1.447 -31.2999992370605
1.448 -31.625
1.449 -31.9500007629394
1.45 -32.2750015258789
1.451 -32.5999984741211
1.452 -32.9249992370605
1.453 -33.25
1.454 -33.5750007629395
1.455 -33.875
1.456 -34.2000007629395
1.457 -34.5250015258789
1.458 -34.8250007629395
1.459 -35.125
1.46 -35.4249992370605
1.461 -35.7249984741211
1.462 -35.9749984741211
1.463 -36.2750015258789
1.464 -36.5499992370605
1.465 -36.8250007629395
1.466 -37.125
1.467 -37.4000015258789
1.468 -37.6749992370605
1.469 -37.9249992370605
1.47 -38.1749992370605
1.471 -38.4249992370605
1.472 -38.6749992370605
1.473 -38.9249992370605
1.474 -39.1500015258789
1.475 -39.3499984741211
1.476 -39.5750007629395
1.477 -39.7750015258789
1.478 -40
1.479 -40.2000007629395
1.48 -40.4000015258789
1.481 -40.5999984741211
1.482 -40.7750015258789
1.483 -40.9749984741211
1.484 -41.1500015258789
1.485 -41.3250007629394
1.486 -41.4749984741211
1.487 -41.6500015258789
1.488 -41.7750015258789
1.489 -41.9249992370605
1.49 -42.0750007629395
1.491 -42.2000007629395
1.492 -42.3250007629395
1.493 -42.4500007629395
1.494 -42.5750007629395
1.495 -42.7000007629395
1.496 -42.7999992370606
1.497 -42.9000015258789
1.498 -42.9749984741211
1.499 -43.0750007629395
1.5 -43.1749992370605
1.501 -43.25
1.502 -43.3250007629395
1.503 -43.4000015258789
1.504 -43.4749984741211
1.505 -43.5499992370605
1.506 -43.625
1.507 -43.7000007629395
1.508 -43.7750015258789
1.509 -43.8250007629395
1.51 -43.9000015258789
1.511 -43.9749984741211
1.512 -44.0499992370605
1.513 -44.125
1.514 -44.1749992370605
1.515 -44.25
1.516 -44.3250007629394
1.517 -44.4000015258789
1.518 -44.4749984741211
1.519 -44.5499992370605
1.52 -44.625
1.521 -44.7000007629395
1.522 -44.7750015258789
1.523 -44.8499984741211
1.524 -44.9249992370605
1.525 -45.0250015258789
1.526 -45.0999984741211
1.527 -45.1749992370605
1.528 -45.2750015258789
1.529 -45.375
1.53 -45.4749984741211
1.531 -45.5750007629395
1.532 -45.6749992370605
1.533 -45.7750015258789
1.534 -45.9000015258789
1.535 -46.0250015258789
1.536 -46.125
1.537 -46.25
1.538 -46.375
1.539 -46.5250015258789
1.54 -46.6500015258789
1.541 -46.7999992370605
1.542 -46.9249992370605
1.543 -47.0499992370605
1.544 -47.2000007629395
1.545 -47.375
1.546 -47.5250015258789
1.547 -47.6749992370605
1.548 -47.8250007629395
1.549 -47.9500007629395
1.55 -48.0999984741211
1.551 -48.25
1.552 -48.4249992370606
1.553 -48.5499992370605
1.554 -48.7000007629395
1.555 -48.8250007629395
1.556 -48.9749984741211
1.557 -49.125
1.558 -49.2750015258789
1.559 -49.4000015258789
1.56 -49.5499992370605
1.561 -49.6749992370605
1.562 -49.8250007629395
1.563 -49.9500007629395
1.564 -50.0750007629395
1.565 -50.2000007629395
1.566 -50.3250007629395
1.567 -50.4249992370605
1.568 -50.5499992370606
1.569 -50.6500015258789
1.57 -50.75
1.571 -50.8499984741211
1.572 -50.9500007629394
1.573 -51.0499992370605
1.574 -51.1500015258789
1.575 -51.25
1.576 -51.3250007629395
1.577 -51.4000015258789
1.578 -51.5
1.579 -51.5750007629395
1.58 -51.6500015258789
1.581 -51.7249984741211
1.582 -51.7999992370605
1.583 -51.8499984741211
1.584 -51.9500007629394
1.585 -52
1.586 -52.0750007629394
1.587 -52.1500015258789
1.588 -52.2000007629395
1.589 -52.2750015258789
1.59 -52.3499984741211
1.591 -52.4000015258789
1.592 -52.4749984741211
1.593 -52.5250015258789
1.594 -52.5750007629395
1.595 -52.6500015258789
1.596 -52.7249984741211
1.597 -52.7750015258789
1.598 -52.8250007629395
1.599 -52.875
1.6 -52.9500007629395
1.601 -53
1.602 -53.0750007629395
1.603 -53.125
1.604 -53.1749992370605
1.605 -53.2249984741211
1.606 -53.2999992370605
1.607 -53.3499984741211
1.608 -53.4000015258789
1.609 -53.4749984741211
1.61 -53.5250015258789
1.611 -53.5750007629395
1.612 -53.6500015258789
1.613 -53.7000007629395
1.614 -53.75
1.615 -53.8250007629395
1.616 -53.875
1.617 -53.9249992370606
1.618 -53.9749984741211
1.619 -54.0250015258789
1.62 -54.0750007629395
1.621 -54.125
1.622 -54.1749992370606
1.623 -54.2249984741211
1.624 -54.2750015258789
1.625 -54.3250007629395
1.626 -54.375
1.627 -54.4249992370605
1.628 -54.4749984741211
1.629 -54.5250015258789
1.63 -54.5499992370605
1.631 -54.5999984741211
1.632 -54.6500015258789
1.633 -54.7000007629395
1.634 -54.7249984741211
1.635 -54.7750015258789
1.636 -54.8250007629395
1.637 -54.8499984741211
1.638 -54.9000015258789
1.639 -54.9500007629395
1.64 -54.9749984741211
1.641 -55.0250015258789
1.642 -55.0499992370606
1.643 -55.0999984741211
1.644 -55.125
1.645 -55.1749992370605
1.646 -55.2000007629395
1.647 -55.25
1.648 -55.2750015258789
1.649 -55.3250007629395
1.65 -55.3499984741211
1.651 -55.4000015258789
1.652 -55.4249992370605
1.653 -55.4500007629395
1.654 -55.5
1.655 -55.5250015258789
1.656 -55.5750007629395
1.657 -55.5999984741211
1.658 -55.625
1.659 -55.6749992370605
1.66 -55.7000007629395
1.661 -55.75
1.662 -55.7750015258789
1.663 -55.7999992370606
1.664 -55.8499984741211
1.665 -55.875
1.666 -55.9000015258789
1.667 -55.9249992370605
1.668 -55.9500007629395
1.669 -56
1.67 -56.0250015258789
1.671 -56.0499992370605
1.672 -56.0750007629395
1.673 -56.0999984741211
1.674 -56.125
1.675 -56.1749992370606
1.676 -56.2000007629395
1.677 -56.2249984741211
1.678 -56.25
1.679 -56.2750015258789
1.68 -56.2999992370605
1.681 -56.3499984741211
1.682 -56.375
1.683 -56.4000015258789
1.684 -56.4249992370605
1.685 -56.4500007629395
1.686 -56.4749984741211
1.687 -56.5
1.688 -56.5250015258789
1.689 -56.5750007629395
1.69 -56.5999984741211
1.691 -56.625
1.692 -56.6500015258789
1.693 -56.6749992370605
1.694 -56.7000007629395
1.695 -56.7249984741211
1.696 -56.7750015258789
1.697 -56.7999992370605
1.698 -56.8250007629395
1.699 -56.8499984741211
1.7 -56.875
1.701 -56.9249992370606
1.702 -56.9500007629395
1.703 -56.9749984741211
1.704 -57
1.705 -57.0250015258789
1.706 -57.0499992370605
1.707 -57.0750007629395
1.708 -57.0999984741211
1.709 -57.125
1.71 -57.1500015258789
1.711 -57.1749992370605
1.712 -57.2000007629395
1.713 -57.2249984741211
1.714 -57.25
1.715 -57.2750015258789
1.716 -57.2999992370606
1.717 -57.3250007629395
1.718 -57.3499984741211
1.719 -57.375
1.72 -57.4000015258789
1.721 -57.4249992370605
1.722 -57.4500007629395
1.723 -57.4749984741211
1.724 -57.5
1.725 -57.5250015258789
1.726 -57.5499992370605
1.727 -57.5750007629395
1.728 -57.5999984741211
1.729 -57.625
1.73 -57.6500015258789
1.731 -57.6749992370605
1.732 -57.7000007629395
1.733 -57.7000007629395
1.734 -57.7249984741211
1.735 -57.75
1.736 -57.7750015258789
1.737 -57.7999992370605
1.738 -57.8250007629394
1.739 -57.8499984741211
1.74 -57.8499984741211
1.741 -57.875
1.742 -57.9000015258789
1.743 -57.9249992370605
1.744 -57.9500007629395
1.745 -57.9749984741211
1.746 -57.9749984741211
1.747 -58
1.748 -58.0250015258789
1.749 -58.0499992370605
1.75 -58.0499992370605
1.751 -58.0750007629394
1.752 -58.0999984741211
1.753 -58.0999984741211
1.754 -58.125
1.755 -58.1500015258789
1.756 -58.1749992370605
1.757 -58.1749992370605
1.758 -58.2000007629395
1.759 -58.2249984741211
1.76 -58.2249984741211
1.761 -58.25
1.762 -58.2750015258789
1.763 -58.2999992370606
1.764 -58.2999992370606
1.765 -58.3250007629395
1.766 -58.3499984741211
1.767 -58.375
1.768 -58.375
1.769 -58.4000015258789
1.77 -58.4249992370605
1.771 -58.4500007629395
1.772 -58.4500007629395
1.773 -58.4749984741211
1.774 -58.5
1.775 -58.5250015258789
1.776 -58.5250015258789
1.777 -58.5499992370606
1.778 -58.5750007629395
1.779 -58.5999984741211
1.78 -58.625
1.781 -58.625
1.782 -58.6500015258789
1.783 -58.6749992370605
1.784 -58.7000007629395
1.785 -58.7000007629395
1.786 -58.7249984741211
1.787 -58.75
1.788 -58.75
1.789 -58.7750015258789
1.79 -58.7999992370606
1.791 -58.8250007629395
1.792 -58.8250007629395
1.793 -58.8499984741211
1.794 -58.875
1.795 -58.875
1.796 -58.9000015258789
1.797 -58.9249992370606
1.798 -58.9249992370606
1.799 -58.9500007629395
1.8 -58.9500007629395
1.801 -58.9749984741211
1.802 -59
1.803 -59.0250015258789
1.804 -59.0250015258789
1.805 -59.0499992370605
1.806 -59.0499992370605
1.807 -59.0750007629395
1.808 -59.0999984741211
1.809 -59.0999984741211
1.81 -59.125
1.811 -59.1500015258789
1.812 -59.1500015258789
1.813 -59.1749992370605
1.814 -59.2000007629395
1.815 -59.2249984741211
1.816 -59.2249984741211
1.817 -59.25
1.818 -59.25
1.819 -59.2750015258789
1.82 -59.2999992370606
1.821 -59.3250007629395
1.822 -59.3250007629395
1.823 -59.3499984741211
1.824 -59.375
1.825 -59.375
1.826 -59.4000015258789
1.827 -59.4249992370605
1.828 -59.4249992370605
1.829 -59.4500007629395
1.83 -59.4749984741211
1.831 -59.5
1.832 -59.5
1.833 -59.5250015258789
1.834 -59.5499992370605
1.835 -59.5499992370605
1.836 -59.5750007629395
1.837 -59.5999984741211
1.838 -59.5999984741211
1.839 -59.625
1.84 -59.6500015258789
1.841 -59.6500015258789
1.842 -59.6749992370605
1.843 -59.7000007629394
1.844 -59.7000007629394
1.845 -59.7249984741211
1.846 -59.75
1.847 -59.75
1.848 -59.7750015258789
1.849 -59.7999992370605
1.85 -59.7999992370605
1.851 -59.8250007629395
1.852 -59.8499984741211
1.853 -59.8499984741211
1.854 -59.875
1.855 -59.875
1.856 -59.9000015258789
1.857 -59.9249992370606
1.858 -59.9249992370606
1.859 -59.9500007629395
1.86 -59.9500007629395
1.861 -59.9500007629395
1.862 -59.9749984741211
1.863 -59.9749984741211
1.864 -60
1.865 -60.0250015258789
1.866 -60.0250015258789
1.867 -60.0499992370605
1.868 -60.0499992370605
1.869 -60.0499992370605
1.87 -60.0750007629394
1.871 -60.0750007629394
1.872 -60.0999984741211
1.873 -60.0999984741211
1.874 -60.125
1.875 -60.125
1.876 -60.125
1.877 -60.1500015258789
1.878 -60.1500015258789
1.879 -60.1500015258789
1.88 -60.1749992370605
1.881 -60.1749992370605
1.882 -60.2000007629395
1.883 -60.2249984741211
1.884 -60.2249984741211
1.885 -60.25
1.886 -60.25
1.887 -60.25
1.888 -60.2750015258789
1.889 -60.2999992370605
1.89 -60.2999992370605
1.891 -60.2999992370605
1.892 -60.3250007629394
1.893 -60.3250007629394
1.894 -60.3499984741211
1.895 -60.3499984741211
1.896 -60.375
1.897 -60.375
1.898 -60.4000015258789
1.899 -60.4000015258789
1.9 -60.4249992370605
1.901 -60.4249992370605
1.902 -60.4249992370605
1.903 -60.4249992370605
1.904 -60.4500007629395
1.905 -60.4500007629395
1.906 -60.4749984741211
1.907 -60.4749984741211
1.908 -60.4749984741211
1.909 -60.4749984741211
1.91 -60.4749984741211
1.911 -60.5
1.912 -60.5
1.913 -60.5
1.914 -60.5250015258789
1.915 -60.5250015258789
1.916 -60.5250015258789
1.917 -60.5250015258789
1.918 -60.5250015258789
1.919 -60.5250015258789
1.92 -60.5250015258789
1.921 -60.5499992370606
1.922 -60.5499992370606
1.923 -60.5499992370606
1.924 -60.5499992370606
1.925 -60.5499992370606
1.926 -60.5750007629395
1.927 -60.5750007629395
1.928 -60.5750007629395
1.929 -60.5750007629395
1.93 -60.5750007629395
1.931 -60.5999984741211
1.932 -60.5999984741211
1.933 -60.5999984741211
1.934 -60.5999984741211
1.935 -60.5999984741211
1.936 -60.5999984741211
1.937 -60.5999984741211
1.938 -60.5999984741211
1.939 -60.625
1.94 -60.625
1.941 -60.625
1.942 -60.625
1.943 -60.625
1.944 -60.625
1.945 -60.625
1.946 -60.625
1.947 -60.625
1.948 -60.5999984741211
1.949 -60.5999984741211
1.95 -60.5750007629395
1.951 -60.5750007629395
1.952 -60.5250015258789
1.953 -60.5
1.954 -60.4500007629395
1.955 -60.4249992370605
1.956 -60.375
1.957 -60.3250007629394
1.958 -60.25
1.959 -60.1500015258789
1.96 -60.0750007629394
1.961 -59.9749984741211
1.962 -59.9000015258789
1.963 -59.7750015258789
1.964 -59.6749992370605
1.965 -59.5250015258789
1.966 -59.375
1.967 -59.25
1.968 -59.0750007629395
1.969 -58.9249992370606
1.97 -58.7249984741211
1.971 -58.5499992370606
1.972 -58.3499984741211
1.973 -58.125
1.974 -57.9000015258789
1.975 -57.6500015258789
1.976 -57.4000015258789
1.977 -57.125
1.978 -56.875
1.979 -56.625
1.98 -56.3499984741211
1.981 -56.0499992370605
1.982 -55.7750015258789
1.983 -55.4500007629395
1.984 -55.1500015258789
1.985 -54.8250007629395
1.986 -54.5
1.987 -54.1749992370606
1.988 -53.8250007629395
1.989 -53.4749984741211
1.99 -53.125
1.991 -52.7750015258789
1.992 -52.4500007629395
1.993 -52.0999984741211
1.994 -51.7249984741211
1.995 -51.375
1.996 -51
1.997 -50.625
1.998 -50.25
1.999 -49.875
2 -49.5
};
\addplot [very thick, yellowgreen16621684]
table {%
0 -32.25
0.001 -32.25
0.002 -32.25
0.003 -32.25
0.004 -32.2249984741211
0.005 -32.2249984741211
0.006 -32.2249984741211
0.007 -32.2249984741211
0.008 -32.2000007629395
0.009 -32.2000007629395
0.01 -32.2000007629395
0.011 -32.2000007629395
0.012 -32.1749992370605
0.013 -32.1749992370605
0.014 -32.1749992370605
0.015 -32.1749992370605
0.016 -32.1749992370605
0.017 -32.1500015258789
0.018 -32.1500015258789
0.019 -32.1500015258789
0.02 -32.1500015258789
0.021 -32.125
0.022 -32.125
0.023 -32.125
0.024 -32.125
0.025 -32.125
0.026 -32.0999984741211
0.027 -32.0999984741211
0.028 -32.0999984741211
0.029 -32.0999984741211
0.03 -32.0999984741211
0.031 -32.0750007629395
0.032 -32.0750007629395
0.033 -32.0750007629395
0.034 -32.0750007629395
0.035 -32.0750007629395
0.036 -32.0750007629395
0.037 -32.0750007629395
0.038 -32.0750007629395
0.039 -32.0750007629395
0.04 -32.0750007629395
0.041 -32.0750007629395
0.042 -32.0750007629395
0.043 -32.0750007629395
0.044 -32.0750007629395
0.045 -32.0750007629395
0.046 -32.0750007629395
0.047 -32.0750007629395
0.048 -32.0750007629395
0.049 -32.0750007629395
0.05 -32.0750007629395
0.051 -32.0750007629395
0.052 -32.0750007629395
0.053 -32.0750007629395
0.054 -32.0750007629395
0.055 -32.0750007629395
0.056 -32.0750007629395
0.057 -32.0750007629395
0.058 -32.0750007629395
0.059 -32.0750007629395
0.06 -32.0750007629395
0.061 -32.0750007629395
0.062 -32.0750007629395
0.063 -32.0750007629395
0.064 -32.0750007629395
0.065 -32.0750007629395
0.066 -32.0750007629395
0.067 -32.0750007629395
0.068 -32.0750007629395
0.069 -32.0999984741211
0.07 -32.0999984741211
0.071 -32.0999984741211
0.072 -32.0999984741211
0.073 -32.0999984741211
0.074 -32.125
0.075 -32.125
0.076 -32.125
0.077 -32.1500015258789
0.078 -32.1500015258789
0.079 -32.1500015258789
0.08 -32.1749992370605
0.081 -32.1749992370605
0.082 -32.2000007629395
0.083 -32.2000007629395
0.084 -32.2000007629395
0.085 -32.2249984741211
0.086 -32.2249984741211
0.087 -32.25
0.088 -32.2750015258789
0.089 -32.2750015258789
0.09 -32.2999992370605
0.091 -32.2999992370605
0.092 -32.3250007629395
0.093 -32.3499984741211
0.094 -32.375
0.095 -32.375
0.096 -32.4000015258789
0.097 -32.4249992370605
0.098 -32.4500007629395
0.099 -32.4749984741211
0.1 -32.5
0.101 -32.5250015258789
0.102 -32.5499992370605
0.103 -32.5750007629395
0.104 -32.5999984741211
0.105 -32.625
0.106 -32.6500015258789
0.107 -32.6749992370605
0.108 -32.7000007629395
0.109 -32.75
0.11 -32.7750015258789
0.111 -32.7999992370605
0.112 -32.8250007629395
0.113 -32.875
0.114 -32.9000015258789
0.115 -32.9249992370605
0.116 -32.9749984741211
0.117 -33
0.118 -33.0499992370605
0.119 -33.0750007629395
0.12 -33.0999984741211
0.121 -33.1500015258789
0.122 -33.2000007629395
0.123 -33.2249984741211
0.124 -33.2750015258789
0.125 -33.2999992370606
0.126 -33.3499984741211
0.127 -33.375
0.128 -33.4249992370605
0.129 -33.4749984741211
0.13 -33.5
0.131 -33.5499992370605
0.132 -33.5999984741211
0.133 -33.625
0.134 -33.6749992370605
0.135 -33.7249984741211
0.136 -33.75
0.137 -33.7999992370605
0.138 -33.8499984741211
0.139 -33.9000015258789
0.14 -33.9249992370605
0.141 -33.9749984741211
0.142 -34.0250015258789
0.143 -34.0750007629395
0.144 -34.125
0.145 -34.1500015258789
0.146 -34.2000007629395
0.147 -34.25
0.148 -34.2999992370606
0.149 -34.3499984741211
0.15 -34.4000015258789
0.151 -34.4500007629395
0.152 -34.4749984741211
0.153 -34.5250015258789
0.154 -34.5750007629395
0.155 -34.625
0.156 -34.6749992370605
0.157 -34.7249984741211
0.158 -34.7750015258789
0.159 -34.7999992370605
0.16 -34.8499984741211
0.161 -34.9000015258789
0.162 -34.9500007629395
0.163 -35
0.164 -35.0499992370605
0.165 -35.0999984741211
0.166 -35.1500015258789
0.167 -35.1749992370605
0.168 -35.2249984741211
0.169 -35.2750015258789
0.17 -35.3250007629395
0.171 -35.375
0.172 -35.4249992370605
0.173 -35.4749984741211
0.174 -35.5
0.175 -35.5499992370606
0.176 -35.5999984741211
0.177 -35.6500015258789
0.178 -35.7000007629395
0.179 -35.75
0.18 -35.7750015258789
0.181 -35.8250007629395
0.182 -35.875
0.183 -35.9249992370605
0.184 -35.9500007629395
0.185 -36
0.186 -36.0499992370606
0.187 -36.0999984741211
0.188 -36.1500015258789
0.189 -36.1749992370605
0.19 -36.2249984741211
0.191 -36.25
0.192 -36.2999992370605
0.193 -36.3499984741211
0.194 -36.4000015258789
0.195 -36.4500007629395
0.196 -36.5
0.197 -36.5250015258789
0.198 -36.5750007629395
0.199 -36.625
0.2 -36.6749992370605
0.201 -36.7000007629395
0.202 -36.75
0.203 -36.7999992370605
0.204 -36.8250007629395
0.205 -36.875
0.206 -36.9249992370605
0.207 -36.9749984741211
0.208 -37
0.209 -37.0499992370605
0.21 -37.0750007629395
0.211 -37.125
0.212 -37.1749992370606
0.213 -37.2249984741211
0.214 -37.2750015258789
0.215 -37.2999992370606
0.216 -37.3499984741211
0.217 -37.4000015258789
0.218 -37.4249992370605
0.219 -37.4749984741211
0.22 -37.5250015258789
0.221 -37.5499992370605
0.222 -37.5999984741211
0.223 -37.6500015258789
0.224 -37.7000007629395
0.225 -37.7249984741211
0.226 -37.7750015258789
0.227 -37.7999992370606
0.228 -37.8499984741211
0.229 -37.875
0.23 -37.9249992370605
0.231 -37.9749984741211
0.232 -38
0.233 -38.0499992370605
0.234 -38.0750007629395
0.235 -38.125
0.236 -38.1749992370605
0.237 -38.2249984741211
0.238 -38.25
0.239 -38.2999992370605
0.24 -38.3250007629395
0.241 -38.4000015258789
0.242 -38.4249992370605
0.243 -38.4749984741211
0.244 -38.5
0.245 -38.5250015258789
0.246 -38.5750007629395
0.247 -38.625
0.248 -38.6749992370605
0.249 -38.7249984741211
0.25 -38.75
0.251 -38.7999992370606
0.252 -38.8499984741211
0.253 -38.875
0.254 -38.9249992370605
0.255 -38.9749984741211
0.256 -39.0250015258789
0.257 -39.0499992370606
0.258 -39.0999984741211
0.259 -39.125
0.26 -39.1749992370605
0.261 -39.2249984741211
0.262 -39.2750015258789
0.263 -39.3250007629395
0.264 -39.3499984741211
0.265 -39.4000015258789
0.266 -39.4249992370605
0.267 -39.4749984741211
0.268 -39.5250015258789
0.269 -39.5750007629395
0.27 -39.5999984741211
0.271 -39.6500015258789
0.272 -39.6749992370605
0.273 -39.7249984741211
0.274 -39.7750015258789
0.275 -39.8250007629395
0.276 -39.8499984741211
0.277 -39.9000015258789
0.278 -39.9249992370606
0.279 -39.9749984741211
0.28 -40.0250015258789
0.281 -40.0750007629395
0.282 -40.0999984741211
0.283 -40.125
0.284 -40.1749992370605
0.285 -40.2249984741211
0.286 -40.2750015258789
0.287 -40.3250007629395
0.288 -40.3499984741211
0.289 -40.375
0.29 -40.4000015258789
0.291 -40.4500007629395
0.292 -40.5
0.293 -40.5499992370605
0.294 -40.5999984741211
0.295 -40.625
0.296 -40.6500015258789
0.297 -40.7000007629395
0.298 -40.75
0.299 -40.7999992370605
0.3 -40.7999992370605
0.301 -40.8250007629395
0.302 -40.875
0.303 -40.9500007629395
0.304 -40.9749984741211
0.305 -41.0250015258789
0.306 -41.0250015258789
0.307 -41.0499992370605
0.308 -41.0999984741211
0.309 -41.1500015258789
0.31 -41.2000007629395
0.311 -41.2249984741211
0.312 -41.25
0.313 -41.2750015258789
0.314 -41.3250007629394
0.315 -41.375
0.316 -41.4000015258789
0.317 -41.4249992370606
0.318 -41.4500007629395
0.319 -41.4749984741211
0.32 -41.5
0.321 -41.5499992370605
0.322 -41.5999984741211
0.323 -41.625
0.324 -41.6500015258789
0.325 -41.6749992370605
0.326 -41.7000007629395
0.327 -41.75
0.328 -41.7750015258789
0.329 -41.7999992370605
0.33 -41.8250007629395
0.331 -41.8499984741211
0.332 -41.9000015258789
0.333 -41.9249992370605
0.334 -41.9749984741211
0.335 -41.9749984741211
0.336 -42
0.337 -42.0499992370605
0.338 -42.0750007629395
0.339 -42.0999984741211
0.34 -42.125
0.341 -42.1500015258789
0.342 -42.1749992370605
0.343 -42.2249984741211
0.344 -42.25
0.345 -42.2750015258789
0.346 -42.2999992370606
0.347 -42.3250007629395
0.348 -42.3499984741211
0.349 -42.375
0.35 -42.4249992370605
0.351 -42.4500007629395
0.352 -42.4749984741211
0.353 -42.5
0.354 -42.5250015258789
0.355 -42.5499992370605
0.356 -42.5750007629395
0.357 -42.5999984741211
0.358 -42.6500015258789
0.359 -42.6500015258789
0.36 -42.7000007629395
0.361 -42.7249984741211
0.362 -42.75
0.363 -42.7750015258789
0.364 -42.7999992370606
0.365 -42.8499984741211
0.366 -42.875
0.367 -42.9000015258789
0.368 -42.9249992370605
0.369 -42.9749984741211
0.37 -43
0.371 -43.0250015258789
0.372 -43.0499992370605
0.373 -43.0750007629395
0.374 -43.125
0.375 -43.1500015258789
0.376 -43.1749992370605
0.377 -43.2000007629394
0.378 -43.25
0.379 -43.2750015258789
0.38 -43.3250007629395
0.381 -43.3499984741211
0.382 -43.375
0.383 -43.4249992370606
0.384 -43.4500007629395
0.385 -43.4749984741211
0.386 -43.5250015258789
0.387 -43.5750007629395
0.388 -43.5999984741211
0.389 -43.625
0.39 -43.6500015258789
0.391 -43.7000007629395
0.392 -43.75
0.393 -43.7999992370605
0.394 -43.8250007629395
0.395 -43.8499984741211
0.396 -43.9000015258789
0.397 -43.9249992370606
0.398 -43.9749984741211
0.399 -44
0.4 -44.0499992370605
0.401 -44.0750007629395
0.402 -44.0999984741211
0.403 -44.1500015258789
0.404 -44.2000007629395
0.405 -44.2249984741211
0.406 -44.2750015258789
0.407 -44.2999992370605
0.408 -44.3250007629394
0.409 -44.375
0.41 -44.4000015258789
0.411 -44.4500007629395
0.412 -44.4749984741211
0.413 -44.5
0.414 -44.5250015258789
0.415 -44.5750007629394
0.416 -44.5999984741211
0.417 -44.6500015258789
0.418 -44.6749992370605
0.419 -44.7000007629395
0.42 -44.7249984741211
0.421 -44.7750015258789
0.422 -44.8250007629395
0.423 -44.8499984741211
0.424 -44.875
0.425 -44.9000015258789
0.426 -44.9500007629395
0.427 -44.9749984741211
0.428 -45.0250015258789
0.429 -45.0499992370606
0.43 -45.0750007629395
0.431 -45.0999984741211
0.432 -45.125
0.433 -45.1749992370605
0.434 -45.2249984741211
0.435 -45.25
0.436 -45.2750015258789
0.437 -45.2999992370606
0.438 -45.3499984741211
0.439 -45.375
0.44 -45.4000015258789
0.441 -45.4249992370605
0.442 -45.4500007629394
0.443 -45.4749984741211
0.444 -45.5250015258789
0.445 -45.5499992370605
0.446 -45.5750007629395
0.447 -45.5999984741211
0.448 -45.625
0.449 -45.6749992370605
0.45 -45.7000007629395
0.451 -45.7249984741211
0.452 -45.75
0.453 -45.7750015258789
0.454 -45.7999992370605
0.455 -45.8499984741211
0.456 -45.875
0.457 -45.9000015258789
0.458 -45.9249992370605
0.459 -45.9500007629395
0.46 -45.9749984741211
0.461 -46
0.462 -46.0250015258789
0.463 -46.0499992370605
0.464 -46.0999984741211
0.465 -46.125
0.466 -46.1500015258789
0.467 -46.1749992370606
0.468 -46.2000007629395
0.469 -46.2249984741211
0.47 -46.2750015258789
0.471 -46.2999992370605
0.472 -46.3250007629395
0.473 -46.3499984741211
0.474 -46.375
0.475 -46.4000015258789
0.476 -46.4249992370605
0.477 -46.4749984741211
0.478 -46.5
0.479 -46.5250015258789
0.48 -46.5499992370605
0.481 -46.5750007629394
0.482 -46.5999984741211
0.483 -46.625
0.484 -46.6749992370606
0.485 -46.7000007629395
0.486 -46.7000007629395
0.487 -46.7249984741211
0.488 -46.75
0.489 -46.7999992370605
0.49 -46.8250007629395
0.491 -46.8499984741211
0.492 -46.875
0.493 -46.875
0.494 -46.9249992370605
0.495 -46.9500007629395
0.496 -46.9749984741211
0.497 -47
0.498 -47.0250015258789
0.499 -47.0250015258789
0.5 -47.0750007629394
0.501 -47.0750007629394
0.502 -47.125
0.503 -47.125
0.504 -47.1500015258789
0.505 -47.1749992370605
0.506 -47.2249984741211
0.507 -47.25
0.508 -47.2750015258789
0.509 -47.2999992370606
0.51 -47.2999992370606
0.511 -47.3250007629395
0.512 -47.3499984741211
0.513 -47.375
0.514 -47.4000015258789
0.515 -47.4249992370605
0.516 -47.4500007629395
0.517 -47.4749984741211
0.518 -47.5
0.519 -47.5499992370605
0.52 -47.5750007629395
0.521 -47.5750007629395
0.522 -47.5999984741211
0.523 -47.625
0.524 -47.6500015258789
0.525 -47.6749992370605
0.526 -47.7000007629395
0.527 -47.7249984741211
0.528 -47.7249984741211
0.529 -47.75
0.53 -47.7750015258789
0.531 -47.7999992370606
0.532 -47.8250007629395
0.533 -47.8499984741211
0.534 -47.875
0.535 -47.9000015258789
0.536 -47.9249992370605
0.537 -47.9249992370605
0.538 -47.9500007629395
0.539 -47.9749984741211
0.54 -48
0.541 -48.0250015258789
0.542 -48.0499992370606
0.543 -48.0750007629395
0.544 -48.0999984741211
0.545 -48.0999984741211
0.546 -48.125
0.547 -48.1500015258789
0.548 -48.1749992370605
0.549 -48.2000007629394
0.55 -48.2249984741211
0.551 -48.2249984741211
0.552 -48.25
0.553 -48.2750015258789
0.554 -48.2999992370605
0.555 -48.3250007629395
0.556 -48.3499984741211
0.557 -48.375
0.558 -48.4000015258789
0.559 -48.4249992370606
0.56 -48.4500007629395
0.561 -48.4500007629395
0.562 -48.4749984741211
0.563 -48.5
0.564 -48.5250015258789
0.565 -48.5499992370605
0.566 -48.5750007629395
0.567 -48.5750007629395
0.568 -48.5999984741211
0.569 -48.625
0.57 -48.6500015258789
0.571 -48.6749992370605
0.572 -48.7000007629395
0.573 -48.7249984741211
0.574 -48.75
0.575 -48.7750015258789
0.576 -48.7750015258789
0.577 -48.7999992370605
0.578 -48.8250007629395
0.579 -48.8499984741211
0.58 -48.875
0.581 -48.9000015258789
0.582 -48.9249992370606
0.583 -48.9500007629394
0.584 -48.9500007629394
0.585 -48.9749984741211
0.586 -49
0.587 -49.0250015258789
0.588 -49.0499992370605
0.589 -49.0750007629395
0.59 -49.0750007629395
0.591 -49.0999984741211
0.592 -49.125
0.593 -49.1500015258789
0.594 -49.1749992370606
0.595 -49.2000007629395
0.596 -49.2249984741211
0.597 -49.25
0.598 -49.2750015258789
0.599 -49.2999992370605
0.6 -49.2999992370605
0.601 -49.3250007629394
0.602 -49.3499984741211
0.603 -49.375
0.604 -49.4000015258789
0.605 -49.4249992370606
0.606 -49.4249992370606
0.607 -49.4500007629395
0.608 -49.4749984741211
0.609 -49.5
0.61 -49.5250015258789
0.611 -49.5250015258789
0.612 -49.5499992370605
0.613 -49.5750007629395
0.614 -49.5999984741211
0.615 -49.5999984741211
0.616 -49.625
0.617 -49.6500015258789
0.618 -49.6749992370605
0.619 -49.6749992370605
0.62 -49.7000007629395
0.621 -49.7249984741211
0.622 -49.75
0.623 -49.7750015258789
0.624 -49.7750015258789
0.625 -49.7999992370606
0.626 -49.8250007629395
0.627 -49.8499984741211
0.628 -49.875
0.629 -49.875
0.63 -49.9000015258789
0.631 -49.9249992370605
0.632 -49.9249992370605
0.633 -49.9500007629395
0.634 -49.9749984741211
0.635 -50
0.636 -50
0.637 -50.0250015258789
0.638 -50.0499992370606
0.639 -50.0750007629395
0.64 -50.0750007629395
0.641 -50.0999984741211
0.642 -50.0999984741211
0.643 -50.125
0.644 -50.1500015258789
0.645 -50.1500015258789
0.646 -50.1749992370605
0.647 -50.1749992370605
0.648 -50.2000007629395
0.649 -50.2000007629395
0.65 -50.2249984741211
0.651 -50.25
0.652 -50.25
0.653 -50.2750015258789
0.654 -50.2750015258789
0.655 -50.2999992370605
0.656 -50.2999992370605
0.657 -50.3250007629395
0.658 -50.3250007629395
0.659 -50.3499984741211
0.66 -50.375
0.661 -50.375
0.662 -50.4000015258789
0.663 -50.4000015258789
0.664 -50.4249992370605
0.665 -50.4249992370605
0.666 -50.4500007629395
0.667 -50.4749984741211
0.668 -50.4749984741211
0.669 -50.5
0.67 -50.5
0.671 -50.5
0.672 -50.5250015258789
0.673 -50.5499992370606
0.674 -50.5750007629395
0.675 -50.5750007629395
0.676 -50.5999984741211
0.677 -50.5999984741211
0.678 -50.625
0.679 -50.625
0.68 -50.6500015258789
0.681 -50.6500015258789
0.682 -50.6749992370605
0.683 -50.6749992370605
0.684 -50.7000007629395
0.685 -50.7000007629395
0.686 -50.7249984741211
0.687 -50.75
0.688 -50.75
0.689 -50.75
0.69 -50.7750015258789
0.691 -50.7750015258789
0.692 -50.7999992370606
0.693 -50.7999992370606
0.694 -50.8250007629395
0.695 -50.8250007629395
0.696 -50.8250007629395
0.697 -50.8499984741211
0.698 -50.8499984741211
0.699 -50.875
0.7 -50.875
0.701 -50.9000015258789
0.702 -50.9000015258789
0.703 -50.9000015258789
0.704 -50.9249992370605
0.705 -50.9249992370605
0.706 -50.9249992370605
0.707 -50.9500007629394
0.708 -50.9500007629394
0.709 -50.9500007629394
0.71 -50.9749984741211
0.711 -50.9749984741211
0.712 -51
0.713 -51
0.714 -51
0.715 -51.0250015258789
0.716 -51.0250015258789
0.717 -51.0250015258789
0.718 -51.0499992370605
0.719 -51.0499992370605
0.72 -51.0499992370605
0.721 -51.0750007629395
0.722 -51.0750007629395
0.723 -51.0750007629395
0.724 -51.0999984741211
0.725 -51.0999984741211
0.726 -51.0999984741211
0.727 -51.125
0.728 -51.125
0.729 -51.125
0.73 -51.1500015258789
0.731 -51.1500015258789
0.732 -51.1500015258789
0.733 -51.1500015258789
0.734 -51.1749992370606
0.735 -51.1749992370606
0.736 -51.1749992370606
0.737 -51.2000007629395
0.738 -51.2000007629395
0.739 -51.2000007629395
0.74 -51.2000007629395
0.741 -51.2249984741211
0.742 -51.2249984741211
0.743 -51.2249984741211
0.744 -51.2249984741211
0.745 -51.25
0.746 -51.25
0.747 -51.25
0.748 -51.25
0.749 -51.25
0.75 -51.2750015258789
0.751 -51.2750015258789
0.752 -51.2750015258789
0.753 -51.2750015258789
0.754 -51.2999992370605
0.755 -51.2999992370605
0.756 -51.2999992370605
0.757 -51.2999992370605
0.758 -51.2999992370605
0.759 -51.2999992370605
0.76 -51.3250007629395
0.761 -51.3250007629395
0.762 -51.3250007629395
0.763 -51.3250007629395
0.764 -51.3250007629395
0.765 -51.3250007629395
0.766 -51.3250007629395
0.767 -51.3250007629395
0.768 -51.3250007629395
0.769 -51.3499984741211
0.77 -51.3499984741211
0.771 -51.3499984741211
0.772 -51.3499984741211
0.773 -51.3499984741211
0.774 -51.3499984741211
0.775 -51.3499984741211
0.776 -51.3499984741211
0.777 -51.3499984741211
0.778 -51.3499984741211
0.779 -51.3499984741211
0.78 -51.3499984741211
0.781 -51.3499984741211
0.782 -51.3499984741211
0.783 -51.3499984741211
0.784 -51.3499984741211
0.785 -51.3499984741211
0.786 -51.3499984741211
0.787 -51.3499984741211
0.788 -51.3499984741211
0.789 -51.3499984741211
0.79 -51.3499984741211
0.791 -51.3499984741211
0.792 -51.3499984741211
0.793 -51.3499984741211
0.794 -51.3499984741211
0.795 -51.3499984741211
0.796 -51.3499984741211
0.797 -51.3499984741211
0.798 -51.3499984741211
0.799 -51.3499984741211
0.8 -51.3499984741211
0.801 -51.3499984741211
0.802 -51.3499984741211
0.803 -51.3499984741211
0.804 -51.3499984741211
0.805 -51.3499984741211
0.806 -51.3499984741211
0.807 -51.3499984741211
0.808 -51.3499984741211
0.809 -51.3499984741211
0.81 -51.3499984741211
0.811 -51.3499984741211
0.812 -51.3499984741211
0.813 -51.3499984741211
0.814 -51.3250007629395
0.815 -51.3250007629395
0.816 -51.2999992370605
0.817 -51.2999992370605
0.818 -51.2750015258789
0.819 -51.25
0.82 -51.2249984741211
0.821 -51.1749992370606
0.822 -51.125
0.823 -51.0750007629395
0.824 -51.0250015258789
0.825 -50.9500007629394
0.826 -50.875
0.827 -50.7999992370606
0.828 -50.7000007629395
0.829 -50.5999984741211
0.83 -50.5
0.831 -50.375
0.832 -50.25
0.833 -50.125
0.834 -50
0.835 -49.8499984741211
0.836 -49.7000007629395
0.837 -49.5750007629395
0.838 -49.4000015258789
0.839 -49.25
0.84 -49.0750007629395
0.841 -48.9249992370606
0.842 -48.75
0.843 -48.5999984741211
0.844 -48.4249992370606
0.845 -48.25
0.846 -48.0750007629395
0.847 -47.9000015258789
0.848 -47.7249984741211
0.849 -47.5750007629395
0.85 -47.4000015258789
0.851 -47.2000007629395
0.852 -47.0250015258789
0.853 -46.8499984741211
0.854 -46.6500015258789
0.855 -46.4749984741211
0.856 -46.2999992370605
0.857 -46.125
0.858 -45.9500007629395
0.859 -45.7750015258789
0.86 -45.5999984741211
0.861 -45.4249992370605
0.862 -45.2750015258789
0.863 -45.125
0.864 -44.9500007629395
0.865 -44.7750015258789
0.866 -44.625
0.867 -44.4749984741211
0.868 -44.3250007629394
0.869 -44.1749992370605
0.87 -44.0250015258789
0.871 -43.9000015258789
0.872 -43.75
0.873 -43.625
0.874 -43.4749984741211
0.875 -43.3499984741211
0.876 -43.2249984741211
0.877 -43.0999984741211
0.878 -42.9749984741211
0.879 -42.8499984741211
0.88 -42.7249984741211
0.881 -42.5750007629395
0.882 -42.4500007629395
0.883 -42.3250007629395
0.884 -42.1749992370605
0.885 -42.0499992370605
0.886 -41.9249992370605
0.887 -41.7999992370605
0.888 -41.6749992370605
0.889 -41.5499992370605
0.89 -41.4000015258789
0.891 -41.2750015258789
0.892 -41.1500015258789
0.893 -41
0.894 -40.875
0.895 -40.75
0.896 -40.5999984741211
0.897 -40.4749984741211
0.898 -40.3250007629395
0.899 -40.2000007629395
0.9 -40.0499992370606
0.901 -39.9249992370606
0.902 -39.7999992370605
0.903 -39.6500015258789
0.904 -39.5
0.905 -39.3499984741211
0.906 -39.2249984741211
0.907 -39.0750007629395
0.908 -38.9249992370605
0.909 -38.7999992370606
0.91 -38.6500015258789
0.911 -38.5
0.912 -38.3499984741211
0.913 -38.2249984741211
0.914 -38.0999984741211
0.915 -37.9500007629394
0.916 -37.7999992370606
0.917 -37.6749992370605
0.918 -37.5250015258789
0.919 -37.375
0.92 -37.2249984741211
0.921 -37.0750007629395
0.922 -36.9500007629395
0.923 -36.7999992370605
0.924 -36.6500015258789
0.925 -36.5250015258789
0.926 -36.375
0.927 -36.25
0.928 -36.125
0.929 -35.9749984741211
0.93 -35.8499984741211
0.931 -35.7249984741211
0.932 -35.5750007629395
0.933 -35.4500007629395
0.934 -35.3250007629395
0.935 -35.1749992370605
0.936 -35.0499992370605
0.937 -34.9249992370605
0.938 -34.7999992370605
0.939 -34.6500015258789
0.94 -34.5499992370605
0.941 -34.4249992370605
0.942 -34.2999992370606
0.943 -34.1749992370605
0.944 -34.0499992370605
0.945 -33.9249992370605
0.946 -33.7999992370605
0.947 -33.6749992370605
0.948 -33.5499992370605
0.949 -33.4500007629395
0.95 -33.3250007629395
0.951 -33.2249984741211
0.952 -33.0999984741211
0.953 -33
0.954 -32.9000015258789
0.955 -32.7750015258789
0.956 -32.6749992370605
0.957 -32.5499992370605
0.958 -32.4500007629395
0.959 -32.3499984741211
0.96 -32.2249984741211
0.961 -32.125
0.962 -32.0250015258789
0.963 -31.9249992370605
0.964 -31.8250007629395
0.965 -31.7250003814697
0.966 -31.625
0.967 -31.5249996185303
0.968 -31.4249992370605
0.969 -31.3250007629395
0.97 -31.25
0.971 -31.1499996185303
0.972 -31.0499992370606
0.973 -30.9500007629395
0.974 -30.875
0.975 -30.7749996185303
0.976 -30.7000007629395
0.977 -30.6000003814697
0.978 -30.5249996185303
0.979 -30.4500007629395
0.98 -30.3500003814697
0.981 -30.2749996185303
0.982 -30.2000007629394
0.983 -30.1000003814697
0.984 -30.0249996185303
0.985 -29.9500007629395
0.986 -29.875
0.987 -29.7999992370606
0.988 -29.7000007629395
0.989 -29.625
0.99 -29.5499992370605
0.991 -29.5
0.992 -29.4249992370605
0.993 -29.3500003814697
0.994 -29.2749996185303
0.995 -29.2250003814697
0.996 -29.1499996185303
0.997 -29.0750007629394
0.998 -29
0.999 -28.9500007629395
1 -28.875
1.001 -28.8250007629395
1.002 -28.75
1.003 -28.7000007629395
1.004 -28.6499996185303
1.005 -28.5750007629395
1.006 -28.5249996185303
1.007 -28.4750003814697
1.008 -28.4249992370605
1.009 -28.3500003814697
1.01 -28.2999992370606
1.011 -28.25
1.012 -28.2000007629395
1.013 -28.1499996185303
1.014 -28.1000003814697
1.015 -28.0499992370606
1.016 -28
1.017 -27.9500007629395
1.018 -27.8999996185303
1.019 -27.8500003814697
1.02 -27.7999992370605
1.021 -27.75
1.022 -27.7250003814697
1.023 -27.6749992370605
1.024 -27.625
1.025 -27.5750007629395
1.026 -27.5499992370605
1.027 -27.5
1.028 -27.4500007629395
1.029 -27.4249992370605
1.03 -27.375
1.031 -27.3250007629394
1.032 -27.2999992370606
1.033 -27.25
1.034 -27.2250003814697
1.035 -27.1749992370605
1.036 -27.1499996185303
1.037 -27.1000003814697
1.038 -27.0750007629395
1.039 -27.0249996185303
1.04 -27
1.041 -26.9500007629394
1.042 -26.9249992370606
1.043 -26.875
1.044 -26.8500003814697
1.045 -26.7999992370605
1.046 -26.7749996185303
1.047 -26.75
1.048 -26.7000007629395
1.049 -26.6749992370605
1.05 -26.625
1.051 -26.6000003814697
1.052 -26.5750007629395
1.053 -26.5249996185303
1.054 -26.5
1.055 -26.4500007629395
1.056 -26.4249992370605
1.057 -26.375
1.058 -26.3500003814697
1.059 -26.2999992370605
1.06 -26.2749996185303
1.061 -26.2250003814697
1.062 -26.2000007629394
1.063 -26.1499996185303
1.064 -26.125
1.065 -26.0750007629395
1.066 -26.0499992370605
1.067 -26
1.068 -25.9500007629395
1.069 -25.9249992370605
1.07 -25.875
1.071 -25.8500003814697
1.072 -25.7999992370606
1.073 -25.75
1.074 -25.7000007629395
1.075 -25.6749992370605
1.076 -25.625
1.077 -25.5750007629395
1.078 -25.5249996185303
1.079 -25.4750003814697
1.08 -25.4249992370606
1.081 -25.375
1.082 -25.3250007629395
1.083 -25.2749996185303
1.084 -25.2250003814697
1.085 -25.1749992370606
1.086 -25.125
1.087 -25.0750007629395
1.088 -25.0249996185303
1.089 -24.9500007629395
1.09 -24.8999996185303
1.091 -24.8500003814697
1.092 -24.7749996185303
1.093 -24.7250003814697
1.094 -24.6499996185303
1.095 -24.6000003814697
1.096 -24.5249996185303
1.097 -24.4750003814697
1.098 -24.3999996185303
1.099 -24.3500003814697
1.1 -24.2749996185303
1.101 -24.2000007629395
1.102 -24.125
1.103 -24.0750007629395
1.104 -24
1.105 -23.9249992370606
1.106 -23.8500003814697
1.107 -23.7749996185303
1.108 -23.7000007629394
1.109 -23.6499996185303
1.11 -23.5750007629395
1.111 -23.5
1.112 -23.4249992370605
1.113 -23.3500003814697
1.114 -23.25
1.115 -23.1749992370606
1.116 -23.1000003814697
1.117 -23.0249996185303
1.118 -22.9500007629395
1.119 -22.8500003814697
1.12 -22.7749996185303
1.121 -22.7000007629395
1.122 -22.625
1.123 -22.5249996185303
1.124 -22.4500007629395
1.125 -22.3500003814697
1.126 -22.2749996185303
1.127 -22.1749992370605
1.128 -22.1000003814697
1.129 -22
1.13 -21.9249992370606
1.131 -21.8250007629395
1.132 -21.7250003814697
1.133 -21.6499996185303
1.134 -21.5750007629395
1.135 -21.4750003814697
1.136 -21.3999996185303
1.137 -21.2999992370605
1.138 -21.2000007629395
1.139 -21.125
1.14 -21.0249996185303
1.141 -20.9500007629395
1.142 -20.8500003814697
1.143 -20.7749996185303
1.144 -20.6749992370606
1.145 -20.5750007629395
1.146 -20.5
1.147 -20.3999996185303
1.148 -20.3250007629395
1.149 -20.2250003814697
1.15 -20.125
1.151 -20.0499992370605
1.152 -19.9500007629395
1.153 -19.8500003814697
1.154 -19.7749996185303
1.155 -19.6749992370605
1.156 -19.5750007629395
1.157 -19.5
1.158 -19.3999996185303
1.159 -19.3250007629395
1.16 -19.25
1.161 -19.1499996185303
1.162 -19.0750007629395
1.163 -18.9750003814697
1.164 -18.8999996185303
1.165 -18.7999992370605
1.166 -18.7250003814697
1.167 -18.6499996185303
1.168 -18.5499992370605
1.169 -18.4750003814697
1.17 -18.3999996185303
1.171 -18.3250007629395
1.172 -18.25
1.173 -18.1749992370605
1.174 -18.0750007629394
1.175 -18
1.176 -17.9249992370606
1.177 -17.8500003814697
1.178 -17.7749996185303
1.179 -17.7000007629395
1.18 -17.625
1.181 -17.5249996185303
1.182 -17.4500007629395
1.183 -17.375
1.184 -17.2999992370606
1.185 -17.2250003814697
1.186 -17.1499996185303
1.187 -17.0750007629395
1.188 -17
1.189 -16.9249992370605
1.19 -16.8250007629395
1.191 -16.75
1.192 -16.6749992370605
1.193 -16.6000003814697
1.194 -16.5249996185303
1.195 -16.4500007629395
1.196 -16.3500003814697
1.197 -16.2749996185303
1.198 -16.2000007629395
1.199 -16.125
1.2 -16.0499992370605
1.201 -15.9750003814697
1.202 -15.875
1.203 -15.8000001907349
1.204 -15.6999998092651
1.205 -15.625
1.206 -15.5500001907349
1.207 -15.4499998092651
1.208 -15.375
1.209 -15.2749996185303
1.21 -15.1999998092651
1.211 -15.1000003814697
1.212 -15.0249996185303
1.213 -14.9250001907349
1.214 -14.8249998092651
1.215 -14.7250003814697
1.216 -14.625
1.217 -14.5249996185303
1.218 -14.4250001907349
1.219 -14.3000001907349
1.22 -14.1999998092651
1.221 -14.0749998092651
1.222 -13.9750003814697
1.223 -13.8500003814697
1.224 -13.7250003814697
1.225 -13.6000003814697
1.226 -13.4750003814697
1.227 -13.3249998092651
1.228 -13.1999998092651
1.229 -13.0500001907349
1.23 -12.9250001907349
1.231 -12.75
1.232 -12.6000003814697
1.233 -12.4499998092651
1.234 -12.2749996185303
1.235 -12.1000003814697
1.236 -11.9250001907349
1.237 -11.7749996185303
1.238 -11.5749998092651
1.239 -11.3999996185303
1.24 -11.2250003814697
1.241 -11.0249996185303
1.242 -10.8500003814697
1.243 -10.6499996185303
1.244 -10.4250001907349
1.245 -10.2250003814697
1.246 -10.0249996185303
1.247 -9.80000019073486
1.248 -9.57499980926514
1.249 -9.32499980926514
1.25 -9.125
1.251 -8.89999961853027
1.252 -8.64999961853028
1.253 -8.42500019073487
1.254 -8.17500019073487
1.255 -7.92500019073486
1.256 -7.67500019073486
1.257 -7.40000009536743
1.258 -7.15000009536743
1.259 -6.875
1.26 -6.59999990463257
1.261 -6.32499980926514
1.262 -6.05000019073486
1.263 -5.80000019073486
1.264 -5.52500009536743
1.265 -5.25
1.266 -4.94999980926514
1.267 -4.65000009536743
1.268 -4.34999990463257
1.269 -4.05000019073486
1.27 -3.75
1.271 -3.45000004768372
1.272 -3.15000009536743
1.273 -2.84999990463257
1.274 -2.54999995231628
1.275 -2.22499990463257
1.276 -1.95000004768372
1.277 -1.625
1.278 -1.32500004768372
1.279 -1
1.28 -0.675000011920929
1.281 -0.349999994039536
1.282 -0.025000000372529
1.283 0.300000011920929
1.284 0.625
1.285 0.949999988079071
1.286 1.27499997615814
1.287 1.60000002384186
1.288 1.92499995231628
1.289 2.20000004768372
1.29 2.52500009536743
1.291 2.84999990463257
1.292 3.17499995231628
1.293 3.5
1.294 3.79999995231628
1.295 4.09999990463257
1.296 4.42500019073486
1.297 4.72499990463257
1.298 5.05000019073486
1.299 5.375
1.3 5.67500019073486
1.301 6
1.302 6.27500009536743
1.303 6.57499980926514
1.304 6.875
1.305 7.17500019073486
1.306 7.5
1.307 7.80000019073486
1.308 8.125
1.309 8.42500019073487
1.31 8.72500038146973
1.311 9.02499961853027
1.312 9.32499980926514
1.313 9.625
1.314 9.89999961853027
1.315 10.1999998092651
1.316 10.5249996185303
1.317 10.8000001907349
1.318 11.1000003814697
1.319 11.375
1.32 11.6750001907349
1.321 11.9499998092651
1.322 12.25
1.323 12.5249996185303
1.324 12.8249998092651
1.325 13.1000003814697
1.326 13.375
1.327 13.625
1.328 13.8999996185303
1.329 14.1750001907349
1.33 14.4250001907349
1.331 14.6999998092651
1.332 14.9750003814697
1.333 15.25
1.334 15.5
1.335 15.7749996185303
1.336 16.0249996185303
1.337 16.2749996185303
1.338 16.5249996185303
1.339 16.7749996185303
1.34 17
1.341 17.2250003814697
1.342 17.4750003814697
1.343 17.7250003814697
1.344 17.9750003814697
1.345 18.2250003814697
1.346 18.4500007629395
1.347 18.7000007629395
1.348 18.9249992370605
1.349 19.1499996185303
1.35 19.375
1.351 19.6000003814697
1.352 19.8250007629395
1.353 20.0249996185303
1.354 20.25
1.355 20.4750003814697
1.356 20.7000007629395
1.357 20.9249992370605
1.358 21.125
1.359 21.3500003814697
1.36 21.5499992370606
1.361 21.7749996185303
1.362 21.9750003814697
1.363 22.1749992370605
1.364 22.375
1.365 22.5750007629395
1.366 22.7999992370605
1.367 22.9750003814697
1.368 23.1749992370606
1.369 23.375
1.37 23.5750007629395
1.371 23.75
1.372 23.9500007629395
1.373 24.1499996185303
1.374 24.3250007629395
1.375 24.5
1.376 24.7000007629394
1.377 24.875
1.378 25.0750007629395
1.379 25.25
1.38 25.4249992370606
1.381 25.6000003814697
1.382 25.7999992370606
1.383 25.9750003814697
1.384 26.125
1.385 26.2999992370605
1.386 26.4750003814697
1.387 26.6499996185303
1.388 26.8250007629395
1.389 26.9750003814697
1.39 27.1499996185303
1.391 27.2999992370606
1.392 27.4500007629395
1.393 27.625
1.394 27.7999992370605
1.395 27.9750003814697
1.396 28.125
1.397 28.2999992370606
1.398 28.4500007629395
1.399 28.625
1.4 28.7749996185303
1.401 28.9249992370605
1.402 29.0750007629394
1.403 29.25
1.404 29.3999996185303
1.405 29.5499992370605
1.406 29.7000007629395
1.407 29.8500003814697
1.408 30
1.409 30.1499996185303
1.41 30.3250007629395
1.411 30.4750003814697
1.412 30.625
1.413 30.7999992370605
1.414 30.9500007629395
1.415 31.1000003814697
1.416 31.25
1.417 31.3999996185303
1.418 31.5249996185303
1.419 31.7000007629395
1.42 31.8500003814697
1.421 32
1.422 32.1500015258789
1.423 32.2999992370605
1.424 32.4500007629395
1.425 32.5999984741211
1.426 32.7750015258789
1.427 32.9249992370605
1.428 33.0750007629395
1.429 33.25
1.43 33.4000015258789
1.431 33.5499992370605
1.432 33.6749992370605
1.433 33.8250007629395
1.434 33.9749984741211
1.435 34.1500015258789
1.436 34.2999992370606
1.437 34.4500007629395
1.438 34.5999984741211
1.439 34.75
1.44 34.9000015258789
1.441 35.0750007629395
1.442 35.2249984741211
1.443 35.4000015258789
1.444 35.5250015258789
1.445 35.7000007629395
1.446 35.8499984741211
1.447 36.0250015258789
1.448 36.1749992370605
1.449 36.3499984741211
1.45 36.5
1.451 36.6500015258789
1.452 36.8250007629395
1.453 36.9749984741211
1.454 37.1500015258789
1.455 37.3250007629395
1.456 37.4749984741211
1.457 37.6500015258789
1.458 37.8250007629395
1.459 37.9749984741211
1.46 38.1500015258789
1.461 38.3250007629395
1.462 38.5
1.463 38.6749992370605
1.464 38.8250007629395
1.465 39
1.466 39.1749992370605
1.467 39.3499984741211
1.468 39.5250015258789
1.469 39.6749992370605
1.47 39.8499984741211
1.471 40.0250015258789
1.472 40.2000007629395
1.473 40.375
1.474 40.5499992370605
1.475 40.7249984741211
1.476 40.9000015258789
1.477 41.0750007629395
1.478 41.25
1.479 41.4249992370606
1.48 41.625
1.481 41.7999992370605
1.482 41.9500007629394
1.483 42.125
1.484 42.2999992370606
1.485 42.4749984741211
1.486 42.6749992370605
1.487 42.8499984741211
1.488 43.0250015258789
1.489 43.2000007629394
1.49 43.4000015258789
1.491 43.5750007629395
1.492 43.75
1.493 43.9249992370606
1.494 44.0999984741211
1.495 44.25
1.496 44.4249992370605
1.497 44.5999984741211
1.498 44.7750015258789
1.499 44.9500007629395
1.5 45.125
1.501 45.3250007629395
1.502 45.5
1.503 45.6749992370605
1.504 45.8499984741211
1.505 46.0250015258789
1.506 46.2000007629395
1.507 46.3499984741211
1.508 46.5
1.509 46.6749992370606
1.51 46.8499984741211
1.511 47.0250015258789
1.512 47.1749992370605
1.513 47.3499984741211
1.514 47.5250015258789
1.515 47.7000007629395
1.516 47.8499984741211
1.517 48.0250015258789
1.518 48.2000007629394
1.519 48.3499984741211
1.52 48.5250015258789
1.521 48.6749992370605
1.522 48.8250007629395
1.523 49
1.524 49.1500015258789
1.525 49.2999992370605
1.526 49.4749984741211
1.527 49.625
1.528 49.7750015258789
1.529 49.9500007629395
1.53 50.0999984741211
1.531 50.25
1.532 50.4249992370605
1.533 50.5750007629395
1.534 50.7249984741211
1.535 50.875
1.536 51
1.537 51.1500015258789
1.538 51.2999992370605
1.539 51.4500007629395
1.54 51.5750007629395
1.541 51.7000007629395
1.542 51.8499984741211
1.543 51.9749984741211
1.544 52.0999984741211
1.545 52.2249984741211
1.546 52.3499984741211
1.547 52.4500007629395
1.548 52.5499992370605
1.549 52.6749992370605
1.55 52.7750015258789
1.551 52.9000015258789
1.552 53
1.553 53.0999984741211
1.554 53.1749992370605
1.555 53.2750015258789
1.556 53.3499984741211
1.557 53.4500007629395
1.558 53.5250015258789
1.559 53.5999984741211
1.56 53.6500015258789
1.561 53.7249984741211
1.562 53.7750015258789
1.563 53.8499984741211
1.564 53.9000015258789
1.565 53.9500007629395
1.566 54
1.567 54.0499992370605
1.568 54.0750007629395
1.569 54.125
1.57 54.1500015258789
1.571 54.1749992370606
1.572 54.2000007629395
1.573 54.2249984741211
1.574 54.25
1.575 54.2750015258789
1.576 54.2999992370605
1.577 54.2999992370605
1.578 54.3250007629395
1.579 54.3499984741211
1.58 54.3499984741211
1.581 54.375
1.582 54.375
1.583 54.375
1.584 54.4000015258789
1.585 54.4000015258789
1.586 54.4000015258789
1.587 54.4249992370605
1.588 54.4249992370605
1.589 54.4249992370605
1.59 54.4500007629395
1.591 54.4500007629395
1.592 54.4749984741211
1.593 54.4749984741211
1.594 54.4749984741211
1.595 54.5
1.596 54.5
1.597 54.5250015258789
1.598 54.5250015258789
1.599 54.5499992370605
1.6 54.5499992370605
1.601 54.5750007629395
1.602 54.5750007629395
1.603 54.5999984741211
1.604 54.5999984741211
1.605 54.625
1.606 54.6500015258789
1.607 54.6500015258789
1.608 54.6749992370606
1.609 54.7000007629395
1.61 54.7249984741211
1.611 54.75
1.612 54.7750015258789
1.613 54.7999992370605
1.614 54.8250007629395
1.615 54.8499984741211
1.616 54.9000015258789
1.617 54.9249992370605
1.618 54.9500007629395
1.619 55
1.62 55.0250015258789
1.621 55.0750007629395
1.622 55.0999984741211
1.623 55.1500015258789
1.624 55.1749992370605
1.625 55.2249984741211
1.626 55.25
1.627 55.2999992370605
1.628 55.3250007629395
1.629 55.375
1.63 55.4249992370605
1.631 55.4500007629395
1.632 55.5
1.633 55.5250015258789
1.634 55.5750007629395
1.635 55.625
1.636 55.6500015258789
1.637 55.7000007629395
1.638 55.75
1.639 55.7750015258789
1.64 55.8250007629395
1.641 55.875
1.642 55.9249992370605
1.643 55.9500007629395
1.644 56
1.645 56.0499992370605
1.646 56.0750007629395
1.647 56.125
1.648 56.1749992370606
1.649 56.2249984741211
1.65 56.25
1.651 56.2999992370605
1.652 56.3499984741211
1.653 56.375
1.654 56.4249992370605
1.655 56.4749984741211
1.656 56.5
1.657 56.5499992370605
1.658 56.5999984741211
1.659 56.625
1.66 56.6749992370605
1.661 56.7000007629395
1.662 56.75
1.663 56.7999992370605
1.664 56.8250007629395
1.665 56.875
1.666 56.9000015258789
1.667 56.9500007629395
1.668 57
1.669 57.0250015258789
1.67 57.0750007629395
1.671 57.125
1.672 57.1500015258789
1.673 57.2000007629395
1.674 57.2249984741211
1.675 57.2750015258789
1.676 57.2999992370606
1.677 57.3499984741211
1.678 57.4000015258789
1.679 57.4249992370605
1.68 57.4749984741211
1.681 57.5
1.682 57.5499992370605
1.683 57.5999984741211
1.684 57.625
1.685 57.6749992370605
1.686 57.7000007629395
1.687 57.75
1.688 57.7999992370605
1.689 57.8250007629394
1.69 57.875
1.691 57.9249992370605
1.692 57.9500007629395
1.693 58
1.694 58.0499992370605
1.695 58.0999984741211
1.696 58.125
1.697 58.1749992370605
1.698 58.2249984741211
1.699 58.25
1.7 58.2999992370606
1.701 58.3250007629395
1.702 58.375
1.703 58.4000015258789
1.704 58.4500007629395
1.705 58.4749984741211
1.706 58.5
1.707 58.5499992370606
1.708 58.5750007629395
1.709 58.625
1.71 58.6500015258789
1.711 58.6749992370605
1.712 58.7000007629395
1.713 58.7249984741211
1.714 58.7750015258789
1.715 58.7999992370606
1.716 58.8499984741211
1.717 58.875
1.718 58.9000015258789
1.719 58.9249992370606
1.72 58.9500007629395
1.721 58.9500007629395
1.722 58.9749984741211
1.723 59
1.724 59.0250015258789
1.725 59.0499992370605
1.726 59.0750007629395
1.727 59.0750007629395
1.728 59.0999984741211
1.729 59.125
1.73 59.125
1.731 59.1500015258789
1.732 59.1749992370605
1.733 59.2000007629395
1.734 59.2249984741211
1.735 59.2249984741211
1.736 59.25
1.737 59.2750015258789
1.738 59.2999992370606
1.739 59.2999992370606
1.74 59.3250007629395
1.741 59.3499984741211
1.742 59.3499984741211
1.743 59.375
1.744 59.4000015258789
1.745 59.4000015258789
1.746 59.4249992370605
1.747 59.4500007629395
1.748 59.4500007629395
1.749 59.4749984741211
1.75 59.5
1.751 59.5
1.752 59.5250015258789
1.753 59.5499992370605
1.754 59.5750007629395
1.755 59.5999984741211
1.756 59.625
1.757 59.625
1.758 59.6500015258789
1.759 59.6749992370605
1.76 59.7000007629394
1.761 59.7000007629394
1.762 59.7249984741211
1.763 59.75
1.764 59.7750015258789
1.765 59.7999992370605
1.766 59.8250007629395
1.767 59.8250007629395
1.768 59.8499984741211
1.769 59.875
1.77 59.9000015258789
1.771 59.9249992370606
1.772 59.9500007629395
1.773 59.9749984741211
1.774 60
1.775 60.0250015258789
1.776 60.0499992370605
1.777 60.0750007629394
1.778 60.0999984741211
1.779 60.125
1.78 60.1500015258789
1.781 60.1749992370605
1.782 60.2249984741211
1.783 60.25
1.784 60.2750015258789
1.785 60.2999992370605
1.786 60.3250007629394
1.787 60.3499984741211
1.788 60.375
1.789 60.4000015258789
1.79 60.4249992370605
1.791 60.4749984741211
1.792 60.5
1.793 60.5250015258789
1.794 60.5499992370606
1.795 60.5750007629395
1.796 60.5999984741211
1.797 60.6500015258789
1.798 60.6749992370605
1.799 60.7000007629395
1.8 60.7249984741211
1.801 60.75
1.802 60.7999992370606
1.803 60.8250007629395
1.804 60.8499984741211
1.805 60.875
1.806 60.9000015258789
1.807 60.9249992370605
1.808 60.9749984741211
1.809 61
1.81 61.0250015258789
1.811 61.0499992370605
1.812 61.0750007629395
1.813 61.125
1.814 61.1500015258789
1.815 61.1749992370606
1.816 61.2000007629395
1.817 61.2249984741211
1.818 61.2750015258789
1.819 61.2999992370605
1.82 61.3250007629395
1.821 61.3499984741211
1.822 61.375
1.823 61.4249992370605
1.824 61.4500007629395
1.825 61.4749984741211
1.826 61.5
1.827 61.5250015258789
1.828 61.5750007629395
1.829 61.5999984741211
1.83 61.625
1.831 61.6500015258789
1.832 61.6749992370605
1.833 61.7000007629394
1.834 61.7249984741211
1.835 61.75
1.836 61.7999992370605
1.837 61.8250007629395
1.838 61.8499984741211
1.839 61.875
1.84 61.9000015258789
1.841 61.9249992370605
1.842 61.9749984741211
1.843 62
1.844 62.0250015258789
1.845 62.0499992370605
1.846 62.0750007629395
1.847 62.0999984741211
1.848 62.125
1.849 62.1500015258789
1.85 62.1749992370606
1.851 62.2000007629395
1.852 62.2249984741211
1.853 62.25
1.854 62.2750015258789
1.855 62.2999992370605
1.856 62.3250007629395
1.857 62.3499984741211
1.858 62.375
1.859 62.4000015258789
1.86 62.4249992370606
1.861 62.4500007629395
1.862 62.4749984741211
1.863 62.5
1.864 62.5250015258789
1.865 62.5499992370605
1.866 62.5750007629394
1.867 62.5999984741211
1.868 62.625
1.869 62.6500015258789
1.87 62.6749992370606
1.871 62.7000007629395
1.872 62.7249984741211
1.873 62.75
1.874 62.7750015258789
1.875 62.7999992370606
1.876 62.8250007629395
1.877 62.8499984741211
1.878 62.875
1.879 62.875
1.88 62.9000015258789
1.881 62.9249992370605
1.882 62.9500007629395
1.883 62.9749984741211
1.884 63
1.885 63.0250015258789
1.886 63.0499992370605
1.887 63.0750007629395
1.888 63.0750007629395
1.889 63.0999984741211
1.89 63.125
1.891 63.1500015258789
1.892 63.1749992370606
1.893 63.2000007629395
1.894 63.2249984741211
1.895 63.25
1.896 63.25
1.897 63.2750015258789
1.898 63.2999992370605
1.899 63.3250007629395
1.9 63.3499984741211
1.901 63.3499984741211
1.902 63.375
1.903 63.4000015258789
1.904 63.4249992370605
1.905 63.4249992370605
1.906 63.4500007629395
1.907 63.4749984741211
1.908 63.5
1.909 63.5250015258789
1.91 63.5250015258789
1.911 63.5499992370605
1.912 63.5750007629394
1.913 63.5999984741211
1.914 63.5999984741211
1.915 63.625
1.916 63.6500015258789
1.917 63.6749992370605
1.918 63.6749992370605
1.919 63.7000007629395
1.92 63.7249984741211
1.921 63.75
1.922 63.75
1.923 63.7750015258789
1.924 63.7999992370606
1.925 63.7999992370606
1.926 63.8250007629395
1.927 63.8250007629395
1.928 63.8499984741211
1.929 63.875
1.93 63.875
1.931 63.9000015258789
1.932 63.9249992370605
1.933 63.9249992370605
1.934 63.9500007629394
1.935 63.9749984741211
1.936 63.9749984741211
1.937 64
1.938 64
1.939 64.0250015258789
1.94 64.0500030517578
1.941 64.0500030517578
1.942 64.0749969482422
1.943 64.0999984741211
1.944 64.0999984741211
1.945 64.125
1.946 64.125
1.947 64.1500015258789
1.948 64.1750030517578
1.949 64.1750030517578
1.95 64.1999969482422
1.951 64.1999969482422
1.952 64.2249984741211
1.953 64.2249984741211
1.954 64.25
1.955 64.2750015258789
1.956 64.2750015258789
1.957 64.3000030517578
1.958 64.3000030517578
1.959 64.3249969482422
1.96 64.3499984741211
1.961 64.3499984741211
1.962 64.375
1.963 64.375
1.964 64.4000015258789
1.965 64.4000015258789
1.966 64.4250030517578
1.967 64.4250030517578
1.968 64.4499969482422
1.969 64.4499969482422
1.97 64.4749984741211
1.971 64.5
1.972 64.5
1.973 64.5250015258789
1.974 64.5250015258789
1.975 64.5500030517578
1.976 64.5500030517578
1.977 64.5749969482422
1.978 64.5749969482422
1.979 64.5999984741211
1.98 64.5999984741211
1.981 64.625
1.982 64.625
1.983 64.6500015258789
1.984 64.6500015258789
1.985 64.6750030517578
1.986 64.6750030517578
1.987 64.6999969482422
1.988 64.6999969482422
1.989 64.7249984741211
1.99 64.7249984741211
1.991 64.75
1.992 64.75
1.993 64.7750015258789
1.994 64.7750015258789
1.995 64.8000030517578
1.996 64.8000030517578
1.997 64.8249969482422
1.998 64.8249969482422
1.999 64.8499984741211
2 64.8499984741211
};
\end{groupplot}

\end{tikzpicture}


==> plots/success_rates_combined_real.tex <==
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
  axis lines=left,
  axis line style={-},
  width=0.8\linewidth,height=0.37\linewidth,
  legend columns=1,
  legend cell align={left},
  legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,0.5)},
  anchor=west,
  draw=none,
  inner sep=0pt,
  outer sep=0pt,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.545, xmax=16.055,
xtick style={color=black,draw=none},
xtick={1.6,2.45,3.3,4.15,5,6.6,7.45,8.3,9.15,10,11.6,12.45,13.3,14.15,15},
xticklabels={,,reacher,,,,,ball-in-a-cup,,,,,table tennis,,},
xticklabel style={color=black,yshift=0pt,inner sep=0pt,text depth=0pt},
y grid style={darkgray176},
ylabel={success rate (\%)},
ylabel style={yshift=-1pt,inner sep=0pt,text depth=0pt},
ytick style={color=black,draw=none},
yticklabel style={color=black,xshift=4pt},
ymajorgrids,
ymin=0, ymax=100.2,
]
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:1.25,0) rectangle (axis cs:1.95,90);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:2.1,0) rectangle (axis cs:2.8,97);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:2.95,0) rectangle (axis cs:3.65,86);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:3.8,0) rectangle (axis cs:4.5,93);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,70);
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:6.25,0) rectangle (axis cs:6.95,75);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:7.1,0) rectangle (axis cs:7.8,76);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:7.95,0) rectangle (axis cs:8.65,56);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:8.8,0) rectangle (axis cs:9.5,74);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:9.65,0) rectangle (axis cs:10.35,55);
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:11.25,0) rectangle (axis cs:11.95,96);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:12.1,0) rectangle (axis cs:12.8,75);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:12.95,0) rectangle (axis cs:13.65,82);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:13.8,0) rectangle (axis cs:14.5,83);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:14.65,0) rectangle (axis cs:15.35,54);
\path [draw=dimgray, very thick]
(axis cs:1.6,82.5634338495086)
--(axis cs:1.6,94.4770862939325);

\path [draw=dimgray, very thick]
(axis cs:2.45,91.5480635709472)
--(axis cs:2.45,98.9745475975961);

\path [draw=dimgray, very thick]
(axis cs:3.3,77.8628117890362)
--(axis cs:3.3,91.4736563400609);

\path [draw=dimgray, very thick]
(axis cs:4.15,86.2504852609265)
--(axis cs:4.15,96.5680738932727);

\path [draw=dimgray, very thick]
(axis cs:5,60.4151453666533)
--(axis cs:5,78.1051147050672);

\path [draw=dimgray, very thick]
(axis cs:6.6,65.6955364519384)
--(axis cs:6.6,82.4547886377123);

\path [draw=dimgray, very thick]
(axis cs:7.45,66.7676636501855)
--(axis cs:7.45,83.3086744430512);

\path [draw=dimgray, very thick]
(axis cs:8.3,46.228104651677)
--(axis cs:8.3,65.3279733698392);

\path [draw=dimgray, very thick]
(axis cs:9.15,64.6290105508128)
--(axis cs:9.15,81.5953015352519);

\path [draw=dimgray, very thick]
(axis cs:10,45.2446029974421)
--(axis cs:10,64.385462020488);

\path [draw=dimgray, very thick]
(axis cs:11.6,90.1629285641121)
--(axis cs:11.6,98.4336696008452);

\path [draw=dimgray, very thick]
(axis cs:12.45,65.6955364519384)
--(axis cs:12.45,82.4547886377123);

\path [draw=dimgray, very thick]
(axis cs:13.3,73.3326416136993)
--(axis cs:13.3,88.2997745010536);

\path [draw=dimgray, very thick]
(axis cs:14.15,74.451995)
--(axis cs:14.15,89.106434);

\path [draw=dimgray, very thick]
(axis cs:15,44.26486032)
--(axis cs:15,63.43919169);


\addlegendimage{area legend, fill=mediumaquamarine102194165, draw=seagreen71135115, very thick}
\addlegendentry{GenAN}

\addlegendimage{area legend, fill=salmon25214198, draw=sienna1769868, very thick}
\addlegendentry{Torque GenAN}

\addlegendimage{area legend, fill=darkgray141160203, draw=slategray98111142, very thick}
\addlegendentry{No disag. penalty}

\addlegendimage{area legend,fill=orchid231138195,draw=gray16196136,very thick}
\addlegendentry{No ensemble}

\addlegendimage{area legend,fill=yellowgreen16621684,draw=olivedrab11615158,very thick}
\addlegendentry{Low action penalty}


\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.6 82.5634338495086
2.45 91.5480635709472
3.3 77.8628117890362
4.15 86.2504852609265
5 60.4151453666533
6.6 65.6955364519384
7.45 66.7676636501855
8.3 46.228104651677
9.15 64.6290105508128
10 45.2446029974421
11.6 90.1629285641121
12.45 65.6955364519384
13.3 73.3326416136993
14.15 74.451995
15 44.26486032
};
\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.6 94.4770862939325
2.45 98.9745475975961
3.3 91.4736563400609
4.15 96.5680738932727
5 78.1051147050672
6.6 82.4547886377123
7.45 83.3086744430512
8.3 65.3279733698392
9.15 81.5953015352519
10 64.385462020488
11.6 98.4336696008452
12.45 82.4547886377123
13.3 88.2997745010536
14.15 89.106434
15 63.43919169
};
\draw (axis cs:1.6,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 90};
\draw (axis cs:2.45,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 97};
\draw (axis cs:3.3,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 86};
\draw (axis cs:4.15,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 93};
\draw (axis cs:5,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 70};
\draw (axis cs:6.6,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 75};
\draw (axis cs:7.45,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 76};
\draw (axis cs:8.3,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 56};
\draw (axis cs:9.15,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 74};
\draw (axis cs:10,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 55};
\draw (axis cs:11.6,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 96};
\draw (axis cs:12.45,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 75};
\draw (axis cs:13.3,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 82};
\draw (axis cs:14.15,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 83};
\draw (axis cs:15,6) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 54};
\end{axis}
\end{tikzpicture}

==> plots/table_tennis_successes_0685.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray16196136}{RGB}{161,96,136}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{olivedrab11615158}{RGB}{116,151,58}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{seagreen71135115}{RGB}{71,135,115}
\definecolor{sienna1769868}{RGB}{176,98,68}
\definecolor{slategray98111142}{RGB}{98,111,142}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}
\definecolor{darkgoldenrod17815132}{RGB}{178,151,32}
\definecolor{gold25521747}{RGB}{255,217,47}

\begin{axis}[
golden width landscape=0.65\linewidth,tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.585, xmax=5.585,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={align=center,yshift=3pt},
xticklabels={HySR\\(virtual balls),GenAN,Torque\\GenAN,No disag.\\penalty,No\\ensemble,Low action\\penalty},
y grid style={darkgray176},
ylabel={success rate (\%)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=darkgoldenrod17815132,fill=gold25521747,very thick] (axis cs:-0.35,0) rectangle (axis cs:0.35,88);
\draw[draw=seagreen71135115,fill=mediumaquamarine102194165,very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,89);
\draw[draw=sienna1769868,fill=salmon25214198,very thick] (axis cs:1.65,0) rectangle (axis cs:2.35,74);
\draw[draw=slategray98111142,fill=darkgray141160203,very thick] (axis cs:2.65,0) rectangle (axis cs:3.35,66);
\draw[draw=gray16196136,fill=orchid231138195,very thick] (axis cs:3.65,0) rectangle (axis cs:4.35,74);
\draw[draw=olivedrab11615158,fill=yellowgreen16621684,very thick] (axis cs:4.65,0) rectangle (axis cs:5.35,44);
\path [draw=dimgray, very thick]
(axis cs:1,81.3687034969197)
--(axis cs:1,93.7458036429354);

\path [draw=dimgray, very thick]
(axis cs:2,64.6290105508128)
--(axis cs:2,81.5953015352519);

\path [draw=dimgray, very thick]
(axis cs:3,56.2777288547246)
--(axis cs:3,74.5384792026518);

\path [draw=dimgray, very thick]
(axis cs:4,64.6290105508128)
--(axis cs:4,81.5953015352519);

\path [draw=dimgray, very thick]
(axis cs:5,34.6720266301608)
--(axis cs:5,53.771895348323);

\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 81.3687034969197
2 64.6290105508128
3 56.2777288547246
4 64.6290105508128
5 34.6720266301608
};
\addplot [semithick, dimgray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 93.7458036429354
2 81.5953015352519
3 74.5384792026518
4 81.5953015352519
5 53.771895348323
};
\draw (axis cs:0,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 88};
\draw (axis cs:1,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 89};
\draw (axis cs:2,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 74};
\draw (axis cs:3,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 66};
\draw (axis cs:4,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 74};
\draw (axis cs:5,4) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{\bfseries 44};
\end{axis}

\end{tikzpicture}

